The spectrum of Fe II

The spectrum of singly-ionized iron (Fe II) has been recorded using high-resolution Fourier transform and grating spectroscopy over the wavelength range 900 {\AA} to 5.5 {\mu}m. The spectra were observed in high-current continuous and pulsed hollow cathode discharges using Fourier transform (FT) spectrometers at the Kitt Peak National Observatory, Tucson, AZ and Imperial College, London and with the 10.7 m Normal Incidence Spectrograph at the National Institute of Standards and Technology. Roughly 12 900 lines were classified using 1027 energy levels of Fe II that were optimized to measured wavenumbers. The wavenumber uncertainties of lines in the FT spectra range from 10-4 cm-1 for strong lines around 4 {\mu}m to 0.05 cm-1 for weaker lines around 1500 {\AA}. The wavelength uncertainty of lines in the grating spectra is 0.005 {\AA}. The ionization energy of (130 655.4+-0.4) cm-1 was estimated from the 3d6(5D)5g and 3d6(5D)6h levels.

==> (inline-0) <==
\begin{longtable}{rrrddr}   
\caption[Energy levels of Fe~II (continued)]{Energy levels of Fe II} \\ %\label{tab:enlevs} \\       
\\ \hline  Assigned                   
       &Term                             
       &J                                
      & \multicolumn{1}{c}{Level}       
      & \multicolumn{1}{c}{Unc. }       
      & No.              \\            
       Configuration                     
      &                                  
      &                                  
      &  \multicolumn{1}{c}{($\mathrm{cm^{-1}}$) }          
      &  \multicolumn{1}{c}{($\mathrm{cm^{-1}}$) }          
      & lines                       \\  
\\ \hline                             
 \endfirsthead 
 \multicolumn{6}{l} { \tablename\ \thetable{} Energy levels of Fe~II  -- continued from previous page} \\ 
\\ \hline  Assigned                   
       &Term                             
       &J                                
      & \multicolumn{1}{c}{Level  }     
      & \multicolumn{1}{c}{Unc.   }     
      & No.              \\            
       Configuration                     
      &                                  
      &                                  
      &  \multicolumn{1}{c}{($\mathrm{cm^{-1}}$) }          
      &  \multicolumn{1}{c}{($\mathrm{cm^{-1}}$) }          
      & lines                       \\  
\\ \hline                             
 \endhead 
\hline \multicolumn{6}{r}{{Continued on next page}} \\ 
\endfoot 
\hline 
\endlastfoot 
                          $\mathrm{3d^6(^5D)4s }$  &           $\mathrm{a^6D}$ &  9/2 & 0.0000        & 0.0000  &   42 \\ 
                                                   &                           &  7/2 & 384.7872      & 0.0003  &   60 \\ 
                                                   &                           &  5/2 & 667.6829      & 0.0003  &   64 \\ 
                                                   &                           &  3/2 & 862.6118      & 0.0004  &   52 \\ 
                                                   &                           &  1/2 & 977.0498      & 0.0004  &   30 \\ 
                                 $\mathrm{3d^7 }$  &         $\mathrm{ a^4F }$ &  9/2 & 1872.5998     & 0.0006  &   63 \\ 
                                                   &                           &  7/2 & 2430.1369     & 0.0006  &   77 \\ 
                                                   &                           &  5/2 & 2837.9807     & 0.0007  &   76 \\ 
                                                   &                           &  3/2 & 3117.4877     & 0.0008  &   54 \\ 
                          $\mathrm{3d^6(^5D)4s }$  &           $\mathrm{a^4D}$ &  7/2 & 7955.3186     & 0.0007  &   65 \\ 
                                                   &                           &  5/2 & 8391.9554     & 0.0007  &   72 \\ 
                                                   &                           &  3/2 & 8680.4706     & 0.0007  &   58 \\ 
                                                   &                           &  1/2 & 8846.7837     & 0.0008  &   32 \\ 
                                 $\mathrm{3d^7 }$  &         $\mathrm{ a^4P }$ &  5/2 & 13474.4474    & 0.0009  &   67 \\ 
                                                   &                           &  3/2 & 13673.2045    & 0.0010  &   63 \\ 
                                                   &                           &  1/2 & 13904.8604    & 0.0012  &   38 \\ 
                                                   &         $\mathrm{ a^2G }$ &  9/2 & 15844.6485    & 0.0012  &   55 \\ 
                                                   &                           &  7/2 & 16369.4098    & 0.0013  &   59 \\ 
                                                   &         $\mathrm{ a^2P }$ &  3/2 & 18360.6399    & 0.0016  &   42 \\ 
                                                   &                           &  1/2 & 18886.773     &  0.002  &   29 \\ 
                                                   &         $\mathrm{ a^2H }$ & 11/2 & 20340.2461    & 0.0013  &   43 \\ 
                                                   &                           &  9/2 & 20805.7632    & 0.0014  &   57 \\ 
                                                   &        $\mathrm{ a^2D2 }$ &  5/2 & 20516.9534    & 0.0016  &   62 \\ 
                                                   &                           &  3/2 & 21307.999     &  0.002  &   47 \\ 
                         $\mathrm{3d^6(^3P2)4s }$  &         $\mathrm{b^4P  }$ &  5/2 & 20830.5534    & 0.0011  &   75 \\ 
                                                   &                           &  3/2 & 21812.0454    & 0.0012  &   61 \\ 
                                                   &                           &  1/2 & 22409.8178    & 0.0013  &   47 \\ 
                          $\mathrm{3d^6(^3H)4s }$  &        $\mathrm{ a^4H  }$ & 13/2 & 21251.5833    & 0.0011  &   33 \\ 
                                                   &                           & 11/2 & 21430.3564    & 0.0010  &   57 \\ 
                                                   &                           &  9/2 & 21581.6151    & 0.0011  &   61 \\ 
                                                   &                           &  7/2 & 21711.8963    & 0.0011  &   57 \\ 
                         $\mathrm{3d^6(^3F2)4s }$  &         $\mathrm{b^4F  }$ &  9/2 & 22637.1950    & 0.0011  &   82 \\ 
                                                   &                           &  7/2 & 22810.3459    & 0.0011  &   98 \\ 
                                                   &                           &  5/2 & 22939.3512    & 0.0011  &   94 \\ 
                                                   &                           &  3/2 & 23031.2829    & 0.0011  &   69 \\ 
                           $\mathrm{3d^5\,4s^2 }$  &          $\mathrm{a^6S }$ &  5/2 & 23317.6351    & 0.0011  &   46 \\ 
                          $\mathrm{3d^6(^3G)4s }$  &        $\mathrm{ a^4G  }$ & 11/2 & 25428.7893    & 0.0012  &   64 \\ 
                                                   &                           &  9/2 & 25805.3270    & 0.0012  &   83 \\ 
                                                   &                           &  7/2 & 25981.6451    & 0.0012  &   92 \\ 
                                                   &                           &  5/2 & 26055.4120    & 0.0013  &   74 \\ 
                         $\mathrm{3d^6(^3P2)4s }$  &         $\mathrm{b^2P  }$ &  3/2 & 25787.5816    & 0.0013  &   54 \\ 
                                                   &                           &  1/2 & 26932.7348    & 0.0016  &   36 \\ 
                          $\mathrm{3d^6(^3H)4s }$  &        $\mathrm{ b^2H  }$ & 11/2 & 26170.1810    & 0.0013  &   60 \\ 
                                                   &                           &  9/2 & 26352.7671    & 0.0013  &   75 \\ 
                         $\mathrm{3d^6(^3F2)4s }$  &         $\mathrm{a^2F  }$ &  7/2 & 27314.9183    & 0.0013  &   85 \\ 
                                                   &                           &  5/2 & 27620.4033    & 0.0013  &   78 \\ 
                          $\mathrm{3d^6(^3G)4s }$  &        $\mathrm{ b^2G  }$ &  9/2 & 30388.5451    & 0.0014  &   53 \\ 
                                                   &                           &  7/2 & 30764.4737    & 0.0015  &   70 \\ 
                          $\mathrm{3d^6(^3D)4s }$  &          $\mathrm{ b^4D}$ &  7/2 & 31483.1979    & 0.0014  &   63 \\ 
                                                   &                           &  5/2 & 31387.9788    & 0.0015  &   65 \\ 
                                                   &                           &  3/2 & 31364.4554    & 0.0016  &   51 \\ 
                                                   &                           &  1/2 & 31368.453     &  0.002  &   30 \\ 
                                 $\mathrm{3d^7 }$  &         $\mathrm{ b^2F }$ &  7/2 & 31999.049     &  0.002  &   51 \\ 
                                                   &                           &  5/2 & 31811.814     &  0.003  &   45 \\ 
                          $\mathrm{3d^6(^1I)4s }$  &         $\mathrm{  a^2I}$ & 13/2 & 32875.6409    & 0.0019  &   19 \\ 
                                                   &                           & 11/2 & 32909.883     &  0.003  &   33 \\ 
                         $\mathrm{3d^6(^1G2)4s }$  &         $\mathrm{c^2G  }$ &  9/2 & 33466.4943    & 0.0019  &   46 \\ 
                                                   &                           &  7/2 & 33501.2957    & 0.0019  &   45 \\ 
                          $\mathrm{3d^6(^3D)4s }$  &          $\mathrm{ b^2D}$ &  5/2 & 36252.931     &  0.002  &   39 \\ 
                                                   &                           &  3/2 & 36126.412     &  0.002  &   36 \\ 
                         $\mathrm{3d^6(^1S2)4s }$  &         $\mathrm{a^2S  }$ &  1/2 & 37227.277     &  0.004  &   14 \\ 
                         $\mathrm{3d^6(^1D2)4s }$  &         $\mathrm{c^2D  }$ &  5/2 & 38164.220     &  0.003  &   40 \\ 
                                                   &                           &  3/2 & 38214.503     &  0.003  &   30 \\ 
                          $\mathrm{3d^6(^1F)4s }$  &         $\mathrm{  c^2F}$ &  7/2 & 44915.057     &  0.002  &   28 \\ 
                                                   &                           &  5/2 & 44929.532     &  0.002  &   24 \\ 
                                 $\mathrm{3d^7 }$  &        $\mathrm{ d^2D1 }$ &  5/2 & 48039.109     &  0.002  &   25 \\ 
                                                   &                           &  3/2 & 47674.728     &  0.003  &   19 \\ 
                         $\mathrm{3d^6(^3P1)4s }$  &         $\mathrm{c^4P  }$ &  5/2 & 50212.836     &  0.002  &   45 \\ 
                                                   &                           &  3/2 & 49506.922     &  0.003  &   33 \\ 
                                                   &                           &  1/2 & 49100.956     &  0.004  &   19 \\ 
                         $\mathrm{3d^6(^3F1)4s }$  &         $\mathrm{c^4F  }$ &  9/2 & 50157.475     &  0.002  &   30 \\ 
                                                   &                           &  7/2 & 50187.822     &  0.002  &   40 \\ 
                                                   &                           &  5/2 & 50142.811     &  0.003  &   46 \\ 
                                                   &                           &  3/2 & 50075.921     &  0.003  &   24 \\ 
                           $\mathrm{3d^5\,4s^2 }$  &          $\mathrm{b^4G }$ & 11/2 & 54232.201     &  0.002  &   56 \\ 
                                                   &                           &  9/2 & 54273.656     &  0.002  &   72 \\ 
                                                   &                           &  7/2 & 54283.236     &  0.002  &   72 \\ 
                                                   &                           &  5/2 & 54275.649     &  0.002  &   63 \\ 
                         $\mathrm{3d^6(^3P1)4s }$  &         $\mathrm{c^2P  }$ &  3/2 & 54902.286     &  0.003  &   28 \\ 
                                                   &                           &  1/2 & 54063.358     &  0.007  &   17 \\ 
                         $\mathrm{3d^6(^3F1)4s }$  &         $\mathrm{d^2F  }$ &  7/2 & 54904.241     &  0.003  &   34 \\ 
                                                   &                           &  5/2 & 54870.541     &  0.003  &   31 \\ 
                           $\mathrm{3d^5\,4s^2 }$  &          $\mathrm{d^4P }$ &  5/2 & 57411.086     &  0.002  &   56 \\ 
                                                   &                           &  3/2 & 57493.333     &  0.002  &   49 \\ 
                                                   &                           &  1/2 & 57578.490     &  0.003  &   25 \\ 
                         $\mathrm{3d^6(^1G1)4s }$  &         $\mathrm{d^2G  }$ &  9/2 & 58631.623     &  0.005  &   25 \\ 
                                                   &                           &  7/2 & 58666.199     &  0.004  &   29 \\ 
                           $\mathrm{3d^5\,4s^2 }$  &          $\mathrm{c^4D }$ &  7/2 & 60270.351     &  0.003  &   41 \\ 
                                                   &                           &  5/2 & 60445.279     &  0.003  &   43 \\ 
                                                   &                           &  3/2 & 60441.042     &  0.003  &   32 \\ 
                                                   &                           &  1/2 & 60384.368     &  0.003  &   18 \\ 
                                                   &           $\mathrm{^4F }$ &  9/2 & 73393.771     &  0.003  &   25 \\ 
                                                   &                           &  7/2 & 73492.248     &  0.003  &   37 \\ 
                                                   &                           &  5/2 & 73395.831     &  0.003  &   27 \\ 
                                                   &                           &  3/2 & 73637.285     &  0.003  &   22 \\ 
                          $\mathrm{3d^6(^5D)5s }$  &          $\mathrm{e^6D }$ &  9/2 & 77861.650     &  0.003  &   31 \\ 
                                                   &                           &  7/2 & 78237.709     &  0.003  &   43 \\ 
                                                   &                           &  5/2 & 78525.442     &  0.003  &   42 \\ 
                                                   &                           &  3/2 & 78725.822     &  0.003  &   30 \\ 
                                                   &                           &  1/2 & 78844.031     &  0.003  &   22 \\ 
                           $\mathrm{3d^5\,4s^2 }$  &         $\mathrm{^2G2  }$ &  9/2 & 78577.263     &  0.003  &   14 \\ 
                                                   &                           &  7/2 & 78185.004     &  0.004  &   12 \\ 
                          $\mathrm{3d^6(^5D)5s }$  &          $\mathrm{e^4D }$ &  7/2 & 79439.496     &  0.003  &   37 \\ 
                                                   &                           &  5/2 & 79885.523     &  0.003  &   34 \\ 
                                                   &                           &  3/2 & 80178.005     &  0.003  &   34 \\ 
                                                   &                           &  1/2 & 80346.060     &  0.003  &   24 \\ 
                           $\mathrm{3d^5\,4s^2 }$  &          $\mathrm{^2F2 }$ &  7/2 & 81734.733     &  0.003  &   24 \\ 
                                                   &                           &  5/2 & 81639.253     &  0.003  &   27 \\ 
                          $\mathrm{3d^6(^5D)4d }$  &         $\mathrm{e^6F  }$ & 11/2 & 82853.704     &  0.003  &   30 \\ 
                                                   &                           &  9/2 & 82978.717     &  0.003  &   39 \\ 
                                                   &                           &  7/2 & 83136.508     &  0.003  &   40 \\ 
                                                   &                           &  5/2 & 83308.241     &  0.003  &   44 \\ 
                                                   &                           &  3/2 & 83459.721     &  0.003  &   38 \\ 
                                                   &                           &  1/2 & 83558.569     &  0.003  &   22 \\ 
                                                   &          $\mathrm{^6D  }$ &  9/2 & 83726.416     &  0.003  &   38 \\ 
                                                   &                           &  7/2 & 83713.583     &  0.003  &   50 \\ 
                                                   &                           &  5/2 & 83812.352     &  0.003  &   45 \\ 
                                                   &                           &  3/2 & 83990.106     &  0.003  &   34 \\ 
                                                   &                           &  1/2 & 84131.624     &  0.003  &   17 \\ 
                                                   &         $\mathrm{e^6G  }$ & 13/2 & 84035.172     &  0.003  &   12 \\ 
                                                   &                           & 11/2 & 84296.881     &  0.003  &   23 \\ 
                                                   &                           &  9/2 & 84527.806     &  0.003  &   33 \\ 
                                                   &                           &  7/2 & 84710.749     &  0.003  &   30 \\ 
                                                   &                           &  5/2 & 84844.866     &  0.003  &   26 \\ 
                                                   &                           &  3/2 & 84938.265     &  0.003  &   20 \\ 
                                                   &          $\mathrm{^6P  }$ &  7/2 & 84266.594     &  0.003  &   53 \\ 
                                                   &                           &  5/2 & 84326.967     &  0.003  &   42 \\ 
                                                   &                           &  3/2 & 84424.422     &  0.003  &   38 \\ 
                                                   &         $\mathrm{f^4D  }$ &  7/2 & 84685.245     &  0.003  &   53 \\ 
                                                   &                           &  5/2 & 84870.911     &  0.003  &   45 \\ 
                                                   &                           &  3/2 & 85048.655     &  0.003  &   33 \\ 
                                                   &                           &  1/2 & 85172.826     &  0.004  &   21 \\ 
                                                   &         $\mathrm{e^4G  }$ & 11/2 & 84863.382     &  0.003  &   18 \\ 
                                                   &                           &  9/2 & 85184.773     &  0.003  &   37 \\ 
                                                   &                           &  7/2 & 85462.907     &  0.004  &   31 \\ 
                                                   &                           &  5/2 & 85679.755     &  0.004  &   33 \\ 
                                                   &          $\mathrm{^6S  }$ &  5/2 & 85495.366     &  0.004  &   38 \\ 
                                                   &          $\mathrm{^4S  }$ &  3/2 & 85728.846     &  0.004  &   40 \\ 
                                                   &         $\mathrm{e^4F  }$ &  9/2 & 86124.348     &  0.004  &   27 \\ 
                                                   &                           &  7/2 & 86416.370     &  0.004  &   32 \\ 
                                                   &                           &  5/2 & 86599.791     &  0.004  &   31 \\ 
                                                   &                           &  3/2 & 86710.911     &  0.004  &   32 \\ 
                                                   &          $\mathrm{^4P  }$ &  5/2 & 87985.667     &  0.004  &   33 \\ 
                                                   &                           &  3/2 & 88157.176     &  0.004  &   25 \\ 
                                                   &                           &  1/2 & 88189.066     &  0.004  &   14 \\ 
                         $\mathrm{3d^6(^3P2)5s }$  &         $\mathrm{ ^4P  }$ &  5/2 & 97507.414     &  0.004  &   49 \\ 
                                                   &                           &  3/2 & 98114.577     &  0.004  &   38 \\ 
                                                   &                           &  1/2 & 99057.089     &  0.004  &   21 \\ 
                          $\mathrm{3d^6(^3H)5s }$  &        $\mathrm{ e^4H  }$ & 13/2 & 98130.136     &  0.004  &   22 \\ 
                                                   &                           & 11/2 & 98294.909     &  0.004  &   37 \\ 
                                                   &                           &  9/2 & 98445.410     &  0.004  &   41 \\ 
                                                   &                           &  7/2 & 98568.907     &  0.004  &   34 \\ 
                         $\mathrm{3d^6(^3P2)5s }$  &         $\mathrm{ ^2P  }$ &  3/2 & 99068.465     &  0.004  &   28 \\ 
                                                   &                           &  1/2 & 99921.670     &  0.004  &   17 \\ 
                         $\mathrm{3d^6(^3F2)5s }$  &         $\mathrm{f^4F  }$ &  9/2 & 99573.244     &  0.004  &   56 \\ 
                                                   &                           &  7/2 & 99688.355     &  0.004  &   52 \\ 
                                                   &                           &  5/2 & 99824.051     &  0.004  &   43 \\ 
                                                   &                           &  3/2 & 99918.563     &  0.004  &   25 \\ 
                                                   &         $\mathrm{e^2F  }$ &  7/2 & 100492.025    &  0.004  &   25 \\ 
                                                   &                           &  5/2 & 100749.825    &  0.004  &   19 \\ 
                          $\mathrm{3d^6(^5D)6s }$  &           $\mathrm{^6D }$ &  9/2 & 101698.519    &  0.004  &   41 \\ 
                                                   &                           &  7/2 & 102030.965    &  0.004  &   61 \\ 
                                                   &                           &  5/2 & 102334.140    &  0.004  &   56 \\ 
                                                   &                           &  3/2 & 102543.689    &  0.004  &   51 \\ 
                                                   &                           &  1/2 & 102666.741    &  0.004  &   27 \\ 
                                                   &           $\mathrm{^4D }$ &  7/2 & 102394.764    &  0.004  &   65 \\ 
                                                   &                           &  5/2 & 102802.353    &  0.004  &   67 \\ 
                                                   &                           &  3/2 & 103118.421    &  0.004  &   59 \\ 
                                                   &                           &  1/2 & 103265.738    &  0.004  &   35 \\ 
                          $\mathrm{3d^6(^3G)5s }$  &        $\mathrm{ f^4G  }$ & 11/2 & 102584.984    &  0.004  &   30 \\ 
                                                   &                           &  9/2 & 102824.994    &  0.004  &   27 \\ 
                                                   &                           &  7/2 & 103039.222    &  0.004  &   23 \\ 
                                                   &                           &  5/2 & 103172.173    &  0.004  &   21 \\ 
                      $\mathrm{3d^5\,4s(^7S)5s }$  &          $\mathrm{ ^8S }$ &  7/2 & 103094.888    &  0.008  &    9 \\ 
                          $\mathrm{3d^6(^3G)5s }$  &        $\mathrm{ e^2G  }$ &  9/2 & 103608.921    &  0.004  &   31 \\ 
                                                   &                           &  7/2 & 103983.496    &  0.004  &   31 \\ 
                         $\mathrm{3d^6(^3P2)4d }$  &         $\mathrm{ ^4F  }$ &  9/2 & 103165.320    &  0.004  &   36 \\ 
                                                   &                           &  7/2 & 104107.939    &  0.004  &   47 \\ 
                                                   &                           &  5/2 & 104569.226    &  0.004  &   31 \\ 
                                                   &                           &  3/2 & 104572.924    &  0.004  &   34 \\ 
                                                   &         $\mathrm{ ^4D  }$ &  7/2 & 103102.849    &  0.004  &   35 \\ 
                                                   &                           &  5/2 & 103002.660    &  0.004  &   51 \\ 
                                                   &                           &  1/2 & 103804.125    &  0.004  &   17 \\ 
                                                   &         $\mathrm{ ^2D  }$ &  5/2 & 105238.815    &  0.004  &   43 \\ 
                                                   &         $\mathrm{ ^2P  }$ &  3/2 & 105317.400    &  0.004  &   34 \\ 
                                                   &                           &  1/2 & 104736.462    &  0.004  &   15 \\ 
                          $\mathrm{3d^6(^3H)4d }$  &         $\mathrm{ ^4K  }$ & 17/2 & 103644.766    &  0.004  &    5 \\ 
                                                   &                           & 15/2 & 103706.526    &  0.004  &   17 \\ 
                                                   &                           & 13/2 & 103832.057    &  0.004  &   22 \\ 
                                                   &                           & 11/2 & 103973.782    &  0.004  &   22 \\ 
                                                   &         $\mathrm{ ^4I  }$ & 15/2 & 103878.370    &  0.004  &   18 \\ 
                                                   &                           & 13/2 & 104064.664    &  0.004  &   30 \\ 
                                                   &                           & 11/2 & 104174.285    &  0.004  &   22 \\ 
                                                   &                           &  9/2 & 104192.487    &  0.004  &   29 \\ 
                                                   &         $\mathrm{ ^4H  }$ & 13/2 & 103617.577    &  0.004  &   24 \\ 
                                                   &                           & 11/2 & 103751.672    &  0.004  &   32 \\ 
                                                   &                           &  9/2 & 103874.261    &  0.004  &   39 \\ 
                                                   &                           &  7/2 & 103986.338    &  0.004  &   45 \\ 
                                                   &         $\mathrm{ ^4G  }$ & 11/2 & 103600.428    &  0.004  &   28 \\ 
                                                   &                           &  9/2 & 103771.342    &  0.004  &   37 \\ 
                                                   &                           &  7/2 & 103921.637    &  0.004  &   39 \\ 
                                                   &                           &  5/2 & 104042.692    &  0.004  &   36 \\ 
                                                   &         $\mathrm{ ^4F  }$ &  9/2 & 104916.552    &  0.004  &   53 \\ 
                                                   &                           &  7/2 & 105220.610    &  0.004  &   35 \\ 
                                                   &         $\mathrm{ ^2K  }$ & 15/2 & 104119.740    &  0.004  &   19 \\ 
                                                   &                           & 13/2 & 104315.373    &  0.004  &   26 \\ 
                                                   &         $\mathrm{ ^2I  }$ & 13/2 & 104622.308    &  0.004  &   22 \\ 
                                                   &                           & 11/2 & 104765.459    &  0.004  &   31 \\ 
                                                   &         $\mathrm{ ^2H  }$ & 11/2 & 106045.712    &  0.004  &   25 \\ 
                                                   &                           &  9/2 & 106097.530    &  0.004  &   24 \\ 
                                                   &         $\mathrm{ ^2G  }$ &  9/2 & 104807.215    &  0.004  &   40 \\ 
                                                   &                           &  7/2 & 105123.005    &  0.004  &   37 \\ 
                                                   &         $\mathrm{ ^2F  }$ &  7/2 & 104481.606    &  0.004  &   35 \\ 
                                                   &                           &  5/2 & 104209.618    &  0.004  &   33 \\ 
                          $\mathrm{3d^6(^5D)5d }$  &            $\mathrm{^6G}$ & 13/2 & 104366.802    &  0.004  &   12 \\ 
                                                   &                           & 11/2 & 104593.292    &  0.004  &   33 \\ 
                                                   &                           &  9/2 & 104868.522    &  0.004  &   50 \\ 
                                                   &                           &  7/2 & 105065.627    &  0.004  &   41 \\ 
                                                   &                           &  5/2 & 105205.808    &  0.004  &   33 \\ 
                                                   &                           &  3/2 & 105288.559    &  0.004  &   31 \\ 
                                                   &            $\mathrm{^6F}$ & 11/2 & 103936.602    &  0.004  &   29 \\ 
                                                   &                           &  9/2 & 103950.602    &  0.004  &   34 \\ 
                                                   &                           &  7/2 & 104380.941    &  0.004  &   56 \\ 
                                                   &                           &  5/2 & 104426.460    &  0.004  &   51 \\ 
                                                   &                           &  3/2 & 104630.429    &  0.004  &   35 \\ 
                                                   &            $\mathrm{^6D}$ &  9/2 & 104411.671    &  0.004  &   48 \\ 
                                                   &                           &  7/2 & 104705.411    &  0.004  &   49 \\ 
                                                   &                           &  5/2 & 104828.163    &  0.004  &   51 \\ 
                                                   &                           &  3/2 & 104588.729    &  0.004  &   18 \\ 
                                                   &                           &  1/2 & 104757.143    &  0.004  &   24 \\ 
                                                   &            $\mathrm{^6P}$ &  7/2 & 104000.810    &  0.004  &   38 \\ 
                                                   &                           &  5/2 & 104120.244    &  0.004  &   44 \\ 
                                                   &                           &  3/2 & 104863.080    &  0.004  &   35 \\ 
                                                   &            $\mathrm{^4G}$ & 11/2 & 104863.432    &  0.004  &   30 \\ 
                                                   &                           &  9/2 & 105211.079    &  0.004  &   45 \\ 
                                                   &                           &  7/2 & 105449.557    &  0.004  &   44 \\ 
                                                   &                           &  5/2 & 105630.764    &  0.004  &   34 \\ 
                                                   &            $\mathrm{^4F}$ &  9/2 & 103683.078    &  0.004  &   44 \\ 
                                                   &                           &  7/2 & 103814.552    &  0.004  &   47 \\ 
                                                   &                           &  5/2 & 104023.921    &  0.004  &   54 \\ 
                                                   &                           &  3/2 & 104189.382    &  0.004  &   34 \\ 
                                                   &            $\mathrm{^4D}$ &  7/2 & 104873.232    &  0.004  &   63 \\ 
                                                   &                           &  5/2 & 105127.773    &  0.004  &   52 \\ 
                                                   &                           &  3/2 & 105230.291    &  0.004  &   38 \\ 
                                                   &            $\mathrm{^4P}$ &  5/2 & 106796.679    &  0.004  &   53 \\ 
                                                   &                           &  3/2 & 107065.951    &  0.004  &   35 \\ 
                                                   &                           &  1/2 & 107176.093    &  0.004  &   19 \\ 
                          $\mathrm{3d^6(^3H)4d }$  &         $\mathrm{ ^4F  }$ &  5/2 & 104507.058    &  0.004  &   52 \\ 
                         $\mathrm{3d^6(^3P2)4d }$  &           $\mathrm{^4P }$ &  5/2 & 105234.246    &  0.004  &   44 \\ 
                         $\mathrm{3d^6(^3F2)4d }$  &          $\mathrm{^4D  }$ &  3/2 & 105460.233    &  0.004  &   39 \\ 
                          $\mathrm{3d^6(^3H)4d }$  &         $\mathrm{ ^4F  }$ &  3/2 & 105518.142    &  0.004  &   21 \\ 
                         $\mathrm{3d^6(^3F2)4d }$  &          $\mathrm{^4H  }$ & 13/2 & 105288.874    &  0.004  &   17 \\ 
                                                   &                           & 11/2 & 105398.876    &  0.004  &   25 \\ 
                                                   &                           &  9/2 & 105524.482    &  0.004  &   24 \\ 
                                                   &                           &  7/2 & 105589.674    &  0.004  &   24 \\ 
                                                   &          $\mathrm{^4G  }$ & 11/2 & 105063.561    &  0.004  &   26 \\ 
                                                   &                           &  9/2 & 105155.093    &  0.004  &   45 \\ 
                                                   &                           &  7/2 & 105291.014    &  0.004  &   40 \\ 
                                                   &                           &  5/2 & 105414.186    &  0.004  &   33 \\ 
                                                   &           $\mathrm{^4F }$ &  9/2 & 106722.187    &  0.004  &   51 \\ 
                                                   &                           &  7/2 & 106767.226    &  0.004  &   51 \\ 
                                                   &                           &  5/2 & 106866.770    &  0.004  &   55 \\ 
                                                   &                           &  3/2 & 106846.649    &  0.004  &   36 \\ 
                                                   &          $\mathrm{^4D  }$ &  7/2 & 104993.879    &  0.004  &   46 \\ 
                                                   &                           &  5/2 & 105379.425    &  0.004  &   33 \\ 
                                                   &                           &  1/2 & 105477.924    &  0.005  &    8 \\ 
                                                   &          $\mathrm{^4P  }$ &  5/2 & 104739.057    &  0.004  &   48 \\ 
                                                   &                           &  3/2 & 104839.990    &  0.004  &   38 \\ 
                                                   &                           &  1/2 & 105086.265    &  0.004  &   20 \\ 
                                                   &          $\mathrm{^2H  }$ & 11/2 & 105763.286    &  0.004  &   22 \\ 
                                                   &                           &  9/2 & 106018.682    &  0.004  &   22 \\ 
                                                   &          $\mathrm{^2G  }$ &  9/2 & 106924.441    &  0.004  &   32 \\ 
                                                   &                           &  7/2 & 106900.373    &  0.004  &   42 \\ 
                                                   &          $\mathrm{^2F  }$ &  5/2 & 106208.574    &  0.004  &   24 \\ 
                                                   &          $\mathrm{^2D  }$ &  5/2 & 107407.818    &  0.004  &   20 \\ 
                                                   &                           &  3/2 & 107430.742    &  0.005  &   24 \\ 
                                                   &          $\mathrm{^2P  }$ &  3/2 & 108105.938    &  0.005  &   23 \\ 
                           $\mathrm{3d^5\,4p^2 }$  &          $\mathrm{ ^6D }$ &  9/2 & 106501.029    &  0.004  &   28 \\ 
                                                   &                           &  7/2 & 106520.612    &  0.004  &   27 \\ 
                                                   &                           &  5/2 & 106654.923    &  0.004  &   19 \\ 
                                                   &                           &  3/2 & 106632.487    &  0.004  &   26 \\ 
                                                   &                           &  1/2 & 106636.942    &  0.005  &    9 \\ 
                                                   &          $\mathrm{ ^8P }$ &  9/2 & 107219.778    &  0.005  &   12 \\ 
                                                   &                           &  7/2 & 106836.190    &  0.005  &   18 \\ 
                                                   &                           &  5/2 & 106405.326    &  0.005  &    9 \\ 
                      $\mathrm{3d^5\,4s(^7S)5s }$  &          $\mathrm{ ^6S }$ &  5/2 & 106593.657    &  0.004  &   28 \\ 
                          $\mathrm{3d^6(^1I)5s }$  &         $\mathrm{   ^2I}$ & 13/2 & 108648.712    &  0.004  &   20 \\ 
                                                   &                           & 11/2 & 108630.427    &  0.005  &   16 \\ 
                          $\mathrm{3d^6(^3D)5s }$  &           $\mathrm{ ^4D}$ &  7/2 & 108804.711    &  0.005  &   19 \\ 
                                                   &                           &  5/2 & 108712.415    &  0.005  &   23 \\ 
                                                   &                           &  3/2 & 108662.300    &  0.005  &   15 \\ 
                                                   &                           &  1/2 & 108667.282    &  0.006  &    9 \\ 
                                                   &           $\mathrm{ ^2D}$ &  5/2 & 109652.241    &  0.005  &   11 \\ 
                                                   &                           &  3/2 & 109601.572    &  0.005  &   12 \\ 
                          $\mathrm{3d^6(^3G)4d }$  &         $\mathrm{ ^4I  }$ & 15/2 & 108337.798    &  0.004  &   10 \\ 
                                                   &                           & 13/2 & 108463.918    &  0.004  &   21 \\ 
                                                   &                           & 11/2 & 108775.110    &  0.004  &   16 \\ 
                                                   &                           &  9/2 & 108929.031    &  0.005  &   11 \\ 
                                                   &          $\mathrm{ ^4H }$ & 13/2 & 108133.473    &  0.004  &   14 \\ 
                                                   &                           & 11/2 & 108387.934    &  0.004  &   22 \\ 
                                                   &                           &  9/2 & 108577.597    &  0.004  &   22 \\ 
                                                   &                           &  7/2 & 108709.424    &  0.005  &    9 \\ 
                                                   &           $\mathrm{ ^4G}$ & 11/2 & 108181.564    &  0.004  &   19 \\ 
                                                   &                           &  9/2 & 108391.507    &  0.004  &   26 \\ 
                                                   &                           &  7/2 & 108537.623    &  0.004  &   25 \\ 
                                                   &                           &  5/2 & 108613.977    &  0.004  &   19 \\ 
                                                   &           $\mathrm{ ^4F}$ &  9/2 & 109811.940    &  0.004  &   34 \\ 
                                                   &                           &  7/2 & 110167.303    &  0.004  &   37 \\ 
                                                   &                           &  5/2 & 110428.305    &  0.004  &   37 \\ 
                                                   &                           &  3/2 & 110609.548    &  0.005  &   25 \\ 
                                                   &           $\mathrm{ ^4D}$ &  7/2 & 108365.344    &  0.004  &   24 \\ 
                                                   &                           &  5/2 & 108642.450    &  0.004  &   29 \\ 
                                                   &                           &  3/2 & 108859.487    &  0.004  &   20 \\ 
                                                   &                           &  1/2 & 108927.126    &  0.006  &   10 \\ 
                                                   &           $\mathrm{ ^2I}$ & 13/2 & 109049.611    &  0.004  &   13 \\ 
                                                   &                           & 11/2 & 109389.879    &  0.005  &   13 \\ 
                                                   &           $\mathrm{ ^2H}$ & 11/2 & 109683.303    &  0.004  &   14 \\ 
                                                   &                           &  9/2 & 110008.310    &  0.004  &   17 \\ 
                                                   &           $\mathrm{ ^2G}$ &  9/2 & 109625.216    &  0.004  &   23 \\ 
                                                   &                           &  7/2 & 109901.523    &  0.004  &   27 \\ 
                                                   &           $\mathrm{ ^2F}$ &  7/2 & 110570.312    &  0.005  &   19 \\ 
                                                   &                           &  5/2 & 110611.830    &  0.005  &   15 \\ 
                                                   &           $\mathrm{ ^2D}$ &  5/2 & 110065.766    &  0.004  &   22 \\ 
                          $\mathrm{3d^6(^3G)4s }$  &         $\mathrm{ ^2D  }$ &  3/2 & 110461.272    &  0.005  &   15 \\ 
                      $\mathrm{3d^5\,4s(^7S)4d }$  &          $\mathrm{ ^8D }$ & 11/2 & 109486.551    &  0.008  &    8 \\ 
                                                   &                           &  9/2 & 109474.060    &  0.013  &    5 \\ 
                                                   &                           &  7/2 & 109463.670    &  0.012  &    5 \\ 
                                                   &                           &  5/2 & 109455.629    &  0.014  &    6 \\ 
                                                   &                           &  3/2 & 109449.894    &  0.012  &    8 \\ 
                          $\mathrm{3d^6(^5D)7s }$  &           $\mathrm{^6D }$ &  9/2 & 112397.186    &  0.004  &   34 \\ 
                                                   &                           &  7/2 & 112607.597    &  0.004  &   39 \\ 
                                                   &                           &  5/2 & 112987.144    &  0.004  &   41 \\ 
                                                   &                           &  3/2 & 113230.351    &  0.004  &   32 \\ 
                                                   &                           &  1/2 & 113370.112    &  0.005  &   19 \\ 
                                                   &           $\mathrm{^4D }$ &  7/2 & 112876.116    &  0.004  &   39 \\ 
                                                   &                           &  5/2 & 113236.296    &  0.004  &   35 \\ 
                                                   &                           &  3/2 & 113481.304    &  0.005  &   26 \\ 
                                                   &                           &  1/2 & 113625.745    &  0.005  &   12 \\ 
                        $\mathrm{3d^5(^6S)4p^2 }$  &           $\mathrm{ ^6P}$ &  5/2 & 112882.497    &  0.005  &   16 \\ 
                                                   &                           &  3/2 & 112927.781    &  0.005  &   21 \\ 
                                                   &                           &  7/2 & 112966.779    &  0.005  &   20 \\ 
                        $\mathrm{3d^6(^5D_0)5g }$  &          $\mathrm{[4]  }$ &  9/2 & 114094.688    &  0.005  &    3 \\ 
                                                   &                           &  7/2 & 114094.868    &  0.005  &    9 \\ 
                        $\mathrm{3d^6(^5D_1)5g }$  &          $\mathrm{[5]  }$ & 11/2 & 113991.394    &  0.005  &    5 \\ 
                                                   &                           &  9/2 & 113991.403    &  0.005  &    9 \\ 
                                                   &          $\mathrm{[4]  }$ &  9/2 & 114021.102    &  0.005  &    8 \\ 
                                                   &                           &  7/2 & 114021.585    &  0.005  &    9 \\ 
                                                   &          $\mathrm{[3]  }$ &  7/2 & 113982.872    &  0.005  &    6 \\ 
                                                   &                           &  5/2 & 113982.895    &  0.005  &    9 \\ 
                        $\mathrm{3d^6(^5D_2)5g }$  &          $\mathrm{[6]  }$ & 13/2 & 113801.182    &  0.005  &    3 \\ 
                                                   &                           & 11/2 & 113801.203    &  0.005  &    7 \\ 
                                                   &          $\mathrm{[5]  }$ & 11/2 & 113809.477    &  0.005  &    5 \\ 
                                                   &                           &  9/2 & 113809.527    &  0.005  &    7 \\ 
                                                   &          $\mathrm{[4]  }$ &  9/2 & 113807.203    &  0.005  &   13 \\ 
                                                   &                           &  7/2 & 113807.477    &  0.005  &   10 \\ 
                                                   &          $\mathrm{[3]  }$ &  7/2 & 113801.671    &  0.005  &   14 \\ 
                                                   &                           &  5/2 & 113801.798    &  0.005  &    9 \\ 
                                                   &          $\mathrm{[2]  }$ &  5/2 & 113795.305    &  0.005  &    9 \\ 
                                                   &                           &  3/2 & 113795.307    &  0.005  &    8 \\ 
                        $\mathrm{3d^6(^5D_3)5g }$  &          $\mathrm{[7]  }$ & 15/2 & 113509.167    &  0.005  &    3 \\ 
                                                   &                           & 13/2 & 113509.161    &  0.005  &    3 \\ 
                                                   &          $\mathrm{[6]  }$ & 13/2 & 113495.605    &  0.005  &    7 \\ 
                                                   &                           & 11/2 & 113495.637    &  0.005  &    7 \\ 
                                                   &          $\mathrm{[5]  }$ & 11/2 & 113493.072    &  0.005  &    9 \\ 
                                                   &                           &  9/2 & 113493.197    &  0.005  &   12 \\ 
                                                   &          $\mathrm{[4]  }$ &  9/2 & 113495.846    &  0.005  &   11 \\ 
                                                   &                           &  7/2 & 113496.028    &  0.005  &    7 \\ 
                                                   &          $\mathrm{[3]  }$ &  7/2 & 113501.226    &  0.005  &   13 \\ 
                                                   &                           &  5/2 & 113501.423    &  0.005  &    8 \\ 
                                                   &          $\mathrm{[2]  }$ &  5/2 & 113507.309    &  0.005  &   12 \\ 
                                                   &                           &  3/2 & 113507.710    &  0.005  &   10 \\ 
                                                   &          $\mathrm{[1]  }$ &  3/2 & 113512.379    &  0.005  &    6 \\ 
                                                   &                           &  1/2 & 113512.697    &  0.005  &    6 \\ 
                        $\mathrm{3d^6(^5D_4)5g }$  &          $\mathrm{[8]  }$ & 17/2 & 113090.048    &  0.005  &    2 \\ 
                                                   &                           & 15/2 & 113089.937    &  0.005  &    3 \\ 
                                                   &          $\mathrm{[7]  }$ & 15/2 & 113051.461    &  0.005  &    5 \\ 
                                                   &                           & 13/2 & 113051.600    &  0.005  &    6 \\ 
                                                   &          $\mathrm{[6]  }$ & 13/2 & 113040.588    &  0.005  &    9 \\ 
                                                   &                           & 11/2 & 113040.688    &  0.005  &    9 \\ 
                                                   &          $\mathrm{[5]  }$ & 11/2 & 113044.477    &  0.005  &    8 \\ 
                                                   &                           &  9/2 & 113044.557    &  0.005  &    9 \\ 
                                                   &          $\mathrm{[4]  }$ &  9/2 & 113056.724    &  0.005  &    9 \\ 
                                                   &                           &  7/2 & 113056.847    &  0.005  &    6 \\ 
                                                   &          $\mathrm{[3]  }$ &  7/2 & 113072.987    &  0.005  &    8 \\ 
                                                   &                           &  5/2 & 113073.175    &  0.005  &    6 \\ 
                                                   &          $\mathrm{[2]  }$ &  5/2 & 113089.408    &  0.005  &    5 \\ 
                                                   &                           &  3/2 & 113089.554    &  0.005  &    4 \\ 
                                                   &          $\mathrm{[1]  }$ &  3/2 & 113102.894    &  0.005  &    5 \\ 
                                                   &                           &  1/2 & 113103.009    &  0.005  &    4 \\ 
                                                   &          $\mathrm{[0]  }$ &  1/2 & 113110.519    &  0.005  &    5 \\ 
                          $\mathrm{3d^6(^5D)6d }$  &           $\mathrm{^6G }$ & 13/2 & 113729.889    &  0.005  &    7 \\ 
                                                   &                           & 11/2 & 113867.242    &  0.005  &   17 \\ 
                                                   &                           &  9/2 & 114290.252    &  0.005  &   23 \\ 
                                                   &           $\mathrm{^6F }$ & 11/2 & 113528.091    &  0.005  &   15 \\ 
                                                   &                           &  9/2 & 113557.048    &  0.005  &   27 \\ 
                                                   &                           &  7/2 & 113753.876    &  0.005  &   21 \\ 
                                                   &                           &  5/2 & 114307.099    &  0.005  &   29 \\ 
                                                   &           $\mathrm{^6D }$ &  9/2 & 113956.532    &  0.005  &   27 \\ 
                                                   &                           &  7/2 & 114173.223    &  0.005  &   30 \\ 
                                                   &                           &  5/2 & 113934.512    &  0.005  &   32 \\ 
                                                   &           $\mathrm{^4G }$ & 11/2 & 114157.716    &  0.005  &   13 \\ 
                                                   &                           &  9/2 & 114482.464    &  0.005  &   21 \\ 
                                                   &                           &  7/2 & 114646.097    &  0.005  &   38 \\ 
                                                   &                           &  5/2 & 114806.568    &  0.005  &   24 \\ 
                                                   &           $\mathrm{^4F }$ &  9/2 & 114160.174    &  0.005  &   19 \\ 
                                                   &           $\mathrm{^4D }$ &  7/2 & 114009.908    &  0.005  &   26 \\ 
                          $\mathrm{113716      }$  &              $\mathrm{ }$ &  7/2 & 113716.636    &  0.005  &   22 \\ 
                          $\mathrm{3d^6(^3D)4d }$  &           $\mathrm{^4P }$ &  3/2 & 113822.902    &  0.005  &   25 \\ 
                          $\mathrm{114212      }$  &              $\mathrm{ }$ &  7/2 & 114212.377    &  0.005  &   25 \\ 
                          $\mathrm{114333      }$  &              $\mathrm{ }$ &  7/2 & 114333.701    &  0.005  &   22 \\ 
                          $\mathrm{114352      }$  &              $\mathrm{ }$ &  5/2 & 114352.875    &  0.005  &   28 \\ 
                          $\mathrm{114393      }$  &              $\mathrm{ }$ &  3/2 & 114393.845    &  0.005  &   29 \\ 
                          $\mathrm{114395      }$  &              $\mathrm{ }$ &  7/2 & 114395.468    &  0.005  &   11 \\ 
                          $\mathrm{114399      }$  &              $\mathrm{ }$ &  3/2 & 114399.170    &  0.005  &   15 \\ 
                          $\mathrm{114464      }$  &              $\mathrm{ }$ &  3/2 & 114464.872    &  0.005  &   28 \\ 
                          $\mathrm{114475      }$  &              $\mathrm{ }$ &  5/2 & 114475.826    &  0.005  &   25 \\ 
                          $\mathrm{114584      }$  &              $\mathrm{ }$ &  5/2 & 114584.409    &  0.005  &   22 \\ 
                          $\mathrm{114094      }$  &              $\mathrm{ }$ &  5/2 & 114094.244    &  0.005  &   19 \\ 
                          $\mathrm{114242      }$  &              $\mathrm{ }$ &  5/2 & 114242.513    &  0.005  &   30 \\ 
                          $\mathrm{114470      }$  &              $\mathrm{ }$ &  5/2 & 114470.803    &  0.005  &   22 \\ 
                          $\mathrm{114596      }$  &              $\mathrm{ }$ &  3/2 & 114596.462    &  0.005  &   17 \\ 
                          $\mathrm{114673      }$  &              $\mathrm{ }$ &  1/2 & 114673.754    &  0.005  &   13 \\ 
                          $\mathrm{114428      }$  &              $\mathrm{ }$ &  7/2 & 114428.410    &  0.005  &   29 \\ 
                          $\mathrm{3d^6(^3D)4d }$  &  $\mathrm{  ^4F        }$ &  9/2 & 115030.664    &  0.005  &   32 \\ 
                      $\mathrm{3d^5\,4s(^5S)5s }$  &          $\mathrm{ ^4S }$ &  3/2 & 115545.861    &  0.005  &   10 \\ 
                                                   &          $\mathrm{ ^6S }$ &  5/2 & 115367.230    &  0.005  &   12 \\ 
                          $\mathrm{3d^6(^5D)6d }$  &           $\mathrm{^6P }$ &  7/2 & 114980.083    &  0.005  &   25 \\ 
                                                   &                           &  5/2 & 115047.887    &  0.005  &   34 \\ 
                                                   &                           &  3/2 & 115009.864    &  0.005  &   21 \\ 
                      $\mathrm{3d^5\,4s(^7S)4d }$  &          $\mathrm{ ^6D }$ &  9/2 & 116334.944    &  0.005  &    7 \\ 
                                                   &                           &  7/2 & 116342.274    &  0.006  &   11 \\ 
                                                   &                           &  5/2 & 116338.649    &  0.005  &   21 \\ 
                                                   &                           &  3/2 & 116335.731    &  0.006  &   10 \\ 
                                                   &                           &  1/2 & 116333.201    &  0.008  &    7 \\ 
                           $\mathrm{3d^5\,4p^2 }$  &          $\mathrm{ ^4P }$ &  5/2 & 118097.578    &  0.005  &   15 \\ 
                                                   &                           &  3/2 & 118277.347    &  0.005  &    8 \\ 
                          $\mathrm{3d^6(^3H)6s }$  &           $\mathrm{^4H }$ & 13/2 & 121863.975    &  0.005  &   14 \\ 
                                                   &                           &  9/2 & 122166.779    &  0.005  &   16 \\ 
                                                   &        $\mathrm{^2H }$    & 11/2 & 122315.037    &  0.005  &   21 \\ 
                                                   &           $\mathrm{^4H }$ &  7/2 & 122297.664    &  0.005  &   26 \\ 
                                                   &        $\mathrm{^2H }$    &  9/2 & 122573.335    &  0.005  &   18 \\ 
                          $\mathrm{3d^6(^3H)5d }$  &           $\mathrm{^2K }$ & 15/2 & 124582.373    &  0.008  &    4 \\ 
                                                   &           $\mathrm{^4I }$ & 15/2 & 128802.555    &  0.017  &    3 \\ 
                         $\mathrm{3d^6(^3P2)4d }$  &        $\mathrm{ ^2F   }$ &  7/2 & 103191.968    &  0.004  &   21 \\ 
                                                   &                           &  5/2 & 103597.409    &  0.004  &   32 \\ 
                         $\mathrm{3d^6(^3F2)4d }$  &         $\mathrm{ ^2F  }$ &  7/2 & 105775.517    &  0.004  &   31 \\ 
                          $\mathrm{3d^6(^3H)5d }$  &        $\mathrm{ ^4H   }$ & 13/2 & 124208.730    &  0.005  &    5 \\ 
                                                   &        $\mathrm{ ^4K   }$ & 15/2 & 124297.238    &  0.016  &    2 \\ 
                          $\mathrm{3d^6(^5D)4p }$  &  $\mathrm{z^6D^{\circ} }$ &  9/2 & 38458.9934    & 0.0016  &   36 \\ 
                                                   &                           &  7/2 & 38660.0537    & 0.0016  &   54 \\ 
                                                   &                           &  5/2 & 38858.9696    & 0.0016  &   57 \\ 
                                                   &                           &  3/2 & 39013.2160    & 0.0017  &   51 \\ 
                                                   &                           &  1/2 & 39109.3161    & 0.0017  &   25 \\ 
                                                   &   $\mathrm{z^6F^{\circ}}$ & 11/2 & 41968.0698    & 0.0018  &   23 \\ 
                                                   &                           &  9/2 & 42114.8380    & 0.0017  &   45 \\ 
                                                   &                           &  7/2 & 42237.0575    & 0.0018  &   50 \\ 
                                                   &                           &  5/2 & 42334.8444    & 0.0018  &   50 \\ 
                                                   &                           &  3/2 & 42401.3198    & 0.0018  &   44 \\ 
                                                   &                           &  1/2 & 42439.8511    & 0.0018  &   28 \\ 
                                                   &   $\mathrm{z^6P^{\circ}}$ &  7/2 & 42658.2444    & 0.0018  &   56 \\ 
                                                   &                           &  5/2 & 43238.6066    & 0.0018  &   58 \\ 
                                                   &                           &  3/2 & 43620.9842    & 0.0018  &   45 \\ 
                                                   &  $\mathrm{z^4F^{\circ} }$ &  9/2 & 44232.5398    & 0.0018  &   48 \\ 
                                                   &                           &  7/2 & 44753.8179    & 0.0019  &   64 \\ 
                                                   &                           &  5/2 & 45079.9019    & 0.0019  &   67 \\ 
                                                   &                           &  3/2 & 45289.8248    & 0.0019  &   42 \\ 
                                                   &  $\mathrm{z^4D^{\circ} }$ &  7/2 & 44446.9051    & 0.0018  &   69 \\ 
                                                   &                           &  5/2 & 44784.7859    & 0.0019  &   71 \\ 
                                                   &                           &  3/2 & 45044.1916    & 0.0019  &   59 \\ 
                                                   &                           &  1/2 & 45206.4704    & 0.0019  &   33 \\ 
                                                   &  $\mathrm{z^4P^{\circ} }$ &  5/2 & 46967.4751    & 0.0019  &   61 \\ 
                                                   &                           &  3/2 & 47389.809     &  0.002  &   50 \\ 
                                                   &                           &  1/2 & 47626.110     &  0.002  &   30 \\ 
                 $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  &  $\mathrm{z^8P^{\circ} }$ &  9/2 & 52966.173     &  0.003  &   13 \\ 
                                                   &                           &  7/2 & 52582.850     &  0.003  &   21 \\ 
                                                   &                           &  5/2 & 52299.810     &  0.003  &   13 \\ 
                         $\mathrm{3d^6(^3P2)4p }$  &  $\mathrm{z^4S^{\circ} }$ &  3/2 & 59663.440     &  0.003  &   32 \\ 
                                                   &  $\mathrm{y^4P^{\circ} }$ &  5/2 & 60402.333     &  0.003  &   42 \\ 
                                                   &                           &  3/2 & 61332.753     &  0.003  &   51 \\ 
                                                   &                           &  1/2 & 61035.285     &  0.003  &   21 \\ 
                          $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$ & 11/2 & 60625.446     &  0.003  &   41 \\ 
                                                   &                           &  9/2 & 60807.239     &  0.003  &   55 \\ 
                                                   &                           &  7/2 & 60956.781     &  0.003  &   60 \\ 
                                                   &                           &  5/2 & 61041.734     &  0.003  &   57 \\ 
                                                   & $\mathrm{ z^4H^{\circ} }$ & 13/2 & 60837.560     &  0.003  &   26 \\ 
                                                   &                           & 11/2 & 60887.606     &  0.003  &   37 \\ 
                                                   &                           &  9/2 & 60989.444     &  0.003  &   40 \\ 
                                                   &                           &  7/2 & 61156.827     &  0.003  &   52 \\ 
                         $\mathrm{3d^6(^3P2)4p }$  &  $\mathrm{z^2D^{\circ} }$ &  5/2 & 61093.406     &  0.003  &   67 \\ 
                                                   &                           &  3/2 & 62125.604     &  0.003  &   47 \\ 
                          $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$ & 15/2 & 61347.566     &  0.003  &   10 \\ 
                                                   &                           & 13/2 & 61527.610     &  0.003  &   21 \\ 
                                                   &                           & 11/2 & 61587.205     &  0.003  &   33 \\ 
                                                   &                           &  9/2 & 61512.630     &  0.003  &   44 \\ 
                         $\mathrm{3d^6(^3P2)4p }$  &  $\mathrm{y^4D^{\circ} }$ &  7/2 & 61726.069     &  0.003  &   50 \\ 
                                                   &                           &  5/2 & 62689.874     &  0.003  &   58 \\ 
                                                   &                           &  3/2 & 62962.215     &  0.003  &   53 \\ 
                                                   &                           &  1/2 & 62829.071     &  0.003  &   27 \\ 
                          $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$ &  9/2 & 62083.118     &  0.003  &   60 \\ 
                                                   &                           &  7/2 & 62322.445     &  0.003  &   71 \\ 
                         $\mathrm{3d^6(^3F2)4p }$  &  $\mathrm{y^4F^{\circ} }$ &  9/2 & 62158.126     &  0.003  &   53 \\ 
                                                   &                           &  7/2 & 62065.528     &  0.003  &   83 \\ 
                                                   &                           &  5/2 & 62151.554     &  0.003  &   52 \\ 
                                                   &                           &  3/2 & 62244.515     &  0.003  &   50 \\ 
                 $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  &  $\mathrm{y^6P^{\circ} }$ &  7/2 & 62171.624     &  0.003  &   58 \\ 
                                                   &                           &  5/2 & 62049.042     &  0.003  &   41 \\ 
                                                   &                           &  3/2 & 61974.931     &  0.003  &   41 \\ 
                          $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$ & 13/2 & 62293.177     &  0.003  &   22 \\ 
                                                   &                           & 11/2 & 62662.252     &  0.003  &   27 \\ 
                         $\mathrm{3d^6(^3F2)4p }$  &  $\mathrm{x^4D^{\circ} }$ &  7/2 & 62945.045     &  0.003  &   68 \\ 
                                                   &                           &  5/2 & 63272.981     &  0.003  &   67 \\ 
                                                   &                           &  3/2 & 63465.134     &  0.003  &   53 \\ 
                                                   &                           &  1/2 & 63559.498     &  0.003  &   32 \\ 
                                                   &  $\mathrm{y^4G^{\circ} }$ & 11/2 & 63876.325     &  0.003  &   36 \\ 
                                                   &                           &  9/2 & 63948.803     &  0.003  &   56 \\ 
                                                   &                           &  7/2 & 64040.891     &  0.003  &   65 \\ 
                                                   &                           &  5/2 & 64087.408     &  0.003  &   49 \\ 
                                                   &  $\mathrm{z^2F^{\circ} }$ &  7/2 & 64286.354     &  0.003  &   69 \\ 
                                                   &                           &  5/2 & 64425.405     &  0.003  &   57 \\ 
                                                   &  $\mathrm{y^2G^{\circ} }$ &  9/2 & 64831.951     &  0.003  &   51 \\ 
                                                   &                           &  7/2 & 65109.691     &  0.003  &   49 \\ 
                         $\mathrm{3d^6(^3P2)4p }$  &  $\mathrm{z^2P^{\circ} }$ &  3/2 & 64834.069     &  0.003  &   45 \\ 
                                                   &                           &  1/2 & 64806.494     &  0.003  &   21 \\ 
                          $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$ & 11/2 & 65363.607     &  0.003  &   46 \\ 
                                                   &                           &  9/2 & 65556.271     &  0.003  &   57 \\ 
                          $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$ & 11/2 & 65580.065     &  0.003  &   41 \\ 
                                                   &                           &  9/2 & 65696.053     &  0.003  &   57 \\ 
                                                   &                           &  7/2 & 65931.358     &  0.003  &   62 \\ 
                                                   &                           &  5/2 & 66078.272     &  0.003  &   52 \\ 
                                                   & $\mathrm{ x^4F^{\circ} }$ &  9/2 & 66012.775     &  0.003  &   54 \\ 
                                                   &                           &  7/2 & 66377.315     &  0.003  &   69 \\ 
                                                   &                           &  5/2 & 66522.310     &  0.003  &   70 \\ 
                                                   &                           &  3/2 & 66612.659     &  0.003  &   60 \\ 
                         $\mathrm{3d^6(^3P2)4p }$  &  $\mathrm{z^2S^{\circ} }$ &  1/2 & 66248.647     &  0.003  &   26 \\ 
                          $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$ & 13/2 & 66411.712     &  0.003  &   23 \\ 
                                                   &                           & 11/2 & 66463.542     &  0.003  &   41 \\ 
                                                   &                           &  9/2 & 66589.042     &  0.003  &   47 \\ 
                                                   &                           &  7/2 & 66672.336     &  0.003  &   47 \\ 
                         $\mathrm{3d^6(^3F2)4p }$  &  $\mathrm{y^2D^{\circ} }$ &  5/2 & 67000.530     &  0.003  &   57 \\ 
                                                   &                           &  3/2 & 67273.833     &  0.003  &   49 \\ 
                          $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$ & 11/2 & 67516.328     &  0.003  &   42 \\ 
                                                   &                           &  9/2 & 68000.785     &  0.003  &   44 \\ 
                 $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  &  $\mathrm{x^4P^{\circ} }$ &  5/2 & 69102.427     &  0.003  &   40 \\ 
                                                   &                           &  3/2 & 69302.086     &  0.004  &   23 \\ 
                                                   &                           &  1/2 & 69427.014     &  0.004  &   16 \\ 
                          $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$ &  7/2 & 69606.567     &  0.003  &   56 \\ 
                                                   &                           &  5/2 & 69650.481     &  0.003  &   47 \\ 
                                                   & $\mathrm{ x^2G^{\circ} }$ &  9/2 & 70314.624     &  0.003  &   48 \\ 
                                                   &                           &  7/2 & 70523.694     &  0.003  &   51 \\ 
                          $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$ & 15/2 & 71432.690     &  0.003  &    6 \\ 
                                                   &                           & 13/2 & 70986.667     &  0.004  &   11 \\ 
                          $\mathrm{3d^6(^3D)4p }$  &  $\mathrm{ w^4P^{\circ}}$ &  5/2 & 71964.750     &  0.003  &   51 \\ 
                                                   &                           &  3/2 & 72043.060     &  0.004  &   46 \\ 
                                                   &                           &  1/2 & 72212.989     &  0.004  &   21 \\ 
                         $\mathrm{3d^6(^1G2)4p }$  &  $\mathrm{x^2H^{\circ} }$ & 11/2 & 72261.742     &  0.003  &   28 \\ 
                                                   &                           &  9/2 & 72130.375     &  0.003  &   26 \\ 
                          $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$ &  9/2 & 72650.698     &  0.003  &   38 \\ 
                                                   &                           &  7/2 & 72352.046     &  0.003  &   54 \\ 
                                                   &                           &  5/2 & 72238.564     &  0.003  &   61 \\ 
                                                   &                           &  3/2 & 72169.004     &  0.003  &   36 \\ 
                                                   & $\mathrm{  w^4D^{\circ}}$ &  7/2 & 72651.914     &  0.003  &   55 \\ 
                                                   &                           &  5/2 & 72619.499     &  0.003  &   56 \\ 
                                                   &                           &  3/2 & 72524.561     &  0.003  &   39 \\ 
                                                   &                           &  1/2 & 72429.675     &  0.005  &   27 \\ 
                         $\mathrm{3d^6(^1G2)4p }$  &  $\mathrm{x^2F^{\circ} }$ &  7/2 & 73016.184     &  0.003  &   53 \\ 
                                                   &                           &  5/2 & 73054.913     &  0.003  &   47 \\ 
                                                   &  $\mathrm{w^2G^{\circ} }$ &  9/2 & 73091.630     &  0.003  &   28 \\ 
                                                   &                           &  7/2 & 73143.346     &  0.003  &   37 \\ 
                          $\mathrm{3d^6(^3D)4p }$  &  $\mathrm{ y^2P^{\circ}}$ &  3/2 & 73189.114     &  0.003  &   33 \\ 
                                                   &                           &  1/2 & 73187.318     &  0.004  &   17 \\ 
                          $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$ & 11/2 & 73603.537     &  0.004  &   20 \\ 
                                                   &                           &  9/2 & 73751.276     &  0.004  &   25 \\ 
                                                   & $\mathrm{  y^2I^{\circ}}$ & 13/2 & 73966.843     &  0.003  &   15 \\ 
                                                   &                           & 11/2 & 73969.761     &  0.004  &   19 \\ 
                          $\mathrm{3d^6(^3D)4p }$  &  $\mathrm{ x^2D^{\circ}}$ &  5/2 & 74606.864     &  0.004  &   33 \\ 
                                                   &                           &  3/2 & 74498.093     &  0.004  &   26 \\ 
                                                   & $\mathrm{  w^2F^{\circ}}$ &  7/2 & 75600.900     &  0.004  &   33 \\ 
                                                   &                           &  5/2 & 75915.080     &  0.003  &   32 \\ 
                         $\mathrm{3d^6(^1S2)4p }$  &  $\mathrm{x^2P^{\circ} }$ &  3/2 & 76129.465     &  0.004  &   17 \\ 
                                                   &                           &  1/2 & 76577.436     &  0.003  &   12 \\ 
                         $\mathrm{3d^6(^1D2)4p }$  &  $\mathrm{v^2F^{\circ} }$ &  7/2 & 78137.404     &  0.004  &   16 \\ 
                                                   &                           &  5/2 & 77742.736     &  0.004  &   22 \\ 
                                                   &  $\mathrm{w^2D^{\circ} }$ &  5/2 & 78690.860     &  0.004  &   16 \\ 
                                                   &                           &  3/2 & 78487.144     &  0.005  &   18 \\ 
                                                   &  $\mathrm{w^2P^{\circ} }$ &  3/2 & 79243.462     &  0.003  &   32 \\ 
                                                   &                           &  1/2 & 78841.872     &  0.008  &   11 \\ 
                 $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  &  $\mathrm{x^6P^{\circ} }$ &  7/2 & 79331.361     &  0.004  &   28 \\ 
                                                   &                           &  5/2 & 79284.919     &  0.004  &   27 \\ 
                                                   &                           &  3/2 & 79245.926     &  0.004  &   27 \\ 
                          $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$ &  5/2 & 83868.450     &  0.005  &   18 \\ 
                                                   &                           &  3/2 & 84359.779     &  0.005  &   17 \\ 
                                                   & $\mathrm{  v^2G^{\circ}}$ &  9/2 & 83871.208     &  0.004  &   12 \\ 
                                                   &                           &  7/2 & 83305.229     &  0.004  &   15 \\ 
                                                   & $\mathrm{  u^2F^{\circ}}$ &  7/2 & 86482.560     &  0.004  &   15 \\ 
                                                   &                           &  5/2 & 86547.427     &  0.005  &   20 \\ 
                         $\mathrm{3d^6(^3P1)4p }$  &  $\mathrm{v^4D^{\circ} }$ &  7/2 & 86929.664     &  0.005  &   20 \\ 
                                                   &                           &  5/2 & 86767.614     &  0.004  &   24 \\ 
                                                   &                           &  3/2 & 86543.902     &  0.008  &   16 \\ 
                                                   &                           &  1/2 & 86388.786     &  0.014  &    6 \\ 
                 $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  &  $\mathrm{y^6F^{\circ} }$ & 11/2 & 87340.882     &  0.004  &    8 \\ 
                                                   &                           &  9/2 & 87471.789     &  0.004  &   11 \\ 
                                                   &                           &  7/2 & 87537.646     &  0.004  &   11 \\ 
                                                   &                           &  5/2 & 87572.959     &  0.004  &   16 \\ 
                                                   &                           &  3/2 & 87602.335     &  0.005  &    9 \\ 
                                                   &                           &  1/2 & 87898.178     &  0.005  &    3 \\ 
                 $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  &   $\mathrm{^6D^{\circ} }$ &  9/2 & 88614.523     &  0.004  &   23 \\ 
                                                   &                           &  7/2 & 88209.461     &  0.004  &   19 \\ 
                                                   &                           &  5/2 & 88059.304     &  0.004  &   17 \\ 
                                                   &                           &  3/2 & 87965.137     &  0.004  &   14 \\ 
                                                   &                           &  1/2 & 87636.30      &   0.04  &    7 \\ 
                          $\mathrm{3d^6(^5D)5p }$  &    $\mathrm{^6D^{\circ}}$ &  9/2 & 88723.398     &  0.004  &   23 \\ 
                                                   &                           &  7/2 & 88853.535     &  0.004  &   34 \\ 
                                                   &                           &  5/2 & 89119.452     &  0.004  &   38 \\ 
                                                   &                           &  3/2 & 89331.199     &  0.004  &   21 \\ 
                                                   &                           &  1/2 & 89471.372     &  0.004  &   20 \\ 
                 $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  &   $\mathrm{^6P^{\circ} }$ &  7/2 & 89128.569     &  0.004  &   28 \\ 
                                                   &                           &  5/2 & 89444.455     &  0.004  &   30 \\ 
                                                   &                           &  3/2 & 89625.951     &  0.004  &   20 \\ 
                          $\mathrm{3d^6(^5D)5p }$  &    $\mathrm{^6F^{\circ}}$ & 11/2 & 89924.150     &  0.004  &   20 \\ 
                                                   &                           &  9/2 & 90067.357     &  0.004  &   35 \\ 
                                                   &                           &  7/2 & 90300.628     &  0.004  &   49 \\ 
                                                   &                           &  5/2 & 90487.827     &  0.004  &   40 \\ 
                                                   &                           &  3/2 & 90593.511     &  0.004  &   33 \\ 
                                                   &                           &  1/2 & 90648.230     &  0.004  &   15 \\ 
                         $\mathrm{3d^6(^3F1)4p }$  &   $\mathrm{^4G^{\circ} }$ & 11/2 & 90211.613     &  0.004  &   10 \\ 
                                                   &                           &  9/2 & 90042.804     &  0.004  &   34 \\ 
                                                   &                           &  7/2 & 89890.396     &  0.005  &   15 \\ 
                                                   &                           &  5/2 & 89727.383     &  0.004  &   14 \\ 
                          $\mathrm{3d^6(^5D)5p }$  &    $\mathrm{^4F^{\circ}}$ &  9/2 & 90386.533     &  0.004  &   39 \\ 
                                                   &                           &  7/2 & 90780.623     &  0.004  &   48 \\ 
                                                   &                           &  5/2 & 91070.566     &  0.004  &   45 \\ 
                                                   &                           &  3/2 & 91208.892     &  0.004  &   28 \\ 
                                                   &    $\mathrm{^4D^{\circ}}$ &  7/2 & 90397.873     &  0.004  &   49 \\ 
                                                   &                           &  5/2 & 90638.823     &  0.004  &   39 \\ 
                                                   &                           &  3/2 & 91048.225     &  0.004  &   30 \\ 
                                                   &                           &  1/2 & 91199.776     &  0.004  &   18 \\ 
                         $\mathrm{3d^6(^3P1)4p }$  &   $\mathrm{^4S^{\circ} }$ &  3/2 & 90629.811     &  0.005  &   18 \\ 
                          $\mathrm{3d^6(^5D)5p }$  &    $\mathrm{^4P^{\circ}}$ &  5/2 & 90901.130     &  0.004  &   39 \\ 
                                                   &                           &  3/2 & 92225.549     &  0.004  &   54 \\ 
                                                   &                           &  1/2 & 92314.764     &  0.004  &   19 \\ 
                                                   &   $\mathrm{w^6P^{\circ}}$ &  7/2 & 91167.936     &  0.004  &   40 \\ 
                                                   &                           &  5/2 & 91575.149     &  0.004  &   41 \\ 
                                                   &                           &  3/2 & 91843.485     &  0.004  &   38 \\ 
                         $\mathrm{3d^6(^3F1)4p }$  &  $\mathrm{u^2G^{\circ} }$ &  9/2 & 92171.690     &  0.004  &   25 \\ 
                                                   &                           &  7/2 & 92602.711     &  0.004  &   16 \\ 
                 $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  &  $\mathrm{x^4H^{\circ} }$ & 13/2 & 92249.889     &  0.005  &    5 \\ 
                                                   &                           & 11/2 & 92166.417     &  0.005  &    9 \\ 
                                                   &                           &  9/2 & 92116.529     &  0.007  &   19 \\ 
                                                   &                           &  7/2 & 92089.043     &  0.004  &   15 \\ 
                         $\mathrm{3d^6(^3P1)4p }$  &   $\mathrm{^4P^{\circ} }$ &  5/2 & 92274.123     &  0.004  &   42 \\ 
                                                   &                           &  3/2 & 90898.878     &  0.004  &   33 \\ 
                                                   &                           &  1/2 & 90839.488     &  0.004  &   17 \\ 
                 $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  &  $\mathrm{v^4F^{\circ} }$ &  9/2 & 92426.967     &  0.004  &   24 \\ 
                                                   &                           &  7/2 & 92282.470     &  0.004  &   28 \\ 
                                                   &                           &  5/2 & 92329.905     &  0.004  &   46 \\ 
                                                   &                           &  3/2 & 92358.625     &  0.004  &   32 \\ 
                 $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  &   $\mathrm{^6F^{\circ} }$ & 11/2 & 92432.098     &  0.004  &   11 \\ 
                                                   &                           &  9/2 & 92300.269     &  0.004  &   16 \\ 
                                                   &                           &  7/2 & 92154.154     &  0.004  &   23 \\ 
                                                   &                           &  5/2 & 92018.727     &  0.004  &   27 \\ 
                                                   &                           &  3/2 & 91915.570     &  0.004  &   11 \\ 
                                                   &                           &  1/2 & 91850.584     &  0.004  &   11 \\ 
                         $\mathrm{3d^6(^3P1)4p }$  &  $\mathrm{u^2D^{\circ} }$ &  5/2 & 92695.398     &  0.007  &   22 \\ 
                                                   &                           &  3/2 & 92216.391     &  0.004  &   25 \\ 
                         $\mathrm{3d^6(^3F1)4p }$  &   $\mathrm{^4D^{\circ} }$ &  7/2 & 93129.879     &  0.006  &   24 \\ 
                                                   &                           &  5/2 & 92899.306     &  0.004  &   19 \\ 
                                                   &                           &  3/2 & 92647.591     &  0.004  &   21 \\ 
                                                   &                           &  1/2 & 92453.365     &  0.005  &   11 \\ 
                                                   &  $\mathrm{u^4F^{\circ} }$ &  9/2 & 93484.602     &  0.006  &   12 \\ 
                                                   &                           &  7/2 & 93487.653     &  0.004  &   20 \\ 
                                                   &                           &  5/2 & 93395.407     &  0.004  &   23 \\ 
                                                   &                           &  3/2 & 93328.553     &  0.005  &   22 \\ 
                 $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  &   $\mathrm{^6D^{\circ} }$ &  9/2 & 94057.727     &  0.004  &   19 \\ 
                                                   &                           &  7/2 & 93987.454     &  0.004  &   16 \\ 
                                                   &                           &  5/2 & 93830.961     &  0.004  &   22 \\ 
                                                   &                           &  3/2 & 93840.405     &  0.004  &   18 \\ 
                                                   &                           &  1/2 & 94031.370     &  0.004  &   16 \\ 
                 $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  &  $\mathrm{w^4G^{\circ} }$ & 11/2 & 94189.536     &  0.017  &    6 \\ 
                                                   &                           &  9/2 & 94148.39      &   0.02  &   15 \\ 
                                                   &                           &  7/2 & 94073.296     &  0.004  &   18 \\ 
                                                   &                           &  5/2 & 93988.181     &  0.004  &   18 \\ 
                 $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  &   $\mathrm{^4P^{\circ} }$ &  5/2 & 94211.383     &  0.004  &   15 \\ 
                                                   &                           &  3/2 & 94739.136     &  0.004  &   21 \\ 
                                                   &                           &  1/2 & 94880.585     &  0.019  &   11 \\ 
                         $\mathrm{3d^6(^3F1)4p }$  &   $\mathrm{^2D^{\circ} }$ &  5/2 & 94700.415     &  0.004  &   17 \\ 
                 $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  &   $\mathrm{^6P^{\circ} }$ &  7/2 & 94763.218     &  0.004  &   14 \\ 
                                                   &                           &  5/2 & 94685.083     &  0.004  &   23 \\ 
                         $\mathrm{3d^6(^3F1)4p }$  &   $\mathrm{^2F^{\circ} }$ &  7/2 & 95079.342     &  0.005  &   16 \\ 
                                                   &                           &  5/2 & 95046.177     &  0.005  &   14 \\ 
                 $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  &   $\mathrm{^2H^{\circ} }$ & 11/2 & 96062.057     &  0.006  &   10 \\ 
                                                   &                           &  9/2 & 96239.416     &  0.005  &   12 \\ 
                 $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  &   $\mathrm{^4D^{\circ} }$ &  7/2 & 96217.720     &  0.004  &   15 \\ 
                                                   &                           &  5/2 & 95995.817     &  0.005  &   13 \\ 
                                                   &                           &  3/2 & 95858.270     &  0.005  &   17 \\ 
                                                   &                           &  1/2 & 95767.572     &  0.007  &    6 \\ 
                 $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  &  $\mathrm{t^2F^{\circ} }$ &  7/2 & 96356.551     &  0.006  &   23 \\ 
                                                   &                           &  5/2 & 96279.234     &  0.006  &   20 \\ 
                 $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  &   $\mathrm{^2P^{\circ} }$ &  3/2 & 97326.503     &  0.005  &   15 \\ 
                         $\mathrm{3d^6(^1G1)4p }$  &   $\mathrm{^2H^{\circ} }$ & 11/2 & 98278.852     &  0.004  &   11 \\ 
                                                   &                           &  9/2 & 97851.332     &  0.007  &   12 \\ 
                 $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  &   $\mathrm{^4S^{\circ} }$ &  3/2 & 98338.357     &  0.004  &   14 \\ 
                 $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  &   $\mathrm{^4D^{\circ} }$ &  7/2 & 98391.320     &  0.007  &   17 \\ 
                                                   &                           &  5/2 & 98505.022     &  0.004  &   20 \\ 
                                                   &                           &  3/2 & 98770.295     &  0.018  &    8 \\ 
                                                   &                           &  1/2 & 99007.677     &  0.004  &   10 \\ 
                                                   &   $\mathrm{^4F^{\circ} }$ &  9/2 & 98596.488     &  0.009  &   11 \\ 
                                                   &                           &  7/2 & 98536.011     &  0.004  &   20 \\ 
                                                   &                           &  5/2 & 98354.656     &  0.004  &   17 \\ 
                                                   &                           &  3/2 & 98196.137     &  0.005  &   11 \\ 
                         $\mathrm{3d^6(^1G1)4p }$  &   $\mathrm{^2F^{\circ} }$ &  7/2 & 98898.591     &  0.008  &   14 \\ 
                 $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  &   $\mathrm{^2G^{\circ} }$ &  9/2 & 99653.257     &  0.015  &   12 \\ 
                                                   &                           &  7/2 & 99635.420     &  0.004  &   15 \\ 
                         $\mathrm{3d^6(^1G1)4p }$  &   $\mathrm{^2G^{\circ} }$ &  9/2 & 99757.211     &  0.010  &   11 \\ 
                                                   &                           &  7/2 & 99808.549     &  0.007  &   13 \\ 
                 $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  &   $\mathrm{^2D^{\circ} }$ &  5/2 & 100400.48     &   0.03  &   13 \\ 
                 $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  &   $\mathrm{^4P^{\circ} }$ &  5/2 & 101706.498    &  0.014  &   12 \\ 
                                                   &                           &  3/2 & 101573.977    &  0.015  &   13 \\ 
                                                   &                           &  1/2 & 101402.37     &   0.03  &    7 \\ 
                                                   &   $\mathrm{^2D^{\circ} }$ &  5/2 & 102449.14     &   0.05  &    8 \\ 
                                                   &                           &  3/2 & 102503.71     &   0.05  &    7 \\ 
                        $\mathrm{3d^6(^5D_4)4f }$  &   $\mathrm{[5]^{\circ} }$ & 11/2 & 102831.393    &  0.004  &   17 \\ 
                                                   &                           &  9/2 & 102851.394    &  0.004  &   22 \\ 
                                                   &   $\mathrm{[6]^{\circ} }$ & 13/2 & 102840.320    &  0.004  &   10 \\ 
                                                   &                           & 11/2 & 102893.426    &  0.004  &   20 \\ 
                 $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  &    $\mathrm{^4K^{\circ}}$ & 13/2 & 102490.116    &  0.005  &    4 \\ 
                                                   &                           & 11/2 & 102340.464    &  0.006  &    5 \\ 
                        $\mathrm{3d^6(^5D_4)4f }$  &   $\mathrm{[4]^{\circ} }$ &  9/2 & 102882.424    &  0.004  &   26 \\ 
                                                   &                           &  7/2 & 102887.172    &  0.004  &   23 \\ 
                                                   &   $\mathrm{[3]^{\circ} }$ &  7/2 & 102942.256    &  0.004  &   28 \\ 
                                                   &                           &  5/2 & 102952.170    &  0.004  &   25 \\ 
                                                   &   $\mathrm{[2]^{\circ} }$ &  5/2 & 103024.341    &  0.004  &   28 \\ 
                                                   &                           &  3/2 & 103034.819    &  0.004  &   23 \\ 
                                                   &   $\mathrm{[7]^{\circ} }$ & 15/2 & 103040.370    &  0.004  &    5 \\ 
                                                   &                           & 13/2 & 103019.688    &  0.004  &    7 \\ 
                                                   &   $\mathrm{[1]^{\circ} }$ &  3/2 & 103110.835    &  0.004  &   18 \\ 
                                                   &                           &  1/2 & 103125.717    &  0.004  &   20 \\ 
                 $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  &   $\mathrm{^2F^{\circ} }$ &  7/2 & 103183.69     &   0.02  &   12 \\ 
                                                   &                           &  5/2 & 103334.14     &   0.03  &    7 \\ 
                 $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  &    $\mathrm{^4I^{\circ}}$ & 15/2 & 103232.372    &  0.004  &    3 \\ 
                                                   &                           & 13/2 & 103121.00     &   0.10  &    2 \\ 
                                                   &                           & 11/2 & 102980.30     &   0.02  &    4 \\ 
                 $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  &   $\mathrm{^2S^{\circ} }$ &  1/2 & 103967.555    &  0.011  &    8 \\ 
                        $\mathrm{3d^6(^5D_3)4f }$  &   $\mathrm{[5]^{\circ} }$ & 11/2 & 103325.974    &  0.004  &   17 \\ 
                                                   &                           &  9/2 & 103352.723    &  0.004  &   22 \\ 
                                                   &   $\mathrm{[4]^{\circ} }$ &  9/2 & 103326.445    &  0.004  &   24 \\ 
                                                   &                           &  7/2 & 103340.699    &  0.004  &   23 \\ 
                                                   &   $\mathrm{[3]^{\circ} }$ &  7/2 & 103385.785    &  0.004  &   35 \\ 
                                                   &                           &  5/2 & 103364.897    &  0.004  &   31 \\ 
                                                   &   $\mathrm{[2]^{\circ} }$ &  5/2 & 103406.327    &  0.004  &   26 \\ 
                                                   &                           &  3/2 & 103391.352    &  0.004  &   25 \\ 
                                                   &   $\mathrm{[1]^{\circ} }$ &  3/2 & 103417.935    &  0.004  &   21 \\ 
                                                   &                           &  1/2 & 103437.327    &  0.004  &   12 \\ 
                                                   &   $\mathrm{[0]^{\circ} }$ &  1/2 & 103418.280    &  0.004  &   14 \\ 
                                                   &   $\mathrm{[6]^{\circ} }$ & 13/2 & 103421.213    &  0.004  &   11 \\ 
                                                   &                           & 11/2 & 103420.207    &  0.004  &   16 \\ 
                        $\mathrm{3d^6(^5D_2)4f }$  &   $\mathrm{[2]^{\circ} }$ &  5/2 & 103661.038    &  0.004  &   29 \\ 
                                                   &                           &  3/2 & 103645.256    &  0.004  &   21 \\ 
                                                   &   $\mathrm{[1]^{\circ} }$ &  3/2 & 103668.762    &  0.004  &   18 \\ 
                                                   &                           &  1/2 & 103676.286    &  0.004  &   16 \\ 
                                                   &   $\mathrm{[3]^{\circ} }$ &  7/2 & 103676.848    &  0.004  &   25 \\ 
                                                   &                           &  5/2 & 103698.515    &  0.004  &   32 \\ 
                                                   &   $\mathrm{[4]^{\circ} }$ &  9/2 & 103680.689    &  0.004  &   26 \\ 
                                                   &                           &  7/2 & 103711.610    &  0.004  &   28 \\ 
                                                   &   $\mathrm{[5]^{\circ} }$ & 11/2 & 103691.094    &  0.004  &   15 \\ 
                                                   &                           &  9/2 & 103701.778    &  0.004  &   24 \\ 
                        $\mathrm{3d^6(^5D_1)4f }$  &   $\mathrm{[2]^{\circ} }$ &  5/2 & 103857.804    &  0.004  &   28 \\ 
                                                   &                           &  3/2 & 103869.046    &  0.004  &   18 \\ 
                                                   &   $\mathrm{[4]^{\circ} }$ &  9/2 & 103874.040    &  0.004  &   16 \\ 
                                                   &                           &  7/2 & 103882.740    &  0.004  &   24 \\ 
                                                   &   $\mathrm{[3]^{\circ} }$ &  7/2 & 103969.814    &  0.004  &   28 \\ 
                                                   &                           &  5/2 & 103988.001    &  0.004  &   19 \\ 
                        $\mathrm{3d^6(^5D_0)4f }$  &   $\mathrm{[3]^{\circ} }$ &  7/2 & 104022.961    &  0.004  &   19 \\ 
                                                   &                           &  5/2 & 104046.419    &  0.004  &   23 \\ 
                 $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  &    $\mathrm{^4H^{\circ}}$ & 13/2 & 104659.146    &  0.004  &    8 \\ 
                                                   &                           & 11/2 & 104816.702    &  0.007  &   11 \\ 
                                                   &                           &  9/2 & 104937.71     &   0.02  &    6 \\ 
                                                   &                           &  7/2 & 105028.537    &  0.004  &    8 \\ 
                                                   &    $\mathrm{^2K^{\circ}}$ & 13/2 & 106183.228    &  0.004  &    5 \\ 
                                                   &    $\mathrm{^2H^{\circ}}$ & 11/2 & 106690.358    &  0.004  &   17 \\ 
                                                   &                           &  9/2 & 107006.684    &  0.006  &   14 \\ 
                 $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  &   $\mathrm{^2P^{\circ} }$ &  3/2 & 106481.329    &  0.010  &    6 \\ 
                                                   &                           &  1/2 & 106120.45     &   0.02  &    5 \\ 
                 $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  &    $\mathrm{^4G^{\circ}}$ & 11/2 & 107720.879    &  0.004  &   13 \\ 
                                                   &                           &  9/2 & 107674.140    &  0.004  &   22 \\ 
                                                   &                           &  7/2 & 107529.849    &  0.004  &   50 \\ 
                                                   &    $\mathrm{^4F^{\circ}}$ &  9/2 & 108217.596    &  0.004  &   37 \\ 
                                                   &                           &  7/2 & 108518.643    &  0.004  &   33 \\ 
                                                   &                           &  5/2 & 108539.473    &  0.004  &   38 \\ 
                                                   &                           &  3/2 & 108778.889    &  0.004  &   25 \\ 
                                                   &    $\mathrm{^4D^{\circ}}$ &  7/2 & 107886.868    &  0.004  &   35 \\ 
                                                   &                           &  3/2 & 109003.621    &  0.004  &   30 \\ 
                                                   &                           &  1/2 & 108793.109    &  0.004  &    9 \\ 
                 $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  &    $\mathrm{^2G^{\circ}}$ &  9/2 & 110660.690    &  0.005  &   14 \\ 
                 $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  &   $\mathrm{^4G^{\circ} }$ & 11/2 & 108483.877    &  0.004  &   18 \\ 
                                                   &                           &  9/2 & 108571.060    &  0.004  &   17 \\ 
                                                   &                           &  7/2 & 108631.052    &  0.004  &   23 \\ 
                                                   &                           &  5/2 & 108629.175    &  0.004  &   13 \\ 
                                                   &   $\mathrm{^4H^{\circ} }$ & 13/2 & 108729.162    &  0.004  &   12 \\ 
                                                   &                           & 11/2 & 108809.810    &  0.004  &   13 \\ 
                                                   &                           &  9/2 & 108868.956    &  0.004  &   15 \\ 
                                                   &                           &  7/2 & 108906.631    &  0.004  &   16 \\ 
                 $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  &    $\mathrm{^2I^{\circ}}$ & 13/2 & 109149.611    &  0.004  &   11 \\ 
                                                   &                           & 11/2 & 109271.932    &  0.004  &   15 \\ 
                 $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  &   $\mathrm{^6F^{\circ} }$ & 11/2 & 106649.452    &  0.004  &   12 \\ 
                                                   &                           &  9/2 & 106624.631    &  0.004  &   22 \\ 
                                                   &                           &  7/2 & 106478.067    &  0.004  &   11 \\ 
                                                   &                           &  5/2 & 106592.294    &  0.004  &   18 \\ 
                                                   &                           &  3/2 & 106398.405    &  0.005  &   13 \\ 
                                                   &                           &  1/2 & 106476.196    &  0.009  &    4 \\ 
                                                   &   $\mathrm{^6D^{\circ} }$ &  9/2 & 107966.642    &  0.004  &   26 \\ 
                                                   &                           &  7/2 & 108239.375    &  0.004  &   56 \\ 
                                                   &                           &  5/2 & 108130.542    &  0.004  &   42 \\ 
                                                   &                           &  3/2 & 108191.894    &  0.004  &   41 \\ 
                                                   &   $\mathrm{^4G^{\circ} }$ & 11/2 & 112344.103    &  0.005  &    9 \\ 
                 $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  &    $\mathrm{^4D^{\circ}}$ &  7/2 & 107038.375    &  0.004  &   42 \\ 
                                                   &                           &  1/2 & 107454.552    &  0.004  &   19 \\ 
                                                   &    $\mathrm{^4F^{\circ}}$ &  9/2 & 105407.78     &   0.03  &    9 \\ 
                                                   &                           &  3/2 & 104505.359    &  0.004  &   12 \\ 
                                                   &    $\mathrm{^4P^{\circ}}$ &  5/2 & 106279.329    &  0.004  &   17 \\ 
                                                   &                           &  3/2 & 106841.688    &  0.010  &   10 \\ 
                 $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  &    $\mathrm{^4I^{\circ}}$ & 11/2 & 112166.376    &  0.005  &   11 \\ 
                          $\mathrm{3d^6(^5D)6p }$  &    $\mathrm{^6F^{\circ}}$ & 11/2 & 106892.717    &  0.004  &   19 \\ 
                                                   &                           &  9/2 & 107217.854    &  0.004  &   42 \\ 
                                                   &                           &  7/2 & 107459.780    &  0.004  &   56 \\ 
                                                   &                           &  5/2 & 107572.279    &  0.004  &   57 \\ 
                                                   &                           &  3/2 & 107605.127    &  0.004  &   50 \\ 
                                                   &                           &  1/2 & 107723.200    &  0.004  &   23 \\ 
                                                   &    $\mathrm{^6D^{\circ}}$ &  9/2 & 106361.238    &  0.004  &   24 \\ 
                                                   &                           &  7/2 & 106608.565    &  0.004  &   32 \\ 
                                                   &                           &  5/2 & 106814.180    &  0.004  &   34 \\ 
                                                   &                           &  3/2 & 107044.220    &  0.004  &   32 \\ 
                                                   &                           &  1/2 & 107283.770    &  0.004  &   17 \\ 
                                                   &    $\mathrm{^6P^{\circ}}$ &  7/2 & 107197.107    &  0.004  &   51 \\ 
                                                   &                           &  5/2 & 107525.187    &  0.004  &   70 \\ 
                                                   &                           &  3/2 & 107826.940    &  0.004  &   58 \\ 
                                                   &    $\mathrm{^4F^{\circ}}$ &  9/2 & 106709.008    &  0.004  &   34 \\ 
                                                   &                           &  7/2 & 107165.760    &  0.004  &   57 \\ 
                                                   &                           &  5/2 & 107728.935    &  0.004  &   70 \\ 
                                                   &                           &  3/2 & 107736.321    &  0.004  &   45 \\ 
                                                   &    $\mathrm{^4D^{\circ}}$ &  7/2 & 106863.620    &  0.004  &   55 \\ 
                                                   &                           &  3/2 & 107498.510    &  0.004  &   43 \\ 
                                                   &                           &  1/2 & 107750.540    &  0.004  &   27 \\ 
                                                   &    $\mathrm{^4P^{\circ}}$ &  5/2 & 107163.871    &  0.004  &   60 \\ 
                                                   &                           &  3/2 & 107947.255    &  0.004  &   53 \\ 
                                                   &                           &  1/2 & 108086.672    &  0.004  &   21 \\ 
                         $\mathrm{3d^6(^3P2)5p }$  &  $\mathrm{ ^4D^{\circ} }$ &  7/2 & 109550.081    &  0.004  &   21 \\ 
                                                   &                           &  5/2 & 110506.577    &  0.004  &   33 \\ 
                                                   &  $\mathrm{ ^4P^{\circ} }$ &  5/2 & 108807.527    &  0.004  &   28 \\ 
                                                   &                           &  3/2 & 109456.381    &  0.004  &   23 \\ 
                                                   &                           &  1/2 & 109529.028    &  0.004  &   13 \\ 
                                                   &  $\mathrm{ ^4S^{\circ} }$ &  3/2 & 108372.239    &  0.004  &   26 \\ 
                                                   &  $\mathrm{ ^2D^{\circ} }$ &  5/2 & 108932.616    &  0.004  &   28 \\ 
                          $\mathrm{3d^6(^3H)5p }$  &   $\mathrm{^4I^{\circ} }$ & 15/2 & 109591.643    &  0.004  &   10 \\ 
                                                   &                           & 13/2 & 109619.704    &  0.004  &   19 \\ 
                                                   &                           & 11/2 & 109762.239    &  0.004  &   27 \\ 
                                                   &                           &  9/2 & 109912.188    &  0.004  &   32 \\ 
                                                   &  $\mathrm{ ^4H^{\circ} }$ & 13/2 & 111651.055    &  0.004  &   13 \\ 
                                                   &                           & 11/2 & 111595.869    &  0.004  &   19 \\ 
                                                   &                           &  9/2 & 111644.798    &  0.004  &   23 \\ 
                                                   &                           &  7/2 & 111735.854    &  0.004  &   21 \\ 
                                                   &  $\mathrm{ ^4G^{\circ} }$ & 11/2 & 109794.406    &  0.004  &   29 \\ 
                                                   &                           &  9/2 & 109849.987    &  0.004  &   32 \\ 
                                                   &                           &  7/2 & 109975.739    &  0.004  &   28 \\ 
                                                   &                           &  5/2 & 110016.915    &  0.004  &   24 \\ 
                                                   &  $\mathrm{ ^2I^{\circ} }$ & 13/2 & 109923.631    &  0.004  &   17 \\ 
                                                   &                           & 11/2 & 110247.006    &  0.004  &   21 \\ 
                                                   &  $\mathrm{ ^2H^{\circ} }$ & 11/2 & 110668.928    &  0.004  &   23 \\ 
                                                   &                           &  9/2 & 110943.996    &  0.004  &   21 \\ 
                                                   &  $\mathrm{ ^2G^{\circ} }$ &  9/2 & 110064.966    &  0.004  &   24 \\ 
                                                   &                           &  7/2 & 110413.870    &  0.004  &   30 \\ 
                          $\mathrm{3d^6(^3F)5p }$  &   $\mathrm{ ^4G^{\circ}}$ & 11/2 & 111886.812    &  0.004  &   17 \\ 
                                                   &                           &  9/2 & 111939.932    &  0.004  &   22 \\ 
                                                   &                           &  7/2 & 112072.860    &  0.004  &   23 \\ 
                                                   &                           &  5/2 & 112110.277    &  0.004  &   15 \\ 
                                                   &   $\mathrm{ ^4F^{\circ}}$ &  9/2 & 110166.534    &  0.004  &   29 \\ 
                                                   &                           &  7/2 & 110144.841    &  0.004  &   35 \\ 
                                                   &                           &  5/2 & 110290.739    &  0.004  &   21 \\ 
                                                   &                           &  3/2 & 110406.879    &  0.004  &   25 \\ 
                                                   &   $\mathrm{ ^4D^{\circ}}$ &  7/2 & 110469.101    &  0.004  &   33 \\ 
                                                   &                           &  5/2 & 110568.558    &  0.004  &   28 \\ 
                                                   &                           &  3/2 & 110645.805    &  0.004  &   19 \\ 
                                                   &   $\mathrm{ ^2G^{\circ}}$ &  9/2 & 111443.614    &  0.004  &   21 \\ 
                                                   &                           &  7/2 & 111744.362    &  0.004  &   26 \\ 
                                                   &   $\mathrm{ ^2F^{\circ}}$ &  7/2 & 111580.386    &  0.004  &   20 \\ 
                                                   &                           &  5/2 & 111833.063    &  0.004  &   23 \\ 
                          $\mathrm{3d^6(^3G)5p }$  &  $\mathrm{ ^4H^{\circ} }$ & 13/2 & 114104.465    &  0.005  &    9 \\ 
                                                   &                           & 11/2 & 114101.892    &  0.005  &   16 \\ 
                                                   &                           &  7/2 & 114565.532    &  0.005  &   17 \\ 
                                                   &  $\mathrm{ ^4G^{\circ} }$ & 11/2 & 114870.874    &  0.005  &   17 \\ 
                                                   &  $\mathrm{ ^4F^{\circ} }$ &  7/2 & 112231.439    &  0.004  &   22 \\ 
                                                   &  $\mathrm{ ^2H^{\circ} }$ & 11/2 & 114515.453    &  0.005  &   20 \\ 
                                                   &                           &  9/2 & 114770.394    &  0.005  &   22 \\ 
                                                   &  $\mathrm{ ^2G^{\circ} }$ &  9/2 & 114877.996    &  0.005  &   28 \\ 
                 $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  &    $\mathrm{^4G^{\circ}}$ &  5/2 & 107017.932    &  0.004  &   48 \\ 
                 $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  &    $\mathrm{^4D^{\circ}}$ &  5/2 & 107298.265    &  0.004  &   45 \\ 
                          $\mathrm{3d^6(^5D)6p }$  &    $\mathrm{^2D^{\circ}}$ &  5/2 & 107371.685    &  0.004  &   54 \\ 
                                                   &    $\mathrm{^4D^{\circ}}$ &  5/2 & 107655.585    &  0.004  &   18 \\ 
                 $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  &    $\mathrm{^4H^{\circ}}$ &  7/2 & 109571.639    &  0.004  &   29 \\ 
                 $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  &  $\mathrm{^4H^{\circ } }$ & 11/2 & 109980.635    &  0.004  &   25 \\ 
                 $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  &    $\mathrm{^4H^{\circ}}$ & 13/2 & 110348.401    &  0.004  &   10 \\ 
                 $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  &  $\mathrm{ ^4F^{\circ} }$ &  9/2 & 112057.539    &  0.004  &   19 \\ 
                        $\mathrm{3d^6(^5D_4)5f }$  &    $\mathrm{[7]^{\circ}}$ & 15/2 & 112977.563    &  0.005  &    3 \\ 
                                                   &                           & 13/2 & 113010.585    &  0.005  &    7 \\ 
                                                   &    $\mathrm{[6]^{\circ}}$ & 13/2 & 112890.534    &  0.005  &    8 \\ 
                                                   &                           & 11/2 & 112994.097    &  0.004  &   18 \\ 
                                                   &    $\mathrm{[5]^{\circ}}$ & 11/2 & 112878.815    &  0.005  &   13 \\ 
                                                   &                           &  9/2 & 112891.061    &  0.005  &   14 \\ 
                                                   &    $\mathrm{[4]^{\circ}}$ &  9/2 & 112939.965    &  0.004  &   27 \\ 
                                                   &   $\mathrm{[4]^{\circ} }$ &  7/2 & 112912.023    &  0.005  &   25 \\ 
                                                   &    $\mathrm{[3]^{\circ}}$ &  5/2 & 112934.300    &  0.004  &   18 \\ 
                        $\mathrm{3d^6(^5D_3)5f }$  &    $\mathrm{[6]^{\circ}}$ & 13/2 & 113388.197    &  0.005  &    6 \\ 
                                                   &                           & 11/2 & 113417.614    &  0.005  &   12 \\ 
                                                   &    $\mathrm{[5]^{\circ}}$ & 11/2 & 113354.632    &  0.005  &   15 \\ 
                                                   &                           &  9/2 & 113386.658    &  0.005  &   27 \\ 
                                                   &    $\mathrm{[4]^{\circ}}$ &  9/2 & 113345.643    &  0.005  &   22 \\ 
                                                   &                           &  7/2 & 113374.128    &  0.005  &   29 \\ 
                                                   &    $\mathrm{[3]^{\circ}}$ &  7/2 & 113337.042    &  0.005  &   18 \\ 
                                                   &    $\mathrm{[2]^{\circ}}$ &  5/2 & 113377.340    &  0.005  &   27 \\ 
                                                   &                           &  3/2 & 113363.028    &  0.005  &   23 \\ 
                                                   &    $\mathrm{[3]^{\circ}}$ &  5/2 & 113344.585    &  0.005  &   20 \\ 
                        $\mathrm{3d^6(^5D_2)5f }$  &    $\mathrm{[5]^{\circ}}$ & 11/2 & 113678.307    &  0.005  &    9 \\ 
                                                   &    $\mathrm{[4]^{\circ}}$ &  9/2 & 113692.411    &  0.005  &   16 \\ 
                                                   &                           &  7/2 & 113680.079    &  0.005  &   19 \\ 
                                                   &    $\mathrm{[2]^{\circ}}$ &  5/2 & 113674.493    &  0.005  &   22 \\ 
                                                   &                           &  3/2 & 113636.931    &  0.005  &   17 \\ 
                                                   &    $\mathrm{[1]^{\circ}}$ &  3/2 & 113682.648    &  0.005  &   21 \\ 
                        $\mathrm{3d^6(^5D_1)5f }$  &    $\mathrm{[4]^{\circ}}$ &  9/2 & 113872.758    &  0.005  &   15 \\ 
                                                   &                           &  7/2 & 113871.144    &  0.005  &   21 \\ 
                                                   &    $\mathrm{[2]^{\circ}}$ &  3/2 & 113858.233    &  0.005  &   17 \\ 
                        $\mathrm{3d^6(^5D_0)5f }$  &    $\mathrm{[3]^{\circ}}$ &  7/2 & 113987.102    &  0.005  &   14 \\ 
                        $\mathrm{3d^6(^5D_2)5f }$  &    $\mathrm{[3]^{\circ}}$ &  5/2 & 113766.072    &  0.005  &   23 \\ 
                        $\mathrm{3d^6(^3P2_2)4f}$  &   $\mathrm{[4]^{\circ} }$ &  9/2 & 122355.101    &  0.005  &   11 \\ 
                        $\mathrm{3d^6(^3P2_1)4f}$  &   $\mathrm{[4]^{\circ} }$ &  9/2 & 123629.564    &  0.005  &    6 \\ 
                        $\mathrm{3d^6(^3P2_2)4f}$  &   $\mathrm{[4]^{\circ} }$ &  7/2 & 122355.608    &  0.005  &   16 \\ 
                        $\mathrm{3d^6(^3H_6)4f }$  &  $\mathrm{ [9]^{\circ} }$ & 19/2 & 122954.144    &  0.005  &    1 \\ 
                                                   &                           & 17/2 & 122952.738    &  0.005  &    4 \\ 
                                                   &   $\mathrm{[8]^{\circ} }$ & 17/2 & 123007.901    &  0.005  &    3 \\ 
                        $\mathrm{3d^6(^3H_5)4f }$  &   $\mathrm{[8]^{\circ} }$ & 17/2 & 123219.252    &  0.005  &    2 \\ 
                        $\mathrm{3d^6(^3H_6)4f }$  &   $\mathrm{[8]^{\circ} }$ & 15/2 & 122910.924    &  0.005  &    6 \\ 
                        $\mathrm{3d^6(^3H_5)4f }$  &   $\mathrm{[8]^{\circ} }$ & 15/2 & 123193.101    &  0.005  &    4 \\ 
                        $\mathrm{3d^6(^3H_6)4f }$  &   $\mathrm{[7]^{\circ} }$ & 15/2 & 123018.433    &  0.005  &    4 \\ 
                        $\mathrm{3d^6(^3H_5)4f }$  &   $\mathrm{[7]^{\circ} }$ & 15/2 & 123238.446    &  0.005  &    4 \\ 
                        $\mathrm{3d^6(^3H_4)4f }$  &   $\mathrm{[7]^{\circ} }$ & 15/2 & 123396.256    &  0.005  &    4 \\ 
                        $\mathrm{3d^6(^3H_6)4f }$  &   $\mathrm{[7]^{\circ} }$ & 13/2 & 123015.399    &  0.005  &    8 \\ 
                        $\mathrm{3d^6(^3H_5)4f }$  &   $\mathrm{[7]^{\circ} }$ & 13/2 & 123168.704    &  0.006  &    3 \\ 
                        $\mathrm{3d^6(^3H_4)4f }$  &   $\mathrm{[7]^{\circ} }$ & 13/2 & 123355.521    &  0.005  &    3 \\ 
                        $\mathrm{3d^6(^3H_6)4f }$  &   $\mathrm{[6]^{\circ} }$ & 13/2 & 122990.633    &  0.006  &    7 \\ 
                        $\mathrm{3d^6(^3H_5)4f }$  &   $\mathrm{[6]^{\circ} }$ & 13/2 & 123249.656    &  0.006  &    8 \\ 
                        $\mathrm{3d^6(^3H_4)4f }$  &   $\mathrm{[6]^{\circ} }$ & 13/2 & 123414.735    &  0.005  &    2 \\ 
                        $\mathrm{3d^6(^3H_6)4f }$  &   $\mathrm{[6]^{\circ} }$ & 11/2 & 123037.483    &  0.007  &    5 \\ 
                        $\mathrm{3d^6(^3H_5)4f }$  &   $\mathrm{[6]^{\circ} }$ & 11/2 & 123270.356    &  0.006  &    7 \\ 
                        $\mathrm{3d^6(^3H_4)4f }$  &   $\mathrm{[6]^{\circ} }$ & 11/2 & 123427.132    &  0.007  &    6 \\ 
                        $\mathrm{3d^6(^3H_6)4f }$  &   $\mathrm{[5]^{\circ} }$ & 11/2 & 123002.306    &  0.005  &    5 \\ 
                        $\mathrm{3d^6(^3H_5)4f }$  &   $\mathrm{[5]^{\circ} }$ & 11/2 & 123251.479    &  0.007  &   13 \\ 
                        $\mathrm{3d^6(^3H_4)4f }$  &   $\mathrm{[5]^{\circ} }$ & 11/2 & 123441.099    &  0.005  &    5 \\ 
                        $\mathrm{3d^6(^3H_6)4f }$  &   $\mathrm{[5]^{\circ} }$ &  9/2 & 123026.355    &  0.005  &   10 \\ 
                        $\mathrm{3d^6(^3H_4)4f }$  &   $\mathrm{[5]^{\circ} }$ &  9/2 & 123435.460    &  0.006  &    8 \\ 
                        $\mathrm{3d^6(^3H_6)4f }$  &   $\mathrm{[4]^{\circ} }$ &  9/2 & 122988.195    &  0.006  &    5 \\ 
                        $\mathrm{3d^6(^3H_4)4f }$  &   $\mathrm{[4]^{\circ} }$ &  9/2 & 123460.713    &  0.008  &    3 \\ 
                                                   &                           &  7/2 & 123435.246    &  0.005  &    8 \\ 
                        $\mathrm{3d^6(^3H_6)4f }$  &   $\mathrm{[3]^{\circ} }$ &  7/2 & 122946.458    &  0.005  &    5 \\ 
                        $\mathrm{3d^6(^3H_4)4f }$  &   $\mathrm{[3]^{\circ} }$ &  5/2 & 123430.204    &  0.006  &    6 \\ 
                       $\mathrm{3d^6(^3F2_4)4f }$  &   $\mathrm{[7]^{\circ} }$ & 15/2 & 124421.522    &  0.005  &    5 \\ 
                                                   &                           & 13/2 & 124436.424    &  0.006  &    4 \\ 
                                                   &   $\mathrm{[6]^{\circ} }$ & 13/2 & 124400.143    &  0.006  &    3 \\ 
                       $\mathrm{3d^6(^3F2_3)4f }$  &   $\mathrm{[6]^{\circ} }$ & 13/2 & 124661.304    &  0.006  &    3 \\ 
                        $\mathrm{3d^6(^3G_5)4f }$  &   $\mathrm{[8]^{\circ} }$ & 15/2 & 127524.138    &  0.005  &    3 \\ 
                                                   &   $\mathrm{[7]^{\circ} }$ & 15/2 & 127484.682    &  0.006  &    2 \\ 
                        $\mathrm{3d^6(^3G_4)4f }$  &   $\mathrm{[7]^{\circ} }$ & 15/2 & 127893.010    &  0.005  &    5 \\ 
                        $\mathrm{3d^6(^3G_5)4f }$  &   $\mathrm{[7]^{\circ} }$ & 13/2 & 127515.212    &  0.005  &    5 \\ 
                        $\mathrm{3d^6(^3G_4)4f }$  &   $\mathrm{[7]^{\circ} }$ & 13/2 & 127895.245    &  0.005  &    3 \\ 
                                                   &   $\mathrm{[6]^{\circ} }$ & 13/2 & 127875.042    &  0.007  &    4 \\ 
                        $\mathrm{3d^6(^3G_3)4f }$  &   $\mathrm{[6]^{\circ} }$ & 13/2 & 128110.204    &  0.006  &    2 \\ 
                        $\mathrm{3d^6(^3G_5)4f }$  &   $\mathrm{[5]^{\circ} }$ & 11/2 & 127482.749    &  0.007  &    5 \\ 
                        $\mathrm{3d^6(^3G_4)4f }$  &   $\mathrm{[5]^{\circ} }$ & 11/2 & 127869.205    &  0.008  &    3 \\ 
                        $\mathrm{3d^6(^3G_3)4f }$  &   $\mathrm{[5]^{\circ} }$ & 11/2 & 128071.181    &  0.006  &    3 \\ 
                                                   &                           &  9/2 & 128055.701    &  0.007  &    3 \\ 
                        $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [9]^{\circ}  }$ & 19/2 & 118464.124    &  0.005  &    1 \\ 
                                                   &                           & 17/2 & 118464.102    &  0.005  &    1 \\ 
                                                   & $\mathrm{ [8]^{\circ}  }$ & 17/2 & 118452.702    &  0.005  &    2 \\ 
                                                   &                           & 15/2 & 118452.687    &  0.005  &    2 \\ 
                                                   & $\mathrm{ [7]^{\circ}  }$ & 15/2 & 118448.303    &  0.005  &    2 \\ 
                                                   &                           & 13/2 & 118448.293    &  0.005  &    2 \\ 
                                                   & $\mathrm{ [6]^{\circ}  }$ & 13/2 & 118448.489    &  0.005  &    2 \\ 
                                                   &                           & 11/2 & 118448.484    &  0.005  &    2 \\ 
                                                   & $\mathrm{ [5]^{\circ}  }$ & 11/2 & 118451.591    &  0.005  &    3 \\ 
                                                   &                           &  9/2 & 118451.591    &  0.005  &    2 \\ 
                                                   & $\mathrm{ [4]^{\circ}  }$ &  9/2 & 118456.318    &  0.005  &    3 \\ 
                                                   &                           &  7/2 & 118456.319    &  0.005  &    5 \\ 
                                                   & $\mathrm{ [3]^{\circ}  }$ &  7/2 & 118461.560    &  0.005  &    4 \\ 
                                                   &                           &  5/2 & 118461.566    &  0.005  &    1 \\ 
                                                   & $\mathrm{ [2]^{\circ}  }$ &  5/2 & 118466.429    &  0.005  &    1 \\ 
                                                   &                           &  3/2 & 118466.421    &  0.005  &    1 \\ 
                                                   & $\mathrm{ [1]^{\circ}  }$ &  3/2 & 118470.134    &  0.005  &    1 \\ 
                                                   &                           &  1/2 & 118470.124    &  0.006  &    2 \\ 
                        $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [8]^{\circ}  }$ & 17/2 & 118894.16     &   0.02  &    1 \\ 
                                                   &                           & 15/2 & 118894.16     &   0.02  &    1 \\ 
                                                   & $\mathrm{ [7]^{\circ}  }$ & 15/2 & 118890.610    &  0.005  &    2 \\ 
                                                   &                           & 13/2 & 118890.596    &  0.005  &    2 \\ 
                                                   & $\mathrm{ [6]^{\circ}  }$ & 13/2 & 118889.562    &  0.005  &    2 \\ 
                                                   &                           & 11/2 & 118889.550    &  0.005  &    2 \\ 
                                                   & $\mathrm{ [5]^{\circ}  }$ & 11/2 & 118890.208    &  0.005  &    3 \\ 
                                                   &                           &  9/2 & 118890.203    &  0.005  &    1 \\ 
                                                   & $\mathrm{ [4 ]^{\circ} }$ &  9/2 & 118891.809    &  0.005  &    3 \\ 
                                                   &                           &  7/2 & 118891.802    &  0.005  &    4 \\ 
                                                   & $\mathrm{ [3 ]^{\circ} }$ &  7/2 & 118893.735    &  0.005  &    4 \\ 
                                                   &                           &  5/2 & 118893.733    &  0.005  &    2 \\ 
                                                   & $\mathrm{ [2 ]^{\circ} }$ &  5/2 & 118895.519    &  0.005  &    2 \\ 
                                                   &                           &  3/2 & 118895.530    &  0.005  &    3 \\ 
                        $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [7 ]^{\circ} }$ & 15/2 & 119193.03     &   0.02  &    1 \\ 
                                                   &                           & 13/2 & 119193.05     &   0.02  &    1 \\ 
                                                   & $\mathrm{ [6 ]^{\circ} }$ & 13/2 & 119196.463    &  0.005  &    1 \\ 
                                                   &                           & 11/2 & 119196.455    &  0.005  &    1 \\ 
                                                   & $\mathrm{ [5 ]^{\circ} }$ & 11/2 & 119196.445    &  0.005  &    2 \\ 
                                                   &                           &  9/2 & 119196.443    &  0.005  &    1 \\ 
                                                   & $\mathrm{ [4 ]^{\circ} }$ &  9/2 & 119194.519    &  0.005  &    2 \\ 
                                                   &                           &  7/2 & 119194.513    &  0.005  &    2 \\ 
                                                   & $\mathrm{ [3 ]^{\circ} }$ &  7/2 & 119191.728    &  0.005  &    2 \\ 
                                                   &                           &  5/2 & 119191.735    &  0.005  &    3 \\ 
                        $\mathrm{3d^6(^5D_1)6h }$  & $\mathrm{ [6 ]^{\circ} }$ & 13/2 & 119385.52     &   0.02  &    1 \\ 
                                                   &                           & 11/2 & 119385.53     &   0.02  &    1 \\ 
                                                   & $\mathrm{ [5 ]^{\circ} }$ & 11/2 & 119395.889    &  0.005  &    2 \\ 
                                                   &                           &  9/2 & 119395.874    &  0.005  &    3 \\ 
                                                   & $\mathrm{ [4 ]^{\circ} }$ &  9/2 & 119379.445    &  0.005  &    1 \\ 
                                                   &                           &  7/2 & 119379.372    &  0.007  &    2 \\ 
                        $\mathrm{3d^6(^5D_0)6h }$  & $\mathrm{ [5 ]^{\circ} }$ & 11/2 & 119483.146    &  0.005  &    1 \\ 
                                                   &                           &  9/2 & 119483.129    &  0.005  &    2 \\ 
  \\  \hline                  
\end{longtable}

==> table4_arxiv.tex <==
%\documentclass[landscape]{iopart}                 
%\usepackage{longtable}                  
%\usepackage{dcolumn}                    
%\newcolumntype{d}{D{.}{.}{-1}}          
%\textheight = 7in                       
%\textwidth = 9in                        
%\voffset = -20mm                        
%\hoffset = -17mm                        
%\begin{document}                        
\begin{landscape}
\setlength\LTleft{-0.5in}
\setlength\LTright{-1in plus 1 fill}
\scriptsize                           
\setcounter{table}{3}
\begin{longtable}{rddddddddr@{}r@{ - }r@{}rl}   
\caption{Observed lines of Fe II} \\ %\label{tab:lines} \\       
\\ \hline  Intensity$^a$ 
      & \multicolumn{1}{c}{ Vacuum }          
      & \multicolumn{1}{c}{Unc.$^b$   }       
      & \multicolumn{1}{c}{Wavenumber}    
      & \multicolumn{1}{c}{Unc.$^b$       }   
      & \multicolumn{1}{c}{Ritz Vacuum }      
      & \multicolumn{1}{c}{Unc.$^b$         } 
      & \multicolumn{1}{c}{Lower level      } 
      & \multicolumn{1}{c}{Upper level      } 
      & \multicolumn{4}{c}{Classification } 
      & Notes$^c$ \\           
      &   \multicolumn{1}{c}{wavelength}  & & & & \multicolumn{1}{c}{wavelength} \\ 
      & \multicolumn{1}{c}{(\AA\ )   }                      
      & \multicolumn{1}{c}{(\AA\ )    }                     
      & \multicolumn{1}{c}{($ \mathrm{cm^{-1}}$) }           
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{3}{c}{                     }     \\  
\\ \hline                              
 \endfirsthead 
 \multicolumn{6}{l} { \tablename\ \thetable{} Observed lines of Fe~II  -- continued from previous page} \\ 
\\ \hline  Intensity$^a$ 
      & \multicolumn{1}{c}{ Vacuum }               
      & \multicolumn{1}{c}{Unc.$^b$   }              
      & \multicolumn{1}{c}{Wavenumber}           
      & \multicolumn{1}{c}{Unc.$^b$       }          
      & \multicolumn{1}{c}{Ritz Vacuum }      
      & \multicolumn{1}{c}{Unc.$^b$         }        
      & \multicolumn{1}{c}{Lower level      } 
      & \multicolumn{1}{c}{Upper level      } 
      & \multicolumn{4}{c}{Classification }      
      & Notes$^c$ \\ 
      &  \multicolumn{1}{c}{wavelength}  & & & & \multicolumn{1}{c}{wavelength} \\ 
      & \multicolumn{1}{c}{(\AA\ )   }                      
      & \multicolumn{1}{c}{(\AA\ )    }                     
      & \multicolumn{1}{c}{($ \mathrm{cm^{-1}}$) }           
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{3}{c}{                     }               \\  
\\ \hline                              
 \endhead 
\hline \multicolumn{12}{r}{{Continued on next page}} \\ 
\endfoot 
\hline 
\endlastfoot 
                   8  &  49777.40     & 0.03     & 2008.9438    & 0.0011   & 49777.42     & 0.04     & 104174.285  & 106183.228  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2K^{\circ}}$$_{13/2 }$ &      \\ 
                   4  &  49745.78     & 0.06     & 2010.221     & 0.002    & 49745.728    & 0.011    & 105449.557  & 107459.780  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  49430.03     & 0.11     & 2023.062     & 0.004    & 49429.86     & 0.03     & 104569.226  & 106592.294  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &   *   I\\ 
                   3  &  49278.41     & 0.07     & 2029.286     & 0.003    & 49278.444    & 0.012    & 104863.432  & 106892.717  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                  26  &  49228.588    & 0.009    & 2031.3400    & 0.0004   & 49228.617    & 0.011    & 104593.292  & 106624.631  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  49113.52     & 0.03     & 2036.0991    & 0.0014   & 49113.545    & 0.010    & 105127.773  & 107163.871  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  49102.3      & 0.2      & 2036.565     & 0.010    & 49102.242    & 0.013    & 112994.097  & 115030.664  &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                   4  &  48971.30     & 0.06     & 2042.012     & 0.003    & 48971.259    & 0.010    & 105155.093  & 107197.107  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                   2  &  48628.4      & 0.3      & 2056.409     & 0.011    & 48628.535    & 0.012    & 104807.215  & 106863.620  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  48324.80     & 0.05     & 2069.331     & 0.002    & 48324.729    & 0.010    & 105127.773  & 107197.107  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  11  &  48178.171    & 0.019    & 2075.6288    & 0.0008   & 48178.141    & 0.010    & 105449.557  & 107525.187  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  47685.91     & 0.08     & 2097.056     & 0.004    & 47685.67     & 0.03     & 104593.292  & 106690.358  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ &      \\ 
                   3  &  47660.56     & 0.07     & 2098.171     & 0.003    & 47660.555    & 0.011    & 105630.764  & 107728.935  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  47616.04     & 0.06     & 2100.133     & 0.003    & 47616.026    & 0.008    & 105065.627  & 107165.760  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  66  &  47493.389    & 0.004    & 2105.55620   & 0.00018  & 47493.378    & 0.011    & 105630.764  & 107736.321  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  11  &  47421.02     & 0.02     & 2108.7693    & 0.0010   & 47421.040    & 0.009    & 104705.411  & 106814.180  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                  58  &  47265.298    & 0.004    & 2115.71710   & 0.00020  & 47265.313    & 0.010    & 104593.292  & 106709.008  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   5  &  47129.30     & 0.04     & 2121.8223    & 0.0017   & 47129.299    & 0.009    & 104916.552  & 107038.375  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  43  &  47109.340    & 0.005    & 2122.7213    & 0.0002   & 47109.338    & 0.010    & 105449.557  & 107572.279  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                   3  &  47068.49     & 0.07     & 2124.564     & 0.003    & 47068.498    & 0.008    & 104739.057  & 106863.620  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   2  &  46791.15     & 0.06     & 2137.156     & 0.003    & 46791.259    & 0.016    & 105317.400  & 107454.552  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   3  &  46463.45     & 0.04     & 2152.2292    & 0.0018   & 46463.494    & 0.009    & 105065.627  & 107217.854  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   2  &  46412.49     & 0.17     & 2154.593     & 0.008    & 46412.99     & 0.04     & 106183.228  & 108337.798  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2K^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &      \\ 
                   4  &  46186.32     & 0.04     & 2165.1435    & 0.0019   & 46186.338    & 0.008    & 104873.232  & 107038.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  46086.09     & 0.06     & 2169.852     & 0.003    & 46086.072    & 0.009    & 104868.522  & 107038.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   2  &  46083.13     & 0.07     & 2169.992     & 0.004    & 46083.119    & 0.012    & 104993.879  & 107163.871  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  45848.20     & 0.05     & 2181.111     & 0.002    & 45848.215    & 0.011    & 105317.400  & 107498.510  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  45826.90     & 0.04     & 2182.1246    & 0.0019   & 45827.308    & 0.009    & 104426.460  & 106608.565  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &   *    \\ 
                   5  &  45803.82     & 0.03     & 2183.2238    & 0.0013   & 45804.259    & 0.010    & 102882.424  & 105065.627  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &   *    \\ 
                   3  &  45533.65     & 0.08     & 2196.178     & 0.004    & 45533.685    & 0.010    & 105630.764  & 107826.940  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  17  &  45518.804    & 0.012    & 2196.8943    & 0.0006   & 45518.810    & 0.008    & 104411.671  & 106608.565  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  45350.32     & 0.03     & 2205.0563    & 0.0014   & 45350.284    & 0.016    & 105518.142  & 107723.200  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &   *  Ne\\ 
                   2  &  45188.30     & 0.09     & 2212.962     & 0.005    & 45188.362    & 0.009    & 104411.671  & 106624.631  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  45125.22     & 0.02     & 2216.0559    & 0.0011   & 45125.192    & 0.009    & 104828.163  & 107044.220  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                   2  &  45032.9      & 0.3      & 2220.599     & 0.014    & 45033.42     & 0.02     & 103988.001  & 106208.574  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ &      \\ 
                   5  &  44958.78     & 0.02     & 2224.2596    & 0.0011   & 44958.764    & 0.013    & 105230.291  & 107454.552  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  33  &  44895.797    & 0.010    & 2227.3800    & 0.0005   & 44895.347    & 0.011    & 104481.606  & 106709.008  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &   *   I\\ 
                  11  &  44890.873    & 0.017    & 2227.6243    & 0.0008   & 44890.872    & 0.008    & 104380.941  & 106608.565  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  22  &  44790.036    & 0.009    & 2232.6394    & 0.0004   & 44790.055    & 0.008    & 105065.627  & 107298.265  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  64  &  44470.121    & 0.003    & 2248.70090   & 0.00017  & 44470.125    & 0.008    & 105211.079  & 107459.780  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  16  &  44460.079    & 0.012    & 2249.2088    & 0.0006   & 44460.098    & 0.008    & 104916.552  & 107165.760  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  18  &  44087.428    & 0.012    & 2268.2203    & 0.0006   & 44087.450    & 0.009    & 105230.291  & 107498.510  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   3  &  44078.13     & 0.07     & 2268.699     & 0.004    & 44078.067    & 0.010    & 105460.233  & 107728.935  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   2  &  43896.08     & 0.09     & 2278.108     & 0.005    & 43895.827    & 0.013    & 102952.170  & 105230.291  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &      \\ 
                   4  &  43895.26     & 0.09     & 2278.150     & 0.005    & 43895.05     & 0.05     & 104120.244  & 106398.405  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ &      \\ 
                  69  &  43871.620    & 0.003    & 2279.37790   & 0.00016  & 43871.620    & 0.008    & 105449.557  & 107728.935  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  43835.33     & 0.06     & 2281.265     & 0.003    & 43835.332    & 0.009    & 105291.014  & 107572.279  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                 178  &  43808.706    & 0.003    & 2282.65130   & 0.00014  & 43808.723    & 0.011    & 104366.802  & 106649.452  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &      \\ 
                  17  &  43619.957    & 0.012    & 2292.5286    & 0.0006   & 43619.970    & 0.007    & 104873.232  & 107165.760  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  43574.89     & 0.09     & 2294.900     & 0.005    & 43574.959    & 0.008    & 105230.291  & 107525.187  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  50  &  43530.507    & 0.004    & 2297.2395    & 0.0002   & 43530.527    & 0.007    & 104868.522  & 107165.760  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  43491.16     & 0.02     & 2299.3181    & 0.0011   & 43491.167    & 0.007    & 104739.057  & 107038.375  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  10  &  43489.110    & 0.019    & 2299.4262    & 0.0010   & 43489.138    & 0.009    & 104593.292  & 106892.717  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                   6  &  43463.28     & 0.03     & 2300.7925    & 0.0018   & 43463.306    & 0.010    & 104863.080  & 107163.871  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  10  &  43453.674    & 0.019    & 2301.3014    & 0.0010   & 43453.665    & 0.008    & 104916.552  & 107217.854  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  43391.84     & 0.05     & 2304.581     & 0.003    & 43391.903    & 0.010    & 105220.610  & 107525.187  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  20  &  43380.888    & 0.010    & 2305.1626    & 0.0005   & 43380.886    & 0.008    & 104739.057  & 107044.220  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                  28  &  43364.040    & 0.007    & 2306.0582    & 0.0004   & 43364.041    & 0.007    & 105065.627  & 107371.685  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  43344.06     & 0.04     & 2307.121     & 0.002    & 43344.053    & 0.009    & 104507.058  & 106814.180  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                  17  &  43167.293    & 0.012    & 2316.5687    & 0.0006   & 43167.310    & 0.010    & 105288.559  & 107605.127  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  31  &  43126.292    & 0.006    & 2318.7711    & 0.0003   & 43126.313    & 0.008    & 105211.079  & 107529.849  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                  49  &  43031.484    & 0.004    & 2323.8799    & 0.0002   & 43031.457    & 0.008    & 104839.990  & 107163.871  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &   *  II\\ 
                  49  &  43031.484    & 0.004    & 2323.8799    & 0.0002   & 43031.582    & 0.007    & 104873.232  & 107197.107  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &   *  II\\ 
                   5  &  42863.95     & 0.03     & 2332.9629    & 0.0019   & 42863.943    & 0.007    & 104705.411  & 107038.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  11  &  42565.305    & 0.017    & 2349.3312    & 0.0009   & 42565.283    & 0.008    & 104868.522  & 107217.854  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   7  &  42365.223    & 0.014    & 2360.4266    & 0.0008   & 42365.205    & 0.008    & 104000.810  & 106361.238  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                   3  &  42136.60     & 0.05     & 2373.234     & 0.003    & 42137.075    & 0.011    & 112397.186  & 114770.394  &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &   *    \\ 
                  46  &  41880.958    & 0.004    & 2387.7200    & 0.0002   & 41880.965    & 0.007    & 104426.460  & 106814.180  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                  17  &  41768.427    & 0.011    & 2394.1529    & 0.0006   & 41768.423    & 0.007    & 105065.627  & 107459.780  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  47  &  41711.600    & 0.004    & 2397.4146    & 0.0002   & 41711.605    & 0.008    & 105127.773  & 107525.187  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                  90  &  41678.491    & 0.003    & 2399.31910   & 0.00015  & 41678.495    & 0.009    & 105205.808  & 107605.127  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   8  &  41628.77     & 0.02     & 2402.1846    & 0.0013   & 41628.811    & 0.009    & 105123.005  & 107525.187  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  14  &  41566.222    & 0.012    & 2405.7996    & 0.0007   & 41566.225    & 0.010    & 105317.400  & 107723.200  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                 104  &  41482.846    & 0.002    & 2410.63500   & 0.00014  & 41482.844    & 0.008    & 103950.602  & 106361.238  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &   *  II\\ 
                 104  &  41482.846    & 0.002    & 2410.63500   & 0.00014  & 41482.768    & 0.009    & 104807.215  & 107217.854  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &   *  II\\ 
                   2  &  41467.37     & 0.06     & 2411.535     & 0.004    & 41467.371    & 0.009    & 105317.400  & 107728.935  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  41455.80     & 0.02     & 2412.2076    & 0.0013   & 41455.831    & 0.011    &  87985.667  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  22  &  41455.135    & 0.008    & 2412.2464    & 0.0005   & 41455.160    & 0.011    & 105086.265  & 107498.510  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  41446.38     & 0.03     & 2412.756     & 0.002    & 41446.404    & 0.010    & 105414.186  & 107826.940  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  35  &  41428.601    & 0.005    & 2413.7914    & 0.0003   & 41428.607    & 0.008    & 104630.429  & 107044.220  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                  12  &  41381.06     & 0.02     & 2416.5646    & 0.0013   & 41381.286    & 0.009    & 109980.635  & 112397.186  &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &   *    \\ 
                  23  &  41340.772    & 0.008    & 2418.9195    & 0.0005   & 41340.761    & 0.009    & 105317.400  & 107736.321  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  22  &  41310.527    & 0.008    & 2420.6905    & 0.0005   & 41310.525    & 0.010    & 104863.080  & 107283.770  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &   *  Ne\\ 
                 145  &  41243.333    & 0.002    & 2424.63430   & 0.00014  & 41243.319    & 0.008    & 103936.602  & 106361.238  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &   *  Ne\\ 
                  18  &  41240.270    & 0.008    & 2424.8144    & 0.0005   & 41240.278    & 0.006    & 104739.057  & 107163.871  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  41236.54     & 0.04     & 2425.034     & 0.002    & 41236.550    & 0.007    & 104873.232  & 107298.265  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  41167.30     & 0.03     & 2429.1123    & 0.0016   & 41167.292    & 0.013    & 105518.142  & 107947.255  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  31  &  41099.169    & 0.006    & 2433.1392    & 0.0004   & 41099.162    & 0.009    & 105317.400  & 107750.540  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  28  &  41097.475    & 0.007    & 2433.2395    & 0.0004   & 41097.485    & 0.007    & 104380.941  & 106814.180  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                 108  &  41073.806    & 0.002    & 2434.64170   & 0.00014  & 41073.820    & 0.009    & 105288.559  & 107723.200  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                  12  &  41031.366    & 0.016    & 2437.1599    & 0.0009   & 41031.366    & 0.007    & 104426.460  & 106863.620  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  40920.23     & 0.02     & 2443.7788    & 0.0014   & 40920.205    & 0.009    & 104839.990  & 107283.770  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                   2  &  40899.67     & 0.07     & 2445.008     & 0.004    & 40899.675    & 0.010    & 104572.924  & 107017.932  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  40857.79     & 0.03     & 2447.5137    & 0.0016   & 40857.771    & 0.011    & 105379.425  & 107826.940  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  12  &  40853.657    & 0.014    & 2447.7613    & 0.0008   & 40853.652    & 0.009    & 105288.559  & 107736.321  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                   7  &  40828.40     & 0.12     & 2449.275     & 0.007    & 40828.429    & 0.009    & 105123.005  & 107572.279  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  25  &  40725.049    & 0.007    & 2455.4912    & 0.0004   & 40725.049    & 0.010    & 104588.729  & 107044.220  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                   3  &  40724.48     & 0.03     & 2455.5258    & 0.0018   & 40724.312    & 0.013    & 111939.932  & 114395.468  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &  $\mathrm{114395      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                   8  &  40678.926    & 0.019    & 2458.2753    & 0.0011   & 40678.922    & 0.008    & 104839.990  & 107298.265  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  19  &  40675.870    & 0.010    & 2458.4600    & 0.0006   & 40675.876    & 0.006    & 104705.411  & 107163.871  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  72  &  40657.667    & 0.003    & 2459.56070   & 0.00018  & 40657.672    & 0.006    & 105065.627  & 107525.187  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  26  &  40644.630    & 0.007    & 2460.3496    & 0.0004   & 40644.646    & 0.006    & 104705.411  & 107165.760  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  40617.68     & 0.03     & 2461.982     & 0.002    & 40617.697    & 0.010    & 105288.559  & 107750.540  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   3  &  40365.68     & 0.13     & 2477.352     & 0.008    & 40365.650    & 0.007    & 105127.773  & 107605.127  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  40295.820    & 0.016    & 2481.6470    & 0.0010   & 40295.815    & 0.013    &  88157.176  &  90638.823  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  30  &  40208.720    & 0.006    & 2487.0227    & 0.0004   & 40208.734    & 0.008    & 105460.233  & 107947.255  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  69  &  40187.751    & 0.003    & 2488.32040   & 0.00016  & 40187.728    & 0.007    & 104120.244  & 106608.565  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  13  &  40158.710    & 0.013    & 2490.1198    & 0.0008   & 40158.708    & 0.008    & 105238.815  & 107728.935  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  30  &  40085.18     & 0.04     & 2494.688     & 0.003    & 40085.164    & 0.008    & 105234.246  & 107728.935  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  16  &  39966.658    & 0.016    & 2502.0856    & 0.0010   & 39966.841    & 0.008    & 105234.246  & 107736.321  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &   *    \\ 
                   6  &  39903.74     & 0.03     & 2506.0309    & 0.0017   & 39903.763    & 0.007    & 105230.291  & 107736.321  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  97  &  39893.858    & 0.002    & 2506.65150   & 0.00015  & 39893.856    & 0.006    & 105065.627  & 107572.279  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                   8  &  39867.226    & 0.018    & 2508.3260    & 0.0011   & 39867.240    & 0.008    & 105220.610  & 107728.935  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  22  &  39861.214    & 0.007    & 2508.7043    & 0.0004   & 39861.213    & 0.017    & 109601.572  & 112110.277  &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &     I\\ 
                   5  &  39700.463    & 0.016    & 2518.8623    & 0.0010   & 39700.478    & 0.011    & 105086.265  & 107605.127  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &   *  Ne\\ 
                   8  &  39694.34     & 0.03     & 2519.2507    & 0.0019   & 39694.37     & 0.03     &  73395.831  &  75915.080  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &      \\ 
                  21  &  39633.344    & 0.009    & 2523.1280    & 0.0006   & 39633.359    & 0.008    & 105205.808  & 107728.935  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                 639  &  39589.611    & 0.002    & 2525.91520   & 0.00014  & 39589.615    & 0.009    & 104366.802  & 106892.717  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                  12  &  39578.42     & 0.03     & 2526.6296    & 0.0020   & 39578.447    & 0.012    & 104757.143  & 107283.770  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                  87  &  39517.682    & 0.002    & 2530.51280   & 0.00016  & 39517.685    & 0.008    & 105205.808  & 107736.321  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  21  &  39477.777    & 0.008    & 2533.0707    & 0.0005   & 39477.800    & 0.009    & 105414.186  & 107947.255  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                   7  &  39320.13     & 0.02     & 2543.2265    & 0.0014   & 39320.113    & 0.007    & 104916.552  & 107459.780  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  39257.10     & 0.03     & 2547.3098    & 0.0018   & 39257.123    & 0.019    & 104736.462  & 107283.770  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                   7  &  39177.44     & 0.06     & 2552.489     & 0.004    & 39177.454    & 0.012    & 108391.507  & 110943.996  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &   *   I\\ 
                   2  &  39084.45     & 0.05     & 2558.562     & 0.003    & 39084.549    & 0.011    & 102840.320  & 105398.876  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &      \\ 
                  21  &  39074.572    & 0.007    & 2559.2091    & 0.0005   & 39074.586    & 0.006    & 104739.057  & 107298.265  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  10  &  39034.368    & 0.015    & 2561.8450    & 0.0010   & 39034.341    & 0.011    & 111595.869  & 114157.716  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ &   *   I\\ 
                   3  &  39002.77     & 0.11     & 2563.920     & 0.007    & 39002.50     & 0.04     &  85495.366  &  88059.304  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &   *    \\ 
                  14  &  38981.22     & 0.02     & 2565.3377    & 0.0015   & 38981.294    & 0.013    & 103024.341  & 105589.674  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &   *   I\\ 
                   3  &  38976.50     & 0.13     & 2565.648     & 0.009    & 38976.45     & 0.02     & 103617.577  & 106183.228  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2K^{\circ}}$$_{13/2 }$ &   *    \\ 
                   4  &  38948.61     & 0.09     & 2567.485     & 0.006    & 38948.661    & 0.010    & 102831.393  & 105398.876  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &   *   I\\ 
                  37  &  38943.396    & 0.008    & 2567.8295    & 0.0005   & 38943.395    & 0.010    & 105379.425  & 107947.255  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &   *  Ne\\ 
                  41  &  38932.784    & 0.005    & 2568.5294    & 0.0003   & 38932.778    & 0.011    & 105518.142  & 108086.672  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                  15  &  38661.576    & 0.010    & 2586.5474    & 0.0006   & 38661.571    & 0.006    & 104873.232  & 107459.780  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  30  &  38638.018    & 0.005    & 2588.1245    & 0.0003   & 38638.008    & 0.007    & 105238.815  & 107826.940  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &   *  Ne\\ 
                   5  &  38595.89     & 0.04     & 2590.950     & 0.003    & 38595.929    & 0.008    & 104572.924  & 107163.871  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                 135  &  38591.290    & 0.002    & 2591.25830   & 0.00014  & 38591.290    & 0.006    & 104868.522  & 107459.780  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  38588.12     & 0.03     & 2591.471     & 0.002    & 38587.927    & 0.014    & 104000.810  & 106592.294  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &   *  II\\ 
                   3  &  38588.12     & 0.03     & 2591.471     & 0.002    & 38588.122    & 0.007    & 104426.460  & 107017.932  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &   *  II\\ 
                   3  &  38588.12     & 0.03     & 2591.471     & 0.002    & 38588.108    & 0.011    & 104863.080  & 107454.552  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &   *  II\\ 
                  50  &  38569.924    & 0.003    & 2592.6937    & 0.0002   & 38569.924    & 0.007    & 105234.246  & 107826.940  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  13  &  38567.538    & 0.010    & 2592.8541    & 0.0007   & 38567.542    & 0.006    & 104705.411  & 107298.265  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                   7  &  38540.93     & 0.02     & 2594.6441    & 0.0016   & 38540.910    & 0.009    & 104569.226  & 107163.871  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   7  &  38477.13     & 0.02     & 2598.9466    & 0.0015   & 38477.033    & 0.012    & 106208.574  & 108807.527  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  38445.74     & 0.06     & 2601.069     & 0.004    & 38445.724    & 0.007    & 104107.939  & 106709.008  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  64  &  38347.164    & 0.003    & 2607.7548    & 0.0002   & 38347.154    & 0.006    & 104000.810  & 106608.565  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  38286.087    & 0.018    & 2611.9149    & 0.0013   & 38286.097    & 0.006    & 104426.460  & 107038.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  38200.56     & 0.04     & 2617.763     & 0.003    & 38200.608    & 0.007    & 104426.460  & 107044.220  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  38151.41     & 0.04     & 2621.135     & 0.003    & 38151.453    & 0.007    & 105205.808  & 107826.940  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  19  &  38112.360    & 0.008    & 2623.8207    & 0.0006   & 38112.361    & 0.007    & 104000.810  & 106624.631  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  19  &  38112.360    & 0.008    & 2623.8207    & 0.0006   & 38112.037    & 0.013    & 103969.814  & 106593.657  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &   *  II\\ 
                 227  &  38101.613    & 0.002    & 2624.56080   & 0.00015  & 38101.591    & 0.006    & 104593.292  & 107217.854  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   1  &  38085.98     & 0.09     & 2625.638     & 0.007    & 38085.950    & 0.010    & 106924.441  & 109550.081  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &      \\ 
                  82  &  38074.369    & 0.002    & 2626.43880   & 0.00017  & 38074.369    & 0.008    & 105460.233  & 108086.672  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                   6  &  38070.53     & 0.03     & 2626.7039    & 0.0018   & 38070.537    & 0.006    & 104411.671  & 107038.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  38053.44     & 0.04     & 2627.883     & 0.003    & 38053.470    & 0.009    & 104569.226  & 107197.107  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  38024.95     & 0.03     & 2629.8522    & 0.0018   & 38024.918    & 0.008    & 105317.400  & 107947.255  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  27  &  37984.858    & 0.005    & 2632.6280    & 0.0004   & 37984.860    & 0.005    & 104739.057  & 107371.685  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  37848.48     & 0.02     & 2642.1143    & 0.0017   & 37848.460    & 0.010    & 107525.187  & 110167.303  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                   7  &  37790.35     & 0.02     & 2646.1779    & 0.0015   & 37790.330    & 0.007    & 107165.760  & 109811.940  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                   0  &  37739.77     & 0.15     & 2649.724     & 0.011    & 37740.108    & 0.011    & 105589.674  & 108239.375  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &   *  II\\ 
                   0  &  37739.77     & 0.15     & 2649.724     & 0.011    & 37740.006    & 0.010    & 106900.373  & 109550.081  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &   *  II\\ 
                   5  &  37708.02     & 0.03     & 2651.956     & 0.002    & 37708.030    & 0.005    & 104873.232  & 107525.187  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  37699.29     & 0.04     & 2652.570     & 0.003    & 37699.354    & 0.008    & 104807.215  & 107459.780  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  15  &  37641.850    & 0.009    & 2656.6176    & 0.0006   & 37641.856    & 0.006    & 104873.232  & 107529.849  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                  28  &  37639.088    & 0.006    & 2656.8125    & 0.0004   & 37639.086    & 0.006    & 104507.058  & 107163.871  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   7  &  37630.314    & 0.018    & 2657.4320    & 0.0013   & 37630.293    & 0.005    & 104380.941  & 107038.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  31  &  37622.809    & 0.005    & 2657.9621    & 0.0004   & 37622.797    & 0.006    & 103950.602  & 106608.565  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  37612.36     & 0.02     & 2658.7002    & 0.0014   & 37612.343    & 0.007    & 104507.058  & 107165.760  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *  II\\ 
                   7  &  37612.36     & 0.02     & 2658.7002    & 0.0014   & 37612.426    & 0.008    & 105288.559  & 107947.255  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &   *  II\\ 
                  33  &  37575.220    & 0.005    & 2661.3284    & 0.0003   & 37575.230    & 0.006    & 104868.522  & 107529.849  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  37568.86     & 0.03     & 2661.779     & 0.002    & 37568.666    & 0.008    & 110568.558  & 113230.351  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *    \\ 
                   5  &  37564.28     & 0.04     & 2662.104     & 0.003    & 37564.223    & 0.007    & 104863.080  & 107525.187  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                   1  &  37554.26     & 0.20     & 2662.814     & 0.014    & 37554.351    & 0.014    & 103857.804  & 106520.612  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &   *   I\\ 
                  70  &  37547.294    & 0.003    & 2663.30780   & 0.00018  & 37547.289    & 0.005    & 105065.627  & 107728.935  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  14  &  37505.521    & 0.010    & 2666.2741    & 0.0007   & 37505.529    & 0.005    & 104705.411  & 107371.685  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  37483.56     & 0.03     & 2667.836     & 0.002    & 37483.556    & 0.007    & 104630.429  & 107298.265  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                  13  &  37448.314    & 0.012    & 2670.3472    & 0.0009   & 37448.308    & 0.006    & 104828.163  & 107498.510  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  48  &  37396.726    & 0.004    & 2674.0309    & 0.0003   & 37396.764    & 0.007    & 103950.602  & 106624.631  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &   *  Ne\\ 
                  10  &  37281.913    & 0.017    & 2682.2658    & 0.0013   & 37281.922    & 0.007    & 104481.606  & 107163.871  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   9  &  37280.32     & 0.03     & 2682.381     & 0.002    & 37280.341    & 0.012    & 106846.649  & 109529.028  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ &      \\ 
                  20  &  37201.995    & 0.008    & 2688.0279    & 0.0006   & 37201.991    & 0.007    & 103936.602  & 106624.631  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &      \\ 
                  18  &  37174.055    & 0.009    & 2690.0482    & 0.0006   & 37174.053    & 0.006    & 104507.058  & 107197.107  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  37139.70     & 0.06     & 2692.537     & 0.004    & 37139.432    & 0.009    & 111735.854  & 114428.410  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &   *    \\ 
                  11  &  37120.421    & 0.013    & 2693.9350    & 0.0009   & 37120.402    & 0.007    & 104120.244  & 106814.180  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  37105.21     & 0.04     & 2695.039     & 0.003    & 37105.177    & 0.009    & 104588.729  & 107283.770  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                  25  &  37052.806    & 0.006    & 2698.8509    & 0.0004   & 37052.825    & 0.007    & 103950.602  & 106649.452  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &      \\ 
                  18  &  37050.124    & 0.009    & 2699.0463    & 0.0006   & 37050.124    & 0.005    & 104873.232  & 107572.279  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                 187  &  37048.462    & 0.002    & 2699.16740   & 0.00015  & 37048.464    & 0.006    & 105127.773  & 107826.940  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   7  &  36951.60     & 0.02     & 2706.2425    & 0.0016   & 36951.621    & 0.006    & 104107.939  & 106814.180  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                 113  &  36921.630    & 0.002    & 2708.43950   & 0.00015  & 36921.625    & 0.006    & 105238.815  & 107947.255  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                 102  &  36861.606    & 0.002    & 2712.84980   & 0.00015  & 36861.609    & 0.007    & 103936.602  & 106649.452  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &      \\ 
                  84  &  36859.441    & 0.002    & 2713.00910   & 0.00017  & 36859.451    & 0.007    & 105234.246  & 107947.255  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  15  &  36825.609    & 0.010    & 2715.5016    & 0.0007   & 36825.619    & 0.007    & 104481.606  & 107197.107  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  10  &  36805.800    & 0.015    & 2716.9631    & 0.0011   & 36805.793    & 0.006    & 105230.291  & 107947.255  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                   2  &  36728.84     & 0.10     & 2722.656     & 0.008    & 36728.650    & 0.008    & 103986.338  & 106709.008  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &   *    \\ 
                   8  &  36562.291    & 0.017    & 2735.0584    & 0.0013   & 36562.324    & 0.008    & 104993.879  & 107728.935  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                   3  &  36546.42     & 0.04     & 2736.246     & 0.003    & 36546.392    & 0.007    & 104481.606  & 107217.854  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  12  &  36505.681    & 0.012    & 2739.2997    & 0.0009   & 36505.681    & 0.005    & 104426.460  & 107165.760  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  36479.63     & 0.03     & 2741.2558    & 0.0019   & 36479.625    & 0.006    & 104630.429  & 107371.685  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                  22  &  36469.109    & 0.007    & 2742.0467    & 0.0005   & 36469.104    & 0.007    & 104863.080  & 107605.127  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  36451.42     & 0.04     & 2743.378     & 0.003    & 36451.429    & 0.006    & 104120.244  & 106863.620  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  52  &  36441.613    & 0.003    & 2744.1156    & 0.0002   & 36441.612    & 0.005    & 104828.163  & 107572.279  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  15  &  36309.645    & 0.011    & 2754.0892    & 0.0008   & 36309.652    & 0.005    & 104411.671  & 107165.760  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  41  &  36305.965    & 0.005    & 2754.3683    & 0.0004   & 36305.962    & 0.005    & 104705.411  & 107459.780  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  23  &  36288.656    & 0.006    & 2755.6821    & 0.0005   & 36288.663    & 0.005    & 104107.939  & 106863.620  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  36110.56     & 0.03     & 2769.273     & 0.002    & 36110.582    & 0.008    & 105317.400  & 108086.672  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                  40  &  36092.654    & 0.004    & 2770.6469    & 0.0003   & 36092.661    & 0.005    & 104426.460  & 107197.107  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                   4  &  36069.79     & 0.06     & 2772.403     & 0.004    & 36069.756    & 0.006    & 103936.602  & 106709.008  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   6  &  36054.69     & 0.02     & 2773.5644    & 0.0016   & 36054.680    & 0.006    & 107038.375  & 109811.940  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                   4  &  36052.68     & 0.04     & 2773.719     & 0.003    & 36052.680    & 0.008    & 104022.961  & 106796.679  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &      \\ 
                   4  &  36040.20     & 0.03     & 2774.680     & 0.003    & 36040.162    & 0.015    & 103857.804  & 106632.487  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ &      \\ 
                   8  &  35933.35     & 0.02     & 2782.9303    & 0.0017   & 35933.351    & 0.005    & 104380.941  & 107163.871  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  20  &  35908.982    & 0.007    & 2784.8186    & 0.0006   & 35908.977    & 0.005    & 104380.941  & 107165.760  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 174  &  35901.024    & 0.002    & 2785.43590   & 0.00016  & 35901.031    & 0.005    & 104411.671  & 107197.107  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                  10  &  35892.084    & 0.014    & 2786.1297    & 0.0011   & 35892.079    & 0.005    & 104739.057  & 107525.187  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   7  &  35838.96     & 0.03     & 2790.260     & 0.002    & 35838.967    & 0.006    & 104023.921  & 106814.180  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  35790.82     & 0.04     & 2794.012     & 0.003    & 35790.812    & 0.005    & 103814.552  & 106608.565  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  35730.084    & 0.020    & 2798.7620    & 0.0016   & 35730.100    & 0.007    & 104572.924  & 107371.685  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &   *  II\\ 
                   8  &  35730.084    & 0.020    & 2798.7620    & 0.0016   & 35730.14     & 0.04     & 102490.116  & 105288.874  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4K^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ &   *  II\\ 
                   5  &  35682.95     & 0.03     & 2802.459     & 0.002    & 35682.942    & 0.008    & 104569.226  & 107371.685  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                 168  &  35635.6163   & 0.0020   & 2806.18130   & 0.00015  & 35635.599    & 0.005    & 104411.671  & 107217.854  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   2  &  35608.58     & 0.07     & 2808.312     & 0.005    & 35608.563    & 0.008    & 104209.618  & 107017.932  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                   2  &  35578.18     & 0.10     & 2810.711     & 0.008    & 35578.220    & 0.011    & 104863.432  & 107674.140  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ &      \\ 
                  11  &  35510.15     & 0.03     & 2816.096     & 0.002    & 35510.137    & 0.015    & 103874.261  & 106690.358  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ &      \\ 
                 135  &  35509.2717   & 0.0020   & 2816.16590   & 0.00016  & 35509.275    & 0.005    & 104380.941  & 107197.107  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  16  &  35467.490    & 0.009    & 2819.4834    & 0.0007   & 35467.509    & 0.006    & 105127.773  & 107947.255  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &   *   I\\ 
                 164  &  35463.8099   & 0.0020   & 2819.77600   & 0.00016  & 35463.813    & 0.005    & 104705.411  & 107525.187  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  35422.99     & 0.04     & 2823.025     & 0.003    & 35422.967    & 0.017    &  47389.809  &  50212.836  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &      \\ 
                   5  &  35421.10     & 0.05     & 2823.176     & 0.004    & 35421.078    & 0.010    & 107605.127  & 110428.305  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                   3  &  35409.24     & 0.05     & 2824.122     & 0.004    & 35409.224    & 0.009    & 104630.429  & 107454.552  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   5  &  35405.28     & 0.03     & 2824.438     & 0.002    & 35405.275    & 0.005    & 104705.411  & 107529.849  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  35362.00     & 0.02     & 2827.8940    & 0.0016   & 35362.003    & 0.007    & 106722.187  & 109550.081  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &   *  Ne\\ 
                  44  &  35295.515    & 0.003    & 2833.2212    & 0.0003   & 35295.512    & 0.005    & 104739.057  & 107572.279  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  25  &  35249.609    & 0.006    & 2836.9109    & 0.0005   & 35249.583    & 0.005    & 104380.941  & 107217.854  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   5  &  35214.95     & 0.03     & 2839.703     & 0.002    & 35214.995    & 0.005    & 104023.921  & 106863.620  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  35212.16     & 0.04     & 2839.928     & 0.003    & 35212.224    & 0.011    & 103680.689  & 106520.612  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &      \\ 
                   3  &  35153.51     & 0.14     & 2844.666     & 0.011    & 35153.536    & 0.007    &  86599.791  &  89444.455  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  35112.54     & 0.05     & 2847.985     & 0.004    & 35112.555    & 0.009    & 104757.143  & 107605.127  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                 119  &  35017.6545   & 0.0019   & 2855.70240   & 0.00016  & 35017.650    & 0.005    & 104873.232  & 107728.935  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  34  &  35009.340    & 0.004    & 2856.3806    & 0.0003   & 35009.341    & 0.006    & 105230.291  & 108086.672  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                   5  &  34977.18     & 0.03     & 2859.007     & 0.003    & 34977.172    & 0.016    & 107750.540  & 110609.548  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ &      \\ 
                   7  &  34963.57     & 0.02     & 2860.1196    & 0.0016   & 34963.567    & 0.007    & 104863.080  & 107723.200  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                  10  &  34952.920    & 0.014    & 2860.9913    & 0.0011   & 34952.943    & 0.009    & 105086.265  & 107947.255  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &   *   I\\ 
                   6  &  34930.72     & 0.03     & 2862.810     & 0.002    & 34930.710    & 0.005    & 104000.810  & 106863.620  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   2  &  34912.75     & 0.12     & 2864.283     & 0.010    & 34912.696    & 0.015    & 112166.376  & 115030.664  &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                   6  &  34893.998    & 0.017    & 2865.8224    & 0.0014   & 34893.990    & 0.009    & 104588.729  & 107454.552  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   6  &  34893.62     & 0.02     & 2865.8536    & 0.0019   & 34893.598    & 0.006    & 104863.080  & 107728.935  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  34890.98     & 0.03     & 2866.070     & 0.003    & 34890.988    & 0.005    & 104739.057  & 107605.127  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  15  &  34881.280    & 0.010    & 2866.8673    & 0.0008   & 34881.283    & 0.005    & 104705.411  & 107572.279  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  34866.51     & 0.03     & 2868.082     & 0.002    & 34866.512    & 0.006    & 104630.429  & 107498.510  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   8  &  34803.912    & 0.016    & 2873.2402    & 0.0013   & 34803.905    & 0.007    & 104863.080  & 107736.321  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &   *  II\\ 
                   8  &  34803.912    & 0.016    & 2873.2402    & 0.0013   & 34804.071    & 0.016    & 107736.321  & 110609.548  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ &   *  II\\ 
                   4  &  34702.58     & 0.02     & 2881.630     & 0.002    & 34702.613    & 0.009    & 104572.924  & 107454.552  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &   *  Ne\\ 
                   8  &  34683.574    & 0.017    & 2883.2092    & 0.0014   & 34683.564    & 0.006    & 104839.990  & 107723.200  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                   3  &  34632.47     & 0.04     & 2887.464     & 0.003    & 34632.510    & 0.007    & 104863.080  & 107750.540  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   4  &  34589.53     & 0.02     & 2891.0481    & 0.0019   & 34589.518    & 0.010    &  88157.176  &  91048.225  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   6  &  34545.24     & 0.03     & 2894.755     & 0.002    & 34545.197    & 0.005    & 104630.429  & 107525.187  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  34526.43     & 0.02     & 2896.331     & 0.002    & 34526.443    & 0.006    & 104839.990  & 107736.321  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  34473.57     & 0.02     & 2900.773     & 0.002    & 34473.579    & 0.005    & 104828.163  & 107728.935  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   8  &  34386.021    & 0.019    & 2908.1585    & 0.0016   & 34386.030    & 0.005    & 104828.163  & 107736.321  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &   *    \\ 
                   4  &  34364.30     & 0.02     & 2909.997     & 0.002    & 34364.348    & 0.006    & 104107.939  & 107017.932  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &   *   I\\ 
                   3  &  34357.79     & 0.03     & 2910.548     & 0.003    & 34357.764    & 0.006    & 104839.990  & 107750.540  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   4  &  34340.57     & 0.03     & 2912.008     & 0.002    & 34340.584    & 0.007    & 105460.233  & 108372.239  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                   8  &  34328.693    & 0.018    & 2913.0151    & 0.0016   & 34328.660    & 0.005    & 103950.602  & 106863.620  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  34317.782    & 0.018    & 2913.9412    & 0.0015   & 34317.800    & 0.007    & 103882.740  & 106796.679  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &      \\ 
                  13  &  34299.868    & 0.009    & 2915.4631    & 0.0007   & 34299.867    & 0.007    &  87985.667  &  90901.130  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  22  &  34268.513    & 0.008    & 2918.1307    & 0.0007   & 34268.510    & 0.005    & 104120.244  & 107038.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *   I\\ 
                   7  &  34182.351    & 0.018    & 2925.4863    & 0.0015   & 34182.339    & 0.005    & 103683.078  & 106608.565  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  10  &  34181.175    & 0.012    & 2925.5870    & 0.0011   & 34181.185    & 0.007    & 104572.924  & 107498.510  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  34138.00     & 0.03     & 2929.287     & 0.003    & 34138.025    & 0.008    & 104569.226  & 107498.510  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  34132.11     & 0.02     & 2929.792     & 0.002    & 34132.090    & 0.009    & 107498.510  & 110428.305  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &   *   I\\ 
                   8  &  34124.608    & 0.009    & 2930.4366    & 0.0008   & 34124.617    & 0.005    & 104107.939  & 107038.375  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  34040.61     & 0.04     & 2937.668     & 0.004    & 34040.626    & 0.007    & 103771.342  & 106709.008  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   3  &  33995.60     & 0.04     & 2941.557     & 0.004    & 33995.654    & 0.005    & 103683.078  & 106624.631  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &      \\ 
                  33  &  33992.224    & 0.004    & 2941.8493    & 0.0004   & 33992.219    & 0.005    & 104630.429  & 107572.279  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                   2  &  33990.65     & 0.05     & 2941.986     & 0.004    & 33990.678    & 0.007    & 103921.637  & 106863.620  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  73  &  33989.159    & 0.002    & 2942.11460   & 0.00019  & 33989.165    & 0.006    & 103950.602  & 106892.717  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                  10  &  33917.634    & 0.009    & 2948.3189    & 0.0008   & 33917.629    & 0.006    & 106863.620  & 109811.940  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                   5  &  33867.07     & 0.03     & 2952.721     & 0.002    & 33867.061    & 0.006    & 104507.058  & 107459.780  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  33862.972    & 0.013    & 2953.0781    & 0.0011   & 33862.964    & 0.006    & 105238.815  & 108191.894  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                   2  &  33849.80     & 0.06     & 2954.228     & 0.005    & 33849.506    & 0.006    & 104209.618  & 107163.871  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &   *    \\ 
                 246  &  33828.1959   & 0.0018   & 2956.11390   & 0.00016  & 33828.194    & 0.006    & 103936.602  & 106892.717  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                   9  &  33810.639    & 0.015    & 2957.6489    & 0.0013   & 33810.657    & 0.006    & 105234.246  & 108191.894  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                   2  &  33765.48     & 0.04     & 2961.605     & 0.004    & 33765.503    & 0.006    & 105230.291  & 108191.894  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                  92  &  33739.7876   & 0.0019   & 2963.85980   & 0.00017  & 33739.781    & 0.006    & 104863.080  & 107826.940  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &   *   I\\ 
                   9  &  33714.789    & 0.013    & 2966.0574    & 0.0011   & 33714.792    & 0.008    & 104757.143  & 107723.200  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                   3  &  33686.73     & 0.10     & 2968.528     & 0.009    & 33686.768    & 0.009    & 107459.780  & 110428.305  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &   *  Ne\\ 
                   5  &  33666.458    & 0.014    & 2970.3154    & 0.0012   & 33666.449    & 0.006    & 104916.552  & 107886.868  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  33481.35     & 0.04     & 2986.738     & 0.004    & 33481.344    & 0.014    & 104736.462  & 107723.200  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                   4  &  33478.98     & 0.03     & 2986.949     & 0.002    & 33478.963    & 0.005    & 104839.990  & 107826.940  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  33457.72     & 0.03     & 2988.847     & 0.002    & 33457.745    & 0.009    & 103857.804  & 106846.649  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ &      \\ 
                  13  &  33436.503    & 0.010    & 2990.7434    & 0.0009   & 33436.497    & 0.004    & 104380.941  & 107371.685  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                   6  &  33428.58     & 0.02     & 2991.452     & 0.002    & 33428.583    & 0.005    & 104507.058  & 107498.510  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   2  &  33406.84     & 0.11     & 2993.399     & 0.010    & 33406.857    & 0.009    & 104757.143  & 107750.540  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   7  &  33400.009    & 0.015    & 2994.0112    & 0.0014   & 33400.017    & 0.005    & 104023.921  & 107017.932  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  33346.96     & 0.02     & 2998.774     & 0.002    & 33346.924    & 0.005    & 104828.163  & 107826.940  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   7  &  33337.45     & 0.02     & 2999.6298    & 0.0019   & 33337.470    & 0.005    & 103814.552  & 106814.180  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  33302.58     & 0.06     & 3002.770     & 0.006    & 33302.591    & 0.006    & 105127.773  & 108130.542  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  33295.27     & 0.03     & 3003.429     & 0.003    & 33295.248    & 0.008    & 107163.871  & 110167.303  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                 903  &  33182.2138   & 0.0019   & 3013.66270   & 0.00017  & 33182.505    & 0.005    & 104873.232  & 107886.868  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                  40  &  33117.693    & 0.003    & 3019.5340    & 0.0003   & 33117.713    & 0.009    & 104046.419  & 107065.951  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ &   *   I\\ 
                  44  &  33073.994    & 0.003    & 3023.5236    & 0.0003   & 33073.995    & 0.004    & 104705.411  & 107728.935  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *   I\\ 
                  37  &  33047.700    & 0.004    & 3025.9292    & 0.0004   & 33047.690    & 0.004    & 103683.078  & 106709.008  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  30  &  33021.859    & 0.004    & 3028.2971    & 0.0004   & 33021.879    & 0.005    & 105211.079  & 108239.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  32967.20     & 0.08     & 3033.318     & 0.007    & 32967.183    & 0.005    & 104426.460  & 107459.780  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  32939.14     & 0.04     & 3035.902     & 0.003    & 32939.148    & 0.007    & 104569.226  & 107605.127  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  25  &  32921.115    & 0.005    & 3037.5642    & 0.0004   & 32921.13     & 0.10     & 103804.125  & 106841.688  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &   *  II\\ 
                  25  &  32921.115    & 0.005    & 3037.5642    & 0.0004   & 32921.110    & 0.005    & 104000.810  & 107038.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  11  &  32855.998    & 0.012    & 3043.5843    & 0.0011   & 32856.031    & 0.005    & 104481.606  & 107525.187  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  28  &  32807.215    & 0.005    & 3048.1100    & 0.0004   & 32807.231    & 0.004    & 104411.671  & 107459.780  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  24  &  32796.905    & 0.006    & 3049.0682    & 0.0006   & 32796.906    & 0.004    & 103814.552  & 106863.620  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  27  &  32723.233    & 0.005    & 3055.9328    & 0.0004   & 32723.238    & 0.004    & 104107.939  & 107163.871  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   1  &  32715.90     & 0.17     & 3056.617     & 0.016    & 32715.880    & 0.008    & 107371.685  & 110428.305  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                   3  &  32703.02     & 0.05     & 3057.822     & 0.005    & 32703.023    & 0.004    & 104107.939  & 107165.760  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                   6  &  32627.314    & 0.020    & 3064.9167    & 0.0018   & 32627.328    & 0.005    & 105065.627  & 108130.542  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  32621.67     & 0.02     & 3065.447     & 0.002    & 32621.656    & 0.006    & 103701.778  & 106767.226  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                  11  &  32575.442    & 0.011    & 3069.7972    & 0.0010   & 32575.439    & 0.008    & 104757.143  & 107826.940  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  32540.51     & 0.05     & 3073.093     & 0.004    & 32540.429    & 0.015    & 110609.548  & 113682.648  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &      \\ 
                  20  &  32500.646    & 0.006    & 3076.8619    & 0.0006   & 32500.633    & 0.005    & 104120.244  & 107197.107  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  32489.17     & 0.04     & 3077.949     & 0.004    & 32489.164    & 0.009    & 103988.001  & 107065.951  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ &      \\ 
                   6  &  32479.785    & 0.019    & 3078.8381    & 0.0018   & 32479.777    & 0.004    & 104380.941  & 107459.780  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  37  &  32423.582    & 0.003    & 3084.1750    & 0.0003   & 32423.580    & 0.006    & 104863.080  & 107947.255  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &   *   I\\ 
                   9  &  32415.965    & 0.011    & 3084.8997    & 0.0010   & 32415.977    & 0.007    &  87985.667  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  22  &  32414.194    & 0.006    & 3085.0682    & 0.0005   & 32414.186    & 0.007    & 103711.610  & 106796.679  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &   *  Ne\\ 
                  11  &  32385.812    & 0.011    & 3087.7719    & 0.0011   & 32385.810    & 0.004    & 103950.602  & 107038.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  23  &  32384.645    & 0.005    & 3087.8832    & 0.0005   & 32384.647    & 0.004    & 104739.057  & 107826.940  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  13  &  32363.332    & 0.008    & 3089.9167    & 0.0008   & 32363.190    & 0.013    & 103600.428  & 106690.358  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ &   *  II\\ 
                  13  &  32363.332    & 0.008    & 3089.9167    & 0.0008   & 32363.337    & 0.006    & 105449.557  & 108539.473  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *  II\\ 
                   6  &  32357.47     & 0.03     & 3090.477     & 0.003    & 32357.452    & 0.013    & 104736.462  & 107826.940  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  32338.60     & 0.03     & 3092.280     & 0.003    & 32338.615    & 0.006    & 103771.342  & 106863.620  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  14  &  32333.452    & 0.009    & 3092.7722    & 0.0008   & 32333.464    & 0.005    & 104630.429  & 107723.200  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                   8  &  32227.601    & 0.015    & 3102.9303    & 0.0014   & 32227.590    & 0.005    & 106709.008  & 109811.940  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                   3  &  32224.72     & 0.05     & 3103.208     & 0.005    & 32224.697    & 0.005    & 104863.432  & 107966.642  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   2  &  32199.56     & 0.12     & 3105.632     & 0.012    & 32199.603    & 0.008    & 105086.265  & 108191.894  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                   5  &  32196.875    & 0.019    & 3105.8915    & 0.0018   & 32196.872    & 0.005    & 104630.429  & 107736.321  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  15  &  32182.657    & 0.008    & 3107.2636    & 0.0007   & 32182.642    & 0.005    & 104839.990  & 107947.255  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  32169.05     & 0.03     & 3108.578     & 0.003    & 32169.022    & 0.005    & 103600.428  & 106709.008  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  32143.60     & 0.03     & 3111.039     & 0.003    & 32143.620    & 0.014    & 107498.510  & 110609.548  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ &      \\ 
                   8  &  32069.980    & 0.014    & 3118.1809    & 0.0014   & 32070.012    & 0.004    & 104411.671  & 107529.849  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                  31  &  32060.606    & 0.004    & 3119.0926    & 0.0004   & 32060.612    & 0.004    & 104828.163  & 107947.255  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  31969.10     & 0.04     & 3128.021     & 0.004    & 31969.051    & 0.006    & 109811.940  & 112939.965  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  15  &  31847.618    & 0.008    & 3139.9523    & 0.0008   & 31847.640    & 0.004    & 104023.921  & 107163.871  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  10  &  31804.121    & 0.011    & 3144.2466    & 0.0011   & 31804.126    & 0.004    & 104380.941  & 107525.187  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  31788.25     & 0.05     & 3145.816     & 0.005    & 31788.234    & 0.004    & 104426.460  & 107572.279  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  31770.37     & 0.05     & 3147.587     & 0.005    & 31770.319    & 0.006    & 104588.729  & 107736.321  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  11  &  31764.877    & 0.012    & 3148.1312    & 0.0012   & 31764.933    & 0.007    & 105630.764  & 108778.889  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                   3  &  31757.07     & 0.04     & 3148.905     & 0.004    & 31757.039    & 0.004    & 104380.941  & 107529.849  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  31685.59     & 0.03     & 3156.009     & 0.003    & 31685.571    & 0.006    & 104572.924  & 107728.935  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   2  &  31680.42     & 0.10     & 3156.524     & 0.010    & 31680.418    & 0.015    & 110609.548  & 113766.072  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *    \\ 
                   3  &  31624.88     & 0.06     & 3162.067     & 0.006    & 31624.885    & 0.006    & 104209.618  & 107371.685  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  31596.07     & 0.04     & 3164.950     & 0.004    & 31596.075    & 0.004    & 104000.810  & 107165.760  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  31495.51     & 0.02     & 3175.056     & 0.002    & 31495.523    & 0.007    & 103325.974  & 106501.029  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &      \\ 
                   2  &  31481.59     & 0.11     & 3176.460     & 0.011    & 31481.397    & 0.008    & 103102.849  & 106279.329  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  19  &  31470.139    & 0.007    & 3177.6155    & 0.0007   & 31470.136    & 0.006    & 104572.924  & 107750.540  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   4  &  31459.72     & 0.03     & 3178.668     & 0.003    & 31459.735    & 0.004    & 104426.460  & 107605.127  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  27  &  31441.182    & 0.005    & 3180.5420    & 0.0005   & 31441.180    & 0.004    & 103683.078  & 106863.620  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   2  &  31432.11     & 0.06     & 3181.460     & 0.006    & 31432.139    & 0.005    & 104705.411  & 107886.868  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  31425.24     & 0.02     & 3182.156     & 0.002    & 31425.225    & 0.006    & 109811.940  & 112994.097  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                   3  &  31374.75     & 0.04     & 3187.277     & 0.004    & 31374.634    & 0.007    & 102831.393  & 106018.682  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ &      \\ 
                   4  &  31348.73     & 0.03     & 3189.922     & 0.003    & 31348.731    & 0.006    & 103676.848  & 106866.770  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &   *    \\ 
                   8  &  31346.849    & 0.012    & 3190.1133    & 0.0013   & 31346.860    & 0.007    & 104757.143  & 107947.255  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &   *  Ne\\ 
                  11  &  31334.834    & 0.009    & 3191.3365    & 0.0010   & 31334.825    & 0.004    & 104380.941  & 107572.279  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  23  &  31286.204    & 0.005    & 3196.2970    & 0.0005   & 31286.206    & 0.004    & 104000.810  & 107197.107  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  31284.094    & 0.018    & 3196.5126    & 0.0018   & 31284.106    & 0.004    & 104630.429  & 107826.940  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   2  &  31184.2      & 0.2      & 3206.75      & 0.02     & 31184.326    & 0.013    & 108537.623  & 111744.362  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  31170.18     & 0.06     & 3208.195     & 0.006    & 31170.149    & 0.004    & 104739.057  & 107947.255  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                   3  &  31102.68     & 0.06     & 3215.157     & 0.007    & 31102.675    & 0.004    & 103950.602  & 107165.760  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  13  &  31084.458    & 0.009    & 3217.0418    & 0.0009   & 31084.435    & 0.004    & 104000.810  & 107217.854  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   2  &  30966.9      & 0.2      & 3229.26      & 0.02     & 30966.827    & 0.005    & 104507.058  & 107736.321  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  15  &  30802.366    & 0.008    & 3246.5039    & 0.0008   & 30802.362    & 0.004    & 103950.602  & 107197.107  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  30700.17     & 0.02     & 3257.311     & 0.002    & 30700.178    & 0.004    & 104873.232  & 108130.542  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  30696.38     & 0.02     & 3257.713     & 0.002    & 30696.366    & 0.006    & 104569.226  & 107826.940  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  10  &  30606.781    & 0.016    & 3267.2498    & 0.0018   & 30606.764    & 0.004    & 103950.602  & 107217.854  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  56  &  30603.490    & 0.005    & 3267.6012    & 0.0005   & 30603.593    & 0.011    & 103364.897  & 106632.487  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ &   *  Ne\\ 
                  11  &  30476.19     & 0.02     & 3281.250     & 0.003    & 30476.175    & 0.004    & 103936.602  & 107217.854  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   3  &  30293.49     & 0.07     & 3301.039     & 0.008    & 30293.451    & 0.005    & 104916.552  & 108217.596  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &   *  Ne\\ 
                   5  &  30284.87     & 0.02     & 3301.979     & 0.002    & 30284.860    & 0.005    & 103420.207  & 106722.187  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                   4  &  30269.22     & 0.13     & 3303.686     & 0.014    & 30269.254    & 0.007    & 106863.620  & 110167.303  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                  10  &  30238.491    & 0.011    & 3307.0433    & 0.0013   & 30238.460    & 0.008    & 103869.046  & 107176.093  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ &      \\ 
                   7  &  30233.743    & 0.016    & 3307.5627    & 0.0018   & 30233.733    & 0.004    & 105211.079  & 108518.643  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  12  &  30219.442    & 0.009    & 3309.1279    & 0.0010   & 30219.441    & 0.005    & 104189.382  & 107498.510  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  14  &  30121.567    & 0.008    & 3319.8804    & 0.0008   & 30121.555    & 0.004    & 104507.058  & 107826.940  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  30094.89     & 0.03     & 3322.824     & 0.004    & 30094.898    & 0.004    & 104916.552  & 108239.375  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                   8  &  29944.294    & 0.015    & 3339.5344    & 0.0016   & 29944.277    & 0.004    & 104120.244  & 107459.780  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  29870.692    & 0.019    & 3347.763     & 0.002    & 29870.684    & 0.004    & 104023.921  & 107371.685  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                  15  &  29856.822    & 0.008    & 3349.3183    & 0.0008   & 29856.818    & 0.003    & 103814.552  & 107163.871  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  23  &  29813.690    & 0.004    & 3354.1638    & 0.0005   & 29813.687    & 0.004    & 104863.432  & 108217.596  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  22  &  29803.626    & 0.005    & 3355.2964    & 0.0006   & 29803.626    & 0.003    & 103683.078  & 107038.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  29774.962    & 0.012    & 3358.5265    & 0.0014   & 29774.965    & 0.005    & 104588.729  & 107947.255  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  10  &  29728.907    & 0.010    & 3363.7294    & 0.0011   & 29728.894    & 0.004    & 104828.163  & 108191.894  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                   7  &  29707.594    & 0.015    & 3366.1427    & 0.0017   & 29707.596    & 0.004    & 104873.232  & 108239.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                   8  &  29648.445    & 0.013    & 3372.8582    & 0.0015   & 29648.454    & 0.006    & 105630.764  & 109003.621  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   9  &  29407.609    & 0.013    & 3400.4805    & 0.0015   & 29407.616    & 0.004    & 104426.460  & 107826.940  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   7  &  29369.088    & 0.017    & 3404.9406    & 0.0019   & 29369.062    & 0.004    & 104120.244  & 107525.187  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  29315.07     & 0.02     & 3411.215     & 0.003    & 29315.095    & 0.004    & 104828.163  & 108239.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                   9  &  29286.844    & 0.012    & 3414.5024    & 0.0015   & 29286.835    & 0.005    & 103352.723  & 106767.226  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                  14  &  29263.311    & 0.007    & 3417.2483    & 0.0008   & 29263.310    & 0.004    & 104107.939  & 107525.187  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  30  &  29195.963    & 0.003    & 3425.1311    & 0.0004   & 29195.965    & 0.004    & 104705.411  & 108130.542  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  29045.80     & 0.06     & 3442.839     & 0.007    & 29045.794    & 0.008    & 110428.305  & 113871.144  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  29033.07     & 0.03     & 3444.349     & 0.004    & 29033.077    & 0.005    & 106722.187  & 110166.534  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  15  &  28961.701    & 0.007    & 3452.8359    & 0.0008   & 28961.695    & 0.004    & 104739.057  & 108191.894  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                   7  &  28898.051    & 0.016    & 3460.4410    & 0.0019   & 28898.036    & 0.005    & 103406.327  & 106866.770  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &      \\ 
                 193  &  28874.6854   & 0.0015   & 3463.24120   & 0.00018  & 28874.754    & 0.007    & 108181.564  & 111644.798  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &   *   I\\ 
                   9  &  28780.377    & 0.014    & 3474.5896    & 0.0017   & 28780.379    & 0.004    & 104023.921  & 107498.510  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  20  &  28775.341    & 0.005    & 3475.1977    & 0.0006   & 28775.347    & 0.004    & 104411.671  & 107886.868  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  28754.050    & 0.011    & 3477.7709    & 0.0014   & 28753.904    & 0.007    & 100492.025  & 103969.814  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &   *   I\\ 
                  20  &  28727.500    & 0.005    & 3480.9851    & 0.0006   & 28727.498    & 0.005    & 103385.785  & 106866.770  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &      \\ 
                  47  &  28713.499    & 0.002    & 3482.6825    & 0.0003   & 28713.503    & 0.003    & 103683.078  & 107165.760  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  28710.394    & 0.012    & 3483.0591    & 0.0014   & 28710.399    & 0.005    & 105449.557  & 108932.616  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  28705.019    & 0.012    & 3483.7113    & 0.0015   & 28705.005    & 0.003    & 103814.552  & 107298.265  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  28633.17     & 0.02     & 3492.453     & 0.003    & 28633.230    & 0.007    & 105414.186  & 108906.631  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ &      \\ 
                   6  &  28573.008    & 0.017    & 3499.807     & 0.002    & 28573.005    & 0.009    & 103676.286  & 107176.093  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ &      \\ 
                   9  &  28523.070    & 0.019    & 3505.934     & 0.002    & 28523.116    & 0.004    & 104023.921  & 107529.849  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &   *  II\\ 
                   9  &  28523.070    & 0.019    & 3505.934     & 0.002    & 28523.124    & 0.004    & 104380.941  & 107886.868  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *  II\\ 
                   2  &  28496.65     & 0.06     & 3509.184     & 0.007    & 28496.707    & 0.004    & 103950.602  & 107459.780  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  28461.684    & 0.019    & 3513.495     & 0.002    & 28461.676    & 0.005    & 106900.373  & 110413.870  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  28452.95     & 0.03     & 3514.574     & 0.004    & 28452.833    & 0.006    & 103385.785  & 106900.373  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &   *    \\ 
                   6  &  28402.70     & 0.02     & 3520.791     & 0.003    & 28402.681    & 0.003    & 104426.460  & 107947.255  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  28360.19     & 0.02     & 3526.070     & 0.003    & 28360.181    & 0.005    & 103340.699  & 106866.770  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &      \\ 
                   4  &  28297.99     & 0.04     & 3533.820     & 0.005    & 28298.009    & 0.005    & 104189.382  & 107723.200  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                  17  &  28129.621    & 0.005    & 3554.9715    & 0.0007   & 28129.631    & 0.004    & 104411.671  & 107966.642  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   2  &  28088.04     & 0.05     & 3560.234     & 0.006    & 28088.072    & 0.006    & 106846.649  & 110406.879  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  20  &  28080.749    & 0.005    & 3561.1586    & 0.0006   & 28080.755    & 0.004    & 104189.382  & 107750.540  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   6  &  28078.335    & 0.020    & 3561.465     & 0.003    & 28078.333    & 0.004    & 104630.429  & 108191.894  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                   4  &  28070.65     & 0.02     & 3562.439     & 0.003    & 28070.686    & 0.005    & 104042.692  & 107605.127  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  28032.257    & 0.016    & 3567.319     & 0.002    & 28032.214    & 0.005    & 104916.552  & 108483.877  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  11  &  27923.559    & 0.009    & 3581.2054    & 0.0011   & 27923.556    & 0.003    & 104023.921  & 107605.127  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   3  &  27888.51     & 0.03     & 3585.706     & 0.004    & 27888.553    & 0.004    & 104380.941  & 107966.642  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  27858.00     & 0.03     & 3589.634     & 0.004    & 27857.993    & 0.007    & 103002.660  & 106592.294  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  27795.908    & 0.020    & 3597.652     & 0.003    & 27795.784    & 0.009    & 103034.819  & 106632.487  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ &   *    \\ 
                   3  &  27753.39     & 0.03     & 3603.163     & 0.003    & 27753.377    & 0.005    & 104588.729  & 108191.894  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                   4  &  27734.08     & 0.05     & 3605.672     & 0.006    & 27734.067    & 0.005    & 109811.940  & 113417.614  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                   3  &  27729.98     & 0.02     & 3606.205     & 0.003    & 27729.992    & 0.005    & 106900.373  & 110506.577  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  27710.86     & 0.04     & 3608.693     & 0.006    & 27710.877    & 0.004    & 104120.244  & 107728.935  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  50  &  27661.6343   & 0.0020   & 3615.1154    & 0.0003   & 27661.777    & 0.006    & 104757.143  & 108372.239  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &   *   I\\ 
                   4  &  27616.71     & 0.03     & 3620.995     & 0.004    & 27616.710    & 0.003    & 104107.939  & 107728.935  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  27597.79     & 0.08     & 3623.478     & 0.010    & 27597.750    & 0.004    & 104507.058  & 108130.542  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                  14  &  27591.509    & 0.007    & 3624.3034    & 0.0009   & 27591.504    & 0.004    & 104593.292  & 108217.596  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  27524.02     & 0.03     & 3633.190     & 0.005    & 27523.923    & 0.005    &  85495.366  &  89128.569  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  27253.61     & 0.05     & 3669.238     & 0.007    & 27253.548    & 0.009    & 103986.338  & 107655.585  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &   *  II\\ 
                   3  &  27253.61     & 0.05     & 3669.238     & 0.007    & 27253.767    & 0.007    & 102851.394  & 106520.612  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &   *  II\\ 
                   4  &  27250.63     & 0.02     & 3669.640     & 0.003    & 27250.663    & 0.006    & 102831.393  & 106501.029  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &      \\ 
                   4  &  27073.66     & 0.02     & 3693.628     & 0.003    & 27073.645    & 0.004    & 104042.692  & 107736.321  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  13  &  27039.453    & 0.007    & 3698.2996    & 0.0009   & 27039.446    & 0.003    & 103165.320  & 106863.620  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  17  &  26997.248    & 0.005    & 3704.0813    & 0.0007   & 26997.244    & 0.003    & 104426.460  & 108130.542  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                  20  &  26949.564    & 0.004    & 3710.6352    & 0.0006   & 26949.566    & 0.003    & 103814.552  & 107525.187  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   1  &  26874.85     & 0.16     & 3720.95      & 0.02     & 26874.987    & 0.006    & 103125.717  & 106846.649  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ &      \\ 
                   3  &  26830.31     & 0.02     & 3727.128     & 0.003    & 26830.334    & 0.011    & 108105.938  & 111833.063  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  26746.83     & 0.03     & 3738.760     & 0.004    & 26746.797    & 0.008    & 103437.327  & 107176.093  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ &      \\ 
                   9  &  26742.588    & 0.008    & 3739.3539    & 0.0012   & 26742.610    & 0.004    & 106767.226  & 110506.577  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  26688.625    & 0.010    & 3746.9147    & 0.0014   & 26688.629    & 0.004    & 106722.187  & 110469.101  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  19  &  26590.298    & 0.005    & 3760.7702    & 0.0007   & 26590.293    & 0.003    & 103102.849  & 106863.620  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  12  &  26577.557    & 0.015    & 3762.573     & 0.002    & 26577.635    & 0.007    & 103645.256  & 107407.818  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ &   *    \\ 
                   4  &  26549.76     & 0.05     & 3766.512     & 0.007    & 26549.799    & 0.009    & 108577.597  & 112344.103  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  26548.95     & 0.04     & 3766.627     & 0.006    & 26548.967    & 0.004    & 104120.244  & 107886.868  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  26508.77     & 0.02     & 3772.336     & 0.003    & 26508.754    & 0.005    & 103024.341  & 106796.679  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &      \\ 
                   4  &  26501.754    & 0.018    & 3773.335     & 0.003    & 26501.792    & 0.005    & 105230.291  & 109003.621  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &   *   I\\ 
                  21  &  26235.034    & 0.008    & 3811.6970    & 0.0012   & 26235.075    & 0.004    & 110144.841  & 113956.532  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   6  &  26143.87     & 0.03     & 3824.989     & 0.005    & 26143.998    & 0.004    & 102942.256  & 106767.226  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &   *  II\\ 
                   6  &  26143.87     & 0.03     & 3824.989     & 0.005    & 26143.808    & 0.005    & 110645.805  & 114470.803  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ &   *  II\\ 
                  41  &  26125.314    & 0.002    & 3827.7052    & 0.0003   & 26125.328    & 0.003    & 104411.671  & 108239.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  24  &  26118.107    & 0.004    & 3828.7614    & 0.0006   & 26118.108    & 0.004    & 102893.426  & 106722.187  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                   6  &  26043.20     & 0.02     & 3839.774     & 0.003    & 26043.271    & 0.004    & 102882.424  & 106722.187  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                   7  &  26011.121    & 0.013    & 3844.5094    & 0.0019   & 26011.123    & 0.005    & 102952.170  & 106796.679  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &      \\ 
                  22  &  25996.907    & 0.005    & 3846.6115    & 0.0007   & 25996.858    & 0.005    & 103874.261  & 107720.879  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ &   *  Ne\\ 
                   7  &  25995.823    & 0.010    & 3846.7718    & 0.0015   & 25995.828    & 0.003    & 103683.078  & 107529.849  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  25917.237    & 0.017    & 3858.436     & 0.003    & 25917.254    & 0.003    & 104380.941  & 108239.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  25915.16     & 0.04     & 3858.745     & 0.005    & 25915.104    & 0.014    &  98536.011  & 102394.764  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   5  &  25897.92     & 0.02     & 3861.314     & 0.003    & 25897.987    & 0.008    & 106709.008  & 110570.312  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ &   *   I\\ 
                  26  &  25786.99     & 0.04     & 3877.924     & 0.007    & 25787.023    & 0.005    & 106045.712  & 109923.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &   *  Ne\\ 
                   3  &  25746.37     & 0.03     & 3884.043     & 0.005    & 25746.520    & 0.013    & 102952.170  & 106836.190  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ &   *    \\ 
                  14  &  25744.934    & 0.006    & 3884.2594    & 0.0009   & 25744.946    & 0.003    &  86416.370  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  25742.91     & 0.05     & 3884.565     & 0.008    & 25742.913    & 0.005    & 102394.764  & 106279.329  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  25741.346    & 0.017    & 3884.801     & 0.003    & 25741.336    & 0.004    & 102882.424  & 106767.226  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                   3  &  25719.91     & 0.04     & 3888.038     & 0.006    & 25719.926    & 0.003    &  86599.791  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  25714.55     & 0.04     & 3888.848     & 0.006    & 25714.726    & 0.005    & 103832.057  & 107720.879  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ &   *    \\ 
                   6  &  25689.81     & 0.03     & 3892.594     & 0.005    & 25689.816    & 0.004    & 110506.577  & 114399.170  &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   5  &  25578.65     & 0.03     & 3909.510     & 0.005    & 25578.672    & 0.004    & 102887.172  & 106796.679  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &      \\ 
                   9  &  25546.809    & 0.011    & 3914.3832    & 0.0016   & 25546.813    & 0.003    & 103814.552  & 107728.935  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  25520.274    & 0.016    & 3918.453     & 0.003    & 25520.255    & 0.003    &  86124.348  &  90042.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                   7  &  25488.522    & 0.013    & 3923.335     & 0.002    & 25488.527    & 0.003    & 104023.921  & 107947.255  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  25409.57     & 0.03     & 3935.525     & 0.005    & 25409.569    & 0.003    & 103102.849  & 107038.375  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 200  &  25387.1509   & 0.0012   & 3939.00050   & 0.00019  & 25387.118    & 0.004    & 110413.870  & 114352.875  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &   *   I\\ 
                   8  &  25379.195    & 0.011    & 3940.2353    & 0.0016   & 25379.205    & 0.005    & 103125.717  & 107065.951  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ &      \\ 
                   5  &  25361.333    & 0.015    & 3943.010     & 0.002    & 25361.341    & 0.003    &  86124.348  &  90067.357  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   5  &  25339.461    & 0.014    & 3946.414     & 0.002    & 25339.456    & 0.005    & 103804.125  & 107750.540  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   4  &  25322.31     & 0.02     & 3949.086     & 0.003    & 25322.294    & 0.004    &  85495.366  &  89444.455  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &      \\ 
                  42  &  25215.390    & 0.002    & 3965.8320    & 0.0003   & 25215.392    & 0.003    & 104000.810  & 107966.642  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                  16  &  25211.307    & 0.005    & 3966.4743    & 0.0008   & 25211.312    & 0.003    & 102394.764  & 106361.238  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                  12  &  25204.535    & 0.007    & 3967.5400    & 0.0012   & 25204.550    & 0.003    & 104839.990  & 108807.527  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  25176.85     & 0.02     & 3971.903     & 0.003    & 25176.847    & 0.004    & 103191.968  & 107163.871  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  25129.638    & 0.014    & 3979.365     & 0.002    & 25129.640    & 0.003    & 104828.163  & 108807.527  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  11  &  25116.136    & 0.006    & 3981.5041    & 0.0010   & 25116.143    & 0.003    &  86416.370  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  20  &  24997.251    & 0.004    & 4000.4399    & 0.0007   & 24997.248    & 0.003    & 103165.320  & 107165.760  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  18  &  24904.910    & 0.004    & 4015.2725    & 0.0007   & 24904.917    & 0.003    & 103002.660  & 107017.932  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &      \\ 
                 117  &  24900.1529   & 0.0013   & 4016.0396    & 0.0002   & 24900.156    & 0.003    & 103950.602  & 107966.642  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  24887.77     & 0.04     & 4018.037     & 0.006    & 24887.802    & 0.003    & 103265.738  & 107283.770  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                  17  &  24880.235    & 0.004    & 4019.2546    & 0.0007   & 24880.238    & 0.004    & 106045.712  & 110064.966  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  24878.386    & 0.013    & 4019.553     & 0.002    & 24878.379    & 0.004    & 106924.441  & 110943.996  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  24858.213    & 0.019    & 4022.815     & 0.003    & 24858.217    & 0.005    & 103804.125  & 107826.940  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                 170  &  24813.6569   & 0.0013   & 4030.0388    & 0.0002   & 24813.655    & 0.003    & 103936.602  & 107966.642  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  24806.912    & 0.009    & 4031.1346    & 0.0015   & 24806.928    & 0.005    & 103034.819  & 107065.951  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ &      \\ 
                   7  &  24778.746    & 0.012    & 4035.7167    & 0.0019   & 24778.759    & 0.002    & 103002.660  & 107038.375  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                   9  &  24774.034    & 0.008    & 4036.4843    & 0.0013   & 24774.041    & 0.008    &  88189.066  &  92225.549  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  14  &  24765.951    & 0.005    & 4037.8017    & 0.0008   & 24765.954    & 0.004    & 103683.078  & 107720.879  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ &      \\ 
                  15  &  24758.401    & 0.005    & 4039.0330    & 0.0008   & 24758.407    & 0.003    &  86599.791  &  90638.823  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  24719.14     & 0.04     & 4045.448     & 0.006    & 24719.129    & 0.002    & 103118.421  & 107163.871  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   9  &  24699.877    & 0.009    & 4048.6032    & 0.0014   & 24699.865    & 0.005    & 102543.689  & 106592.294  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &      \\ 
                  24  &  24622.854    & 0.003    & 4061.2676    & 0.0006   & 24622.856    & 0.002    & 102802.353  & 106863.620  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  24617.75     & 0.03     & 4062.110     & 0.005    & 24617.593    & 0.005    & 110290.739  & 114352.875  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &   *    \\ 
                   8  &  24612.892    & 0.008    & 4062.9115    & 0.0013   & 24612.897    & 0.003    & 103102.849  & 107165.760  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  24524.57     & 0.03     & 4077.544     & 0.005    & 24524.597    & 0.004    & 110568.558  & 114646.097  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                   6  &  24276.974    & 0.012    & 4119.130     & 0.002    & 24276.965    & 0.003    & 104120.244  & 108239.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  10  &  24269.192    & 0.007    & 4120.4504    & 0.0012   & 24269.184    & 0.004    & 103600.428  & 107720.879  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ &      \\ 
                   2  &  24238.33     & 0.09     & 4125.696     & 0.016    & 24238.324    & 0.008    &  88189.066  &  92314.764  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                   5  &  24151.453    & 0.015    & 4140.538     & 0.003    & 24151.432    & 0.004    & 104863.080  & 109003.621  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &   *   I\\ 
                   4  &  24136.36     & 0.02     & 4143.127     & 0.004    & 24136.345    & 0.005    & 103804.125  & 107947.255  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  15  &  24099.439    & 0.006    & 4149.4741    & 0.0009   & 24099.430    & 0.003    & 106097.530  & 110247.006  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                  22  &  24052.411    & 0.003    & 4157.5873    & 0.0006   & 24052.408    & 0.005    &  88157.176  &  92314.764  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                   5  &  24036.462    & 0.016    & 4160.346     & 0.003    & 24036.469    & 0.004    & 105763.286  & 109923.631  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &      \\ 
                  39  &  24031.469    & 0.002    & 4161.2105    & 0.0004   & 24031.466    & 0.002    & 103002.660  & 107163.871  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  81  &  24020.5610   & 0.0014   & 4163.1001    & 0.0002   & 24020.561    & 0.002    & 103002.660  & 107165.760  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  23966.044    & 0.011    & 4172.5702    & 0.0018   & 23966.054    & 0.006    & 107407.818  & 111580.386  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  23944.766    & 0.011    & 4176.2781    & 0.0018   & 23944.757    & 0.003    &  86124.348  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  58  &  23924.3361   & 0.0016   & 4179.8443    & 0.0003   & 23924.336    & 0.002    & 103118.421  & 107298.265  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                 256  &  23918.6344   & 0.0018   & 4180.8407    & 0.0003   & 23918.684    & 0.003    &  86599.791  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                   4  &  23877.922    & 0.018    & 4187.969     & 0.003    & 23877.932    & 0.004    &  86710.911  &  90898.878  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &      \\ 
                  27  &  23873.102    & 0.003    & 4188.8147    & 0.0005   & 23873.106    & 0.004    & 103265.738  & 107454.552  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  14  &  23841.042    & 0.006    & 4194.4475    & 0.0010   & 23841.047    & 0.002    & 103002.660  & 107197.107  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  23823.536    & 0.015    & 4197.530     & 0.003    & 23823.535    & 0.005    & 102394.764  & 106592.294  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  23802.56     & 0.04     & 4201.230     & 0.007    & 23802.611    & 0.004    & 104705.411  & 108906.631  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  23788.056    & 0.011    & 4203.790     & 0.002    & 23788.056    & 0.003    & 103683.078  & 107886.868  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   2  &  23722.21     & 0.05     & 4215.458     & 0.008    & 23722.239    & 0.003    & 104023.921  & 108239.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  42  &  23721.5384   & 0.0019   & 4215.5782    & 0.0003   & 23721.537    & 0.002    & 102802.353  & 107017.932  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  23686.521    & 0.020    & 4221.810     & 0.004    & 23686.532    & 0.003    & 106722.187  & 110943.996  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                  38  &  23682.909    & 0.002    & 4222.4543    & 0.0004   & 23682.916    & 0.003    &  86416.370  &  90638.823  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                   7  &  23625.195    & 0.014    & 4232.769     & 0.002    & 23625.176    & 0.002    & 103265.738  & 107498.510  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  29  &  23607.057    & 0.003    & 4236.0214    & 0.0005   & 23607.0569   & 0.0019   & 102802.353  & 107038.375  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  23592.896    & 0.008    & 4238.5640    & 0.0015   & 23592.893    & 0.003    & 104000.810  & 108239.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  12  &  23585.567    & 0.006    & 4239.8812    & 0.0010   & 23585.562    & 0.004    &  87985.667  &  92225.549  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                   3  &  23574.50     & 0.04     & 4241.871     & 0.007    & 23574.527    & 0.002    & 102802.353  & 107044.220  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                   9  &  23538.474    & 0.008    & 4248.3637    & 0.0015   & 23538.478    & 0.004    & 102030.965  & 106279.329  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                 156  &  23511.3561   & 0.0012   & 4253.2638    & 0.0002   & 23511.3552   & 0.0019   & 103118.421  & 107371.685  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                  38  &  23462.141    & 0.002    & 4262.1857    & 0.0004   & 23462.144    & 0.003    &  86124.348  &  90386.533  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  80  &  23416.5122   & 0.0013   & 4270.4908    & 0.0002   & 23416.511    & 0.002    & 102543.689  & 106814.180  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                  97  &  23399.8821   & 0.0011   & 4273.5258    & 0.0002   & 23399.886    & 0.003    &  86124.348  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  11  &  23394.949    & 0.006    & 4274.4270    & 0.0011   & 23394.960    & 0.002    & 102334.140  & 106608.565  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  23350.604    & 0.011    & 4282.544     & 0.002    & 23350.594    & 0.005    & 103804.125  & 108086.672  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                   6  &  23316.689    & 0.010    & 4288.7735    & 0.0018   & 23316.697    & 0.003    & 103950.602  & 108239.375  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                   6  &  23285.810    & 0.010    & 4294.4608    & 0.0019   & 23285.814    & 0.002    & 103165.320  & 107459.780  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  23279.608    & 0.008    & 4295.6049    & 0.0015   & 23279.607    & 0.002    & 103002.660  & 107298.265  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                   7  &  23260.750    & 0.010    & 4299.0875    & 0.0019   & 23260.752    & 0.003    &  86599.791  &  90898.878  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &   *   I\\ 
                  12  &  23253.264    & 0.004    & 4300.4715    & 0.0008   & 23253.370    & 0.014    &  45206.4704 &  49506.922  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &   *  II\\ 
                  12  &  23253.264    & 0.004    & 4300.4715    & 0.0008   & 23253.278    & 0.003    & 104507.058  & 108807.527  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &   *  II\\ 
                  20  &  23248.569    & 0.004    & 4301.3401    & 0.0006   & 23248.572    & 0.003    &  86599.791  &  90901.130  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  17  &  23246.735    & 0.004    & 4301.6793    & 0.0007   & 23246.734    & 0.003    & 105763.286  & 110064.966  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  23214.330    & 0.014    & 4307.684     & 0.003    & 23214.330    & 0.007    & 110570.312  & 114877.996  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                 440  &  23179.0294   & 0.0012   & 4314.2445    & 0.0002   & 23179.032    & 0.002    & 102394.764  & 106709.008  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   8  &  23169.647    & 0.007    & 4315.9915    & 0.0013   & 23169.655    & 0.002    & 103814.552  & 108130.542  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                  19  &  23167.788    & 0.004    & 4316.3378    & 0.0007   & 23167.780    & 0.003    & 106097.530  & 110413.870  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  23160.360    & 0.012    & 4317.722     & 0.002    & 23160.279    & 0.004    & 103921.637  & 108239.375  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &   *   I\\ 
                   3  &  23116.47     & 0.03     & 4325.920     & 0.005    & 23116.462    & 0.003    & 104481.606  & 108807.527  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  53  &  23093.2360   & 0.0016   & 4330.2723    & 0.0003   & 23093.236    & 0.002    & 102030.965  & 106361.238  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                   6  &  23077.534    & 0.014    & 4333.219     & 0.003    & 23077.530    & 0.003    & 103191.968  & 107525.187  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  15  &  23071.883    & 0.008    & 4334.2799    & 0.0014   & 23071.974    & 0.004    &  99057.089  & 103391.352  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &   *  Ne\\ 
                  24  &  23055.729    & 0.003    & 4337.3167    & 0.0006   & 23055.743    & 0.003    &  86710.911  &  91048.225  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                 205  &  23044.7158   & 0.0012   & 4339.3896    & 0.0002   & 23044.719    & 0.002    & 103265.738  & 107605.127  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   8  &  22988.014    & 0.008    & 4350.0930    & 0.0015   & 22988.025    & 0.003    & 104189.382  & 108539.473  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   9  &  22928.085    & 0.007    & 4361.4632    & 0.0013   & 22928.149    & 0.006    & 114094.868  & 118456.319  &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [4]^{\circ}  }$$_{7/2 }$ &      \\ 
                 117  &  22927.7951   & 0.0012   & 4361.5184    & 0.0002   & 22927.7975   & 0.0017   & 102802.353  & 107163.871  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                 446  &  22917.8713   & 0.0012   & 4363.4070    & 0.0002   & 22917.8714   & 0.0017   & 102802.353  & 107165.760  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  17  &  22913.424    & 0.004    & 4364.2539    & 0.0008   & 22913.429    & 0.003    &  86416.370  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  22903.07     & 0.02     & 4366.227     & 0.004    & 22903.137    & 0.003    & 103600.428  & 107966.642  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                  23  &  22888.405    & 0.003    & 4369.0244    & 0.0006   & 22888.402    & 0.002    & 103002.660  & 107371.685  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                  93  &  22844.1976   & 0.0012   & 4377.4792    & 0.0002   & 22844.197    & 0.002    & 102666.741  & 107044.220  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                 140  &  22830.5858   & 0.0012   & 4380.0891    & 0.0002   & 22830.5845   & 0.0018   & 103118.421  & 107498.510  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   2  &  22825.46     & 0.03     & 4381.072     & 0.006    & 22825.490    & 0.003    & 104426.460  & 108807.527  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &   *  Ne\\ 
                   2  &  22819.47     & 0.06     & 4382.222     & 0.012    & 22819.476    & 0.009    &  79331.361  &  83713.583  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &      \\ 
                   7  &  22779.020    & 0.013    & 4390.004     & 0.003    & 22779.035    & 0.003    & 108217.596  & 112607.597  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  83  &  22754.4022   & 0.0012   & 4394.7540    & 0.0002   & 22754.4040   & 0.0017   & 102802.353  & 107197.107  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  22728.864    & 0.013    & 4399.692     & 0.003    & 22728.879    & 0.004    & 110406.879  & 114806.568  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &      \\ 
                   2  &  22715.26     & 0.06     & 4402.327     & 0.012    & 22715.183    & 0.007    & 108537.623  & 112939.965  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                   7  &  22711.554    & 0.010    & 4403.0453    & 0.0019   & 22711.563    & 0.002    & 103814.552  & 108217.596  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                 381  &  22692.3791   & 0.0011   & 4406.7658    & 0.0002   & 22692.3770   & 0.0018   & 103118.421  & 107525.187  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  10  &  22631.660    & 0.006    & 4418.5889    & 0.0013   & 22631.659    & 0.004    & 109683.303  & 114101.892  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   5  &  22627.401    & 0.015    & 4419.421     & 0.003    & 22627.4250   & 0.0019   & 102394.764  & 106814.180  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                   2  &  22615.43     & 0.08     & 4421.760     & 0.016    & 22615.39     & 0.02     & 104505.359  & 108927.126  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{1/2 }$ &      \\ 
                   3  &  22612.44     & 0.03     & 4422.344     & 0.006    & 22612.475    & 0.002    & 103102.849  & 107525.187  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   8  &  22597.619    & 0.006    & 4425.2450    & 0.0013   & 22597.620    & 0.005    & 107407.818  & 111833.063  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                  21  &  22587.431    & 0.003    & 4427.2410    & 0.0006   & 22587.431    & 0.004    & 105589.674  & 110016.915  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                  13  &  22570.589    & 0.005    & 4430.5446    & 0.0010   & 22570.587    & 0.003    & 107966.642  & 112397.186  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  10  &  22523.571    & 0.005    & 4439.7933    & 0.0011   & 22523.573    & 0.004    & 104189.382  & 108629.175  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  22486.562    & 0.008    & 4447.1004    & 0.0017   & 22486.555    & 0.006    & 102030.965  & 106478.067  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &      \\ 
                   2  &  22482.22     & 0.03     & 4447.959     & 0.006    & 22482.230    & 0.003    & 110016.915  & 114464.872  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   3  &  22481.92     & 0.08     & 4448.019     & 0.016    & 22481.934    & 0.003    &  98445.410  & 102893.426  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &   *    \\ 
                  17  &  22466.292    & 0.004    & 4451.1128    & 0.0007   & 22466.298    & 0.003    & 105398.876  & 109849.987  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  31  &  22465.569    & 0.002    & 4451.2560    & 0.0004   & 22465.566    & 0.003    & 105524.482  & 109975.739  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &      \\ 
                 146  &  22452.4491   & 0.0011   & 4453.8571    & 0.0002   & 22452.4472   & 0.0017   & 103118.421  & 107572.279  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  22437.615    & 0.015    & 4456.802     & 0.003    & 22437.604    & 0.003    &  84266.594  &  88723.398  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                  41  &  22436.0130   & 0.0019   & 4457.1199    & 0.0004   & 22436.013    & 0.002    & 103002.660  & 107459.780  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                 235  &  22434.3434   & 0.0016   & 4457.4516    & 0.0003   & 22434.291    & 0.002    & 103265.738  & 107723.200  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &   *  Ne\\ 
                  15  &  22381.286    & 0.004    & 4468.0186    & 0.0008   & 22381.215    & 0.003    & 103771.342  & 108239.375  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &   *   I\\ 
                 518  &  22377.0886   & 0.0011   & 4468.8566    & 0.0002   & 22377.0908   & 0.0017   & 102394.764  & 106863.620  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 293  &  22368.4472   & 0.0011   & 4470.5830    & 0.0002   & 22368.448    & 0.002    & 103265.738  & 107736.321  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                   6  &  22367.482    & 0.009    & 4470.7759    & 0.0018   & 22367.488    & 0.003    &  86599.791  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  17  &  22354.530    & 0.003    & 4473.3662    & 0.0007   & 22354.536    & 0.003    & 105288.874  & 109762.239  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                  12  &  22350.157    & 0.006    & 4474.2416    & 0.0012   & 22350.152    & 0.002    & 102543.689  & 107017.932  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  22341.601    & 0.017    & 4475.955     & 0.003    & 22341.618    & 0.003    & 104042.692  & 108518.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 122  &  22321.2308   & 0.0011   & 4480.0397    & 0.0002   & 22321.2316   & 0.0019   & 102334.140  & 106814.180  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  22307.05     & 0.02     & 4482.888     & 0.004    & 22307.091    & 0.015    & 109389.879  & 113872.758  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                 134  &  22297.5264   & 0.0011   & 4484.8024    & 0.0002   & 22297.527    & 0.002    & 103265.738  & 107750.540  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  13  &  22288.062    & 0.005    & 4486.7069    & 0.0009   & 22288.0674   & 0.0017   & 103118.421  & 107605.127  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   3  &  22285.73     & 0.02     & 4487.176     & 0.004    & 22285.719    & 0.005    &  82853.704  &  87340.882  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{11/2 }$ &      \\ 
                  63  &  22277.3368   & 0.0013   & 4488.8669    & 0.0003   & 22277.346    & 0.003    &  86710.911  &  91199.776  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  15  &  22248.313    & 0.004    & 4494.7228    & 0.0009   & 22248.317    & 0.003    & 104023.921  & 108518.643  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  43  &  22242.7305   & 0.0019   & 4495.8509    & 0.0004   & 22242.733    & 0.002    & 103002.660  & 107498.510  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  46  &  22242.4277   & 0.0017   & 4495.9121    & 0.0003   & 22242.4275   & 0.0017   & 102802.353  & 107298.265  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  22238.115    & 0.010    & 4496.784     & 0.002    & 22238.126    & 0.003    & 104042.692  & 108539.473  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  22232.173    & 0.011    & 4497.986     & 0.002    & 22232.194    & 0.003    &  86710.911  &  91208.892  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                   6  &  22219.600    & 0.012    & 4500.531     & 0.003    & 22219.601    & 0.002    & 102543.689  & 107044.220  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                  31  &  22194.938    & 0.002    & 4505.5319    & 0.0004   & 22194.934    & 0.003    & 105288.874  & 109794.406  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  22190.306    & 0.019    & 4506.472     & 0.004    & 22190.302    & 0.005    & 104765.459  & 109271.932  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ &      \\ 
                  16  &  22156.676    & 0.004    & 4513.3123    & 0.0007   & 22156.679    & 0.003    & 105398.876  & 109912.188  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                  14  &  22127.945    & 0.004    & 4519.1724    & 0.0009   & 22127.942    & 0.003    & 106924.441  & 111443.614  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &      \\ 
                  51  &  22111.5329   & 0.0016   & 4522.5268    & 0.0003   & 22111.5311   & 0.0019   & 103002.660  & 107525.187  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &   *   I\\ 
                   4  &  22091.785    & 0.014    & 4526.569     & 0.003    & 22091.795    & 0.002    &  84326.967  &  88853.535  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  38  &  22088.7595   & 0.0019   & 4527.1895    & 0.0004   & 22088.761    & 0.002    & 103002.660  & 107529.849  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  22088.194    & 0.016    & 4527.305     & 0.003    & 22088.206    & 0.004    & 104622.308  & 109149.611  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{13/2 }$ &      \\ 
                  64  &  22077.5880   & 0.0014   & 4529.4803    & 0.0003   & 22077.5901   & 0.0017   & 102334.140  & 106863.620  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  22063.803    & 0.014    & 4532.310     & 0.003    & 22063.828    & 0.003    & 103986.338  & 108518.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  22059.788    & 0.011    & 4533.135     & 0.002    & 22059.799    & 0.003    & 103597.409  & 108130.542  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                   8  &  22053.055    & 0.007    & 4534.5191    & 0.0015   & 22053.062    & 0.002    & 103683.078  & 108217.596  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  22041.15     & 0.02     & 4536.969     & 0.005    & 22041.156    & 0.003    & 103191.968  & 107728.935  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                 248  &  21924.0416   & 0.0011   & 4561.2028    & 0.0002   & 21924.044    & 0.002    & 103265.738  & 107826.940  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  12  &  21922.497    & 0.005    & 4561.5241    & 0.0010   & 21922.357    & 0.003    & 105414.186  & 109975.739  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &   *   I\\ 
                 182  &  21885.0375   & 0.0011   & 4569.3319    & 0.0002   & 21885.0377   & 0.0017   & 102802.353  & 107371.685  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                  26  &  21883.661    & 0.003    & 4569.6194    & 0.0006   & 21883.6652   & 0.0018   & 103002.660  & 107572.279  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                   7  &  21846.860    & 0.017    & 4577.317     & 0.004    & 21846.964    & 0.003    &  85048.655  &  89625.951  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &   *    \\ 
                 309  &  21845.5095   & 0.0011   & 4577.5998    & 0.0002   & 21845.5084   & 0.0017   & 102030.965  & 106608.565  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  21803.200    & 0.009    & 4586.4827    & 0.0018   & 21803.196    & 0.004    & 104042.692  & 108629.175  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  21801.07     & 0.04     & 4586.931     & 0.008    & 21801.021    & 0.002    &  84266.594  &  88853.535  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  21794.284    & 0.007    & 4588.3591    & 0.0014   & 21794.275    & 0.004    & 104042.692  & 108631.052  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &   *   I\\ 
                 163  &  21769.1079   & 0.0011   & 4593.6655    & 0.0002   & 21769.1093   & 0.0020   & 102030.965  & 106624.631  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  21765.255    & 0.012    & 4594.479     & 0.003    & 21765.229    & 0.003    & 103597.409  & 108191.894  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                   6  &  21753.306    & 0.010    & 4597.002     & 0.002    & 21753.290    & 0.003    & 103921.637  & 108518.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  21727.478    & 0.008    & 4602.4670    & 0.0017   & 21727.4793   & 0.0019   & 103002.660  & 107605.127  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  50  &  21716.5726   & 0.0015   & 4604.7782    & 0.0003   & 21716.5699   & 0.0020   & 103118.421  & 107723.200  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                   8  &  21705.478    & 0.009    & 4607.1318    & 0.0019   & 21705.480    & 0.003    & 104023.921  & 108631.052  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &      \\ 
                   2  &  21698.23     & 0.10     & 4608.67      & 0.02     & 21698.214    & 0.003    & 103608.921  & 108217.596  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  96  &  21696.2012   & 0.0011   & 4609.1018    & 0.0002   & 21696.203    & 0.003    &  86599.791  &  91208.892  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  21694.697    & 0.018    & 4609.421     & 0.004    & 21694.694    & 0.004    & 104119.740  & 108729.162  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ &      \\ 
                 630  &  21689.5585   & 0.0011   & 4610.5134    & 0.0002   & 21689.5560   & 0.0016   & 103118.421  & 107728.935  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  40  &  21658.9481   & 0.0018   & 4617.0294    & 0.0004   & 21658.947    & 0.002    & 102666.741  & 107283.770  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                   6  &  21658.308    & 0.011    & 4617.166     & 0.002    & 21658.297    & 0.003    & 103600.428  & 108217.596  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                 202  &  21654.8695   & 0.0011   & 4617.8990    & 0.0002   & 21654.8671   & 0.0017   & 103118.421  & 107736.321  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  38  &  21644.170    & 0.002    & 4620.1818    & 0.0004   & 21644.1686   & 0.0016   & 102543.689  & 107163.871  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  21635.1      & 0.3      & 4622.12      & 0.06     & 21635.074    & 0.003    & 109003.621  & 113625.745  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                  16  &  21630.200    & 0.004    & 4623.1658    & 0.0010   & 21630.1929   & 0.0019   & 102394.764  & 107017.932  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &      \\ 
                  49  &  21629.9575   & 0.0015   & 4623.2176    & 0.0003   & 21629.961    & 0.003    & 106045.712  & 110668.928  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                   6  &  21601.05     & 0.18     & 4629.40      & 0.04     & 21601.177    & 0.003    & 105220.610  & 109849.987  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                 402  &  21588.3942   & 0.0011   & 4632.1185    & 0.0002   & 21588.3918   & 0.0020   & 103118.421  & 107750.540  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   9  &  21585.03     & 0.02     & 4632.841     & 0.005    & 21584.892    & 0.003    & 102584.984  & 107217.854  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &   *    \\ 
                  23  &  21581.825    & 0.003    & 4633.5284    & 0.0006   & 21581.823    & 0.003    & 104916.552  & 109550.081  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &      \\ 
                 154  &  21534.9668   & 0.0011   & 4643.6106    & 0.0002   & 21534.9677   & 0.0016   & 102394.764  & 107038.375  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  10  &  21531.398    & 0.008    & 4644.3803    & 0.0018   & 21531.388    & 0.003    & 103874.261  & 108518.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  21507.12     & 0.02     & 4649.622     & 0.005    & 21507.116    & 0.005    & 104622.308  & 109271.932  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ &      \\ 
                  23  &  21504.105    & 0.003    & 4650.2750    & 0.0006   & 21504.235    & 0.003    & 106018.682  & 110668.928  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &   *    \\ 
                 142  &  21485.9835   & 0.0010   & 4654.1970    & 0.0002   & 21485.989    & 0.002    &  86416.370  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  21484.41     & 0.03     & 4654.538     & 0.008    & 21484.490    & 0.006    & 113801.798  & 118456.319  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [4]^{\circ}  }$$_{7/2 }$ &      \\ 
                   3  &  21481.88     & 0.03     & 4655.086     & 0.006    & 21481.877    & 0.003    & 104916.552  & 109571.639  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &      \\ 
                  19  &  21477.920    & 0.003    & 4655.9443    & 0.0007   & 21477.915    & 0.003    & 106924.441  & 111580.386  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &      \\ 
                 111  &  21476.3938   & 0.0010   & 4656.2752    & 0.0002   & 21476.395    & 0.002    &  86124.348  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 318  &  21471.0854   & 0.0011   & 4657.4264    & 0.0002   & 21471.0835   & 0.0016   & 102802.353  & 107459.780  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  21466.036    & 0.011    & 4658.522     & 0.002    & 21466.044    & 0.002    & 108217.596  & 112876.116  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                 232  &  21446.7161   & 0.0011   & 4662.7185    & 0.0002   & 21446.7158   & 0.0019   & 101698.519  & 106361.238  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                  10  &  21431.216    & 0.006    & 4666.0909    & 0.0012   & 21431.220    & 0.003    & 105398.876  & 110064.966  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                   9  &  21381.911    & 0.006    & 4676.8504    & 0.0014   & 21381.918    & 0.002    & 104873.232  & 109550.081  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &      \\ 
                 347  &  21376.4616   & 0.0011   & 4678.0427    & 0.0002   & 21376.4609   & 0.0017   & 102030.965  & 106709.008  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  21367.458    & 0.014    & 4680.014     & 0.003    & 21367.460    & 0.003    & 106900.373  & 111580.386  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &   *   I\\ 
                 319  &  21360.5929   & 0.0011   & 4681.5180    & 0.0002   & 21360.5970   & 0.0019   & 103265.738  & 107947.255  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  45  &  21350.2286   & 0.0017   & 4683.7906    & 0.0004   & 21350.2268   & 0.0018   & 102334.140  & 107017.932  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &      \\ 
                  10  &  21345.971    & 0.006    & 4684.7249    & 0.0013   & 21345.969    & 0.003    & 105291.014  & 109975.739  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &      \\ 
                  24  &  21313.953    & 0.003    & 4691.7623    & 0.0006   & 21313.957    & 0.003    & 105288.874  & 109980.635  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                  19  &  21300.743    & 0.003    & 4694.6720    & 0.0007   & 21300.749    & 0.003    & 104174.285  & 108868.956  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ &      \\ 
                   9  &  21299.726    & 0.005    & 4694.8960    & 0.0011   & 21299.705    & 0.003    & 103191.968  & 107886.868  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *  II\\ 
                   9  &  21299.726    & 0.005    & 4694.8960    & 0.0011   & 21299.733    & 0.002    & 105155.093  & 109849.987  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &   *  II\\ 
                 434  &  21294.0043   & 0.0011   & 4696.1576    & 0.0002   & 21294.0060   & 0.0016   & 102802.353  & 107498.510  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  21291.107    & 0.012    & 4696.797     & 0.003    & 21291.096    & 0.003    & 103874.261  & 108571.060  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  23  &  21278.455    & 0.003    & 4699.5894    & 0.0006   & 21278.458    & 0.002    & 104107.939  & 108807.527  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  67  &  21257.4473   & 0.0013   & 4704.2337    & 0.0003   & 21257.4454   & 0.0016   & 102334.140  & 107038.375  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 266  &  21238.1015   & 0.0010   & 4708.5188    & 0.0002   & 21238.1002   & 0.0016   & 103118.421  & 107826.940  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  13  &  21234.059    & 0.004    & 4709.4153    & 0.0009   & 21234.059    & 0.003    & 103921.637  & 108631.052  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  21232.547    & 0.017    & 4709.751     & 0.004    & 21232.64     & 0.03     &  87985.667  &  92695.398  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ &   *    \\ 
                 406  &  21231.0637   & 0.0011   & 4710.0796    & 0.0002   & 21231.0650   & 0.0018   & 102334.140  & 107044.220  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                  26  &  21212.767    & 0.002    & 4714.1423    & 0.0006   & 21212.760    & 0.003    & 104192.487  & 108906.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  21197.01     & 0.03     & 4717.646     & 0.008    & 21196.983    & 0.002    & 108518.643  & 113236.296  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  20  &  21183.947    & 0.002    & 4720.5557    & 0.0005   & 21183.850    & 0.005    & 108642.450  & 113363.028  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &   *   I\\ 
                  84  &  21179.4936   & 0.0011   & 4721.5482    & 0.0002   & 21179.491    & 0.002    & 103165.320  & 107886.868  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 262  &  21173.7275   & 0.0011   & 4722.8340    & 0.0002   & 21173.7271   & 0.0015   & 102802.353  & 107525.187  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  21164.374    & 0.011    & 4724.921     & 0.003    & 21164.375    & 0.002    & 103814.552  & 108539.473  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  24  &  21158.310    & 0.003    & 4726.2753    & 0.0007   & 21158.3123   & 0.0017   & 103002.660  & 107728.935  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                 341  &  21152.8453   & 0.0010   & 4727.4964    & 0.0002   & 21152.8463   & 0.0016   & 102802.353  & 107529.849  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  21137.866    & 0.013    & 4730.846     & 0.003    & 21137.872    & 0.003    & 105063.561  & 109794.406  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  16  &  21099.331    & 0.004    & 4739.4868    & 0.0008   & 21099.343    & 0.004    & 108648.712  & 113388.197  &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &      \\ 
                 185  &  21096.6863   & 0.0010   & 4740.0809    & 0.0002   & 21096.684    & 0.002    & 102543.689  & 107283.770  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                  25  &  21074.171    & 0.002    & 4745.1451    & 0.0006   & 21074.164    & 0.003    & 104064.664  & 108809.810  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   7  &  21064.602    & 0.008    & 4747.3006    & 0.0018   & 21064.600    & 0.003    & 103771.342  & 108518.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                   9  &  21036.65     & 0.02     & 4753.608     & 0.005    & 21036.723    & 0.005    & 109811.940  & 114565.532  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  45  &  21032.3692   & 0.0016   & 4754.5761    & 0.0004   & 21032.3683   & 0.0016   & 102543.689  & 107298.265  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  31  &  21023.837    & 0.002    & 4756.5056    & 0.0005   & 21023.829    & 0.003    & 103814.552  & 108571.060  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  11  &  21022.574    & 0.005    & 4756.7915    & 0.0012   & 21022.572    & 0.003    & 103874.261  & 108631.052  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &      \\ 
                   9  &  21021.232    & 0.006    & 4757.0951    & 0.0014   & 21021.233    & 0.002    & 105155.093  & 109912.188  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                   7  &  20999.203    & 0.008    & 4762.0854    & 0.0018   & 20999.211    & 0.004    & 110008.310  & 114770.394  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  20974.658    & 0.014    & 4767.658     & 0.003    & 20974.656    & 0.003    & 105398.876  & 110166.534  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                 179  &  20968.2839   & 0.0011   & 4769.1075    & 0.0002   & 20968.2868   & 0.0015   & 102394.764  & 107163.871  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                 217  &  20964.6885   & 0.0011   & 4769.9254    & 0.0002   & 20964.6886   & 0.0015   & 102802.353  & 107572.279  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                 250  &  20959.9827   & 0.0011   & 4770.9963    & 0.0002   & 20959.9845   & 0.0015   & 102394.764  & 107165.760  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  18  &  20943.160    & 0.004    & 4774.8286    & 0.0008   & 20943.155    & 0.003    & 103597.409  & 108372.239  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  20942.05     & 0.03     & 4775.081     & 0.007    & 20942.047    & 0.007    & 103172.173  & 107947.255  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  12  &  20922.476    & 0.006    & 4779.5491    & 0.0013   & 20922.480    & 0.005    & 101698.519  & 106478.067  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &      \\ 
                 687  &  20906.4419   & 0.0010   & 4783.2147    & 0.0002   & 20906.4423   & 0.0016   & 102030.965  & 106814.180  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                  27  &  20902.931    & 0.002    & 4784.0181    & 0.0005   & 20902.927    & 0.002    & 103102.849  & 107886.868  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  20892.41     & 0.03     & 4786.428     & 0.008    & 20892.415    & 0.003    & 105063.561  & 109849.987  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  12  &  20886.369    & 0.005    & 4787.8116    & 0.0012   & 20886.371    & 0.003    & 102666.741  & 107454.552  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  22  &  20865.998    & 0.003    & 4792.4858    & 0.0007   & 20866.003    & 0.002    &  84326.967  &  89119.452  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                  27  &  20834.558    & 0.002    & 4799.7179    & 0.0005   & 20834.558    & 0.003    & 103771.342  & 108571.060  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  37  &  20829.8673   & 0.0018   & 4800.7987    & 0.0004   & 20829.868    & 0.003    & 103683.078  & 108483.877  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   4  &  20826.380    & 0.012    & 4801.603     & 0.003    & 20826.385    & 0.002    &  84326.967  &  89128.569  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &      \\ 
                 449  &  20823.1690   & 0.0010   & 4802.3430    & 0.0002   & 20823.1709   & 0.0015   & 102394.764  & 107197.107  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                 161  &  20821.3030   & 0.0010   & 4802.7734    & 0.0002   & 20821.3020   & 0.0015   & 102802.353  & 107605.127  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  20783.914    & 0.009    & 4811.413     & 0.002    & 20783.914    & 0.003    & 106924.441  & 111735.854  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  20776.73     & 0.04     & 4813.078     & 0.009    & 20776.765    & 0.006    & 104046.419  & 108859.487  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ &      \\ 
                   7  &  20761.978    & 0.007    & 4816.4967    & 0.0017   & 20761.964    & 0.003    & 103814.552  & 108631.052  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &   *   I\\ 
                  18  &  20749.528    & 0.003    & 4819.3867    & 0.0008   & 20749.525    & 0.003    & 103751.672  & 108571.060  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  20747.221    & 0.013    & 4819.923     & 0.003    & 20747.226    & 0.003    & 106924.441  & 111744.362  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  20744.104    & 0.019    & 4820.647     & 0.004    & 20744.107    & 0.003    & 105155.093  & 109975.739  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &      \\ 
                 732  &  20742.8681   & 0.0010   & 4820.9341    & 0.0002   & 20742.869    & 0.002    & 103265.738  & 108086.672  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                 130  &  20733.6034   & 0.0010   & 4823.0883    & 0.0002   & 20733.5965   & 0.0015   & 102394.764  & 107217.854  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  45  &  20728.7903   & 0.0016   & 4824.2082    & 0.0004   & 20728.843    & 0.003    & 105589.674  & 110413.870  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &   *   I\\ 
                  10  &  20726.766    & 0.005    & 4824.6793    & 0.0013   & 20726.777    & 0.002    & 104107.939  & 108932.616  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  20720.689    & 0.011    & 4826.094     & 0.003    & 20720.7      & 0.4      &  98294.909  & 103121.00   &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{13/2 }$ &   *   I\\ 
                  58  &  20712.5288   & 0.0013   & 4827.9957    & 0.0003   & 20712.5275   & 0.0015   & 102543.689  & 107371.685  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                 547  &  20708.9330   & 0.0010   & 4828.8340    & 0.0002   & 20708.9339   & 0.0015   & 103118.421  & 107947.255  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  16  &  20708.126    & 0.009    & 4829.022     & 0.002    & 20708.131    & 0.004    & 108181.564  & 113010.585  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[7]^{\circ}}$$_{13/2 }$ &      \\ 
                   9  &  20705.094    & 0.006    & 4829.7293    & 0.0014   & 20705.0887   & 0.0015   & 102334.140  & 107163.871  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                 321  &  20696.9932   & 0.0010   & 4831.6197    & 0.0002   & 20696.9935   & 0.0015   & 102334.140  & 107165.760  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  29  &  20696.350    & 0.002    & 4831.7699    & 0.0005   & 20696.3503   & 0.0018   & 102666.741  & 107498.510  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  38  &  20694.7184   & 0.0018   & 4832.1508    & 0.0004   & 20694.720    & 0.003    & 109683.303  & 114515.453  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                 196  &  20692.5597   & 0.0010   & 4832.6549    & 0.0002   & 20692.5595   & 0.0015   & 102030.965  & 106863.620  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  20670.891    & 0.008    & 4837.7209    & 0.0018   & 20670.893    & 0.002    &  85462.907  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  20656.121    & 0.009    & 4841.180     & 0.002    & 20656.111    & 0.003    & 105449.557  & 110290.739  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  12  &  20644.133    & 0.005    & 4843.9912    & 0.0011   & 20644.141    & 0.003    & 106900.373  & 111744.362  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  20636.927    & 0.015    & 4845.683     & 0.004    & 20636.911    & 0.002    & 104916.552  & 109762.239  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                  39  &  20633.6060   & 0.0015   & 4846.4626    & 0.0004   & 20633.595    & 0.003    & 106097.530  & 110943.996  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  20624.41     & 0.02     & 4848.623     & 0.005    & 20624.398    & 0.003    & 105063.561  & 109912.188  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  42  &  20615.1932   & 0.0016   & 4850.7913    & 0.0004   & 20615.190    & 0.003    & 103878.370  & 108729.162  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ &      \\ 
                   7  &  20606.405    & 0.008    & 4852.8600    & 0.0018   & 20606.413    & 0.002    &  84266.594  &  89119.452  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  20600.552    & 0.011    & 4854.239     & 0.003    & 20600.526    & 0.003    & 104765.459  & 109619.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &   *   I\\ 
                   5  &  20592.616    & 0.012    & 4856.110     & 0.003    & 20592.622    & 0.003    & 104993.879  & 109849.987  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                   2  &  20590.55     & 0.04     & 4856.597     & 0.010    & 20590.528    & 0.002    & 108130.542  & 112987.144  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 119  &  20589.8137   & 0.0010   & 4856.7705    & 0.0002   & 20589.810    & 0.003    & 109571.639  & 114428.410  &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &   *   I\\ 
                   4  &  20584.487    & 0.010    & 4858.027     & 0.002    & 20584.472    & 0.002    &  85184.773  &  90042.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                 108  &  20576.8769   & 0.0010   & 4859.8240    & 0.0002   & 20576.880    & 0.004    &  92647.591  &  97507.414  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &      \\ 
                  20  &  20567.773    & 0.003    & 4861.9752    & 0.0007   & 20567.774    & 0.002    &  84266.594  &  89128.569  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &      \\ 
                 186  &  20563.5803   & 0.0010   & 4862.9664    & 0.0002   & 20563.5807   & 0.0015   & 102334.140  & 107197.107  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  20559.464    & 0.008    & 4863.9400    & 0.0018   & 20559.466    & 0.003    & 104042.692  & 108906.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  25  &  20549.492    & 0.003    & 4866.3004    & 0.0006   & 20549.493    & 0.003    & 103617.577  & 108483.877  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  20538.645    & 0.006    & 4868.8704    & 0.0015   & 20538.646    & 0.004    & 109901.523  & 114770.394  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                  11  &  20535.195    & 0.005    & 4869.6883    & 0.0012   & 20535.202    & 0.003    & 110008.310  & 114877.996  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  20500.829    & 0.007    & 4877.8515    & 0.0017   & 20500.818    & 0.002    & 104916.552  & 109794.406  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   6  &  20480.924    & 0.016    & 4882.592     & 0.004    & 20480.958    & 0.002    &  85184.773  &  90067.357  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &   *  II\\ 
                   6  &  20480.924    & 0.016    & 4882.592     & 0.004    & 20480.816    & 0.003    & 103986.338  & 108868.956  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  50  &  20477.3303   & 0.0014   & 4883.4491    & 0.0003   & 20477.331    & 0.003    & 103600.428  & 108483.877  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  50  &  20477.3303   & 0.0014   & 4883.4491    & 0.0003   & 20477.299    & 0.003    & 104572.924  & 109456.381  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &   *  II\\ 
                   5  &  20461.797    & 0.012    & 4887.156     & 0.003    & 20461.801    & 0.003    & 104569.226  & 109456.381  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &      \\ 
                  34  &  20457.8140   & 0.0017   & 4888.1078    & 0.0004   & 20457.815    & 0.002    &  83726.416  &  88614.523  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                  10  &  20448.904    & 0.005    & 4890.2377    & 0.0012   & 20448.905    & 0.003    & 109625.216  & 114515.453  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &   *   I\\ 
                  20  &  20428.290    & 0.003    & 4895.1723    & 0.0007   & 20428.283    & 0.003    & 103973.782  & 108868.956  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  14  &  20404.243    & 0.005    & 4900.9415    & 0.0011   & 20404.245    & 0.002    &  83713.583  &  88614.523  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                 144  &  20393.5889   & 0.0010   & 4903.5018    & 0.0002   & 20393.5920   & 0.0015   & 102394.764  & 107298.265  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  18  &  20384.694    & 0.003    & 4905.6415    & 0.0008   & 20384.691    & 0.003    & 105763.286  & 110668.928  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  11  &  20383.103    & 0.006    & 4906.0244    & 0.0014   & 20383.097    & 0.002    & 105238.815  & 110144.841  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  19  &  20379.974    & 0.003    & 4906.7777    & 0.0007   & 20379.977    & 0.002    &  84424.422  &  89331.199  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                  80  &  20368.8323   & 0.0011   & 4909.4616    & 0.0003   & 20368.779    & 0.002    & 107966.642  & 112876.116  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &   *   I\\ 
                  19  &  20366.694    & 0.002    & 4909.9771    & 0.0006   & 20366.694    & 0.002    &  85728.846  &  90638.823  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                 519  &  20366.4071   & 0.0010   & 4910.0462    & 0.0002   & 20366.4063   & 0.0016   & 101698.519  & 106608.565  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  28  &  20363.022    & 0.002    & 4910.8625    & 0.0006   & 20363.021    & 0.003    & 102543.689  & 107454.552  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  37  &  20355.768    & 0.002    & 4912.6126    & 0.0005   & 20355.674    & 0.005    & 113982.895  & 118895.530  &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [2 ]^{\circ} }$$_{3/2 }$ &   *  Ne\\ 
                   4  &  20348.696    & 0.011    & 4914.320     & 0.003    & 20348.699    & 0.011    & 113363.028  & 118277.347  &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{3/2 }$ &      \\ 
                   5  &  20337.298    & 0.012    & 4917.074     & 0.003    & 20337.298    & 0.003    & 105063.561  & 109980.635  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                   4  &  20332.16     & 0.02     & 4918.317     & 0.006    & 20332.193    & 0.003    & 104993.879  & 109912.188  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                   9  &  20323.996    & 0.006    & 4920.2922    & 0.0015   & 20323.992    & 0.003    & 103986.338  & 108906.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  15  &  20312.257    & 0.004    & 4923.1359    & 0.0009   & 20312.260    & 0.003    & 103983.496  & 108906.631  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ &      \\ 
                 359  &  20299.9859   & 0.0010   & 4926.1118    & 0.0002   & 20299.9868   & 0.0018   & 101698.519  & 106624.631  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &      \\ 
                 104  &  20298.0497   & 0.0010   & 4926.5817    & 0.0002   & 20298.0492   & 0.0014   & 102802.353  & 107728.935  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   9  &  20288.275    & 0.007    & 4928.9552    & 0.0016   & 20288.275    & 0.007    & 105477.924  & 110406.879  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  24  &  20272.913    & 0.002    & 4932.6902    & 0.0006   & 20272.915    & 0.003    & 106900.373  & 111833.063  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                  28  &  20267.665    & 0.002    & 4933.9676    & 0.0006   & 20267.6654   & 0.0015   & 102802.353  & 107736.321  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                   3  &  20263.533    & 0.012    & 4934.974     & 0.003    & 20263.564    & 0.002    &  85462.907  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  20262.48     & 0.03     & 4935.229     & 0.008    & 20262.468    & 0.008    &  79331.361  &  84266.594  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &   *  II\\ 
                   4  &  20262.48     & 0.03     & 4935.229     & 0.008    & 20262.431    & 0.003    & 107947.255  & 112882.497  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ &   *  II\\ 
                   7  &  20261.182    & 0.007    & 4935.5461    & 0.0017   & 20261.168    & 0.003    & 103874.261  & 108809.810  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  20253.54     & 0.03     & 4937.408     & 0.007    & 20253.5478   & 0.0019   & 107459.780  & 112397.186  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                 183  &  20249.5330   & 0.0010   & 4938.3855    & 0.0002   & 20249.5301   & 0.0017   & 102666.741  & 107605.127  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  19  &  20248.760    & 0.003    & 4938.5740    & 0.0007   & 20248.758    & 0.003    & 103191.968  & 108130.542  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  20235.412    & 0.010    & 4941.832     & 0.002    & 20235.417    & 0.002    & 108539.473  & 113481.304  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  13  &  20234.474    & 0.005    & 4942.0608    & 0.0011   & 20234.461    & 0.002    & 103597.409  & 108539.473  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  75  &  20227.7491   & 0.0011   & 4943.7038    & 0.0003   & 20227.651    & 0.006    & 108929.031  & 113872.758  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *    \\ 
                   5  &  20218.660    & 0.010    & 4945.926     & 0.002    & 20218.667    & 0.003    & 105220.610  & 110166.534  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  20215.704    & 0.014    & 4946.649     & 0.004    & 20215.717    & 0.003    & 105460.233  & 110406.879  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  11  &  20212.960    & 0.005    & 4947.3209    & 0.0013   & 20212.969    & 0.003    & 103921.637  & 108868.956  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  20204.778    & 0.009    & 4949.324     & 0.002    & 20204.786    & 0.003    & 104507.058  & 109456.381  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &      \\ 
                 411  &  20198.2087   & 0.0010   & 4950.9341    & 0.0002   & 20198.2132   & 0.0020   & 101698.519  & 106649.452  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &      \\ 
                   5  &  20196.677    & 0.018    & 4951.310     & 0.005    & 20196.765    & 0.002    & 105065.627  & 110016.915  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &   *    \\ 
                  10  &  20182.372    & 0.006    & 4954.8191    & 0.0014   & 20182.3622   & 0.0015   & 102543.689  & 107498.510  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  20179.827    & 0.020    & 4955.444     & 0.005    & 20179.782    & 0.002    & 105211.079  & 110166.534  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   3  &  20177.13     & 0.03     & 4956.105     & 0.007    & 20177.141    & 0.004    & 104572.924  & 109529.028  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ &      \\ 
                   6  &  20175.287    & 0.009    & 4956.559     & 0.002    & 20175.286    & 0.004    & 104315.373  & 109271.932  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ &      \\ 
                   4  &  20168.878    & 0.014    & 4958.134     & 0.003    & 20168.885    & 0.002    & 105288.874  & 110247.006  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  20165.05     & 0.03     & 4959.076     & 0.006    & 20165.078    & 0.002    &  85679.755  &  90638.823  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  46  &  20159.9730   & 0.0016   & 4960.3241    & 0.0004   & 20159.935    & 0.003    & 113501.226  & 118461.560  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [3]^{\circ}  }$$_{7/2 }$ &      \\ 
                 181  &  20144.5362   & 0.0010   & 4964.1252    & 0.0002   & 20144.5379   & 0.0014   & 102334.140  & 107298.265  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  20143.77     & 0.03     & 4964.315     & 0.006    & 20143.776    & 0.002    & 105449.557  & 110413.870  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                 225  &  20127.8108   & 0.0010   & 4968.2502    & 0.0002   & 20127.8088   & 0.0020   & 103118.421  & 108086.672  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                  31  &  20089.3934   & 0.0019   & 4977.7511    & 0.0005   & 20089.385    & 0.003    & 103832.057  & 108809.810  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ &   *   I\\ 
                 728  &  20074.2841   & 0.0010   & 4981.4977    & 0.0002   & 20074.2819   & 0.0014   & 102543.689  & 107525.187  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  20073.603    & 0.015    & 4981.667     & 0.004    & 20073.571    & 0.007    &  79284.919  &  84266.594  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &   *   I\\ 
                   5  &  20060.206    & 0.013    & 4984.994     & 0.003    & 20060.205    & 0.003    & 103921.637  & 108906.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  40  &  20052.2707   & 0.0016   & 4986.9664    & 0.0004   & 20052.2720   & 0.0016   & 102030.965  & 107017.932  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &      \\ 
                  22  &  20041.093    & 0.003    & 4989.7479    & 0.0006   & 20041.092    & 0.002    & 105155.093  & 110144.841  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  20032.689    & 0.008    & 4991.841     & 0.002    & 20032.698    & 0.005    & 101698.519  & 106690.358  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ &      \\ 
                 549  &  20029.2928   & 0.0009   & 4992.6875    & 0.0002   & 20029.269    & 0.003    & 105414.186  & 110406.879  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &   *   I\\ 
                   8  &  20028.179    & 0.013    & 4992.965     & 0.003    & 20028.1392   & 0.0020   & 103814.552  & 108807.527  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  40  &  20021.2449   & 0.0016   & 4994.6944    & 0.0004   & 20021.241    & 0.003    & 103874.261  & 108868.956  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  20012.445    & 0.007    & 4996.8908    & 0.0018   & 20012.518    & 0.008    & 106836.190  & 111833.063  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &   *    \\ 
                  66  &  20012.0837   & 0.0011   & 4996.9809    & 0.0003   & 20012.0794   & 0.0020   &  83726.416  &  88723.398  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                  13  &  20010.410    & 0.004    & 4997.3989    & 0.0011   & 20010.422    & 0.003    & 104622.308  & 109619.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &      \\ 
                  17  &  20001.092    & 0.003    & 4999.7271    & 0.0008   & 20001.097    & 0.003    & 105291.014  & 110290.739  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &      \\ 
 \\  \hline 
  \end{longtable} 
\setcounter{table}{3}
\begin{longtable}{rddddddddr@{}r@{ - }r@{}rl}   
\\ \hline  Intensity$^a$ 
      & \multicolumn{1}{c}{ Air }          
      & \multicolumn{1}{c}{Unc.$^b$   }       
      & \multicolumn{1}{c}{Wavenumber}    
      & \multicolumn{1}{c}{Unc.$^b$       }   
      & \multicolumn{1}{c}{Ritz Air }      
      & \multicolumn{1}{c}{Unc.$^b$         } 
      & \multicolumn{1}{c}{Lower level      } 
      & \multicolumn{1}{c}{Upper level      } 
      & \multicolumn{4}{c}{Classification } 
      & Notes$^c$ \\           
      &   \multicolumn{1}{c}{wavelength}  & & & & \multicolumn{1}{c}{wavelength} \\ 
      & \multicolumn{1}{c}{(\AA\ )   }                      
      & \multicolumn{1}{c}{(\AA\ )    }                     
      & \multicolumn{1}{c}{($ \mathrm{cm^{-1}}$) }           
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{3}{c}{                     }     \\  
\\ \hline                              
 \endfirsthead 
 \multicolumn{6}{l} { \tablename\ \thetable{} Observed lines of Fe~II  -- continued from previous page} \\ 
\\ \hline  Intensity$^a$ 
      & \multicolumn{1}{c}{ Air }               
      & \multicolumn{1}{c}{Unc.$^b$   }              
      & \multicolumn{1}{c}{Wavenumber}           
      & \multicolumn{1}{c}{Unc.$^b$       }          
      & \multicolumn{1}{c}{Ritz Air }      
      & \multicolumn{1}{c}{Unc.$^b$         }        
      & \multicolumn{1}{c}{Lower level      } 
      & \multicolumn{1}{c}{Upper level      } 
      & \multicolumn{4}{c}{Classification }      
      & Notes$^c$ \\ 
      &  \multicolumn{1}{c}{wavelength}  & & & & \multicolumn{1}{c}{wavelength} \\ 
      & \multicolumn{1}{c}{(\AA\ )   }                      
      & \multicolumn{1}{c}{(\AA\ )    }                     
      & \multicolumn{1}{c}{($ \mathrm{cm^{-1}}$) }           
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{3}{c}{                     }               \\  
\\ \hline                              
 \endhead 
\hline \multicolumn{12}{r}{{Continued on next page}} \\ 
\endfoot 
\hline 
\endlastfoot 
                  37  &  19981.4909   & 0.0014   & 5003.2657    & 0.0003   & 19981.465    & 0.004    &  94685.083  &  99688.355  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &   *   I\\ 
                  61  &  19977.6306   & 0.0013   & 5004.2325    & 0.0003   & 19977.6330   & 0.0019   &  84326.967  &  89331.199  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                 217  &  19964.9548   & 0.0011   & 5007.4097    & 0.0003   & 19964.9568   & 0.0014   & 102030.965  & 107038.375  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  19959.50     & 0.05     & 5008.779     & 0.013    & 19959.477    & 0.005    & 108365.344  & 113374.128  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                 114  &  19955.3680   & 0.0010   & 5009.8153    & 0.0002   & 19955.3685   & 0.0019   &  83713.583  &  88723.398  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                  13  &  19950.726    & 0.005    & 5010.9810    & 0.0012   & 19950.736    & 0.003    & 103921.637  & 108932.616  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                   2  &  19948.878    & 0.012    & 5011.445     & 0.003    & 19948.892    & 0.002    & 105155.093  & 110166.534  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   9  &  19946.199    & 0.009    & 5012.118     & 0.002    & 19946.1872   & 0.0017   & 103118.421  & 108130.542  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  19932.766    & 0.009    & 5015.496     & 0.002    & 19932.784    & 0.003    & 106924.441  & 111939.932  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                  12  &  19926.522    & 0.005    & 5017.0675    & 0.0013   & 19926.521    & 0.002    & 105127.773  & 110144.841  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  19914.749    & 0.012    & 5020.034     & 0.003    & 19914.753    & 0.002    &  84424.422  &  89444.455  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  19907.621    & 0.013    & 5021.831     & 0.003    & 19907.601    & 0.002    & 105123.005  & 110144.841  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  62  &  19904.4307   & 0.0012   & 5022.6359    & 0.0003   & 19904.432    & 0.002    & 103706.526  & 108729.162  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ &      \\ 
                  28  &  19896.704    & 0.002    & 5024.5865    & 0.0005   & 19896.7017   & 0.0014   & 102802.353  & 107826.940  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  13  &  19895.381    & 0.004    & 5024.9204    & 0.0011   & 19895.3832   & 0.0020   &  85462.907  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  12  &  19892.215    & 0.009    & 5025.720     & 0.002    & 19892.216    & 0.005    &  94031.370  &  99057.089  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &      \\ 
                  24  &  19885.353    & 0.002    & 5027.4545    & 0.0006   & 19885.356    & 0.003    & 105379.425  & 110406.879  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  49  &  19884.4082   & 0.0014   & 5027.6934    & 0.0003   & 19884.4106   & 0.0020   & 103102.849  & 108130.542  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                 514  &  19880.8675   & 0.0010   & 5028.5888    & 0.0003   & 19880.8647   & 0.0014   & 102543.689  & 107572.279  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  32  &  19879.4479   & 0.0018   & 5028.9479    & 0.0005   & 19879.450    & 0.002    & 104765.459  & 109794.406  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  22  &  19875.797    & 0.002    & 5029.8717    & 0.0006   & 19875.798    & 0.003    & 104119.740  & 109149.611  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{13/2 }$ &      \\ 
                  11  &  19875.601    & 0.005    & 5029.9213    & 0.0013   & 19875.604    & 0.003    & 104426.460  & 109456.381  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &      \\ 
                  11  &  19860.916    & 0.008    & 5033.6404    & 0.0020   & 19860.906    & 0.003    & 103597.409  & 108631.052  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &      \\ 
                  21  &  19846.767    & 0.002    & 5037.2289    & 0.0006   & 19846.767    & 0.005    & 105028.537  & 110065.766  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ &      \\ 
                 557  &  19845.5251   & 0.0010   & 5037.5441    & 0.0003   & 19845.5235   & 0.0014   & 102334.140  & 107371.685  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                  46  &  19841.8927   & 0.0015   & 5038.4663    & 0.0004   & 19841.885    & 0.003    & 103771.342  & 108809.810  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   8  &  19836.297    & 0.005    & 5039.8876    & 0.0012   & 19836.2892   & 0.0017   & 107947.255  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 115  &  19831.2038   & 0.0010   & 5041.1820    & 0.0003   & 19831.2001   & 0.0018   &  83812.352  &  88853.535  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                 105  &  19808.5393   & 0.0010   & 5046.9500    & 0.0003   & 19808.541    & 0.002    &  84424.422  &  89471.372  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                   5  &  19806.732    & 0.007    & 5047.4105    & 0.0018   & 19806.747    & 0.003    & 103191.968  & 108239.375  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  11  &  19801.441    & 0.006    & 5048.7592    & 0.0015   & 19801.454    & 0.002    & 104863.432  & 109912.188  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                  34  &  19787.6423   & 0.0019   & 5052.2799    & 0.0005   & 19787.657    & 0.002    & 103165.320  & 108217.596  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &   *  II\\ 
                  34  &  19787.6423   & 0.0019   & 5052.2799    & 0.0005   & 19787.639    & 0.004    & 109049.611  & 114101.892  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  13  &  19774.821    & 0.005    & 5055.5555    & 0.0014   & 19774.817    & 0.003    & 107826.940  & 112882.497  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ &      \\ 
                 944  &  19771.2884   & 0.0010   & 5056.4589    & 0.0003   & 19771.2872   & 0.0019   & 102666.741  & 107723.200  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &     I\\ 
                 129  &  19764.7322   & 0.0010   & 5058.1362    & 0.0002   & 19764.726    & 0.002    & 103751.672  & 108809.810  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  20  &  19761.615    & 0.003    & 5058.9341    & 0.0008   & 19761.613    & 0.003    & 109811.940  & 114870.874  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                 981  &  19751.8446   & 0.0010   & 5061.4365    & 0.0003   & 19751.8396   & 0.0014   & 102543.689  & 107605.127  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  10  &  19741.526    & 0.005    & 5064.0820    & 0.0013   & 19741.522    & 0.002    & 104916.552  & 109980.635  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                   3  &  19739.580    & 0.012    & 5064.581     & 0.003    & 19739.583    & 0.003    & 104507.058  & 109571.639  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &      \\ 
                  40  &  19737.8881   & 0.0015   & 5065.0154    & 0.0004   & 19737.8868   & 0.0014   & 102394.764  & 107459.780  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  16  &  19737.691    & 0.005    & 5065.0660    & 0.0014   & 19737.707    & 0.003    & 103326.445  & 108391.507  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ &      \\ 
                  15  &  19734.688    & 0.003    & 5065.8366    & 0.0008   & 19734.687    & 0.002    & 106767.226  & 111833.063  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  19733.747    & 0.005    & 5066.0782    & 0.0014   & 19733.831    & 0.003    & 109811.940  & 114877.996  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &   *   I\\ 
                 596  &  19720.1202   & 0.0010   & 5069.5790    & 0.0003   & 19720.1165   & 0.0017   & 102666.741  & 107736.321  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &   *   I\\ 
                  13  &  19714.256    & 0.004    & 5071.0870    & 0.0009   & 19714.258    & 0.002    & 104993.879  & 110064.966  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  67  &  19704.9842   & 0.0012   & 5073.4731    & 0.0003   & 19704.9857   & 0.0017   & 103118.421  & 108191.894  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                 188  &  19702.7228   & 0.0010   & 5074.0554    & 0.0002   & 19702.7250   & 0.0018   & 103165.320  & 108239.375  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  67  &  19670.8536   & 0.0010   & 5082.2760    & 0.0003   & 19670.860    & 0.003    & 113809.527  & 118891.802  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{7/2 }$ &     I\\ 
                  45  &  19670.3384   & 0.0016   & 5082.4091    & 0.0004   & 19670.3345   & 0.0016   & 107525.187  & 112607.597  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                 157  &  19664.9625   & 0.0010   & 5083.7985    & 0.0003   & 19664.9589   & 0.0019   & 102666.741  & 107750.540  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &   *  Ne\\ 
                  34  &  19662.1775   & 0.0019   & 5084.5186    & 0.0005   & 19662.1900   & 0.0018   & 102802.353  & 107886.868  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  19660.521    & 0.009    & 5084.947     & 0.002    & 19660.519    & 0.003    & 104064.664  & 109149.611  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{13/2 }$ &   *   I\\ 
                   9  &  19652.226    & 0.005    & 5087.0933    & 0.0014   & 19652.236    & 0.003    & 109683.303  & 114770.394  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                  10  &  19633.085    & 0.006    & 5092.0529    & 0.0015   & 19633.045    & 0.004    & 113801.671  & 118893.735  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [3 ]^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  19631.699    & 0.008    & 5092.413     & 0.002    & 19631.781    & 0.003    & 105414.186  & 110506.577  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &   *    \\ 
                  27  &  19611.570    & 0.002    & 5097.6392    & 0.0006   & 19611.666    & 0.003    & 103771.342  & 108868.956  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  27  &  19611.570    & 0.002    & 5097.6392    & 0.0006   & 19611.540    & 0.004    & 104174.285  & 109271.932  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ &   *  II\\ 
                  27  &  19611.570    & 0.002    & 5097.6392    & 0.0006   & 19611.533    & 0.004    & 108775.110  & 113872.758  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *  II\\ 
                  19  &  19603.223    & 0.004    & 5099.8096    & 0.0010   & 19603.2264   & 0.0018   & 108130.542  & 113230.351  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  10  &  19601.443    & 0.006    & 5100.2728    & 0.0017   & 19601.431    & 0.002    & 107886.868  & 112987.144  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   3  &  19599.31     & 0.03     & 5100.827     & 0.008    & 19599.261    & 0.003    & 107826.940  & 112927.781  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &      \\ 
                   5  &  19599.119    & 0.007    & 5100.8775    & 0.0017   & 19599.154    & 0.002    &  85679.755  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  66  &  19591.0707   & 0.0011   & 5102.9731    & 0.0003   & 19591.071    & 0.002    & 105063.561  & 110166.534  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  24  &  19577.5455   & 0.0019   & 5106.4985    & 0.0005   & 19577.5335   & 0.0020   & 103265.738  & 108372.239  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                 201  &  19558.0625   & 0.0010   & 5111.5854    & 0.0003   & 19558.063    & 0.002    & 103617.577  & 108729.162  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ &      \\ 
                   6  &  19545.970    & 0.011    & 5114.748     & 0.003    & 19545.975    & 0.002    & 103102.849  & 108217.596  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                 129  &  19541.7439   & 0.0009   & 5115.8539    & 0.0002   & 19541.7422   & 0.0019   &  85184.773  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  15  &  19505.725    & 0.003    & 5125.3007    & 0.0008   & 19505.734    & 0.002    &  98294.909  & 103420.207  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                 853  &  19504.4388   & 0.0010   & 5125.6387    & 0.0003   & 19504.4359   & 0.0014   & 102334.140  & 107459.780  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  26  &  19498.807    & 0.002    & 5127.1190    & 0.0006   & 19498.8069   & 0.0018   &  83726.416  &  88853.535  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  47  &  19495.9043   & 0.0014   & 5127.8825    & 0.0004   & 19495.9054   & 0.0017   & 103002.660  & 108130.542  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                  89  &  19492.6678   & 0.0010   & 5128.7339    & 0.0003   & 19492.667    & 0.002    & 103600.428  & 108729.162  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ &      \\ 
                 115  &  19490.3421   & 0.0010   & 5129.3459    & 0.0003   & 19490.339    & 0.002    &  83990.106  &  89119.452  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &   *   I\\ 
                  34  &  19476.8228   & 0.0019   & 5132.9063    & 0.0005   & 19476.718    & 0.005    &  45079.9019 &  50212.836  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &   *  II\\ 
                  34  &  19476.8228   & 0.0019   & 5132.9063    & 0.0005   & 19476.8253   & 0.0013   & 102030.965  & 107163.871  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &   *  II\\ 
                 351  &  19469.6701   & 0.0011   & 5134.7920    & 0.0003   & 19469.6599   & 0.0013   & 102030.965  & 107165.760  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  17  &  19464.292    & 0.003    & 5136.2108    & 0.0007   & 19464.301    & 0.006    & 105524.482  & 110660.690  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ &   *  Ne\\ 
                  72  &  19463.0971   & 0.0011   & 5136.5261    & 0.0003   & 19463.1006   & 0.0019   & 103102.849  & 108239.375  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  19451.844    & 0.012    & 5139.498     & 0.003    & 19451.822    & 0.007    &  79284.919  &  84424.422  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &   *   I\\ 
                  31  &  19450.122    & 0.002    & 5139.9527    & 0.0005   & 19450.1230   & 0.0017   &  83713.583  &  88853.535  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  14  &  19436.031    & 0.005    & 5143.6790    & 0.0014   & 19436.030    & 0.002    & 108086.672  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *   I\\ 
                 476  &  19431.4115   & 0.0010   & 5144.9019    & 0.0003   & 19431.4124   & 0.0013   & 102802.353  & 107947.255  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  52  &  19430.3677   & 0.0013   & 5145.1783    & 0.0003   & 19430.370    & 0.003    & 109625.216  & 114770.394  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                  27  &  19422.805    & 0.003    & 5147.1818    & 0.0007   & 19422.8070   & 0.0016   & 107728.935  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   8  &  19420.41     & 0.02     & 5147.817     & 0.005    & 19420.4065   & 0.0017   & 107459.780  & 112607.597  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   6  &  19418.144    & 0.005    & 5148.4171    & 0.0014   & 19418.158    & 0.002    & 104916.552  & 110064.966  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  71  &  19408.5493   & 0.0011   & 5150.9623    & 0.0003   & 19408.552    & 0.003    & 104993.879  & 110144.841  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                 867  &  19373.8067   & 0.0010   & 5160.1994    & 0.0003   & 19373.8063   & 0.0016   & 102666.741  & 107826.940  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &   *  II\\ 
                 867  &  19373.8067   & 0.0010   & 5160.1994    & 0.0003   & 19373.7883   & 0.0017   & 107826.940  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *  II\\ 
                  11  &  19357.182    & 0.007    & 5164.6313    & 0.0019   & 19357.206    & 0.003    & 106722.187  & 111886.812  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ &      \\ 
                 209  &  19355.4216   & 0.0010   & 5165.1009    & 0.0003   & 19355.4201   & 0.0015   & 101698.519  & 106863.620  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                1010  &  19351.5241   & 0.0010   & 5166.1412    & 0.0003   & 19351.5235   & 0.0013   & 102030.965  & 107197.107  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  73  &  19341.5102   & 0.0012   & 5168.8159    & 0.0003   & 19341.497    & 0.009    &  73016.184  &  78185.004  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ &   *   I\\ 
                  22  &  19336.954    & 0.002    & 5170.0338    & 0.0006   & 19336.960    & 0.002    &  85728.846  &  90898.878  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &      \\ 
                  71  &  19328.5399   & 0.0011   & 5172.2844    & 0.0003   & 19328.5398   & 0.0019   &  85728.846  &  90901.130  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  32  &  19327.1577   & 0.0019   & 5172.6543    & 0.0005   & 19327.154    & 0.002    & 104993.879  & 110166.534  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  26  &  19318.096    & 0.003    & 5175.0808    & 0.0008   & 19318.194    & 0.002    & 105238.815  & 110413.870  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &   *    \\ 
                  68  &  19314.9787   & 0.0011   & 5175.9159    & 0.0003   & 19314.9784   & 0.0019   &  85462.907  &  90638.823  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  77  &  19309.0184   & 0.0011   & 5177.5136    & 0.0003   & 19309.036    & 0.002    &  92329.905  &  97507.414  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &   *  II\\ 
                  77  &  19309.0184   & 0.0011   & 5177.5136    & 0.0003   & 19309.0159   & 0.0013   & 102394.764  & 107572.279  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &   *  II\\ 
                  59  &  19307.7199   & 0.0012   & 5177.8618    & 0.0003   & 19307.7222   & 0.0020   &  84266.594  &  89444.455  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  19306.866    & 0.010    & 5178.091     & 0.003    & 19306.879    & 0.002    & 105291.014  & 110469.101  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  19  &  19306.392    & 0.003    & 5178.2180    & 0.0009   & 19306.392    & 0.002    & 108191.894  & 113370.112  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                   2  &  19305.311    & 0.008    & 5178.508     & 0.002    & 19305.352    & 0.005    &  79245.926  &  84424.422  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &      \\ 
                  51  &  19302.2348   & 0.0013   & 5179.3332    & 0.0004   & 19302.2377   & 0.0017   & 107217.854  & 112397.186  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  61  &  19301.9020   & 0.0012   & 5179.4225    & 0.0003   & 19301.903    & 0.002    &  84863.382  &  90042.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  61  &  19301.9020   & 0.0012   & 5179.4225    & 0.0003   & 19301.887    & 0.008    &  94739.136  &  99918.563  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &   *  II\\ 
                 213  &  19301.5763   & 0.0010   & 5179.5099    & 0.0003   & 19301.5729   & 0.0017   & 102543.689  & 107723.200  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                  19  &  19294.246    & 0.003    & 5181.4777    & 0.0007   & 19294.238    & 0.002    & 103597.409  & 108778.889  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  38  &  19286.9217   & 0.0014   & 5183.4454    & 0.0004   & 19286.924    & 0.002    & 105063.561  & 110247.006  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                 735  &  19280.2227   & 0.0010   & 5185.2464    & 0.0003   & 19280.2243   & 0.0013   & 102543.689  & 107728.935  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                 729  &  19274.1285   & 0.0010   & 5186.8859    & 0.0003   & 19274.1181   & 0.0014   & 102030.965  & 107217.854  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &   *  Ne\\ 
                  29  &  19265.7854   & 0.0019   & 5189.1321    & 0.0005   & 19265.782    & 0.003    & 105379.425  & 110568.558  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &      \\ 
                 162  &  19265.4082   & 0.0010   & 5189.2337    & 0.0003   & 19265.4083   & 0.0018   & 103002.660  & 108191.894  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                 352  &  19258.6804   & 0.0013   & 5191.0465    & 0.0003   & 19258.6795   & 0.0013   & 102334.140  & 107525.187  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  19255.808    & 0.014    & 5191.821     & 0.004    & 19255.841    & 0.004    & 103385.785  & 108577.597  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ &      \\ 
                 832  &  19252.8059   & 0.0010   & 5192.6304    & 0.0003   & 19252.8017   & 0.0014   & 102543.689  & 107736.321  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                1045  &  19246.9962   & 0.0010   & 5194.1978    & 0.0003   & 19246.9973   & 0.0018   & 101698.519  & 106892.717  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                  58  &  19245.1603   & 0.0013   & 5194.6933    & 0.0003   & 19245.160    & 0.002    & 109683.303  & 114877.996  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                 637  &  19241.3996   & 0.0010   & 5195.7086    & 0.0003   & 19241.3988   & 0.0014   & 102334.140  & 107529.849  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                  19  &  19238.689    & 0.003    & 5196.4406    & 0.0008   & 19238.673    & 0.007    &  79331.361  &  84527.806  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &   *    \\ 
                   5  &  19229.756    & 0.011    & 5198.855     & 0.003    & 19229.788    & 0.003    & 107728.935  & 112927.781  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &      \\ 
                   5  &  19227.374    & 0.008    & 5199.499     & 0.002    & 19227.386    & 0.003    & 103804.125  & 109003.621  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  87  &  19227.0891   & 0.0010   & 5199.5757    & 0.0003   & 19227.089    & 0.002    &  84131.624  &  89331.199  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                 292  &  19225.2270   & 0.0009   & 5200.0793    & 0.0003   & 19225.2254   & 0.0016   & 107197.107  & 112397.186  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   7  &  19223.430    & 0.010    & 5200.565     & 0.003    & 19223.391    & 0.004    & 106632.487  & 111833.063  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &   *    \\ 
                  22  &  19221.479    & 0.003    & 5201.0932    & 0.0007   & 19221.3997   & 0.0020   & 104593.292  & 109794.406  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  22  &  19221.479    & 0.003    & 5201.0932    & 0.0007   & 19221.561    & 0.003    & 105205.808  & 110406.879  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &   *  II\\ 
                 109  &  19219.0087   & 0.0009   & 5201.7618    & 0.0002   & 19219.0156   & 0.0020   &  85184.773  &  90386.533  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &   *   I\\ 
                   7  &  19218.108    & 0.017    & 5202.006     & 0.005    & 19218.217    & 0.003    & 107674.140  & 112876.116  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &   *    \\ 
                  73  &  19210.8324   & 0.0010   & 5203.9757    & 0.0003   & 19210.834    & 0.002    &  84863.382  &  90067.357  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  13  &  19200.229    & 0.004    & 5206.8496    & 0.0010   & 19200.2238   & 0.0016   & 102543.689  & 107750.540  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  11  &  19198.674    & 0.005    & 5207.2713    & 0.0012   & 19198.684    & 0.004    & 104064.664  & 109271.932  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ &      \\ 
                  37  &  19191.517    & 0.002    & 5209.2133    & 0.0007   & 19191.515    & 0.010    & 103421.213  & 108630.427  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ &   *  Ne\\ 
                  19  &  19188.190    & 0.003    & 5210.1165    & 0.0008   & 19188.185    & 0.002    & 103597.409  & 108807.527  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                 107  &  19177.2091   & 0.0009   & 5213.0998    & 0.0002   & 19177.2087   & 0.0019   &  85184.773  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  19169.562    & 0.012    & 5215.180     & 0.003    & 19169.574    & 0.003    & 104765.459  & 109980.635  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                   7  &  19168.158    & 0.008    & 5215.561     & 0.002    & 19168.152    & 0.002    & 105291.014  & 110506.577  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                   9  &  19167.240    & 0.010    & 5215.811     & 0.003    & 19167.344    & 0.005    & 108642.450  & 113858.233  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &   *    \\ 
                  12  &  19155.074    & 0.004    & 5219.1240    & 0.0011   & 19155.075    & 0.002    &  85679.755  &  90898.878  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &      \\ 
                  32  &  19146.8146   & 0.0017   & 5221.3753    & 0.0005   & 19146.8128   & 0.0020   &  85679.755  &  90901.130  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  19121.494    & 0.011    & 5228.289     & 0.003    & 19121.4976   & 0.0020   & 104916.552  & 110144.841  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  60  &  19110.0528   & 0.0013   & 5231.4196    & 0.0003   & 19110.0278   & 0.0017   & 107165.760  & 112397.186  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &   *   I\\ 
                 186  &  19109.5918   & 0.0010   & 5231.5458    & 0.0003   & 19109.592    & 0.004    & 103232.372  & 108463.918  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{15/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &      \\ 
                  39  &  19109.3200   & 0.0014   & 5231.6202    & 0.0004   & 19109.322    & 0.003    & 105414.186  & 110645.805  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  25  &  19093.643    & 0.004    & 5235.9156    & 0.0011   & 19093.6551   & 0.0016   & 107371.685  & 112607.597  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  24  &  19090.741    & 0.002    & 5236.7115    & 0.0006   & 19090.7302   & 0.0016   & 103002.660  & 108239.375  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  13  &  19086.626    & 0.004    & 5237.8405    & 0.0012   & 19086.615    & 0.002    & 107728.935  & 112966.779  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ &      \\ 
                 894  &  19085.5431   & 0.0010   & 5238.1378    & 0.0003   & 19085.5423   & 0.0013   & 102334.140  & 107572.279  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                  10  &  19082.885    & 0.004    & 5238.8673    & 0.0012   & 19082.796    & 0.003    & 109003.621  & 114242.513  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &   *    \\ 
                  22  &  19065.309    & 0.004    & 5243.6970    & 0.0011   & 19065.3208   & 0.0020   &  86599.791  &  91843.485  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &   *  Ne\\ 
                  33  &  19054.1674   & 0.0016   & 5246.7632    & 0.0004   & 19054.169    & 0.003    & 104209.618  & 109456.381  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &      \\ 
                  50  &  19047.8933   & 0.0014   & 5248.4914    & 0.0004   & 19047.893    & 0.002    & 105220.610  & 110469.101  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  41  &  19042.4902   & 0.0014   & 5249.9806    & 0.0004   & 19042.485    & 0.002    & 104916.552  & 110166.534  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &   *   I\\ 
                   9  &  19039.434    & 0.006    & 5250.8233    & 0.0017   & 19039.4320   & 0.0017   & 107736.321  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  16  &  19032.339    & 0.003    & 5252.7807    & 0.0009   & 19032.340    & 0.003    & 109625.216  & 114877.996  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  37  &  19031.9585   & 0.0015   & 5252.8858    & 0.0004   & 19031.898    & 0.003    & 104366.802  & 109619.704  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &   *   I\\ 
                 183  &  19028.5797   & 0.0009   & 5253.8185    & 0.0003   & 19028.5804   & 0.0017   & 103118.421  & 108372.239  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                   6  &  19019.423    & 0.015    & 5256.348     & 0.004    & 19019.351    & 0.002    &  98445.410  & 103701.778  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &   *    \\ 
                 210  &  19014.3471   & 0.0009   & 5257.7511    & 0.0002   & 19014.347    & 0.002    & 104807.215  & 110064.966  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  35  &  19010.6359   & 0.0016   & 5258.7775    & 0.0005   & 19010.6383   & 0.0019   & 105155.093  & 110413.870  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                   8  &  18983.193    & 0.007    & 5266.3797    & 0.0018   & 18983.192    & 0.003    & 105379.425  & 110645.805  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  22  &  18979.879    & 0.002    & 5267.2994    & 0.0006   & 18979.8771   & 0.0013   & 102030.965  & 107298.265  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                   9  &  18978.211    & 0.004    & 5267.7624    & 0.0012   & 18978.2129   & 0.0020   & 105238.815  & 110506.577  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  38  &  18965.6897   & 0.0014   & 5271.2401    & 0.0004   & 18965.685    & 0.003    & 103878.370  & 109149.611  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{13/2 }$ &      \\ 
                  15  &  18962.224    & 0.005    & 5272.2035    & 0.0013   & 18962.252    & 0.004    & 107655.585  & 112927.781  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &     I\\ 
                  46  &  18943.0374   & 0.0013   & 5277.5435    & 0.0004   & 18943.033    & 0.002    & 105291.014  & 110568.558  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  55  &  18936.4647   & 0.0012   & 5279.3753    & 0.0003   & 18936.463    & 0.003    & 102394.764  & 107674.140  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ &   *  Ne\\ 
                1053  &  18932.3808   & 0.0009   & 5280.5141    & 0.0003   & 18932.3804   & 0.0015   & 102666.741  & 107947.255  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                   9  &  18927.616    & 0.005    & 5281.8434    & 0.0014   & 18927.5385   & 0.0017   &  92225.549  &  97507.414  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &   *   I\\ 
                  17  &  18923.129    & 0.004    & 5283.0959    & 0.0011   & 18923.1275   & 0.0015   & 107947.255  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                1027  &  18922.5746   & 0.0009   & 5283.2506    & 0.0003   & 18922.5728   & 0.0013   & 102543.689  & 107826.940  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   8  &  18912.852    & 0.006    & 5285.9667    & 0.0017   & 18912.851    & 0.002    & 105220.610  & 110506.577  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  44  &  18901.8537   & 0.0016   & 5289.0423    & 0.0004   & 18901.8588   & 0.0015   & 107947.255  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  68  &  18895.3392   & 0.0011   & 5290.8658    & 0.0003   & 18895.3426   & 0.0020   & 105123.005  & 110413.870  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                   6  &  18876.407    & 0.008    & 5296.172     & 0.002    & 18876.370    & 0.003    & 108571.060  & 113867.242  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &      \\ 
                  28  &  18866.3948   & 0.0020   & 5298.9829    & 0.0006   & 18866.394    & 0.002    &  84326.967  &  89625.951  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &      \\ 
                   2  &  18864.542    & 0.012    & 5299.503     & 0.003    & 18864.531    & 0.002    & 104765.459  & 110064.966  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                 208  &  18858.0612   & 0.0009   & 5301.3246    & 0.0003   & 18858.068    & 0.002    & 104622.308  & 109923.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &      \\ 
                  23  &  18851.748    & 0.003    & 5303.0998    & 0.0007   & 18851.738    & 0.002    & 104863.432  & 110166.534  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &   *   I\\ 
                   2  &  18850.38     & 0.04     & 5303.484     & 0.011    & 18850.469    & 0.003    & 108631.052  & 113934.512  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &   *   I\\ 
                   6  &  18849.125    & 0.009    & 5303.838     & 0.002    & 18849.1260   & 0.0016   & 107572.279  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   5  &  18848.540    & 0.018    & 5304.002     & 0.005    & 18848.615    & 0.009    & 103326.445  & 108630.427  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ &      \\ 
                  21  &  18847.366    & 0.002    & 5304.3328    & 0.0007   & 18847.373    & 0.002    & 104315.373  & 109619.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &      \\ 
                 229  &  18846.8504   & 0.0010   & 5304.4780    & 0.0003   & 18846.942    & 0.009    & 103325.974  & 108630.427  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ &   *    \\ 
                   4  &  18834.943    & 0.008    & 5307.832     & 0.002    & 18834.998    & 0.004    &  86710.911  &  92018.727  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &   *    \\ 
                  18  &  18829.612    & 0.003    & 5309.3341    & 0.0009   & 18829.6197   & 0.0016   & 107298.265  & 112607.597  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  36  &  18813.0485   & 0.0018   & 5314.0087    & 0.0005   & 18813.0495   & 0.0019   & 105155.093  & 110469.101  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  18806.08     & 0.03     & 5315.978     & 0.007    & 18806.107    & 0.019    & 122166.779  & 127482.749  &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                 103  &  18800.083    & 0.003    & 5317.6734    & 0.0008   & 18800.0828   & 0.0018   & 108239.375  & 113557.048  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                  25  &  18796.962    & 0.003    & 5318.5563    & 0.0008   & 18796.960    & 0.002    & 103165.320  & 108483.877  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  18794.073    & 0.007    & 5319.374     & 0.002    & 18794.055    & 0.002    &  85728.846  &  91048.225  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                 767  &  18782.5041   & 0.0010   & 5322.6504    & 0.0003   & 18782.491    & 0.003    & 107605.127  & 112927.781  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &      \\ 
                   5  &  18767.928    & 0.005    & 5326.7843    & 0.0015   & 18767.935    & 0.003    & 108775.110  & 114101.892  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  20  &  18757.561    & 0.003    & 5329.7283    & 0.0008   & 18757.508    & 0.002    & 105238.815  & 110568.558  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &   *    \\ 
                  13  &  18756.396    & 0.008    & 5330.059     & 0.002    & 18756.361    & 0.004    &  98278.852  & 103608.921  &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &      \\ 
                 277  &  18741.9382   & 0.0010   & 5334.1710    & 0.0003   & 18741.9391   & 0.0012   & 102394.764  & 107728.935  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  57  &  18738.3079   & 0.0013   & 5335.2044    & 0.0004   & 18738.302    & 0.002    & 103597.409  & 108932.616  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                 117  &  18722.7905   & 0.0014   & 5339.6262    & 0.0004   & 18722.722    & 0.003    & 104189.382  & 109529.028  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ &   *    \\ 
                  44  &  18722.3663   & 0.0014   & 5339.7472    & 0.0004   & 18722.362    & 0.002    &  84131.624  &  89471.372  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                 696  &  18721.9848   & 0.0009   & 5339.8560    & 0.0003   & 18721.9864   & 0.0013   & 101698.519  & 107038.375  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 347  &  18718.9462   & 0.0013   & 5340.7228    & 0.0004   & 18718.9576   & 0.0012   & 102030.965  & 107371.685  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                  20  &  18717.631    & 0.005    & 5341.0981    & 0.0014   & 18717.6459   & 0.0019   &  83990.106  &  89331.199  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                  15  &  18716.818    & 0.013    & 5341.330     & 0.004    & 18716.8244   & 0.0019   & 105127.773  & 110469.101  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  16  &  18715.450    & 0.007    & 5341.721     & 0.002    & 18715.4525   & 0.0019   &  85728.846  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  77  &  18700.1712   & 0.0010   & 5346.0849    & 0.0003   & 18700.175    & 0.002    & 106097.530  & 111443.614  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &      \\ 
                  74  &  18695.2055   & 0.0010   & 5347.5049    & 0.0003   & 18695.203    & 0.003    & 103191.968  & 108539.473  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                   8  &  18693.858    & 0.006    & 5347.8903    & 0.0016   & 18693.804    & 0.003    & 108809.810  & 114157.716  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ &      \\ 
                  38  &  18693.6596   & 0.0016   & 5347.9471    & 0.0004   & 18693.654    & 0.002    & 105220.610  & 110568.558  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  18  &  18683.247    & 0.004    & 5350.9277    & 0.0010   & 18683.2426   & 0.0015   & 107525.187  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  26  &  18674.892    & 0.002    & 5353.3217    & 0.0006   & 18674.8860   & 0.0019   & 103165.320  & 108518.643  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  18667.284    & 0.015    & 5355.503     & 0.004    & 18667.288    & 0.003    & 107572.279  & 112927.781  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &      \\ 
                  27  &  18660.973    & 0.010    & 5357.315     & 0.003    & 18660.990    & 0.002    & 107525.187  & 112882.497  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ &      \\ 
                  27  &  18657.444    & 0.002    & 5358.3280    & 0.0007   & 18657.447    & 0.002    & 104622.308  & 109980.635  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                 196  &  18655.7568   & 0.0009   & 5358.8125    & 0.0003   & 18655.7588   & 0.0016   & 107038.375  & 112397.186  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   5  &  18654.019    & 0.012    & 5359.312     & 0.003    & 18653.991    & 0.002    & 104807.215  & 110166.534  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  41  &  18652.974    & 0.003    & 5359.6121    & 0.0009   & 18652.999    & 0.013    & 113110.519  & 118470.124  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[0]  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [1]^{\circ}  }$$_{1/2 }$ &      \\ 
                  47  &  18642.394    & 0.002    & 5362.6536    & 0.0007   & 18642.394    & 0.004    & 113090.048  & 118452.702  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[8]  }$$_{17/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [8]^{\circ}  }$$_{17/2 }$ &      \\ 
                  44  &  18642.061    & 0.002    & 5362.7496    & 0.0007   & 18642.061    & 0.003    & 113089.937  & 118452.687  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[8]  }$$_{15/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [8]^{\circ}  }$$_{15/2 }$ &      \\ 
                  31  &  18639.759    & 0.005    & 5363.4117    & 0.0016   & 18639.759    & 0.007    & 113103.009  & 118466.421  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [2]^{\circ}  }$$_{3/2 }$ &      \\ 
                  55  &  18639.333    & 0.003    & 5363.5344    & 0.0007   & 18639.333    & 0.004    & 113102.894  & 118466.429  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [2]^{\circ}  }$$_{5/2 }$ &      \\ 
                  14  &  18626.904    & 0.012    & 5367.113     & 0.004    & 18626.900    & 0.012    & 113103.009  & 118470.124  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [1]^{\circ}  }$$_{1/2 }$ &     I\\ 
                  28  &  18626.465    & 0.004    & 5367.2398    & 0.0013   & 18626.465    & 0.006    & 113102.894  & 118470.134  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [1]^{\circ}  }$$_{3/2 }$ &      \\ 
                 146  &  18622.1943   & 0.0009   & 5368.4706    & 0.0003   & 18622.1949   & 0.0019   &  85679.755  &  91048.225  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                 495  &  18618.3617   & 0.0014   & 5369.5757    & 0.0004   & 18618.3493   & 0.0018   & 103002.660  & 108372.239  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &   *   I\\ 
                 115  &  18609.9169   & 0.0013   & 5372.0123    & 0.0004   & 18609.917    & 0.004    & 113089.554  & 118461.566  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [3]^{\circ}  }$$_{5/2 }$ &     I\\ 
                 102  &  18609.4232   & 0.0014   & 5372.1548    & 0.0004   & 18609.432    & 0.003    & 113089.408  & 118461.560  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [3]^{\circ}  }$$_{7/2 }$ &      \\ 
                 431  &  18602.7698   & 0.0013   & 5374.0762    & 0.0004   & 18602.770    & 0.004    & 113090.048  & 118464.124  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[8]  }$$_{17/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [9]^{\circ}  }$$_{19/2 }$ &      \\ 
                 395  &  18602.4621   & 0.0014   & 5374.1651    & 0.0004   & 18602.462    & 0.004    & 113089.937  & 118464.102  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[8]  }$$_{15/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [9]^{\circ}  }$$_{17/2 }$ &      \\ 
                 174  &  18602.0193   & 0.0014   & 5374.2930    & 0.0004   & 18602.034    & 0.003    & 114021.585  & 119395.874  &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)6h }$  & $\mathrm{ [5 ]^{\circ} }$$_{9/2 }$ &      \\ 
                 257  &  18600.3100   & 0.0013   & 5374.7869    & 0.0004   & 18600.310    & 0.004    & 114021.102  & 119395.889  &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)6h }$  & $\mathrm{ [5 ]^{\circ} }$$_{11/2 }$ &      \\ 
                  13  &  18586.421    & 0.003    & 5378.8034    & 0.0009   & 18586.4190   & 0.0018   & 105127.773  & 110506.577  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &   *   I\\ 
                  45  &  18585.2154   & 0.0013   & 5379.1522    & 0.0004   & 18585.217    & 0.002    & 104192.487  & 109571.639  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &      \\ 
                  63  &  18577.3215   & 0.0020   & 5381.4379    & 0.0006   & 18577.331    & 0.005    & 113509.161  & 118890.596  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[7]  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [7]^{\circ}  }$$_{13/2 }$ &   *  Ne\\ 
                  63  &  18577.3215   & 0.0020   & 5381.4379    & 0.0006   & 18577.302    & 0.006    & 113509.167  & 118890.610  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[7]  }$$_{15/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [7]^{\circ}  }$$_{15/2 }$ &   *  Ne\\ 
                   7  &  18575.325    & 0.006    & 5382.0164    & 0.0019   & 18575.3205   & 0.0016   & 107605.127  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   8  &  18575.002    & 0.008    & 5382.110     & 0.002    & 18574.9924   & 0.0017   &  84685.245  &  90067.357  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &   *   I\\ 
                  27  &  18572.868    & 0.006    & 5382.7283    & 0.0018   & 18572.8446   & 0.0017   & 104411.671  & 109794.406  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                 122  &  18572.5164   & 0.0013   & 5382.8302    & 0.0004   & 18572.507    & 0.003    & 113512.697  & 118895.530  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [2 ]^{\circ} }$$_{3/2 }$ &      \\ 
                 167  &  18571.4593   & 0.0013   & 5383.1366    & 0.0004   & 18571.435    & 0.005    & 113073.175  & 118456.319  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [4]^{\circ}  }$$_{7/2 }$ &   *  II\\ 
                 167  &  18571.4593   & 0.0013   & 5383.1366    & 0.0004   & 18571.450    & 0.006    & 113512.379  & 118895.519  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [2 ]^{\circ} }$$_{5/2 }$ &   *  II\\ 
                 138  &  18570.8128   & 0.0013   & 5383.3240    & 0.0004   & 18570.788    & 0.003    & 113072.987  & 118456.318  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [4]^{\circ}  }$$_{9/2 }$ &      \\ 
                  18  &  18569.954    & 0.003    & 5383.5731    & 0.0008   & 18569.9573   & 0.0019   & 105123.005  & 110506.577  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  12  &  18566.844    & 0.018    & 5384.475     & 0.005    & 18566.783    & 0.004    & 113507.309  & 118891.802  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{7/2 }$ &      \\ 
                 812  &  18565.0419   & 0.0014   & 5384.9974    & 0.0004   & 18565.04     & 0.07     & 113509.161  & 118894.16   &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[7]  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [8]^{\circ}  }$$_{15/2 }$ &    II\\ 
                 812  &  18565.0419   & 0.0014   & 5384.9974    & 0.0004   & 18565.04     & 0.07     & 113509.167  & 118894.16   &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[7]  }$$_{15/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [8]^{\circ}  }$$_{17/2 }$ &    II\\ 
                  92  &  18561.5184   & 0.0013   & 5386.0196    & 0.0004   & 18561.507    & 0.003    & 113507.710  & 118893.733  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [3 ]^{\circ} }$$_{5/2 }$ &      \\ 
                 133  &  18560.1173   & 0.0013   & 5386.4262    & 0.0004   & 18560.120    & 0.003    & 113507.309  & 118893.735  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [3 ]^{\circ} }$$_{7/2 }$ &      \\ 
                 271  &  18558.4239   & 0.0012   & 5386.9177    & 0.0004   & 18558.424    & 0.003    & 113809.527  & 119196.445  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [5 ]^{\circ} }$$_{11/2 }$ &      \\ 
                 384  &  18558.1896   & 0.0014   & 5386.9857    & 0.0004   & 18558.190    & 0.003    & 113809.477  & 119196.463  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [6 ]^{\circ} }$$_{13/2 }$ &      \\ 
                  35  &  18557.040    & 0.005    & 5387.3195    & 0.0015   & 18557.071    & 0.005    & 113807.203  & 119194.513  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{7/2 }$ &   *  II\\  
                  35  &  18557.040    & 0.005    & 5387.3195    & 0.0015   & 18557.053    & 0.005    & 113807.203  & 119194.519  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  30  &  18555.265    & 0.007    & 5387.835     & 0.002    & 18555.316    & 0.004    & 113507.710  & 118895.530  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [2 ]^{\circ} }$$_{3/2 }$ &      \\ 
                  23  &  18553.976    & 0.003    & 5388.2091    & 0.0008   & 18553.976    & 0.005    & 113507.309  & 118895.519  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [2 ]^{\circ} }$$_{5/2 }$ &      \\ 
                 228  &  18553.7979   & 0.0012   & 5388.2608    & 0.0003   & 18553.796    & 0.003    & 114094.868  & 119483.129  &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)6h }$  & $\mathrm{ [5 ]^{\circ} }$$_{9/2 }$ &      \\ 
                 283  &  18553.1165   & 0.0012   & 5388.4587    & 0.0004   & 18553.117    & 0.003    & 114094.688  & 119483.146  &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_0)6h }$  & $\mathrm{ [5 ]^{\circ} }$$_{11/2 }$ &      \\ 
                  67  &  18552.7006   & 0.0016   & 5388.5795    & 0.0005   & 18552.724    & 0.003    & 113072.987  & 118461.560  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [3]^{\circ}  }$$_{7/2 }$ &      \\ 
                 191  &  18551.3720   & 0.0013   & 5388.9654    & 0.0004   & 18551.372    & 0.003    & 113807.477  & 119196.443  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [5 ]^{\circ} }$$_{9/2 }$ &      \\ 
                 264  &  18550.3848   & 0.0013   & 5389.2522    & 0.0004   & 18550.385    & 0.003    & 113807.203  & 119196.455  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [6 ]^{\circ} }$$_{11/2 }$ &      \\ 
                  27  &  18549.428    & 0.003    & 5389.5302    & 0.0008   & 18549.3922   & 0.0016   & 102802.353  & 108191.894  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &   *  Ne\\ 
                 103  &  18548.6897   & 0.0009   & 5389.7447    & 0.0003   & 18548.6948   & 0.0015   & 107217.854  & 112607.597  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  18  &  18548.066    & 0.006    & 5389.9259    & 0.0018   & 18548.028    & 0.005    & 113801.798  & 119191.735  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [3 ]^{\circ} }$$_{5/2 }$ &      \\ 
                  25  &  18547.606    & 0.004    & 5390.0595    & 0.0012   & 18547.618    & 0.004    & 113801.671  & 119191.728  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [3 ]^{\circ} }$$_{7/2 }$ &      \\ 
                 147  &  18546.5119   & 0.0012   & 5390.3776    & 0.0004   & 18546.508    & 0.003    & 113501.423  & 118891.802  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{7/2 }$ &      \\ 
                 200  &  18545.8034   & 0.0012   & 5390.5835    & 0.0004   & 18545.805    & 0.003    & 113501.226  & 118891.809  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{9/2 }$ &     I\\ 
                  61  &  18545.0187   & 0.0011   & 5390.8116    & 0.0003   & 18545.0204   & 0.0019   &  85679.755  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  14  &  18542.688    & 0.006    & 5391.4893    & 0.0017   & 18542.680    & 0.009    & 109975.739  & 115367.230  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &   *   I\\ 
                 638  &  18541.4623   & 0.0015   & 5391.8456    & 0.0004   & 18541.46     & 0.07     & 113801.182  & 119193.03   &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [7 ]^{\circ} }$$_{15/2 }$ &    II\\ 
                 638  &  18541.4623   & 0.0015   & 5391.8456    & 0.0004   & 18541.46     & 0.07     & 113801.203  & 119193.05   &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [7 ]^{\circ} }$$_{13/2 }$ &    II\\ 
                  79  &  18539.849    & 0.002    & 5392.3148    & 0.0007   & 18539.866    & 0.003    & 113501.423  & 118893.733  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [3 ]^{\circ} }$$_{5/2 }$ &      \\ 
                  58  &  18539.1734   & 0.0019   & 5392.5113    & 0.0006   & 18539.183    & 0.003    & 113501.226  & 118893.735  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [3 ]^{\circ} }$$_{7/2 }$ &      \\ 
                 203  &  18538.4738   & 0.0014   & 5392.7148    & 0.0004   & 18538.474    & 0.003    & 113801.798  & 119194.513  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{7/2 }$ &      \\ 
                 221  &  18538.0193   & 0.0013   & 5392.8470    & 0.0004   & 18538.019    & 0.003    & 113801.671  & 119194.519  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{9/2 }$ &      \\ 
                  36  &  18534.354    & 0.003    & 5393.9135    & 0.0008   & 18534.354    & 0.005    & 113495.637  & 118889.550  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [6]^{\circ}  }$$_{11/2 }$ &      \\ 
                  32  &  18534.201    & 0.003    & 5393.9580    & 0.0010   & 18534.201    & 0.005    & 113495.605  & 118889.562  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [6]^{\circ}  }$$_{13/2 }$ &      \\ 
                 488  &  18533.6221   & 0.0014   & 5394.1265    & 0.0004   & 18533.62     & 0.07     & 113991.394  & 119385.52   &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_1)6h }$  & $\mathrm{ [6 ]^{\circ} }$$_{13/2 }$ &    II\\ 
                 488  &  18533.6221   & 0.0014   & 5394.1265    & 0.0004   & 18533.62     & 0.07     & 113991.403  & 119385.53   &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)6h }$  & $\mathrm{ [6 ]^{\circ} }$$_{11/2 }$ &    II\\ 
                 152  &  18533.4534   & 0.0012   & 5394.1756    & 0.0003   & 18533.453    & 0.003    & 113496.028  & 118890.203  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [5]^{\circ}  }$$_{9/2 }$ &      \\ 
                 206  &  18532.8157   & 0.0012   & 5394.3612    & 0.0003   & 18532.814    & 0.003    & 113495.846  & 118890.208  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [5]^{\circ}  }$$_{11/2 }$ &      \\ 
                  21  &  18531.893    & 0.003    & 5394.6298    & 0.0008   & 18531.885    & 0.002    & 108086.672  & 113481.304  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *  II\\ 
                  21  &  18531.893    & 0.003    & 5394.6298    & 0.0008   & 18531.984    & 0.004    & 113495.605  & 118890.208  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [5]^{\circ}  }$$_{11/2 }$ &   *  II\\ 
                 150  &  18531.4934   & 0.0013   & 5394.7461    & 0.0004   & 18531.499    & 0.003    & 113056.847  & 118451.591  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [5]^{\circ}  }$$_{9/2 }$ &      \\ 
                 209  &  18531.0819   & 0.0015   & 5394.8659    & 0.0005   & 18531.079    & 0.003    & 113056.724  & 118451.591  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [5]^{\circ}  }$$_{11/2 }$ &      \\ 
                 313  &  18530.7601   & 0.0013   & 5394.9596    & 0.0004   & 18530.760    & 0.003    & 113495.637  & 118890.596  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [7]^{\circ}  }$$_{13/2 }$ &      \\ 
                 378  &  18530.6010   & 0.0013   & 5395.0059    & 0.0004   & 18530.601    & 0.003    & 113495.605  & 118890.610  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [7]^{\circ}  }$$_{15/2 }$ &      \\ 
                  36  &  18529.749    & 0.008    & 5395.254     & 0.002    & 18529.765    & 0.007    & 106836.190  & 112231.439  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  36  &  18529.749    & 0.008    & 5395.254     & 0.002    & 18529.790    & 0.005    & 113801.203  & 119196.445  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [5 ]^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  50  &  18527.962    & 0.008    & 5395.774     & 0.002    & 18527.963    & 0.003    & 113496.028  & 118891.802  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{7/2 }$ &      \\ 
                  65  &  18527.3218   & 0.0017   & 5395.9608    & 0.0005   & 18527.314    & 0.003    & 113495.846  & 118891.809  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{9/2 }$ &   *  Ne\\ 
                 250  &  18525.9893   & 0.0013   & 5396.3489    & 0.0004   & 18526.005    & 0.002    &  84527.806  &  89924.150  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &    II\\ 
                 250  &  18525.9893   & 0.0013   & 5396.3489    & 0.0004   & 18525.975    & 0.005    & 113493.197  & 118889.550  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [6]^{\circ}  }$$_{11/2 }$ &    II\\ 
                 292  &  18525.7411   & 0.0013   & 5396.4212    & 0.0004   & 18525.736    & 0.003    & 113795.305  & 119191.728  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [3 ]^{\circ} }$$_{7/2 }$ &      \\ 
                 242  &  18525.5221   & 0.0012   & 5396.4850    & 0.0003   & 18525.503    & 0.006    & 113493.072  & 118889.562  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [6]^{\circ}  }$$_{13/2 }$ &   *  II\\ 
                 242  &  18525.5221   & 0.0012   & 5396.4850    & 0.0003   & 18525.55     & 0.02     & 113982.895  & 119379.372  &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                 290  &  18525.2196   & 0.0009   & 5396.5731    & 0.0003   & 18525.220    & 0.003    & 113982.872  & 119379.445  &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{9/2 }$ &     I\\ 
                  68  &  18524.8063   & 0.0016   & 5396.6935    & 0.0005   & 18524.808    & 0.003    & 113051.600  & 118448.293  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[7]  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [7]^{\circ}  }$$_{13/2 }$ &      \\ 
                  78  &  18524.2946   & 0.0015   & 5396.8426    & 0.0004   & 18524.297    & 0.003    & 113051.461  & 118448.303  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[7]  }$$_{15/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [7]^{\circ}  }$$_{15/2 }$ &      \\ 
                  68  &  18523.2865   & 0.0019   & 5397.1363    & 0.0005   & 18523.288    & 0.003    & 113493.072  & 118890.208  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [5]^{\circ}  }$$_{11/2 }$ &      \\ 
                  92  &  18520.634    & 0.002    & 5397.9092    & 0.0007   & 18520.657    & 0.003    & 106045.712  & 111443.614  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &   *  II\\ 
                  92  &  18520.634    & 0.002    & 5397.9092    & 0.0007   & 18520.705    & 0.003    & 113495.846  & 118893.735  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [3 ]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  70  &  18515.2943   & 0.0015   & 5399.4660    & 0.0004   & 18515.273    & 0.003    & 113056.847  & 118456.319  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [4]^{\circ}  }$$_{7/2 }$ &      \\ 
                  99  &  18514.802    & 0.002    & 5399.6096    & 0.0007   & 18514.855    & 0.003    & 113056.724  & 118456.318  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [4]^{\circ}  }$$_{9/2 }$ &     I\\ 
                 406  &  18509.7391   & 0.0012   & 5401.0865    & 0.0003   & 18509.739    & 0.003    & 113051.600  & 118452.687  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[7]  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [8]^{\circ}  }$$_{15/2 }$ &      \\ 
                 449  &  18509.2110   & 0.0012   & 5401.2406    & 0.0003   & 18509.211    & 0.003    & 113051.461  & 118452.702  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[7]  }$$_{15/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [8]^{\circ}  }$$_{17/2 }$ &      \\ 
                 152  &  18506.0547   & 0.0011   & 5402.1618    & 0.0003   & 18506.0847   & 0.0019   &  83726.416  &  89128.569  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &   *  II\\ 
                 152  &  18506.0547   & 0.0011   & 5402.1618    & 0.0003   & 18505.9923   & 0.0014   & 102334.140  & 107736.321  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &   *  II\\ 
                  14  &  18504.575    & 0.006    & 5402.5937    & 0.0017   & 18504.576    & 0.003    & 107525.187  & 112927.781  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &      \\ 
                 192  &  18501.777    & 0.003    & 5403.4107    & 0.0007   & 18501.7765   & 0.0014   & 107826.940  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                 595  &  18501.2473   & 0.0009   & 5403.5655    & 0.0003   & 18501.2462   & 0.0012   & 102543.689  & 107947.255  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                 370  &  18500.8772   & 0.0011   & 5403.6736    & 0.0003   & 18500.935    & 0.003    &  44753.8179 &  50157.475  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &   *    \\ 
                 202  &  18500.0066   & 0.0011   & 5403.9279    & 0.0003   & 18500.008    & 0.003    & 113044.557  & 118448.484  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [6]^{\circ}  }$$_{11/2 }$ &      \\ 
                 266  &  18499.7194   & 0.0012   & 5404.0118    & 0.0004   & 18499.718    & 0.003    & 113044.477  & 118448.489  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [6]^{\circ}  }$$_{13/2 }$ &      \\ 
                  19  &  18498.118    & 0.008    & 5404.480     & 0.002    & 18498.067    & 0.005    & 113991.394  & 119395.889  &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_1)6h }$  & $\mathrm{ [5 ]^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  19  &  18498.118    & 0.008    & 5404.480     & 0.002    & 18498.147    & 0.004    & 113991.403  & 119395.874  &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)6h }$  & $\mathrm{ [5 ]^{\circ} }$$_{9/2 }$ &   *  II\\ 
                 122  &  18493.3600   & 0.0009   & 5405.8701    & 0.0003   & 18493.3620   & 0.0016   &  83713.583  &  89119.452  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                  32  &  18492.1901   & 0.0016   & 5406.2121    & 0.0005   & 18492.192    & 0.002    & 103597.409  & 109003.621  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &     I\\ 
                  86  &  18489.3853   & 0.0014   & 5407.0322    & 0.0004   & 18489.378    & 0.003    & 113044.557  & 118451.591  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [5]^{\circ}  }$$_{9/2 }$ &      \\ 
                 104  &  18489.1029   & 0.0012   & 5407.1148    & 0.0004   & 18489.106    & 0.003    & 113044.477  & 118451.591  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [5]^{\circ}  }$$_{11/2 }$ &     I\\ 
                 294  &  18487.4285   & 0.0012   & 5407.6045    & 0.0004   & 18487.427    & 0.003    & 113040.688  & 118448.293  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [7]^{\circ}  }$$_{13/2 }$ &      \\ 
                 361  &  18487.052    & 0.002    & 5407.7147    & 0.0006   & 18487.050    & 0.003    & 113040.588  & 118448.303  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [7]^{\circ}  }$$_{15/2 }$ &      \\ 
                  85  &  18486.7763   & 0.0013   & 5407.7953    & 0.0004   & 18486.774    & 0.003    & 113040.688  & 118448.484  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [6]^{\circ}  }$$_{11/2 }$ &      \\ 
                 113  &  18486.4119   & 0.0012   & 5407.9019    & 0.0003   & 18486.414    & 0.003    & 113040.588  & 118448.489  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [6]^{\circ}  }$$_{13/2 }$ &     I\\ 
                  35  &  18477.570    & 0.004    & 5410.4896    & 0.0011   & 18477.5671   & 0.0015   & 107197.107  & 112607.597  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                 459  &  18475.7857   & 0.0012   & 5411.0122    & 0.0003   & 18475.817    & 0.003    & 113040.588  & 118451.591  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [5]^{\circ}  }$$_{11/2 }$ &   *  Ne\\ 
                  49  &  18473.155    & 0.006    & 5411.7827    & 0.0019   & 18473.226    & 0.004    & 113044.557  & 118456.319  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [4]^{\circ}  }$$_{7/2 }$ &   *  Ne\\ 
                  16  &  18464.258    & 0.004    & 5414.3905    & 0.0012   & 18464.292    & 0.002    & 102824.994  & 108239.375  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &   *   I\\ 
                 115  &  18462.637    & 0.002    & 5414.8659    & 0.0006   & 18462.6367   & 0.0015   & 107572.279  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  12  &  18462.218    & 0.005    & 5414.9886    & 0.0014   & 18462.2263   & 0.0018   &  83713.583  &  89128.569  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &      \\ 
                  36  &  18460.106    & 0.007    & 5415.608     & 0.002    & 18460.032    & 0.003    & 113040.688  & 118456.318  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [4]^{\circ}  }$$_{9/2 }$ &      \\ 
                  16  &  18457.617    & 0.003    & 5416.3384    & 0.0010   & 18457.611    & 0.005    & 103232.372  & 108648.712  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{15/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ &   *  II\\ 
                  16  &  18457.617    & 0.003    & 5416.3384    & 0.0010   & 18457.6250   & 0.0016   & 107459.780  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &   *  II\\ 
                  22  &  18455.261    & 0.010    & 5417.030     & 0.003    & 18455.353    & 0.003    & 113044.557  & 118461.560  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)6h }$  & $\mathrm{ [3]^{\circ}  }$$_{7/2 }$ &   *    \\ 
                  32  &  18445.3882   & 0.0020   & 5419.9294    & 0.0006   & 18445.3823   & 0.0019   & 102666.741  & 108086.672  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &   *   I\\ 
                  33  &  18445.1680   & 0.0019   & 5419.9941    & 0.0006   & 18445.180    & 0.002    & 104993.879  & 110413.870  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &   *   I\\ 
                 147  &  18441.5702   & 0.0009   & 5421.0515    & 0.0003   & 18441.5675   & 0.0017   & 103118.421  & 108539.473  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  69  &  18435.4308   & 0.0011   & 5422.8568    & 0.0003   & 18435.4306   & 0.0017   & 107947.255  & 113370.112  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &   *   I\\ 
                  12  &  18428.393    & 0.005    & 5424.9278    & 0.0015   & 18428.377    & 0.002    & 106018.682  & 111443.614  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &      \\ 
                   8  &  18425.786    & 0.006    & 5425.6954    & 0.0016   & 18425.762    & 0.003    &  60270.351  &  65696.053  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  10  &  18417.282    & 0.004    & 5428.2007    & 0.0011   & 18417.331    & 0.002    & 104588.729  & 110016.915  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &   *   I\\ 
                 182  &  18415.2001   & 0.0009   & 5428.8143    & 0.0003   & 18415.1993   & 0.0013   & 102030.965  & 107459.780  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                  39  &  18412.1419   & 0.0015   & 5429.7160    & 0.0004   & 18412.1392   & 0.0015   &  84870.911  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                 441  &  18387.4005   & 0.0009   & 5437.0220    & 0.0003   & 18387.4023   & 0.0013   & 102802.353  & 108239.375  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                 246  &  18383.3422   & 0.0009   & 5438.2223    & 0.0003   & 18383.3386   & 0.0017   &  85462.907  &  90901.130  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  46  &  18380.1063   & 0.0014   & 5439.1797    & 0.0004   & 18380.1340   & 0.0018   &  85048.655  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &   *   I\\ 
                  56  &  18379.2085   & 0.0012   & 5439.4454    & 0.0004   & 18379.2631   & 0.0018   & 104705.411  & 110144.841  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &   *    \\ 
                  13  &  18373.242    & 0.004    & 5441.2118    & 0.0013   & 18373.258    & 0.004    & 103418.280  & 108859.487  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ &      \\ 
                  20  &  18366.912    & 0.002    & 5443.0870    & 0.0007   & 18366.919    & 0.003    & 103706.526  & 109149.611  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{13/2 }$ &      \\ 
                 145  &  18364.7566   & 0.0009   & 5443.7259    & 0.0003   & 18364.7554   & 0.0014   & 107163.871  & 112607.597  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                1095  &  18359.0813   & 0.0012   & 5445.4087    & 0.0004   & 18359.048    & 0.002    & 104174.285  & 109619.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &   *  Ne\\ 
                  28  &  18354.1660   & 0.0018   & 5446.8670    & 0.0005   & 18354.1705   & 0.0019   & 104315.373  & 109762.239  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &   *   I\\ 
                   3  &  18351.445    & 0.010    & 5447.675     & 0.003    & 18351.396    & 0.003    & 104569.226  & 110016.915  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &   *    \\ 
                  49  &  18332.9229   & 0.0012   & 5453.1785    & 0.0004   & 18332.920    & 0.002    & 108648.712  & 114101.892  &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  14  &  18324.255    & 0.009    & 5455.758     & 0.003    & 18324.2441   & 0.0019   &  84844.866  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  15  &  18319.083    & 0.004    & 5457.2982    & 0.0013   & 18319.0939   & 0.0016   & 107529.849  & 112987.144  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  26  &  18307.3736   & 0.0016   & 5460.7888    & 0.0005   & 18307.373    & 0.004    &  84266.594  &  89727.383  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ &      \\ 
                 533  &  18290.4497   & 0.0010   & 5465.8416    & 0.0003   & 18290.448    & 0.003    & 109049.611  & 114515.453  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                 109  &  18286.6882   & 0.0012   & 5466.9659    & 0.0004   & 18286.620    & 0.003    &  92647.591  &  98114.577  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &   *    \\ 
                 155  &  18285.7694   & 0.0009   & 5467.2406    & 0.0003   & 18285.7679   & 0.0012   & 101698.519  & 107165.760  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  22  &  18270.188    & 0.002    & 5471.9033    & 0.0007   & 18270.189    & 0.002    & 104119.740  & 109591.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{15/2 }$ &      \\ 
                   6  &  18259.136    & 0.008    & 5475.215     & 0.003    & 18259.113    & 0.002    & 104993.879  & 110469.101  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  17  &  18249.801    & 0.004    & 5478.0160    & 0.0013   & 18249.8028   & 0.0018   &  83136.508  &  88614.523  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                  46  &  18246.4143   & 0.0012   & 5479.0327    & 0.0004   & 18246.4120   & 0.0019   & 104315.373  & 109794.406  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  84  &  18238.9809   & 0.0010   & 5481.2657    & 0.0003   & 18238.978    & 0.002    &  83990.106  &  89471.372  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &   *  II\\ 
                  84  &  18238.9809   & 0.0010   & 5481.2657    & 0.0003   & 18239.029    & 0.003    & 108391.507  & 113872.758  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *  II\\ 
                 206  &  18238.0443   & 0.0009   & 5481.5472    & 0.0003   & 18238.046    & 0.002    & 104765.459  & 110247.006  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                  23  &  18233.694    & 0.002    & 5482.8550    & 0.0006   & 18233.690    & 0.002    & 106097.530  & 111580.386  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &      \\ 
                 108  &  18216.2730   & 0.0016   & 5488.0985    & 0.0005   & 18216.211    & 0.010    & 109389.879  & 114877.996  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &   *    \\ 
                  34  &  18214.489    & 0.002    & 5488.6359    & 0.0007   & 18214.4956   & 0.0015   & 107498.510  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  13  &  18214.295    & 0.007    & 5488.694     & 0.002    & 18214.319    & 0.003    &  92018.727  &  97507.414  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &      \\ 
                 338  &  18204.2361   & 0.0010   & 5491.7273    & 0.0003   & 18204.238    & 0.003    & 113991.403  & 119483.129  &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_0)6h }$  & $\mathrm{ [5 ]^{\circ} }$$_{9/2 }$ &      \\ 
                  10  &  18201.680    & 0.007    & 5492.498     & 0.002    & 18201.709    & 0.004    &  98278.852  & 103771.342  &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &   *   I\\ 
                 845  &  18200.6869   & 0.0009   & 5492.7982    & 0.0003   & 18200.6822   & 0.0012   & 102334.140  & 107826.940  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  66  &  18196.6065   & 0.0011   & 5494.0299    & 0.0003   & 18196.6044   & 0.0014   & 107736.321  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                1000  &  18195.9726   & 0.0009   & 5494.2213    & 0.0003   & 18195.9710   & 0.0012   & 102030.965  & 107525.187  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  28  &  18184.1157   & 0.0018   & 5497.8038    & 0.0005   & 18184.108    & 0.002    & 109550.081  & 115047.887  &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                 370  &  18181.5276   & 0.0009   & 5498.5864    & 0.0003   & 18181.5232   & 0.0012   & 101698.519  & 107197.107  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  64  &  18180.5459   & 0.0011   & 5498.8833    & 0.0003   & 18180.5440   & 0.0013   & 102030.965  & 107529.849  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  18176.962    & 0.013    & 5499.967     & 0.004    & 18177.028    & 0.003    &  94073.296  &  99573.244  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &   *  II\\ 
                   5  &  18176.962    & 0.013    & 5499.967     & 0.004    & 18176.972    & 0.002    & 104119.740  & 109619.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &   *  II\\ 
                   5  &  18176.962    & 0.013    & 5499.967     & 0.004    & 18176.9366   & 0.0015   & 107736.321  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &   *  II\\ 
                  23  &  18176.695    & 0.003    & 5500.0482    & 0.0009   & 18176.700    & 0.004    &  54902.286  &  60402.333  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &      \\ 
                 116  &  18172.1751   & 0.0009   & 5501.4163    & 0.0003   & 18172.1757   & 0.0013   & 107728.935  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                 703  &  18162.0977   & 0.0009   & 5504.4688    & 0.0003   & 18162.0938   & 0.0017   & 106892.717  & 112397.186  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  15  &  18154.838    & 0.019    & 5506.670     & 0.006    & 18154.802    & 0.007    &  98536.011  & 104042.692  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &      \\ 
                  43  &  18153.2524   & 0.0014   & 5507.1509    & 0.0004   & 18153.2511   & 0.0016   & 107723.200  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  44  &  18152.550    & 0.002    & 5507.3640    & 0.0006   & 18152.5607   & 0.0014   & 107728.935  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                 166  &  18145.2587   & 0.0010   & 5509.5770    & 0.0003   & 18145.171    & 0.003    &  72352.046  &  77861.650  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &   *    \\ 
                  33  &  18134.9861   & 0.0015   & 5512.6979    & 0.0005   & 18134.9869   & 0.0019   & 104993.879  & 110506.577  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  74  &  18133.4908   & 0.0010   & 5513.1525    & 0.0003   & 18133.493    & 0.002    & 103265.738  & 108778.889  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &   *   I\\ 
                  29  &  18129.037    & 0.004    & 5514.5069    & 0.0012   & 18129.0554   & 0.0018   & 108239.375  & 113753.876  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &      \\ 
                  25  &  18127.420    & 0.002    & 5514.9989    & 0.0007   & 18127.421    & 0.002    &  84527.806  &  90042.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  35  &  18124.161    & 0.002    & 5515.9905    & 0.0007   & 18124.1856   & 0.0017   & 103002.660  & 108518.643  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 131  &  18114.7781   & 0.0009   & 5518.8476    & 0.0003   & 18114.7790   & 0.0016   &  83812.352  &  89331.199  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                 372  &  18113.1854   & 0.0009   & 5519.3329    & 0.0003   & 18113.1783   & 0.0013   & 101698.519  & 107217.854  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  19  &  18105.216    & 0.005    & 5521.7624    & 0.0014   & 18105.161    & 0.002    & 108906.631  & 114428.410  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &   *    \\ 
                1140  &  18100.6616   & 0.0009   & 5523.1517    & 0.0003   & 18100.6629   & 0.0018   &  84863.382  &  90386.533  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                 398  &  18094.1062   & 0.0009   & 5525.1527    & 0.0003   & 18094.1047   & 0.0016   & 102666.741  & 108191.894  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                   6  &  18090.78     & 0.02     & 5526.168     & 0.007    & 18090.8075   & 0.0019   & 104023.921  & 109550.081  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &   *   I\\ 
                  92  &  18088.1820   & 0.0009   & 5526.9623    & 0.0003   & 18088.1817   & 0.0016   &  84870.911  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  92  &  18088.1820   & 0.0009   & 5526.9623    & 0.0003   & 18088.127    & 0.002    & 104064.664  & 109591.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{15/2 }$ &   *  II\\ 
                 160  &  18086.8690   & 0.0009   & 5527.3635    & 0.0003   & 18086.842    & 0.003    & 103265.738  & 108793.109  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &   *  II\\ 
                 160  &  18086.8690   & 0.0009   & 5527.3635    & 0.0003   & 18086.8660   & 0.0015   & 107459.780  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *  II\\ 
                 394  &  18081.0748   & 0.0009   & 5529.1348    & 0.0003   & 18081.0652   & 0.0019   &  85679.755  &  91208.892  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  12  &  18074.113    & 0.006    & 5531.2644    & 0.0018   & 18074.1719   & 0.0016   & 104380.941  & 109912.188  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &   *    \\ 
                 224  &  18066.6440   & 0.0013   & 5533.5512    & 0.0004   & 18066.5951   & 0.0016   & 106863.620  & 112397.186  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &   *    \\ 
                 130  &  18065.0228   & 0.0009   & 5534.0478    & 0.0003   & 18065.0190   & 0.0016   & 107947.255  & 113481.304  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                   6  &  18060.974    & 0.004    & 5535.2885    & 0.0012   & 18060.907    & 0.002    & 104481.606  & 110016.915  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &   *    \\ 
                   7  &  18059.355    & 0.013    & 5535.785     & 0.004    & 18059.344    & 0.003    & 106208.574  & 111744.362  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                  28  &  18055.965    & 0.005    & 5536.8240    & 0.0016   & 18056.0000   & 0.0018   & 103002.660  & 108539.473  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *    \\ 
                 101  &  18048.6314   & 0.0009   & 5539.0737    & 0.0003   & 18048.6320   & 0.0019   & 108086.672  & 113625.745  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                  36  &  18047.0753   & 0.0016   & 5539.5513    & 0.0005   & 18047.0747   & 0.0019   &  84527.806  &  90067.357  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &   *  II\\ 
                  36  &  18047.0753   & 0.0016   & 5539.5513    & 0.0005   & 18047.080    & 0.006    &  79331.361  &  84870.911  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &   *  II\\ 
                  65  &  18041.3355   & 0.0012   & 5541.3137    & 0.0004   & 18041.3375   & 0.0012   & 102030.965  & 107572.279  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                 169  &  18035.2892   & 0.0009   & 5543.1714    & 0.0003   & 18035.2886   & 0.0016   & 107826.940  & 113370.112  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                  88  &  18028.3871   & 0.0009   & 5545.2936    & 0.0003   & 18028.3854   & 0.0015   &  83308.241  &  88853.535  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  14  &  18014.517    & 0.004    & 5549.5630    & 0.0011   & 18014.5215   & 0.0018   &  84938.265  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  35  &  18004.8291   & 0.0015   & 5552.5492    & 0.0005   & 18004.8302   & 0.0017   & 104916.552  & 110469.101  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 177  &  18004.2535   & 0.0009   & 5552.7267    & 0.0003   & 18004.2493   & 0.0016   & 102334.140  & 107886.868  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 113  &  17996.7537   & 0.0009   & 5555.0407    & 0.0003   & 17996.7544   & 0.0018   & 104064.664  & 109619.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &      \\ 
                 182  &  17993.3028   & 0.0010   & 5556.1061    & 0.0003   & 17993.336    & 0.003    & 107371.685  & 112927.781  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &   *   I\\ 
                 335  &  17979.3849   & 0.0010   & 5560.4071    & 0.0003   & 17979.384    & 0.003    & 104505.359  & 110065.766  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ &      \\ 
                  28  &  17976.014    & 0.002    & 5561.4498    & 0.0007   & 17976.0139   & 0.0018   & 107966.642  & 113528.091  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ &      \\ 
                  34  &  17975.1917   & 0.0015   & 5561.7042    & 0.0005   & 17975.190    & 0.002    & 106018.682  & 111580.386  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &      \\ 
                  44  &  17970.2601   & 0.0017   & 5563.2305    & 0.0005   & 17970.320    & 0.002    &  86710.911  &  92274.123  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &   *  Ne\\ 
                  19  &  17963.753    & 0.002    & 5565.2456    & 0.0007   & 17963.748    & 0.003    &  99007.677  & 104572.924  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &      \\ 
                 132  &  17950.9244   & 0.0009   & 5569.2229    & 0.0003   & 17950.9250   & 0.0014   & 107038.375  & 112607.597  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  26  &  17948.784    & 0.002    & 5569.8871    & 0.0007   & 17948.7867   & 0.0015   & 102802.353  & 108372.239  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                   6  &  17946.773    & 0.017    & 5570.511     & 0.005    & 17946.834    & 0.003    & 102893.426  & 108463.918  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &   *    \\ 
                  88  &  17942.3714   & 0.0009   & 5571.8777    & 0.0003   & 17942.3722   & 0.0015   & 102394.764  & 107966.642  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   7  &  17933.300    & 0.007    & 5574.696     & 0.002    & 17933.354    & 0.002    & 104993.879  & 110568.558  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &   *    \\ 
                  24  &  17923.154    & 0.002    & 5577.8520    & 0.0007   & 17923.1575   & 0.0015   & 107298.265  & 112876.116  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                 121  &  17905.4712   & 0.0009   & 5583.3604    & 0.0003   & 17905.4734   & 0.0018   & 104481.606  & 110064.966  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  10  &  17903.206    & 0.018    & 5584.067     & 0.006    & 17903.206    & 0.018    & 113795.305  & 119379.372  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{7/2 }$ &   \\ 
                   5  &  17899.635    & 0.008    & 5585.181     & 0.003    & 17899.606    & 0.005    &  99635.420  & 105220.610  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &      \\ 
                   4  &  17899.244    & 0.008    & 5585.303     & 0.002    & 17899.250    & 0.002    & 103986.338  & 109571.639  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &      \\ 
                   3  &  17897.958    & 0.012    & 5585.704     & 0.004    & 17897.9496   & 0.0017   & 104828.163  & 110413.870  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                 494  &  17894.2735   & 0.0009   & 5586.8543    & 0.0003   & 17894.2768   & 0.0014   & 102543.689  & 108130.542  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                  33  &  17894.134    & 0.003    & 5586.8977    & 0.0009   & 17894.1600   & 0.0016   &  83136.508  &  88723.398  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                  96  &  17890.7506   & 0.0009   & 5587.9544    & 0.0003   & 17890.7539   & 0.0018   & 104174.285  & 109762.239  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                  24  &  17890.147    & 0.002    & 5588.1428    & 0.0006   & 17890.147    & 0.002    & 103983.496  & 109571.639  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &      \\ 
                 108  &  17889.3481   & 0.0013   & 5588.3925    & 0.0004   & 17889.335    & 0.003    & 113807.477  & 119395.874  &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)6h }$  & $\mathrm{ [5 ]^{\circ} }$$_{9/2 }$ &      \\ 
                  25  &  17885.269    & 0.002    & 5589.6671    & 0.0007   & 17885.2729   & 0.0015   & 107017.932  & 112607.597  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                 102  &  17884.5918   & 0.0009   & 5589.8787    & 0.0003   & 17884.5919   & 0.0017   &  84710.749  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                 134  &  17883.6675   & 0.0009   & 5590.1676    & 0.0003   & 17883.6676   & 0.0017   &  85048.655  &  90638.823  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  20  &  17882.892    & 0.003    & 5590.4099    & 0.0009   & 17882.9033   & 0.0017   & 107966.642  & 113557.048  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                   4  &  17867.95     & 0.03     & 5595.084     & 0.009    & 17867.923    & 0.002    & 107371.685  & 112966.779  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ &      \\ 
                 695  &  17865.5088   & 0.0009   & 5595.8495    & 0.0003   & 17865.5078   & 0.0018   &  85184.773  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *  II\\ 
                 695  &  17865.5088   & 0.0009   & 5595.8495    & 0.0003   & 17865.4467   & 0.0017   & 104873.232  & 110469.101  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  12  &  17850.416    & 0.005    & 5600.5810    & 0.0016   & 17850.4205   & 0.0018   & 104868.522  & 110469.101  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  17831.070    & 0.006    & 5606.6573    & 0.0018   & 17831.0773   & 0.0019   & 104807.215  & 110413.870  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                 343  &  17827.8863   & 0.0011   & 5607.6585    & 0.0003   & 17827.8857   & 0.0017   &  85462.907  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  87  &  17825.9793   & 0.0009   & 5608.2584    & 0.0003   & 17825.9809   & 0.0018   & 104315.373  & 109923.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &      \\ 
                 310  &  17810.5571   & 0.0014   & 5613.1146    & 0.0004   & 17810.5580   & 0.0012   & 102334.140  & 107947.255  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &   *   I\\ 
                 120  &  17803.3620   & 0.0009   & 5615.3831    & 0.0003   & 17803.3625   & 0.0014   &  84685.245  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                 153  &  17803.1198   & 0.0009   & 5615.4595    & 0.0003   & 17803.1201   & 0.0014   & 107371.685  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  82  &  17802.8015   & 0.0009   & 5615.5599    & 0.0003   & 17802.803    & 0.002    & 103191.968  & 108807.527  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  23  &  17790.094    & 0.002    & 5619.5711    & 0.0007   & 17790.0922   & 0.0017   & 107750.540  & 113370.112  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                  24  &  17788.319    & 0.004    & 5620.1317    & 0.0012   & 17788.245    & 0.008    &  58666.199  &  64286.354  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  24  &  17788.319    & 0.004    & 5620.1317    & 0.0012   & 17788.3531   & 0.0018   & 104174.285  & 109794.406  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  56  &  17774.5335   & 0.0011   & 5624.4907    & 0.0003   & 17774.541    & 0.003    & 106208.574  & 111833.063  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                 352  &  17773.9024   & 0.0009   & 5624.6904    & 0.0003   & 17773.8793   & 0.0019   & 104622.308  & 110247.006  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                 206  &  17772.2148   & 0.0009   & 5625.2245    & 0.0003   & 17772.2155   & 0.0013   & 107605.127  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                   5  &  17770.522    & 0.005    & 5625.7603    & 0.0015   & 17770.5289   & 0.0018   &  86599.791  &  92225.549  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  10  &  17768.171    & 0.008    & 5626.505     & 0.003    & 17768.138    & 0.003    & 103002.660  & 108629.175  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ &      \\ 
                 132  &  17765.7562   & 0.0009   & 5627.2695    & 0.0003   & 17765.7569   & 0.0018   &  84296.881  &  89924.150  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                  33  &  17765.198    & 0.003    & 5627.4462    & 0.0010   & 17765.191    & 0.004    &  79243.462  &  84870.911  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &      \\ 
                   9  &  17758.693    & 0.007    & 5629.508     & 0.002    & 17758.668    & 0.003    & 107298.265  & 112927.781  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &   *  Ne\\ 
                  58  &  17753.4530   & 0.0012   & 5631.1692    & 0.0004   & 17753.4539   & 0.0013   & 107605.127  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  19  &  17750.526    & 0.003    & 5632.0979    & 0.0009   & 17750.5091   & 0.0017   &  83812.352  &  89444.455  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &      \\ 
                  74  &  17745.1905   & 0.0010   & 5633.7912    & 0.0003   & 17745.1906   & 0.0016   & 107736.321  & 113370.112  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                  89  &  17738.8444   & 0.0009   & 5635.8067    & 0.0003   & 17738.8448   & 0.0017   &  82978.717  &  88614.523  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                 273  &  17736.6580   & 0.0009   & 5636.5014    & 0.0003   & 17736.659    & 0.003    & 108929.031  & 114565.532  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  26  &  17732.6314   & 0.0019   & 5637.7813    & 0.0006   & 17732.605    & 0.005    &  42401.3198 &  48039.109  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &   *  II\\ 
                  26  &  17732.6314   & 0.0019   & 5637.7813    & 0.0006   & 17732.6284   & 0.0018   & 104507.058  & 110144.841  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &   *  II\\ 
                 310  &  17732.0279   & 0.0009   & 5637.9732    & 0.0003   & 17732.026    & 0.002    & 108463.918  & 114101.892  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  17730.91     & 0.03     & 5638.328     & 0.009    & 17730.924    & 0.002    & 106097.530  & 111735.854  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  25  &  17723.875    & 0.002    & 5640.5665    & 0.0008   & 17723.937    & 0.004    & 108463.918  & 114104.465  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &   *    \\ 
                  14  &  17722.712    & 0.003    & 5640.9367    & 0.0011   & 17722.7070   & 0.0017   & 104828.163  & 110469.101  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 255  &  17716.3555   & 0.0009   & 5642.9607    & 0.0003   & 17716.3553   & 0.0017   &  84844.866  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                 231  &  17703.9592   & 0.0009   & 5646.9119    & 0.0003   & 17703.9592   & 0.0017   & 107723.200  & 113370.112  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                  78  &  17699.9088   & 0.0010   & 5648.2041    & 0.0003   & 17699.9068   & 0.0014   & 102543.689  & 108191.894  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                  31  &  17695.391    & 0.002    & 5649.6460    & 0.0007   & 17695.3894   & 0.0019   & 108217.596  & 113867.242  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &      \\ 
                   7  &  17694.267    & 0.006    & 5650.005     & 0.002    & 17694.277    & 0.002    & 103921.637  & 109571.639  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &      \\ 
                  20  &  17687.222    & 0.003    & 5652.2556    & 0.0008   & 17687.222    & 0.003    & 103804.125  & 109456.381  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &      \\ 
                   5  &  17684.952    & 0.007    & 5652.981     & 0.002    & 17684.949    & 0.002    & 105291.014  & 110943.996  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  21  &  17680.629    & 0.003    & 5654.3631    & 0.0009   & 17680.652    & 0.003    & 103617.577  & 109271.932  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ &   *  II\\ 
                  21  &  17680.629    & 0.003    & 5654.3631    & 0.0009   & 17680.6274   & 0.0016   & 107826.940  & 113481.304  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *  II\\ 
                  19  &  17678.890    & 0.007    & 5654.919     & 0.002    & 17678.896    & 0.006    &  73189.114  &  78844.031  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &   *   I\\ 
                 195  &  17677.8677   & 0.0009   & 5655.2464    & 0.0003   & 17677.8712   & 0.0017   &  84938.265  &  90593.511  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  15  &  17677.354    & 0.004    & 5655.4108    & 0.0014   & 17677.381    & 0.003    & 103969.814  & 109625.216  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ &   *    \\ 
                   4  &  17673.294    & 0.019    & 5656.710     & 0.006    & 17673.283    & 0.008    &  73187.318  &  78844.031  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &      \\ 
                 117  &  17670.8265   & 0.0008   & 5657.4998    & 0.0003   & 17670.8261   & 0.0017   & 104192.487  & 109849.987  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  58  &  17669.0389   & 0.0011   & 5658.0722    & 0.0004   & 17669.0377   & 0.0013   & 107572.279  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                 904  &  17668.4409   & 0.0009   & 5658.2637    & 0.0003   & 17668.4462   & 0.0014   & 107217.854  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  95  &  17663.8628   & 0.0009   & 5659.7302    & 0.0003   & 17663.8594   & 0.0016   &  83459.721  &  89119.452  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                  20  &  17661.562    & 0.002    & 5660.4675    & 0.0008   & 17661.5591   & 0.0017   & 103118.421  & 108778.889  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  11  &  17652.947    & 0.007    & 5663.230     & 0.002    & 17652.9318   & 0.0019   & 104481.606  & 110144.841  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 202  &  17650.4936   & 0.0011   & 5664.0171    & 0.0003   & 17650.4933   & 0.0013   & 107572.279  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                   5  &  17649.804    & 0.009    & 5664.238     & 0.003    & 17649.800    & 0.006    & 103988.001  & 109652.241  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{5/2 }$ &      \\ 
                  53  &  17646.6150   & 0.0011   & 5665.2620    & 0.0004   & 17646.6148   & 0.0017   & 104315.373  & 109980.635  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                 215  &  17644.2679   & 0.0008   & 5666.0156    & 0.0003   & 17644.267    & 0.003    & 110668.928  & 116334.944  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{9/2 }$ &      \\ 
                  17  &  17642.260    & 0.002    & 5666.6604    & 0.0008   & 17642.255    & 0.002    &  85172.826  &  90839.488  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ &      \\ 
                  18  &  17637.785    & 0.002    & 5668.0982    & 0.0008   & 17637.789    & 0.003    & 105775.517  & 111443.614  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &      \\ 
                  63  &  17623.8826   & 0.0011   & 5672.5694    & 0.0003   & 17623.8816   & 0.0017   &  85495.366  &  91167.936  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  11  &  17617.273    & 0.004    & 5674.6977    & 0.0013   & 17617.302    & 0.003    & 103118.421  & 108793.109  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &   *   I\\ 
                  67  &  17614.1567   & 0.0010   & 5675.7016    & 0.0003   & 17614.1561   & 0.0017   & 104174.285  & 109849.987  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  13  &  17613.872    & 0.011    & 5675.793     & 0.004    & 17613.9002   & 0.0017   &  84710.749  &  90386.533  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &   *  II\\ 
                  13  &  17613.872    & 0.011    & 5675.793     & 0.004    & 17613.788    & 0.002    & 103874.261  & 109550.081  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  76  &  17605.5070   & 0.0010   & 5678.4901    & 0.0003   & 17605.5060   & 0.0017   & 107947.255  & 113625.745  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                 586  &  17603.8983   & 0.0009   & 5679.0090    & 0.0003   & 17603.8974   & 0.0014   & 107197.107  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  14  &  17602.809    & 0.003    & 5679.3605    & 0.0009   & 17602.823    & 0.004    & 113512.379  & 119191.735  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [3 ]^{\circ} }$$_{5/2 }$ &      \\ 
                 210  &  17599.8116   & 0.0009   & 5680.3277    & 0.0003   & 17599.8108   & 0.0019   & 105763.286  & 111443.614  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &      \\ 
                  79  &  17593.3764   & 0.0009   & 5682.4054    & 0.0003   & 17593.309    & 0.006    & 103969.814  & 109652.241  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{5/2 }$ &   *    \\ 
                   4  &  17590.745    & 0.012    & 5683.256     & 0.004    & 17590.828    & 0.006    &  88157.176  &  93840.405  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &   *   I\\ 
                  22  &  17588.374    & 0.002    & 5684.0216    & 0.0007   & 17588.3648   & 0.0017   & 104380.941  & 110064.966  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  22  &  17588.374    & 0.002    & 5684.0216    & 0.0007   & 17588.362    & 0.005    & 113507.710  & 119191.735  &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)6h }$  & $\mathrm{ [3 ]^{\circ} }$$_{5/2 }$ &   *  II\\ 
                  59  &  17584.1409   & 0.0013   & 5685.3899    & 0.0004   & 17584.1406   & 0.0019   & 107197.107  & 112882.497  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ &      \\ 
                  74  &  17582.2483   & 0.0009   & 5686.0019    & 0.0003   & 17582.308    & 0.002    & 108778.889  & 114464.872  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &   *    \\ 
                 106  &  17578.7795   & 0.0009   & 5687.1239    & 0.0003   & 17578.7785   & 0.0016   &  84710.749  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  80  &  17573.3562   & 0.0010   & 5688.8790    & 0.0003   & 17573.3558   & 0.0014   & 107298.265  & 112987.144  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  94  &  17554.1338   & 0.0009   & 5695.1085    & 0.0003   & 17554.0448   & 0.0017   & 108239.375  & 113934.512  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &   *   I\\ 
                   8  &  17553.472    & 0.006    & 5695.3231    & 0.0020   & 17553.4629   & 0.0017   & 104873.232  & 110568.558  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &      \\ 
                 541  &  17548.5517   & 0.0008   & 5696.9201    & 0.0003   & 17548.501    & 0.002    & 108778.889  & 114475.826  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &   *   I\\ 
                 316  &  17546.5309   & 0.0008   & 5697.5762    & 0.0003   & 17546.5340   & 0.0016   & 104064.664  & 109762.239  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                 341  &  17545.3207   & 0.0009   & 5697.9692    & 0.0003   & 17545.3197   & 0.0011   & 102030.965  & 107728.935  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  68  &  17535.1048   & 0.0010   & 5701.2888    & 0.0003   & 17535.1056   & 0.0014   &  84685.245  &  90386.533  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  15  &  17525.744    & 0.005    & 5704.3338    & 0.0018   & 17525.744    & 0.005    &  98338.357  & 104042.692  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &      \\ 
                1041  &  17524.6877   & 0.0009   & 5704.6778    & 0.0003   & 17524.6872   & 0.0017   & 103102.849  & 108807.527  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  17523.803    & 0.011    & 5704.966     & 0.004    & 17523.851    & 0.011    & 106405.326  & 112110.277  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &   *    \\ 
                 403  &  17523.1957   & 0.0009   & 5705.1635    & 0.0003   & 17523.1947   & 0.0012   & 107525.187  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  14  &  17522.172    & 0.003    & 5705.4968    & 0.0011   & 17522.1661   & 0.0016   & 102666.741  & 108372.239  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                 209  &  17519.2556   & 0.0009   & 5706.4466    & 0.0003   & 17519.2563   & 0.0013   & 107529.849  & 113236.296  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                 107  &  17518.1195   & 0.0009   & 5706.8167    & 0.0003   & 17518.083    & 0.004    & 106690.358  & 112397.186  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &   *   I\\ 
                 462  &  17508.4587   & 0.0009   & 5709.9656    & 0.0003   & 17508.4618   & 0.0019   &  84938.265  &  90648.230  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                 267  &  17507.2595   & 0.0009   & 5710.3567    & 0.0003   & 17507.173    & 0.003    & 108391.507  & 114101.892  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &   *  II\\ 
                 267  &  17507.2595   & 0.0009   & 5710.3567    & 0.0003   & 17507.2617   & 0.0014   & 107165.760  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &   *  II\\ 
                  52  &  17504.9527   & 0.0012   & 5711.1092    & 0.0004   & 17504.9550   & 0.0012   & 107525.187  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                 292  &  17501.4727   & 0.0009   & 5712.2448    & 0.0003   & 17501.4720   & 0.0013   & 107163.871  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                 296  &  17500.2972   & 0.0010   & 5712.6285    & 0.0003   & 17500.2971   & 0.0014   &  84685.245  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 345  &  17498.3279   & 0.0008   & 5713.2714    & 0.0003   & 17498.3233   & 0.0019   & 103878.370  & 109591.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{15/2 }$ &      \\ 
                  10  &  17497.677    & 0.007    & 5713.484     & 0.002    & 17497.6837   & 0.0019   & 108932.616  & 114646.097  &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                  87  &  17496.2265   & 0.0009   & 5713.9576    & 0.0003   & 17496.226    & 0.002    & 108387.934  & 114101.892  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  94  &  17489.0934   & 0.0009   & 5716.2881    & 0.0003   & 17489.0877   & 0.0014   & 102802.353  & 108518.643  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 269  &  17486.8358   & 0.0009   & 5717.0261    & 0.0003   & 17486.8333   & 0.0014   &  83136.508  &  88853.535  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  26  &  17486.406    & 0.002    & 5717.1666    & 0.0007   & 17486.387    & 0.002    & 106018.682  & 111735.854  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  26  &  17486.406    & 0.002    & 5717.1666    & 0.0007   & 17486.4351   & 0.0016   & 108239.375  & 113956.532  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &   *  II\\ 
                  24  &  17482.694    & 0.002    & 5718.3805    & 0.0007   & 17482.6947   & 0.0017   & 104426.460  & 110144.841  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  17480.223    & 0.009    & 5719.189     & 0.003    & 17480.211    & 0.002    & 108571.060  & 114290.252  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                 185  &  17478.6599   & 0.0008   & 5719.7003    & 0.0003   & 17478.6600   & 0.0017   & 104192.487  & 109912.188  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                  23  &  17473.169    & 0.003    & 5721.4978    & 0.0010   & 17473.119    & 0.003    & 104569.226  & 110290.739  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &   *    \\ 
                 194  &  17462.7786   & 0.0008   & 5724.9020    & 0.0003   & 17462.777    & 0.002    & 103804.125  & 109529.028  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ &      \\ 
                 197  &  17460.3982   & 0.0009   & 5725.6825    & 0.0003   & 17460.403    & 0.002    & 106018.682  & 111744.362  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                  35  &  17459.2599   & 0.0018   & 5726.0558    & 0.0006   & 17459.271    & 0.002    &  85172.826  &  90898.878  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &      \\ 
                   5  &  17451.608    & 0.006    & 5728.5663    & 0.0018   & 17451.698    & 0.009    &  93328.553  &  99057.089  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &   *  II\\ 
                   5  &  17451.608    & 0.006    & 5728.5663    & 0.0018   & 17451.6014   & 0.0019   & 104839.990  & 110568.558  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &   *  II\\ 
                 140  &  17448.0248   & 0.0008   & 5729.7429    & 0.0003   & 17448.0248   & 0.0016   & 104064.664  & 109794.406  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   8  &  17447.109    & 0.007    & 5730.043     & 0.002    & 17447.1079   & 0.0016   & 104739.057  & 110469.101  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 123  &  17444.9175   & 0.0009   & 5730.7635    & 0.0003   & 17444.9167   & 0.0017   & 107750.540  & 113481.304  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  25  &  17444.584    & 0.002    & 5730.8731    & 0.0007   & 17444.5855   & 0.0016   &  83713.583  &  89444.455  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &      \\ 
                  24  &  17441.642    & 0.002    & 5731.8397    & 0.0007   & 17441.6390   & 0.0013   & 107498.510  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                 210  &  17423.5699   & 0.0009   & 5737.7849    & 0.0003   & 17423.5686   & 0.0013   & 107498.510  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                 405  &  17423.2185   & 0.0009   & 5737.9006    & 0.0003   & 17423.2139   & 0.0017   & 104174.285  & 109912.188  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                  17  &  17415.804    & 0.004    & 5740.3433    & 0.0012   & 17415.803    & 0.003    & 108775.110  & 114515.453  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                 416  &  17414.8806   & 0.0008   & 5740.6478    & 0.0003   & 17414.881    & 0.002    & 103191.968  & 108932.616  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                 453  &  17412.8044   & 0.0009   & 5741.3323    & 0.0003   & 17412.7984   & 0.0018   & 103878.370  & 109619.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &      \\ 
                  48  &  17409.4900   & 0.0013   & 5742.4253    & 0.0004   & 17409.494    & 0.003    &  60270.351  &  66012.775  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &   *   I\\ 
                   7  &  17409.323    & 0.004    & 5742.4805    & 0.0013   & 17409.336    & 0.002    & 103882.740  & 109625.216  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ &      \\ 
                 456  &  17404.7885   & 0.0009   & 5743.9765    & 0.0003   & 17404.7871   & 0.0013   & 106863.620  & 112607.597  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                 479  &  17402.6571   & 0.0008   & 5744.6800    & 0.0003   & 17402.6543   & 0.0015   &  82978.717  &  88723.398  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                  92  &  17401.7386   & 0.0009   & 5744.9832    & 0.0003   & 17401.7384   & 0.0016   & 107736.321  & 113481.304  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                 243  &  17398.8906   & 0.0008   & 5745.9236    & 0.0003   & 17398.8913   & 0.0017   &  84296.881  &  90042.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                1028  &  17393.4112   & 0.0009   & 5747.7337    & 0.0003   & 17393.4089   & 0.0016   & 106649.452  & 112397.186  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                 753  &  17390.6579   & 0.0009   & 5748.6437    & 0.0003   & 17390.6562   & 0.0017   &  84844.866  &  90593.511  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  69  &  17389.8275   & 0.0011   & 5748.9182    & 0.0003   & 17389.809    & 0.002    & 107217.854  & 112966.779  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ &   *   I\\ 
                 250  &  17379.3955   & 0.0009   & 5752.3690    & 0.0003   & 17379.3960   & 0.0016   & 107728.935  & 113481.304  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *    \\ 
                  61  &  17372.9777   & 0.0009   & 5754.4940    & 0.0003   & 17373.054    & 0.002    &  98114.577  & 103869.046  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &   *    \\ 
                   5  &  17371.14     & 0.02     & 5755.104     & 0.008    & 17371.121    & 0.002    & 104593.292  & 110348.401  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ &   *   I\\ 
                   6  &  17367.998    & 0.007    & 5756.144     & 0.002    & 17367.997    & 0.007    & 122315.037  & 128071.181  &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &  $\mathrm{3d^6(^3G_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  15  &  17359.688    & 0.004    & 5758.8995    & 0.0013   & 17359.685    & 0.010    &  84870.911  &  90629.811  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ &   *   I\\ 
                   5  &  17358.818    & 0.008    & 5759.188     & 0.003    & 17358.763    & 0.008    &  58666.199  &  64425.405  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &   *    \\ 
                 277  &  17353.9027   & 0.0008   & 5760.8192    & 0.0003   & 17353.9012   & 0.0017   &  82853.704  &  88614.523  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                  97  &  17352.5743   & 0.0009   & 5761.2602    & 0.0003   & 17352.5722   & 0.0012   & 101698.519  & 107459.780  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                 119  &  17341.3633   & 0.0009   & 5764.9848    & 0.0003   & 17341.3629   & 0.0015   & 107605.127  & 113370.112  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                  54  &  17338.5768   & 0.0018   & 5765.9113    & 0.0006   & 17338.518    & 0.004    &  44446.9051 &  50212.836  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &   *    \\ 
                 837  &  17336.3022   & 0.0008   & 5766.6678    & 0.0003   & 17336.304    & 0.003    & 108337.798  & 114104.465  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &      \\ 
                 316  &  17332.5629   & 0.0008   & 5767.9119    & 0.0003   & 17332.5615   & 0.0014   &  84870.911  &  90638.823  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                   7  &  17331.380    & 0.011    & 5768.306     & 0.004    & 17331.381    & 0.004    & 103039.222  & 108807.527  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  84  &  17327.2781   & 0.0010   & 5769.6711    & 0.0003   & 17327.2760   & 0.0019   & 107197.107  & 112966.779  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ &      \\ 
                 356  &  17324.8585   & 0.0009   & 5770.4769    & 0.0003   & 17324.8598   & 0.0016   &  84296.881  &  90067.357  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                 235  &  17318.6192   & 0.0008   & 5772.5558    & 0.0003   & 17318.6189   & 0.0015   & 106624.631  & 112397.186  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                 269  &  17318.3393   & 0.0009   & 5772.6491    & 0.0003   & 17318.397    & 0.002    &  83558.569  &  89331.199  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &   *   I\\ 
                 891  &  17317.8227   & 0.0009   & 5772.8213    & 0.0003   & 17317.8212   & 0.0017   &  84527.806  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                  11  &  17308.882    & 0.008    & 5775.803     & 0.003    & 17308.893    & 0.002    & 107454.552  & 113230.351  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                   9  &  17307.618    & 0.007    & 5776.225     & 0.002    & 17307.6620   & 0.0016   &  84266.594  &  90042.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &   *  II\\ 
                   9  &  17307.618    & 0.007    & 5776.225     & 0.002    & 17307.6048   & 0.0018   & 103002.660  & 108778.889  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &   *  II\\ 
                 370  &  17306.7487   & 0.0009   & 5776.5151    & 0.0003   & 17306.7469   & 0.0013   & 107459.780  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                1022  &  17305.0597   & 0.0008   & 5777.0789    & 0.0003   & 17305.0619   & 0.0016   &  84710.749  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  13  &  17300.079    & 0.006    & 5778.7422    & 0.0020   & 17300.088    & 0.002    & 103771.342  & 109550.081  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &      \\ 
                  35  &  17286.540    & 0.003    & 5783.2681    & 0.0010   & 17286.5896   & 0.0019   & 104192.487  & 109975.739  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &   *   I\\ 
                 260  &  17273.4614   & 0.0008   & 5787.6469    & 0.0003   & 17273.4608   & 0.0017   & 103832.057  & 109619.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &      \\ 
                 185  &  17271.0502   & 0.0008   & 5788.4549    & 0.0003   & 17271.0443   & 0.0019   & 103973.782  & 109762.239  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &   *  II\\ 
                 185  &  17271.0502   & 0.0008   & 5788.4549    & 0.0003   & 17271.048    & 0.002    & 108518.643  & 114307.099  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &   *  II\\ 
                 610  &  17270.5534   & 0.0008   & 5788.6214    & 0.0003   & 17270.5544   & 0.0014   & 106608.565  & 112397.186  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  76  &  17266.3307   & 0.0010   & 5790.0371    & 0.0003   & 17266.3292   & 0.0013   & 107197.107  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  10  &  17263.958    & 0.006    & 5790.833     & 0.002    & 17263.959    & 0.002    &  85048.655  &  90839.488  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ &      \\ 
                   4  &  17261.664    & 0.009    & 5791.602     & 0.003    & 17261.642    & 0.004    &  94700.415  & 100492.025  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ &   *   I\\ 
                 299  &  17256.2571   & 0.0009   & 5793.4171    & 0.0003   & 17256.2565   & 0.0014   & 106814.180  & 112607.597  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                 315  &  17247.3721   & 0.0008   & 5796.4016    & 0.0003   & 17247.3716   & 0.0013   & 102334.140  & 108130.542  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                  40  &  17240.2278   & 0.0016   & 5798.8036    & 0.0005   & 17240.2233   & 0.0016   & 107826.940  & 113625.745  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                  13  &  17235.459    & 0.003    & 5800.4079    & 0.0010   & 17235.4632   & 0.0017   & 104868.522  & 110668.928  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  17  &  17234.433    & 0.010    & 5800.753     & 0.003    & 17234.4032   & 0.0016   &  84266.594  &  90067.357  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  45  &  17228.9981   & 0.0013   & 5802.5832    & 0.0004   & 17229.0003   & 0.0013   &  84685.245  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  20  &  17227.927    & 0.003    & 5802.9440    & 0.0011   & 17227.917    & 0.002    & 109003.621  & 114806.568  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &      \\ 
                 119  &  17226.6946   & 0.0009   & 5803.3591    & 0.0003   & 17226.713    & 0.002    & 108793.109  & 114596.462  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                 943  &  17225.1135   & 0.0008   & 5803.8918    & 0.0003   & 17225.115    & 0.002    & 104119.740  & 109923.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &      \\ 
                  79  &  17224.8915   & 0.0010   & 5803.9666    & 0.0003   & 17224.8822   & 0.0017   & 108130.542  & 113934.512  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &   *   I\\ 
                 770  &  17222.2176   & 0.0008   & 5804.8677    & 0.0003   & 17222.2187   & 0.0015   & 103002.660  & 108807.527  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &   *  II\\ 
                 770  &  17222.2176   & 0.0008   & 5804.8677    & 0.0003   & 17222.213    & 0.003    & 105775.517  & 111580.386  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  12  &  17215.033    & 0.004    & 5807.2902    & 0.0012   & 17215.0147   & 0.0019   & 104209.618  & 110016.915  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                  10  &  17209.570    & 0.005    & 5809.1337    & 0.0018   & 17209.571    & 0.002    & 104481.606  & 110290.739  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &      \\ 
                 251  &  17203.4197   & 0.0008   & 5811.2106    & 0.0003   & 17203.4178   & 0.0015   &  83308.241  &  89119.452  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                  10  &  17192.109    & 0.004    & 5815.0338    & 0.0013   & 17192.0379   & 0.0019   & 108518.643  & 114333.701  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &   *    \\ 
                  11  &  17182.980    & 0.008    & 5818.123     & 0.003    & 17182.899    & 0.002    & 104588.729  & 110406.879  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &   *    \\ 
                  20  &  17176.470    & 0.002    & 5820.3282    & 0.0008   & 17176.4710   & 0.0016   &  83308.241  &  89128.569  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &      \\ 
                  66  &  17175.5703   & 0.0012   & 5820.6332    & 0.0004   & 17175.5957   & 0.0018   & 103973.782  & 109794.406  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  62  &  17174.5146   & 0.0010   & 5820.9910    & 0.0003   & 17174.5152   & 0.0018   & 105123.005  & 110943.996  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                 404  &  17173.3554   & 0.0009   & 5821.3839    & 0.0003   & 17173.3542   & 0.0013   & 107165.760  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 549  &  17169.0883   & 0.0008   & 5822.8307    & 0.0003   & 17169.0857   & 0.0013   & 102394.764  & 108217.596  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  44  &  17155.2397   & 0.0012   & 5827.5312    & 0.0004   & 17155.2360   & 0.0017   & 104189.382  & 110016.915  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                  12  &  17152.244    & 0.006    & 5828.5490    & 0.0019   & 17152.2400   & 0.0015   & 102543.689  & 108372.239  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                  22  &  17151.803    & 0.003    & 5828.6990    & 0.0009   & 17151.8018   & 0.0018   & 102802.353  & 108631.052  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &      \\ 
                  18  &  17148.679    & 0.004    & 5829.7606    & 0.0014   & 17148.6629   & 0.0017   & 103102.849  & 108932.616  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                  32  &  17144.085    & 0.002    & 5831.3227    & 0.0008   & 17144.0632   & 0.0012   & 101698.519  & 107529.849  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                  12  &  17134.115    & 0.009    & 5834.716     & 0.003    & 17134.085    & 0.006    &  98354.656  & 104189.382  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &      \\ 
                   4  &  17122.832    & 0.019    & 5838.561     & 0.007    & 17122.8049   & 0.0017   & 108807.527  & 114646.097  &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                  38  &  17106.5396   & 0.0018   & 5844.1214    & 0.0006   & 17106.5374   & 0.0018   & 107038.375  & 112882.497  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ &      \\ 
                 170  &  17105.1212   & 0.0010   & 5844.6060    & 0.0003   & 17105.1084   & 0.0012   & 102394.764  & 108239.375  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  85  &  17097.1469   & 0.0011   & 5847.3320    & 0.0004   & 17097.145    & 0.002    & 113044.477  & 118891.809  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)6h }$  & $\mathrm{ [4 ]^{\circ} }$$_{9/2 }$ &      \\ 
                  65  &  17088.7138   & 0.0014   & 5850.2176    & 0.0005   & 17088.6990   & 0.0016   &  85048.655  &  90898.878  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &      \\ 
                   8  &  17085.223    & 0.006    & 5851.413     & 0.002    & 17085.226    & 0.002    & 108631.052  & 114482.464  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &      \\ 
                  16  &  17082.122    & 0.002    & 5852.4752    & 0.0008   & 17082.1226   & 0.0016   &  85048.655  &  90901.130  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  17076.632    & 0.009    & 5854.357     & 0.003    & 17076.5874   & 0.0018   & 108539.473  & 114393.845  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &   *    \\ 
                 164  &  17075.1490   & 0.0010   & 5854.8651    & 0.0003   & 17075.1370   & 0.0018   & 108239.375  & 114094.244  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &   *   I\\ 
                 285  &  17072.1255   & 0.0009   & 5855.9020    & 0.0003   & 17072.1224   & 0.0015   & 102030.965  & 107886.868  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  20  &  17071.867    & 0.003    & 5855.9908    & 0.0010   & 17071.855    & 0.002    & 108539.473  & 114395.468  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114395      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                 365  &  17067.6895   & 0.0010   & 5857.4240    & 0.0003   & 17067.775    & 0.004    &  93830.961  &  99688.355  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &   *    \\ 
                 154  &  17066.7306   & 0.0008   & 5857.7531    & 0.0003   & 17066.7318   & 0.0018   &  86416.370  &  92274.123  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &   *  II\\ 
                 154  &  17066.7306   & 0.0008   & 5857.7531    & 0.0003   & 17066.7302   & 0.0014   & 102334.140  & 108191.894  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &   *  II\\ 
                  10  &  17066.523    & 0.004    & 5857.8242    & 0.0014   & 17066.5821   & 0.0016   & 103936.602  & 109794.406  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &   *    \\ 
                  70  &  17064.0701   & 0.0010   & 5858.6664    & 0.0003   & 17064.0710   & 0.0012   & 107371.685  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  60  &  17063.8933   & 0.0010   & 5858.7271    & 0.0003   & 17063.8925   & 0.0016   &  84527.806  &  90386.533  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                 428  &  17063.1838   & 0.0009   & 5858.9707    & 0.0003   & 17063.182    & 0.002    & 103597.409  & 109456.381  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &   *  II\\ 
                 428  &  17063.1838   & 0.0009   & 5858.9707    & 0.0003   & 17063.1933   & 0.0017   & 104064.664  & 109923.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &   *  II\\ 
                 151  &  17055.1999   & 0.0008   & 5861.7134    & 0.0003   & 17055.1990   & 0.0017   & 104807.215  & 110668.928  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                   7  &  17049.568    & 0.008    & 5863.650     & 0.003    & 17049.5694   & 0.0018   & 103986.338  & 109849.987  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  25  &  17046.774    & 0.002    & 5864.6107    & 0.0007   & 17046.7741   & 0.0012   & 107371.685  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  17  &  17041.311    & 0.003    & 5866.4907    & 0.0009   & 17041.3101   & 0.0016   & 103983.496  & 109849.987  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                 168  &  17040.5856   & 0.0008   & 5866.7405    & 0.0003   & 17040.5848   & 0.0019   & 108648.712  & 114515.453  &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  17039.799    & 0.004    & 5867.0113    & 0.0015   & 17039.8231   & 0.0016   & 103683.078  & 109550.081  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &   *   I\\ 
                  91  &  17036.8360   & 0.0008   & 5868.0317    & 0.0003   & 17036.8358   & 0.0016   & 103751.672  & 109619.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &      \\ 
                  18  &  17035.902    & 0.003    & 5868.3535    & 0.0011   & 17035.914    & 0.002    & 107065.951  & 112934.300  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                 986  &  17032.0147   & 0.0008   & 5869.6928    & 0.0003   & 17032.0111   & 0.0016   &  82853.704  &  88723.398  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                 212  &  17030.9292   & 0.0008   & 5870.0669    & 0.0003   & 17030.9279   & 0.0016   &  84527.806  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 221  &  17026.8384   & 0.0008   & 5871.4772    & 0.0003   & 17026.8346   & 0.0015   &  83459.721  &  89331.199  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                  20  &  17026.481    & 0.002    & 5871.6005    & 0.0009   & 17026.4785   & 0.0015   & 107498.510  & 113370.112  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                 278  &  17017.1553   & 0.0008   & 5874.8182    & 0.0003   & 17017.1556   & 0.0014   &  82978.717  &  88853.535  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  49  &  17016.0321   & 0.0013   & 5875.2060    & 0.0004   & 17016.0344   & 0.0016   & 107750.540  & 113625.745  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                  40  &  17015.4743   & 0.0013   & 5875.3986    & 0.0005   & 17015.473    & 0.002    &  85172.826  &  91048.225  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &   *   I\\ 
                 327  &  17013.1453   & 0.0008   & 5876.2029    & 0.0003   & 17013.1383   & 0.0017   & 103973.782  & 109849.987  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  57  &  17000.9002   & 0.0010   & 5880.4353    & 0.0003   & 17000.9033   & 0.0017   & 105063.561  & 110943.996  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                  19  &  16997.790    & 0.002    & 5881.5114    & 0.0008   & 16997.7898   & 0.0018   & 105763.286  & 111644.798  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  13  &  16991.865    & 0.004    & 5883.5623    & 0.0016   & 16991.868    & 0.002    & 107044.220  & 112927.781  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &      \\ 
                 359  &  16987.3760   & 0.0008   & 5885.1169    & 0.0003   & 16987.3774   & 0.0018   & 103706.526  & 109591.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{15/2 }$ &      \\ 
                  29  &  16987.1335   & 0.0017   & 5885.2009    & 0.0006   & 16987.1364   & 0.0017   & 103118.421  & 109003.621  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  63  &  16979.1246   & 0.0010   & 5887.9769    & 0.0003   & 16979.1208   & 0.0016   & 103874.261  & 109762.239  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                 653  &  16976.2385   & 0.0008   & 5888.9779    & 0.0003   & 16976.2391   & 0.0019   &  84035.172  &  89924.150  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                 111  &  16974.9495   & 0.0009   & 5889.4251    & 0.0003   & 16974.9506   & 0.0016   & 107736.321  & 113625.745  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                   8  &  16971.342    & 0.004    & 5890.6768    & 0.0015   & 16971.3327   & 0.0017   & 104174.285  & 110064.966  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  64  &  16954.0755   & 0.0010   & 5896.6762    & 0.0003   & 16954.0902   & 0.0016   & 104120.244  & 110016.915  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                   9  &  16950.793    & 0.008    & 5897.818     & 0.003    & 16950.793    & 0.009    & 102490.116  & 108387.934  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4K^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ &      \\ 
                 935  &  16948.5784   & 0.0009   & 5898.5887    & 0.0003   & 16948.5774   & 0.0013   & 106709.008  & 112607.597  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   5  &  16937.812    & 0.007    & 5902.338     & 0.002    & 16937.7775   & 0.0018   & 108191.894  & 114094.244  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                 192  &  16929.5041   & 0.0008   & 5905.2346    & 0.0003   & 16929.5054   & 0.0012   & 102334.140  & 108239.375  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  51  &  16924.9865   & 0.0011   & 5906.8108    & 0.0004   & 16924.9856   & 0.0016   & 104507.058  & 110413.870  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                  86  &  16918.6453   & 0.0009   & 5909.0247    & 0.0003   & 16918.6437   & 0.0015   & 107572.279  & 113481.304  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *   I\\ 
                   8  &  16917.731    & 0.006    & 5909.344     & 0.002    & 16917.733    & 0.004    & 104736.462  & 110645.805  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  20  &  16916.682    & 0.003    & 5909.7106    & 0.0010   & 16916.6768   & 0.0015   &  84870.911  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 193  &  16907.8382   & 0.0008   & 5912.8016    & 0.0003   & 16907.8357   & 0.0019   &  83558.569  &  89471.372  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                 943  &  16906.7631   & 0.0008   & 5913.1776    & 0.0003   & 16906.7626   & 0.0017   & 103706.526  & 109619.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &      \\ 
                   4  &  16899.935    & 0.013    & 5915.567     & 0.005    & 16899.954    & 0.002    & 107454.552  & 113370.112  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                  77  &  16898.7747   & 0.0008   & 5915.9729    & 0.0003   & 16898.7784   & 0.0016   & 104064.664  & 109980.635  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                  18  &  16886.868    & 0.003    & 5920.1443    & 0.0009   & 16886.8630   & 0.0016   & 103874.261  & 109794.406  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &   *   I\\ 
                   5  &  16886.325    & 0.007    & 5920.334     & 0.002    & 16886.345    & 0.002    & 108181.564  & 114101.892  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  67  &  16879.0127   & 0.0010   & 5922.8993    & 0.0003   & 16879.009    & 0.003    & 108181.564  & 114104.465  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &   *   I\\ 
                   4  &  16878.484    & 0.010    & 5923.085     & 0.004    & 16878.494    & 0.004    & 108642.450  & 114565.532  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  27  &  16873.2180   & 0.0017   & 5924.9334    & 0.0006   & 16873.214    & 0.002    &  44232.5398 &  50157.475  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &      \\ 
                  32  &  16871.854    & 0.002    & 5925.4124    & 0.0008   & 16871.8928   & 0.0018   & 108539.473  & 114464.872  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &   *    \\ 
                  27  &  16870.6029   & 0.0019   & 5925.8518    & 0.0007   & 16870.6094   & 0.0017   & 103986.338  & 109912.188  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  24  &  16862.5226   & 0.0017   & 5928.6914    & 0.0006   & 16862.5225   & 0.0016   & 103983.496  & 109912.188  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                 539  &  16858.2826   & 0.0008   & 5930.1825    & 0.0003   & 16858.2847   & 0.0016   & 103832.057  & 109762.239  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                  61  &  16857.7405   & 0.0010   & 5930.3732    & 0.0003   & 16857.716    & 0.003    &  93988.181  &  99918.563  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &   *   I\\ 
                 947  &  16854.1579   & 0.0008   & 5931.6338    & 0.0003   & 16854.1605   & 0.0016   & 104315.373  & 110247.006  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                  45  &  16852.8728   & 0.0013   & 5932.0861    & 0.0005   & 16852.8738   & 0.0012   & 107298.265  & 113230.351  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  24  &  16850.1408   & 0.0019   & 5933.0479    & 0.0007   & 16850.1426   & 0.0018   & 104042.692  & 109975.739  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &      \\ 
                 408  &  16842.6808   & 0.0008   & 5935.6758    & 0.0003   & 16842.6795   & 0.0013   & 102030.965  & 107966.642  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                  26  &  16842.402    & 0.002    & 5935.7742    & 0.0007   & 16842.4511   & 0.0017   &  84844.866  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *    \\ 
                 176  &  16837.8952   & 0.0009   & 5937.3628    & 0.0003   & 16837.928    & 0.002    & 104569.226  & 110506.577  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &   *   I\\ 
                 292  &  16834.9441   & 0.0008   & 5938.4036    & 0.0003   & 16834.9383   & 0.0017   & 103973.782  & 109912.188  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                  32  &  16830.0691   & 0.0018   & 5940.1237    & 0.0006   & 16830.0794   & 0.0018   & 108217.596  & 114157.716  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ &      \\ 
                   7  &  16823.096    & 0.004    & 5942.5857    & 0.0014   & 16823.1173   & 0.0016   & 108217.596  & 114160.174  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                 179  &  16822.1394   & 0.0009   & 5942.9238    & 0.0003   & 16822.1371   & 0.0014   & 107044.220  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 104  &  16811.7942   & 0.0008   & 5946.5808    & 0.0003   & 16811.7942   & 0.0015   & 107283.770  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                 886  &  16810.9571   & 0.0008   & 5946.8769    & 0.0003   & 16810.958    & 0.002    & 103644.766  & 109591.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{17/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{15/2 }$ &      \\ 
                  50  &  16805.6061   & 0.0012   & 5948.7704    & 0.0004   & 16805.6079   & 0.0013   & 107038.375  & 112987.144  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  47  &  16801.8019   & 0.0011   & 5950.1173    & 0.0004   & 16801.8044   & 0.0018   & 104993.879  & 110943.996  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                  15  &  16797.745    & 0.003    & 5951.5543    & 0.0010   & 16797.743    & 0.003    & 108613.977  & 114565.532  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  47  &  16797.0020   & 0.0012   & 5951.8176    & 0.0004   & 16797.0013   & 0.0016   & 104023.921  & 109975.739  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &   *  Ne\\ 
                  50  &  16792.0311   & 0.0011   & 5953.5795    & 0.0004   & 16792.0339   & 0.0013   &  84685.245  &  90638.823  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  74  &  16784.8780   & 0.0010   & 5956.1167    & 0.0003   & 16784.8784   & 0.0014   & 107525.187  & 113481.304  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                 223  &  16782.3153   & 0.0010   & 5957.0262    & 0.0004   & 16782.3135   & 0.0015   & 104107.939  & 110064.966  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  10  &  16772.998    & 0.006    & 5960.335     & 0.002    & 16772.992    & 0.003    & 105775.517  & 111735.854  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                 139  &  16767.3329   & 0.0008   & 5962.3491    & 0.0003   & 16767.3318   & 0.0016   & 103832.057  & 109794.406  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  15  &  16763.196    & 0.004    & 5963.8206    & 0.0016   & 16763.1938   & 0.0017   & 108518.643  & 114482.464  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &      \\ 
                  55  &  16748.0498   & 0.0011   & 5969.2139    & 0.0004   & 16748.0526   & 0.0014   & 107017.932  & 112987.144  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 330  &  16743.0616   & 0.0008   & 5970.9923    & 0.0003   & 16743.061    & 0.003    & 108133.473  & 114104.465  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &      \\ 
                   7  &  16740.749    & 0.011    & 5971.817     & 0.004    & 16740.794    & 0.003    &  57493.333  &  63465.134  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &      \\ 
                   7  &  16735.578    & 0.008    & 5973.663     & 0.003    & 16735.5841   & 0.0013   &  84326.967  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                 188  &  16734.4480   & 0.0008   & 5974.0657    & 0.0003   & 16734.4467   & 0.0017   & 103617.577  & 109591.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{15/2 }$ &      \\ 
                  73  &  16734.0136   & 0.0009   & 5974.2208    & 0.0003   & 16734.0070   & 0.0017   & 104042.692  & 110016.915  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                  24  &  16727.5328   & 0.0018   & 5976.5354    & 0.0006   & 16727.5303   & 0.0016   & 102802.353  & 108778.889  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  72  &  16710.0366   & 0.0010   & 5982.7931    & 0.0003   & 16710.0357   & 0.0014   & 107498.510  & 113481.304  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                 191  &  16709.6017   & 0.0010   & 5982.9488    & 0.0003   & 16709.6150   & 0.0014   &  83136.508  &  89119.452  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &   *  II\\ 
                 191  &  16709.6017   & 0.0010   & 5982.9488    & 0.0003   & 16709.5518   & 0.0015   & 106624.631  & 112607.597  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &   *  II\\ 
                   9  &  16704.612    & 0.005    & 5984.7361    & 0.0018   & 16704.6166   & 0.0016   &  83459.721  &  89444.455  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &      \\ 
                  15  &  16704.387    & 0.004    & 5984.8166    & 0.0013   & 16704.389    & 0.002    & 102824.994  & 108809.810  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   8  &  16695.689    & 0.005    & 5987.9346    & 0.0017   & 16695.687    & 0.003    & 108577.597  & 114565.532  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  19  &  16691.5979   & 0.0020   & 5989.4021    & 0.0007   & 16691.6016   & 0.0018   & 103986.338  & 109975.739  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &      \\ 
                   7  &  16687.438    & 0.010    & 5990.895     & 0.004    & 16687.4333   & 0.0017   & 103771.342  & 109762.239  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                  63  &  16684.1957   & 0.0010   & 5992.0594    & 0.0004   & 16684.1918   & 0.0015   &  83136.508  &  89128.569  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &      \\ 
                  11  &  16681.598    & 0.004    & 5992.9924    & 0.0013   & 16681.5946   & 0.0016   & 104023.921  & 110016.915  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  16675.231    & 0.004    & 5995.2806    & 0.0014   & 16675.222    & 0.002    & 108775.110  & 114770.394  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                   9  &  16673.840    & 0.004    & 5995.7810    & 0.0015   & 16673.8305   & 0.0014   & 102543.689  & 108539.473  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  14  &  16673.336    & 0.003    & 5995.9620    & 0.0012   & 16673.3351   & 0.0017   & 107826.940  & 113822.902  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &      \\ 
                 171  &  16664.8047   & 0.0008   & 5999.0317    & 0.0003   & 16664.8042   & 0.0013   & 106608.565  & 112607.597  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                 175  &  16659.5180   & 0.0008   & 6000.9354    & 0.0003   & 16659.4474   & 0.0018   & 103002.660  & 109003.621  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &   *    \\ 
                   8  &  16656.215    & 0.005    & 6002.1253    & 0.0019   & 16656.2092   & 0.0016   & 103617.577  & 109619.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &      \\ 
                  98  &  16647.7571   & 0.0008   & 6005.1748    & 0.0003   & 16647.7586   & 0.0013   & 102802.353  & 108807.527  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  98  &  16629.8267   & 0.0008   & 6011.6496    & 0.0003   & 16629.8222   & 0.0017   &  83459.721  &  89471.372  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &   *  II\\ 
                  98  &  16629.8267   & 0.0008   & 6011.6496    & 0.0003   & 16629.825    & 0.002    & 106900.373  & 112912.023  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                   7  &  16629.335    & 0.007    & 6011.827     & 0.002    & 16629.335    & 0.002    & 106045.712  & 112057.539  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &      \\ 
                 125  &  16627.4876   & 0.0008   & 6012.4953    & 0.0003   & 16627.4864   & 0.0013   & 106863.620  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  12  &  16619.115    & 0.006    & 6015.525     & 0.002    & 16619.1161   & 0.0018   & 106924.441  & 112939.965  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  13  &  16610.105    & 0.004    & 6018.7873    & 0.0014   & 16610.115    & 0.003    & 103882.740  & 109901.523  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ &      \\ 
                  76  &  16605.0525   & 0.0009   & 6020.6188    & 0.0003   & 16605.0534   & 0.0015   & 107605.127  & 113625.745  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                  31  &  16601.5381   & 0.0015   & 6021.8933    & 0.0005   & 16601.4913   & 0.0015   &  85048.655  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *    \\ 
                   5  &  16598.89     & 0.03     & 6022.853     & 0.012    & 16598.859    & 0.003    & 106208.574  & 112231.439  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ &      \\ 
                 113  &  16598.6042   & 0.0008   & 6022.9577    & 0.0003   & 16598.6020   & 0.0014   &  83308.241  &  89331.199  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                 321  &  16593.0562   & 0.0009   & 6024.9715    & 0.0003   & 16593.0581   & 0.0015   & 104481.606  & 110506.577  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  84  &  16587.6155   & 0.0008   & 6026.9477    & 0.0003   & 16587.609    & 0.002    &  85172.826  &  91199.776  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &   *    \\ 
                   5  &  16578.632    & 0.012    & 6030.214     & 0.004    & 16578.6149   & 0.0014   &  84870.911  &  90901.130  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  22  &  16577.626    & 0.002    & 6030.5796    & 0.0008   & 16577.6337   & 0.0017   & 103986.338  & 110016.915  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  16570.906    & 0.005    & 6033.0250    & 0.0019   & 16570.898    & 0.002    & 104315.373  & 110348.401  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ &      \\ 
                  35  &  16569.8262   & 0.0012   & 6033.4182    & 0.0004   & 16569.8252   & 0.0016   & 103983.496  & 110016.915  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                  16  &  16568.136    & 0.002    & 6034.0338    & 0.0009   & 16568.1360   & 0.0013   &  84266.594  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  58  &  16564.2903   & 0.0010   & 6035.4346    & 0.0004   & 16564.2893   & 0.0014   & 103814.552  & 109849.987  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                1031  &  16562.8803   & 0.0008   & 6035.9484    & 0.0003   & 16562.8789   & 0.0014   & 106361.238  & 112397.186  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   9  &  16560.262    & 0.004    & 6036.9029    & 0.0014   & 16560.2642   & 0.0015   & 104107.939  & 110144.841  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   2  &  16557.46     & 0.04     & 6037.924     & 0.015    & 16557.4528   & 0.0015   & 103874.261  & 109912.188  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  16556.980    & 0.005    & 6038.0992    & 0.0020   & 16556.9815   & 0.0014   & 102334.140  & 108372.239  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                  14  &  16556.682    & 0.003    & 6038.2079    & 0.0010   & 16556.668    & 0.012    &  96356.551  & 102394.764  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &   *   I\\ 
                  23  &  16554.005    & 0.002    & 6039.1845    & 0.0009   & 16553.9930   & 0.0012   & 107197.107  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                   3  &  16552.892    & 0.009    & 6039.591     & 0.003    & 16552.8884   & 0.0019   & 106900.373  & 112939.965  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  26  &  16544.433    & 0.002    & 6042.6786    & 0.0009   & 16544.4272   & 0.0014   & 108130.542  & 114173.223  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &   *    \\ 
                   4  &  16544.29     & 0.04     & 6042.732     & 0.014    & 16544.2807   & 0.0015   & 103751.672  & 109794.406  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                 130  &  16538.7952   & 0.0008   & 6044.7384    & 0.0003   & 16538.7954   & 0.0017   & 105398.876  & 111443.614  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &      \\ 
                  10  &  16537.378    & 0.004    & 6045.2563    & 0.0016   & 16537.3649   & 0.0017   & 103878.370  & 109923.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &   *  II\\ 
                  10  &  16537.378    & 0.004    & 6045.2563    & 0.0016   & 16537.3864   & 0.0018   & 106866.770  & 112912.023  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                 467  &  16533.6451   & 0.0009   & 6046.6213    & 0.0003   & 16533.6488   & 0.0017   & 104622.308  & 110668.928  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  12  &  16522.724    & 0.005    & 6050.6181    & 0.0019   & 16522.7207   & 0.0017   & 108191.894  & 114242.513  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  10  &  16520.208    & 0.006    & 6051.539     & 0.002    & 16520.220    & 0.002    & 108463.918  & 114515.453  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                 117  &  16513.2187   & 0.0008   & 6054.1008    & 0.0003   & 16513.216    & 0.002    & 103921.637  & 109975.739  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &   *   I\\ 
                  60  &  16513.0067   & 0.0009   & 6054.1785    & 0.0003   & 16513.0060   & 0.0018   & 106018.682  & 112072.860  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  16511.770    & 0.009    & 6054.632     & 0.003    & 16511.780    & 0.006    &  72130.375  &  78185.004  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ &      \\ 
                   5  &  16511.105    & 0.016    & 6054.876     & 0.006    & 16511.120    & 0.005    & 106836.190  & 112891.061  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                   8  &  16505.170    & 0.008    & 6057.053     & 0.003    & 16505.106    & 0.002    & 104588.729  & 110645.805  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &   *    \\ 
                   5  &  16504.142    & 0.008    & 6057.430     & 0.003    & 16504.1438   & 0.0015   & 104411.671  & 110469.101  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  28  &  16503.8279   & 0.0015   & 6057.5456    & 0.0006   & 16503.828    & 0.002    & 105775.517  & 111833.063  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                 162  &  16491.8746   & 0.0008   & 6061.9361    & 0.0003   & 16491.8747   & 0.0013   & 106814.180  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  14  &  16479.519    & 0.003    & 6066.4810    & 0.0012   & 16479.5219   & 0.0011   & 107163.871  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  38  &  16470.8942   & 0.0017   & 6069.6577    & 0.0006   & 16470.8997   & 0.0017   & 106924.441  & 112994.097  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  29  &  16470.2476   & 0.0019   & 6069.8960    & 0.0007   & 16470.3069   & 0.0015   &  84710.749  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *    \\ 
                 173  &  16468.5136   & 0.0008   & 6070.5351    & 0.0003   & 16468.5123   & 0.0011   & 107165.760  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  94  &  16463.3893   & 0.0008   & 6072.4246    & 0.0003   & 16463.3892   & 0.0011   & 107163.871  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  10  &  16462.583    & 0.004    & 6072.7219    & 0.0014   & 16462.5869   & 0.0016   & 104174.285  & 110247.006  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                   8  &  16462.158    & 0.004    & 6072.8787    & 0.0014   & 16462.152    & 0.002    & 104572.924  & 110645.805  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   8  &  16454.741    & 0.005    & 6075.6160    & 0.0018   & 16454.6859   & 0.0016   & 104593.292  & 110668.928  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &   *    \\ 
                   2  &  16454.14     & 0.10     & 6075.84      & 0.04     & 16454.154    & 0.005    & 106836.190  & 112912.023  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                 134  &  16452.1312   & 0.0008   & 6076.5799    & 0.0003   & 16452.1317   & 0.0019   & 104569.226  & 110645.805  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  74  &  16446.6464   & 0.0009   & 6078.6064    & 0.0003   & 16446.5891   & 0.0018   & 103986.338  & 110064.966  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &   *   I\\ 
                 133  &  16446.5384   & 0.0008   & 6078.6463    & 0.0003   & 16446.5412   & 0.0017   & 103771.342  & 109849.987  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  27  &  16445.1497   & 0.0014   & 6079.1596    & 0.0005   & 16445.1468   & 0.0013   & 103683.078  & 109762.239  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                 136  &  16443.4622   & 0.0008   & 6079.7835    & 0.0003   & 16443.4639   & 0.0015   &  85495.366  &  91575.149  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &   *   I\\ 
                  25  &  16425.744    & 0.002    & 6086.3416    & 0.0008   & 16425.7447   & 0.0015   & 107283.770  & 113370.112  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                  35  &  16420.8651   & 0.0016   & 6088.1500    & 0.0006   & 16420.8381   & 0.0015   & 104380.941  & 110469.101  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &   *    \\ 
                 445  &  16416.8133   & 0.0008   & 6089.6526    & 0.0003   & 16416.8140   & 0.0014   &  84296.881  &  90386.533  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  90  &  16411.6346   & 0.0008   & 6091.5742    & 0.0003   & 16411.6350   & 0.0016   & 103832.057  & 109923.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &      \\ 
                  12  &  16408.784    & 0.005    & 6092.6323    & 0.0017   & 16408.7832   & 0.0016   & 108372.239  & 114464.872  &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  23  &  16401.6693   & 0.0019   & 6095.2753    & 0.0007   & 16401.6635   & 0.0018   & 103921.637  & 110016.915  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                 109  &  16401.3929   & 0.0008   & 6095.3780    & 0.0003   & 16401.3917   & 0.0014   &  84685.245  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                 110  &  16396.3092   & 0.0008   & 6097.2679    & 0.0003   & 16396.3083   & 0.0014   & 107459.780  & 113557.048  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &   *   I\\ 
                  53  &  16395.3207   & 0.0010   & 6097.6355    & 0.0004   & 16395.3212   & 0.0013   & 103814.552  & 109912.188  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                  42  &  16393.4936   & 0.0012   & 6098.3151    & 0.0004   & 16393.4941   & 0.0015   & 103751.672  & 109849.987  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                 186  &  16390.1034   & 0.0009   & 6099.5765    & 0.0004   & 16390.1025   & 0.0012   & 102030.965  & 108130.542  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                  76  &  16384.9995   & 0.0008   & 6101.4765    & 0.0003   & 16384.9949   & 0.0016   & 103874.261  & 109975.739  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &      \\ 
                 108  &  16381.2037   & 0.0008   & 6102.8903    & 0.0003   & 16381.213    & 0.002    & 108775.110  & 114877.996  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  27  &  16380.474    & 0.003    & 6103.1621    & 0.0010   & 16380.4846   & 0.0017   & 106863.620  & 112966.779  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ &      \\ 
                  12  &  16375.314    & 0.007    & 6105.085     & 0.003    & 16375.3000   & 0.0019   & 105630.764  & 111735.854  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  29  &  16371.189    & 0.002    & 6106.6237    & 0.0008   & 16371.219    & 0.003    & 103165.320  & 109271.932  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ &   *  II\\ 
                  29  &  16371.189    & 0.002    & 6106.6237    & 0.0008   & 16371.1878   & 0.0016   & 108539.473  & 114646.097  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &   *  II\\ 
                  44  &  16368.6488   & 0.0014   & 6107.5713    & 0.0005   & 16368.6472   & 0.0015   & 107826.940  & 113934.512  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  62  &  16363.1642   & 0.0011   & 6109.6184    & 0.0004   & 16363.1632   & 0.0014   & 107371.685  & 113481.304  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  36  &  16358.5881   & 0.0014   & 6111.3275    & 0.0005   & 16358.5857   & 0.0013   & 103683.078  & 109794.406  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  16356.381    & 0.003    & 6112.1520    & 0.0012   & 16356.3898   & 0.0016   & 102666.741  & 108778.889  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  47  &  16352.5055   & 0.0013   & 6113.6007    & 0.0005   & 16352.5112   & 0.0018   & 105630.764  & 111744.362  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  47  &  16352.5055   & 0.0013   & 6113.6007    & 0.0005   & 16352.505    & 0.002    & 106814.180  & 112927.781  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &   *  II\\ 
                   6  &  16348.263    & 0.014    & 6115.187     & 0.005    & 16348.2156   & 0.0019   & 108191.894  & 114307.099  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &   *    \\ 
                  21  &  16347.839    & 0.008    & 6115.346     & 0.003    & 16347.8441   & 0.0017   & 106796.679  & 112912.023  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  16332.92     & 0.03     & 6120.931     & 0.012    & 16332.9523   & 0.0015   & 104023.921  & 110144.841  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  98  &  16326.0065   & 0.0008   & 6123.5238    & 0.0003   & 16326.002    & 0.002    & 105763.286  & 111886.812  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ &   *  II\\ 
                  98  &  16326.0065   & 0.0008   & 6123.5238    & 0.0003   & 16326.0058   & 0.0013   & 106863.620  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *  II\\ 
                  62  &  16325.0630   & 0.0010   & 6123.8777    & 0.0004   & 16325.0599   & 0.0013   & 102394.764  & 108518.643  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  31  &  16324.8734   & 0.0016   & 6123.9488    & 0.0006   & 16324.8804   & 0.0019   & 108391.507  & 114515.453  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  96  &  16315.3617   & 0.0008   & 6127.5190    & 0.0003   & 16315.3616   & 0.0017   & 108387.934  & 114515.453  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                   2  &  16310.03     & 0.07     & 6129.52      & 0.03     & 16310.009    & 0.003    & 106478.067  & 112607.597  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                 122  &  16308.0606   & 0.0008   & 6130.2623    & 0.0003   & 16308.0601   & 0.0014   & 102802.353  & 108932.616  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                  55  &  16305.3571   & 0.0010   & 6131.2787    & 0.0004   & 16305.3557   & 0.0012   &  84266.594  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  10  &  16298.579    & 0.014    & 6133.829     & 0.005    & 16298.566    & 0.006    &  75600.900  &  81734.733  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                  19  &  16292.243    & 0.003    & 6136.2138    & 0.0010   & 16292.2421   & 0.0015   &  83308.241  &  89444.455  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &      \\ 
                  27  &  16288.7787   & 0.0018   & 6137.5190    & 0.0007   & 16288.848    & 0.006    &  54904.241  &  61041.734  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &   *   I\\ 
                  57  &  16288.5027   & 0.0012   & 6137.6230    & 0.0005   & 16288.5094   & 0.0015   & 106796.679  & 112934.300  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  64  &  16287.8838   & 0.0009   & 6137.8562    & 0.0003   & 16287.9219   & 0.0017   &  97507.414  & 103645.256  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &   *    \\ 
                   5  &  16285.521    & 0.006    & 6138.747     & 0.002    & 16285.5208   & 0.0018   & 104507.058  & 110645.805  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  72  &  16279.9556   & 0.0009   & 6140.8453    & 0.0003   & 16279.9548   & 0.0015   & 103771.342  & 109912.188  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                   9  &  16273.379    & 0.008    & 6143.327     & 0.003    & 16273.3754   & 0.0019   & 103921.637  & 110064.966  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  26  &  16271.1253   & 0.0018   & 6144.1779    & 0.0007   & 16271.1258   & 0.0018   & 102584.984  & 108729.162  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ &      \\ 
                  20  &  16270.643    & 0.002    & 6144.3602    & 0.0008   & 16270.6487   & 0.0014   & 107572.279  & 113716.636  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  23  &  16269.8397   & 0.0017   & 6144.6634    & 0.0006   & 16269.8428   & 0.0015   & 103617.577  & 109762.239  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                  32  &  16269.7171   & 0.0015   & 6144.7097    & 0.0006   & 16269.7188   & 0.0013   & 102394.764  & 108539.473  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   8  &  16269.499    & 0.006    & 6144.792     & 0.002    & 16269.4849   & 0.0017   & 106767.226  & 112912.023  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  65  &  16256.1158   & 0.0009   & 6149.8509    & 0.0004   & 16256.1130   & 0.0015   &  82978.717  &  89128.569  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &      \\ 
                  71  &  16252.7436   & 0.0011   & 6151.1269    & 0.0004   & 16252.7607   & 0.0018   &  85048.655  &  91199.776  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &   *    \\ 
                  14  &  16248.859    & 0.004    & 6152.5976    & 0.0016   & 16248.8513   & 0.0017   & 105291.014  & 111443.614  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &   *  II\\ 
                  14  &  16248.859    & 0.004    & 6152.5976    & 0.0016   & 16248.8561   & 0.0018   & 106814.180  & 112966.779  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ &   *  II\\ 
                   5  &  16246.943    & 0.006    & 6153.323     & 0.002    & 16246.9579   & 0.0017   & 103608.921  & 109762.239  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                   7  &  16241.573    & 0.007    & 6155.358     & 0.003    & 16241.598    & 0.007    &  96239.416  & 102394.764  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &   *   I\\ 
                   5  &  16233.263    & 0.007    & 6158.508     & 0.003    & 16233.2785   & 0.0017   & 103986.338  & 110144.841  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  84  &  16228.6979   & 0.0009   & 6160.2409    & 0.0003   & 16228.7085   & 0.0015   &  85048.655  &  91208.892  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  48  &  16227.9724   & 0.0011   & 6160.5163    & 0.0004   & 16227.9752   & 0.0014   & 103751.672  & 109912.188  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                 105  &  16227.0873   & 0.0009   & 6160.8523    & 0.0003   & 16227.0679   & 0.0012   &  84326.967  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                   7  &  16226.755    & 0.008    & 6160.978     & 0.003    & 16226.7474   & 0.0017   & 108191.894  & 114352.875  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  64  &  16224.5639   & 0.0009   & 6161.8105    & 0.0004   & 16224.5621   & 0.0015   & 103600.428  & 109762.239  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                 168  &  16213.0021   & 0.0008   & 6166.2046    & 0.0003   & 16212.9359   & 0.0017   &  83459.721  &  89625.951  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &   *   I\\ 
                 149  &  16210.6300   & 0.0008   & 6167.1069    & 0.0003   & 16210.6275   & 0.0013   & 106709.008  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  27  &  16205.483    & 0.003    & 6169.0655    & 0.0012   & 16205.4239   & 0.0015   &  84424.422  &  90593.511  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &   *    \\ 
                   9  &  16204.548    & 0.004    & 6169.4215    & 0.0016   & 16204.603    & 0.005    &  98536.011  & 104705.411  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &   *   I\\ 
                  15  &  16199.893    & 0.004    & 6171.1945    & 0.0015   & 16199.897    & 0.003    &  54870.541  &  61041.734  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &      \\ 
                  44  &  16197.8876   & 0.0011   & 6171.9584    & 0.0004   & 16197.8867   & 0.0015   & 103751.672  & 109923.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &      \\ 
                  18  &  16195.844    & 0.003    & 6172.7373    & 0.0013   & 16195.8391   & 0.0015   & 106767.226  & 112939.965  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                 108  &  16195.2523   & 0.0008   & 6172.9627    & 0.0003   & 16195.2479   & 0.0013   & 106814.180  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *   I\\ 
                   4  &  16186.448    & 0.006    & 6176.320     & 0.002    & 16186.5131   & 0.0016   & 102394.764  & 108571.060  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &   *    \\ 
                  63  &  16185.5802   & 0.0011   & 6176.6515    & 0.0004   & 16185.5936   & 0.0016   & 105763.286  & 111939.932  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                  66  &  16185.1156   & 0.0009   & 6176.8288    & 0.0003   & 16185.1126   & 0.0014   & 103617.577  & 109794.406  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  73  &  16183.8438   & 0.0009   & 6177.3142    & 0.0003   & 16183.8434   & 0.0015   &  84870.911  &  91048.225  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                 329  &  16180.6427   & 0.0008   & 6178.5363    & 0.0003   & 16180.6427   & 0.0017   & 104765.459  & 110943.996  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  16172.614    & 0.006    & 6181.604     & 0.002    & 16172.6300   & 0.0015   & 107572.279  & 113753.876  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &      \\ 
                   7  &  16170.682    & 0.005    & 6182.342     & 0.002    & 16170.6812   & 0.0015   & 104064.664  & 110247.006  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                  20  &  16168.854    & 0.002    & 6183.0409    & 0.0009   & 16168.8607   & 0.0014   & 107298.265  & 113481.304  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  59  &  16159.4779   & 0.0010   & 6186.6286    & 0.0004   & 16159.4732   & 0.0012   & 102030.965  & 108217.596  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  17  &  16158.678    & 0.003    & 6186.9348    & 0.0012   & 16158.678    & 0.002    & 107176.093  & 113363.028  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  30  &  16154.9875   & 0.0017   & 6188.3482    & 0.0006   & 16154.9843   & 0.0014   & 101698.519  & 107886.868  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  16151.106    & 0.009    & 6189.836     & 0.003    & 16151.1038   & 0.0017   & 106722.187  & 112912.023  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  16148.994    & 0.010    & 6190.645     & 0.004    & 16148.9987   & 0.0018   & 103265.738  & 109456.381  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &      \\ 
                  37  &  16146.8983   & 0.0016   & 6191.4484    & 0.0006   & 16146.8963   & 0.0013   & 107525.187  & 113716.636  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  59  &  16145.2638   & 0.0010   & 6192.0752    & 0.0004   & 16145.2621   & 0.0012   & 107044.220  & 113236.296  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                   8  &  16142.587    & 0.006    & 6193.102     & 0.002    & 16142.586    & 0.003    & 107674.140  & 113867.242  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &      \\ 
                 104  &  16140.3058   & 0.0008   & 6193.9773    & 0.0003   & 16140.3016   & 0.0014   & 103600.428  & 109794.406  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  14  &  16137.016    & 0.004    & 6195.2400    & 0.0013   & 16137.0150   & 0.0016   & 105449.557  & 111644.798  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  28  &  16131.0698   & 0.0018   & 6197.5237    & 0.0007   & 16131.0444   & 0.0016   & 107283.770  & 113481.304  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *    \\ 
                  61  &  16130.5147   & 0.0010   & 6197.7370    & 0.0004   & 16130.5216   & 0.0015   &  83726.416  &  89924.150  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &   *   I\\ 
                   7  &  16130.033    & 0.004    & 6197.9219    & 0.0017   & 16130.0356   & 0.0012   & 107038.375  & 113236.296  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  65  &  16125.5262   & 0.0009   & 6199.6543    & 0.0004   & 16125.5242   & 0.0013   &  84870.911  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  34  &  16121.3261   & 0.0014   & 6201.2695    & 0.0005   & 16121.3306   & 0.0016   & 102802.353  & 109003.621  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &   *    \\ 
                   6  &  16119.559    & 0.007    & 6201.949     & 0.003    & 16119.5532   & 0.0015   & 108191.894  & 114393.845  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  78  &  16113.5835   & 0.0008   & 6204.2492    & 0.0003   & 16113.5779   & 0.0015   & 104209.618  & 110413.870  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                 260  &  16102.7844   & 0.0008   & 6208.4100    & 0.0003   & 16102.7865   & 0.0011   & 102030.965  & 108239.375  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &   *  Ne\\ 
                  19  &  16092.393    & 0.002    & 6212.4189    & 0.0008   & 16092.3914   & 0.0012   & 107017.932  & 113230.351  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                 246  &  16083.4182   & 0.0008   & 6215.8856    & 0.0003   & 16083.4174   & 0.0012   &  84685.245  &  90901.130  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                 107  &  16080.2657   & 0.0008   & 6217.1042    & 0.0003   & 16080.2643   & 0.0015   & 103706.526  & 109923.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &      \\ 
                   6  &  16079.252    & 0.005    & 6217.496     & 0.002    & 16079.2502   & 0.0018   & 104189.382  & 110406.879  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  73  &  16078.5218   & 0.0010   & 6217.7785    & 0.0004   & 16078.5234   & 0.0015   & 106722.187  & 112939.965  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *  Ne\\ 
                  73  &  16078.5218   & 0.0010   & 6217.7785    & 0.0004   & 16078.5289   & 0.0016   & 107605.127  & 113822.902  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &   *  Ne\\ 
                  20  &  16077.009    & 0.002    & 6218.3635    & 0.0009   & 16077.0074   & 0.0012   & 107017.932  & 113236.296  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                   9  &  16074.464    & 0.006    & 6219.348     & 0.002    & 16074.4726   & 0.0017   & 104426.460  & 110645.805  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  85  &  16073.0845   & 0.0008   & 6219.8819    & 0.0003   & 16073.0889   & 0.0017   & 105524.482  & 111744.362  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                  11  &  16069.644    & 0.005    & 6221.213     & 0.002    & 16069.5933   & 0.0012   &  84266.594  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &   *   I\\ 
                   5  &  16062.976    & 0.014    & 6223.796     & 0.006    & 16062.9467   & 0.0016   &  84424.422  &  90648.230  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                   7  &  16058.069    & 0.006    & 6225.698     & 0.002    & 16058.0650   & 0.0015   &  84844.866  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *  II\\ 
                   7  &  16058.069    & 0.006    & 6225.698     & 0.002    & 16058.024    & 0.005    &  87985.667  &  94211.383  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &   *  II\\ 
                  59  &  16050.3926   & 0.0014   & 6228.6755    & 0.0006   & 16050.429    & 0.002    & 104119.740  & 110348.401  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ &   *  II\\ 
                  59  &  16050.3926   & 0.0014   & 6228.6755    & 0.0006   & 16050.3585   & 0.0014   & 107525.187  & 113753.876  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &   *  II\\ 
                  55  &  16049.6518   & 0.0009   & 6228.9630    & 0.0004   & 16049.6521   & 0.0014   & 103751.672  & 109980.635  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                 119  &  16039.8576   & 0.0008   & 6232.7665    & 0.0003   & 16039.848    & 0.003    & 108537.623  & 114770.394  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &   *   I\\ 
                   7  &  16030.800    & 0.004    & 6236.2880    & 0.0016   & 16030.7997   & 0.0016   & 102394.764  & 108631.052  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &      \\ 
                  27  &  16013.3386   & 0.0017   & 6243.0883    & 0.0007   & 16013.3348   & 0.0014   & 108239.375  & 114482.464  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &      \\ 
                  31  &  16012.5666   & 0.0013   & 6243.3893    & 0.0005   & 16012.567    & 0.002    & 105589.674  & 111833.063  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  16006.085    & 0.010    & 6245.917     & 0.004    & 16006.0741   & 0.0017   & 105398.876  & 111644.798  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  19  &  16004.896    & 0.005    & 6246.3817    & 0.0018   & 16004.9519   & 0.0013   & 106361.238  & 112607.597  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &   *    \\ 
                  14  &  16000.627    & 0.003    & 6248.0482    & 0.0011   & 16000.6274   & 0.0019   & 104042.692  & 110290.739  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   7  &  15997.079    & 0.004    & 6249.4338    & 0.0017   & 15997.063    & 0.004    &  79245.926  &  85495.366  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &      \\ 
                  27  &  15994.5750   & 0.0016   & 6250.4122    & 0.0006   & 15994.5720   & 0.0013   & 103814.552  & 110064.966  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  28  &  15991.8317   & 0.0018   & 6251.4844    & 0.0007   & 15991.8290   & 0.0014   & 106624.631  & 112876.116  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   5  &  15990.744    & 0.008    & 6251.910     & 0.003    & 15990.760    & 0.003    &  79243.462  &  85495.366  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &      \\ 
                  70  &  15988.4264   & 0.0009   & 6252.8159    & 0.0003   & 15988.4228   & 0.0015   &  84527.806  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  11  &  15978.101    & 0.005    & 6256.8564    & 0.0020   & 15978.1014   & 0.0014   & 107459.780  & 113716.636  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  17  &  15971.395    & 0.003    & 6259.4838    & 0.0011   & 15971.3969   & 0.0016   & 104209.618  & 110469.101  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  13  &  15953.412    & 0.003    & 6266.5394    & 0.0014   & 15953.4026   & 0.0013   &  84326.967  &  90593.511  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  15951.958    & 0.011    & 6267.111     & 0.004    & 15951.9985   & 0.0017   & 108539.473  & 114806.568  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &   *    \\ 
                  20  &  15951.460    & 0.002    & 6267.3062    & 0.0008   & 15951.4666   & 0.0015   & 107826.940  & 114094.244  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &   *   I\\ 
                  43  &  15950.8381   & 0.0013   & 6267.5507    & 0.0005   & 15950.8382   & 0.0012   & 106608.565  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                 896  &  15949.3843   & 0.0008   & 6268.1220    & 0.0003   & 15949.3827   & 0.0012   & 101698.519  & 107966.642  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  15943.003    & 0.007    & 6270.631     & 0.003    & 15943.0125   & 0.0017   &  84938.265  &  91208.892  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &   *   I\\ 
                 836  &  15941.8484   & 0.0007   & 6271.0850    & 0.0003   & 15941.8294   & 0.0012   &  91843.485  &  98114.577  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &      \\ 
                 162  &  15939.7489   & 0.0009   & 6271.9110    & 0.0003   & 15939.7524   & 0.0014   & 106722.187  & 112994.097  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                   9  &  15936.418    & 0.005    & 6273.2218    & 0.0019   & 15936.4124   & 0.0017   & 103973.782  & 110247.006  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                  11  &  15936.202    & 0.003    & 6273.3069    & 0.0013   & 15936.2052   & 0.0016   & 107886.868  & 114160.174  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &   *   I\\ 
                 106  &  15934.6150   & 0.0008   & 6273.9317    & 0.0003   & 15934.6160   & 0.0016   & 106608.565  & 112882.497  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ &      \\ 
                  36  &  15922.7482   & 0.0015   & 6278.6075    & 0.0006   & 15922.6806   & 0.0019   & 107065.951  & 113344.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *   I\\ 
                  51  &  15916.9795   & 0.0011   & 6280.8830    & 0.0004   & 15916.982    & 0.002    &  99007.677  & 105288.559  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &      \\ 
                  46  &  15916.7547   & 0.0013   & 6280.9717    & 0.0005   & 15916.7520   & 0.0013   & 107728.935  & 114009.908  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                 104  &  15909.2421   & 0.0008   & 6283.9377    & 0.0003   & 15909.2562   & 0.0016   & 108191.894  & 114475.826  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &   *   I\\ 
                 186  &  15897.6580   & 0.0008   & 6288.5166    & 0.0003   & 15897.6459   & 0.0016   & 105155.093  & 111443.614  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &   *    \\ 
                   5  &  15894.136    & 0.006    & 6289.910     & 0.002    & 15894.0868   & 0.0018   & 104000.810  & 110290.739  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &   *    \\ 
                  15  &  15888.423    & 0.004    & 6292.1718    & 0.0017   & 15888.472    & 0.005    &  98536.011  & 104828.163  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &   *    \\ 
                   4  &  15885.669    & 0.006    & 6293.263     & 0.002    & 15885.631    & 0.003    & 108577.597  & 114870.874  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &   *    \\ 
                   3  &  15883.597    & 0.009    & 6294.083     & 0.004    & 15883.5655   & 0.0014   & 107459.780  & 113753.876  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &      \\ 
                  31  &  15883.1789   & 0.0016   & 6294.2492    & 0.0006   & 15883.170    & 0.002    & 105763.286  & 112057.539  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &      \\ 
                  30  &  15880.6354   & 0.0018   & 6295.2573    & 0.0007   & 15880.6334   & 0.0014   & 107947.255  & 114242.513  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  34  &  15876.3493   & 0.0013   & 6296.9568    & 0.0005   & 15876.3449   & 0.0015   & 104209.618  & 110506.577  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  10  &  15874.850    & 0.005    & 6297.5515    & 0.0018   & 15874.8360   & 0.0014   & 103683.078  & 109980.635  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                   6  &  15874.443    & 0.004    & 6297.7131    & 0.0015   & 15874.4371   & 0.0015   & 107525.187  & 113822.902  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &      \\ 
                  10  &  15874.047    & 0.006    & 6297.870     & 0.002    & 15874.0521   & 0.0014   & 108130.542  & 114428.410  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                   9  &  15853.761    & 0.004    & 6305.9288    & 0.0016   & 15853.7557   & 0.0014   & 104107.939  & 110413.870  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                   2  &  15853.46     & 0.07     & 6306.05      & 0.03     & 15853.4447   & 0.0015   & 103617.577  & 109923.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &   *    \\ 
                  76  &  15851.0825   & 0.0008   & 6306.9942    & 0.0003   & 15851.0797   & 0.0015   & 105288.874  & 111595.869  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   6  &  15850.568    & 0.015    & 6307.199     & 0.006    & 15850.6318   & 0.0016   & 108086.672  & 114393.845  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &   *   I\\ 
                  28  &  15848.7164   & 0.0017   & 6307.9358    & 0.0007   & 15848.6880   & 0.0014   &  83136.508  &  89444.455  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &   *   I\\ 
                  30  &  15827.5071   & 0.0014   & 6316.3886    & 0.0006   & 15827.5075   & 0.0013   &  83726.416  &  90042.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  15810.449    & 0.006    & 6323.204     & 0.002    & 15810.4489   & 0.0015   & 103600.428  & 109923.631  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &      \\ 
                  86  &  15803.7279   & 0.0008   & 6325.8926    & 0.0003   & 15803.7297   & 0.0013   & 107044.220  & 113370.112  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                  16  &  15797.795    & 0.003    & 6328.2682    & 0.0011   & 15797.794    & 0.002    & 106279.329  & 112607.597  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  14  &  15794.986    & 0.005    & 6329.394     & 0.002    & 15795.0072   & 0.0014   & 107605.127  & 113934.512  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   4  &  15792.760    & 0.010    & 6330.286     & 0.004    & 15792.7536   & 0.0014   & 103814.552  & 110144.841  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  39  &  15783.7770   & 0.0013   & 6333.8886    & 0.0005   & 15783.7767   & 0.0018   & 108181.564  & 114515.453  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                   5  &  15776.316    & 0.006    & 6336.884     & 0.002    & 15776.3252   & 0.0016   & 102666.741  & 109003.621  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  51  &  15773.5860   & 0.0010   & 6337.9808    & 0.0004   & 15773.5838   & 0.0014   &  84870.911  &  91208.892  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                 388  &  15770.6155   & 0.0008   & 6339.1746    & 0.0003   & 15770.5671   & 0.0013   & 107217.854  & 113557.048  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &     I\\ 
                   5  &  15769.8333   & 0.0014   & 6339.4890    & 0.0006   & 15769.8589   & 0.0011   &  91167.936  &  97507.414  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &   *    \\ 
                 241  &  15767.5707   & 0.0007   & 6340.3987    & 0.0003   & 15767.634    & 0.003    & 108537.623  & 114877.996  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  43  &  15766.2225   & 0.0012   & 6340.9409    & 0.0005   & 15766.2209   & 0.0013   &  83726.416  &  90067.357  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  28  &  15756.258    & 0.002    & 6344.9510    & 0.0008   & 15756.2570   & 0.0013   & 107371.685  & 113716.636  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  10  &  15755.415    & 0.004    & 6345.2906    & 0.0016   & 15755.4321   & 0.0015   & 108130.542  & 114475.826  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                 188  &  15748.3966   & 0.0008   & 6348.1183    & 0.0003   & 15748.3948   & 0.0014   &  85495.366  &  91843.485  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  15738.781    & 0.011    & 6351.997     & 0.004    & 15738.8173   & 0.0014   & 103814.552  & 110166.534  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   3  &  15735.743    & 0.012    & 6353.223     & 0.005    & 15735.762    & 0.007    & 111744.362  & 118097.578  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ &      \\ 
                  29  &  15734.9220   & 0.0014   & 6353.5545    & 0.0006   & 15734.9205   & 0.0015   & 104315.373  & 110668.928  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  14  &  15723.391    & 0.004    & 6358.2141    & 0.0016   & 15723.3931   & 0.0016   & 106608.565  & 112966.779  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ &      \\ 
                  20  &  15721.572    & 0.002    & 6358.9495    & 0.0010   & 15721.5954   & 0.0017   & 104209.618  & 110568.558  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  37  &  15719.4249   & 0.0015   & 6359.8182    & 0.0006   & 15719.4281   & 0.0014   &  84710.749  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  41  &  15719.1122   & 0.0014   & 6359.9447    & 0.0006   & 15719.1204   & 0.0012   & 107197.107  & 113557.048  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                   5  &  15716.080    & 0.007    & 6361.172     & 0.003    & 15716.1033   & 0.0014   & 104107.939  & 110469.101  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  18  &  15711.421    & 0.002    & 6363.0581    & 0.0009   & 15711.4197   & 0.0014   & 103617.577  & 109980.635  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                   8  &  15710.447    & 0.005    & 6363.4527    & 0.0019   & 15710.447    & 0.004    &  67273.833  &  73637.285  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &      \\ 
                   9  &  15708.629    & 0.003    & 6364.1892    & 0.0012   & 15708.6327   & 0.0018   & 104042.692  & 110406.879  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &      \\ 
                   8  &  15705.867    & 0.005    & 6365.308     & 0.002    & 15705.8653   & 0.0014   & 107728.935  & 114094.244  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   7  &  15691.389    & 0.005    & 6371.181     & 0.002    & 15691.3972   & 0.0016   & 104042.692  & 110413.870  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  15688.811    & 0.008    & 6372.228     & 0.003    & 15688.8085   & 0.0012   &  84266.594  &  90638.823  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                 206  &  15687.5191   & 0.0008   & 6372.7530    & 0.0003   & 15687.5377   & 0.0014   & 103874.261  & 110247.006  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                  32  &  15675.1386   & 0.0019   & 6377.7863    & 0.0008   & 15675.1379   & 0.0019   & 106501.029  & 112878.815  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  11  &  15673.806    & 0.003    & 6378.3284    & 0.0013   & 15673.8039   & 0.0015   & 103597.409  & 109975.739  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &     I\\ 
                 169  &  15673.1586   & 0.0008   & 6378.5920    & 0.0003   & 15673.1907   & 0.0012   & 106608.565  & 112987.144  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *   I\\ 
                  37  &  15669.1940   & 0.0012   & 6380.2059    & 0.0005   & 15669.1898   & 0.0014   & 103600.428  & 109980.635  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                  37  &  15664.3230   & 0.0015   & 6382.1899    & 0.0006   & 15664.3205   & 0.0014   & 107371.685  & 113753.876  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &      \\ 
                  13  &  15663.667    & 0.004    & 6382.4572    & 0.0017   & 15663.6617   & 0.0018   & 108387.934  & 114770.394  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                1197  &  15658.0146   & 0.0008   & 6384.7612    & 0.0003   & 15658.0141   & 0.0014   & 103165.320  & 109550.081  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &      \\ 
                 168  &  15656.6394   & 0.0007   & 6385.3220    & 0.0003   & 15656.6413   & 0.0013   &  84685.245  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *   I\\ 
                   7  &  15647.789    & 0.005    & 6388.9336    & 0.0019   & 15647.8059   & 0.0014   & 102543.689  & 108932.616  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                  36  &  15645.3031   & 0.0012   & 6389.9487    & 0.0005   & 15645.3034   & 0.0013   & 104023.921  & 110413.870  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                  13  &  15642.015    & 0.004    & 6391.2920    & 0.0015   & 15642.0244   & 0.0012   & 107165.760  & 113557.048  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                   6  &  15641.727    & 0.008    & 6391.409     & 0.003    & 15641.722    & 0.002    & 106520.612  & 112912.023  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  25  &  15640.9429   & 0.0019   & 6391.7300    & 0.0008   & 15640.9367   & 0.0015   & 103420.207  & 109811.940  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                 186  &  15624.0578   & 0.0007   & 6398.6376    & 0.0003   & 15624.0570   & 0.0012   & 104107.939  & 110506.577  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                 105  &  15605.3257   & 0.0007   & 6406.3183    & 0.0003   & 15605.3234   & 0.0014   & 103165.320  & 109571.639  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  15603.770    & 0.003    & 6406.9569    & 0.0013   & 15603.772    & 0.002    & 108463.918  & 114870.874  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  15594.878    & 0.004    & 6410.6103    & 0.0015   & 15594.8859   & 0.0018   & 103118.421  & 109529.028  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ &      \\ 
                  12  &  15593.912    & 0.003    & 6411.0074    & 0.0012   & 15593.9431   & 0.0020   & 106501.029  & 112912.023  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *    \\ 
                  85  &  15589.6407   & 0.0008   & 6412.7638    & 0.0003   & 15589.6422   & 0.0011   & 102394.764  & 108807.527  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  14  &  15584.327    & 0.002    & 6414.9503    & 0.0010   & 15584.3302   & 0.0014   & 103832.057  & 110247.006  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                  88  &  15581.3621   & 0.0008   & 6416.1710    & 0.0003   & 15581.3620   & 0.0011   & 106814.180  & 113230.351  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  29  &  15576.0368   & 0.0014   & 6418.3646    & 0.0006   & 15576.0210   & 0.0013   & 107298.265  & 113716.636  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &   *   I\\ 
                  17  &  15574.797    & 0.002    & 6418.8757    & 0.0009   & 15574.7929   & 0.0017   & 105414.186  & 111833.063  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                  11  &  15553.840    & 0.005    & 6427.524     & 0.002    & 15553.8224   & 0.0015   & 103986.338  & 110413.870  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                 296  &  15551.4343   & 0.0008   & 6428.5185    & 0.0003   & 15551.4754   & 0.0014   & 108217.596  & 114646.097  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &   *   I\\ 
                   6  &  15538.884    & 0.005    & 6433.711     & 0.002    & 15538.8657   & 0.0014   & 105211.079  & 111644.798  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  12  &  15529.418    & 0.004    & 6437.6321    & 0.0016   & 15529.4254   & 0.0012   & 107572.279  & 114009.908  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   5  &  15526.294    & 0.010    & 6438.928     & 0.004    & 15526.2734   & 0.0018   & 106501.029  & 112939.965  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                 111  &  15514.2800   & 0.0007   & 6443.9138    & 0.0003   & 15514.248    & 0.004    &  79284.919  &  85728.846  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &   *    \\ 
                  25  &  15513.377    & 0.002    & 6444.2889    & 0.0008   & 15513.3792   & 0.0011   & 107728.935  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  12  &  15511.239    & 0.003    & 6445.1770    & 0.0012   & 15511.2318   & 0.0014   & 104023.921  & 110469.101  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  20  &  15507.833    & 0.002    & 6446.5926    & 0.0010   & 15507.8384   & 0.0013   & 107947.255  & 114393.845  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   6  &  15507.124    & 0.004    & 6446.8876    & 0.0018   & 15507.124    & 0.003    &  72130.375  &  78577.263  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &      \\ 
                 350  &  15506.2964   & 0.0008   & 6447.2315    & 0.0003   & 15506.2959   & 0.0014   & 103102.849  & 109550.081  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &      \\ 
                 315  &  15496.6983   & 0.0007   & 6451.2247    & 0.0003   & 15496.7154   & 0.0015   & 107371.685  & 113822.902  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &   *    \\ 
                  25  &  15495.042    & 0.002    & 6451.9144    & 0.0009   & 15495.0403   & 0.0015   & 107947.255  & 114399.170  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  17  &  15491.599    & 0.002    & 6453.3483    & 0.0009   & 15491.5978   & 0.0015   & 105291.014  & 111744.362  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                 161  &  15490.8847   & 0.0007   & 6453.6458    & 0.0003   & 15490.8610   & 0.0013   &  84326.967  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *  II\\ 
                 161  &  15490.8847   & 0.0007   & 6453.6458    & 0.0003   & 15490.9045   & 0.0020   & 105379.425  & 111833.063  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &   *  II\\ 
                  30  &  15486.165    & 0.002    & 6455.6125    & 0.0009   & 15486.1698   & 0.0014   & 107298.265  & 113753.876  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &      \\ 
                  60  &  15485.1298   & 0.0009   & 6456.0442    & 0.0004   & 15485.1299   & 0.0015   & 103608.921  & 110064.966  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  23  &  15462.4165   & 0.0019   & 6465.5277    & 0.0008   & 15462.4230   & 0.0020   & 103701.778  & 110167.303  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &   *   I\\ 
                   5  &  15455.829    & 0.008    & 6468.284     & 0.003    & 15455.8105   & 0.0013   & 104000.810  & 110469.101  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  39  &  15454.6232   & 0.0012   & 6468.7881    & 0.0005   & 15454.6196   & 0.0015   & 103102.849  & 109571.639  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  39  &  15454.6232   & 0.0012   & 6468.7881    & 0.0005   & 15454.625    & 0.002    & 103698.515  & 110167.303  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &   *  II\\ 
                 105  &  15451.6373   & 0.0016   & 6470.0381    & 0.0007   & 15451.6539   & 0.0017   & 103878.370  & 110348.401  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ &      \\ 
                   6  &  15442.783    & 0.007    & 6473.748     & 0.003    & 15442.7656   & 0.0016   & 106900.373  & 113374.128  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  13  &  15441.101    & 0.003    & 6474.4531    & 0.0011   & 15441.0943   & 0.0014   &  84424.422  &  90898.878  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &      \\ 
                  20  &  15440.431    & 0.003    & 6474.7339    & 0.0013   & 15440.4355   & 0.0013   & 107459.780  & 113934.512  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  65  &  15433.0874   & 0.0010   & 6477.8148    & 0.0004   & 15433.0871   & 0.0014   & 106866.770  & 113344.585  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  12  &  15421.561    & 0.004    & 6482.6566    & 0.0016   & 15421.5627   & 0.0013   & 104023.921  & 110506.577  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  59  &  15419.6861   & 0.0011   & 6483.4447    & 0.0004   & 15419.6588   & 0.0013   & 103683.078  & 110166.534  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &   *  II\\ 
                  59  &  15419.6861   & 0.0011   & 6483.4447    & 0.0004   & 15419.6919   & 0.0013   & 107728.935  & 114212.377  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ &   *  II\\ 
                  26  &  15416.6534   & 0.0018   & 6484.7201    & 0.0008   & 15416.6524   & 0.0012   & 107525.187  & 114009.908  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  22  &  15412.934    & 0.002    & 6486.2850    & 0.0010   & 15412.9342   & 0.0016   & 106900.373  & 113386.658  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  68  &  15412.4489   & 0.0009   & 6486.4891    & 0.0004   & 15412.4485   & 0.0017   & 108391.507  & 114877.996  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  73  &  15403.9643   & 0.0009   & 6490.0619    & 0.0004   & 15403.9637   & 0.0016   & 108387.934  & 114877.996  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  15396.584    & 0.008    & 6493.173     & 0.004    & 15396.5849   & 0.0018   & 106924.441  & 113417.614  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                   6  &  15391.461    & 0.005    & 6495.3342    & 0.0019   & 15391.4621   & 0.0013   & 103751.672  & 110247.006  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                  12  &  15389.270    & 0.004    & 6496.2589    & 0.0015   & 15389.2729   & 0.0015   & 106866.770  & 113363.028  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  56  &  15388.2170   & 0.0010   & 6496.7034    & 0.0004   & 15388.2176   & 0.0013   &  85728.846  &  92225.549  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  59  &  15383.2916   & 0.0010   & 6498.7835    & 0.0004   & 15383.2945   & 0.0013   & 107217.854  & 113716.636  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  16  &  15371.315    & 0.003    & 6503.8470    & 0.0011   & 15371.321    & 0.003    &  93988.181  & 100492.025  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ &   *   I\\ 
                   5  &  15366.769    & 0.007    & 6505.771     & 0.003    & 15366.7793   & 0.0013   & 104000.810  & 110506.577  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  78  &  15363.0230   & 0.0009   & 6507.3574    & 0.0004   & 15363.0213   & 0.0013   & 106866.770  & 113374.128  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  15358.966    & 0.011    & 6509.076     & 0.005    & 15358.964    & 0.003    & 106478.067  & 112987.144  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 286  &  15357.2835   & 0.0008   & 6509.7894    & 0.0003   & 15357.2812   & 0.0014   & 108086.672  & 114596.462  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  32  &  15355.4380   & 0.0018   & 6510.5718    & 0.0007   & 15355.4413   & 0.0014   & 106866.770  & 113377.340  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                 369  &  15348.3029   & 0.0016   & 6513.5984    & 0.0007   & 15348.3511   & 0.0013   & 107728.935  & 114242.513  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &   *  Ne\\ 
                   7  &  15345.299    & 0.007    & 6514.874     & 0.003    & 15345.2872   & 0.0012   & 106361.238  & 112876.116  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   4  &  15341.756    & 0.010    & 6516.378     & 0.004    & 15341.7546   & 0.0019   & 106846.649  & 113363.028  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  29  &  15341.2207   & 0.0016   & 6516.6054    & 0.0007   & 15341.2184   & 0.0015   &  84131.624  &  90648.230  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                  37  &  15338.8452   & 0.0016   & 6517.6146    & 0.0007   & 15338.791    & 0.003    & 107655.585  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &   *  II\\ 
                  37  &  15338.8452   & 0.0016   & 6517.6146    & 0.0007   & 15338.8389   & 0.0013   & 107947.255  & 114464.872  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &   *  II\\ 
                  37  &  15336.3495   & 0.0014   & 6518.6752    & 0.0006   & 15336.3534   & 0.0012   & 107038.375  & 113557.048  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                 808  &  15335.3852   & 0.0007   & 6519.0851    & 0.0003   & 15335.4049   & 0.0011   & 101698.519  & 108217.596  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &     I\\ 
                  14  &  15334.334    & 0.003    & 6519.5318    & 0.0015   & 15334.3396   & 0.0012   & 107197.107  & 113716.636  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                 175  &  15331.8234   & 0.0007   & 6520.5996    & 0.0003   & 15331.815    & 0.002    & 105589.674  & 112110.277  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &   *    \\ 
                   8  &  15328.930    & 0.006    & 6521.830     & 0.003    & 15328.938    & 0.004    &  43620.9842 &  50142.811  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &      \\ 
                  11  &  15328.606    & 0.004    & 6521.9682    & 0.0017   & 15328.6128   & 0.0013   & 107572.279  & 114094.244  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                 137  &  15324.8956   & 0.0008   & 6523.5473    & 0.0003   & 15324.8943   & 0.0013   & 107947.255  & 114470.803  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  20  &  15322.339    & 0.003    & 6524.6359    & 0.0011   & 15322.3355   & 0.0014   & 107298.265  & 113822.902  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &      \\ 
                   9  &  15319.293    & 0.007    & 6525.933     & 0.003    & 15319.2885   & 0.0014   & 107826.940  & 114352.875  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  12  &  15312.095    & 0.005    & 6529.001     & 0.002    & 15312.074    & 0.003    &  98130.136  & 104659.146  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ &      \\ 
                   6  &  15311.227    & 0.007    & 6529.371     & 0.003    & 15311.215    & 0.006    & 106398.405  & 112927.781  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &      \\ 
                   6  &  15310.717    & 0.006    & 6529.588     & 0.002    & 15310.669    & 0.014    &  97851.332  & 104380.941  &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &   *    \\ 
                   3  &  15308.144    & 0.006    & 6530.686     & 0.003    & 15308.1314   & 0.0018   & 106846.649  & 113377.340  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  25  &  15304.3417   & 0.0017   & 6532.3085    & 0.0007   & 15304.3432   & 0.0015   & 105063.561  & 111595.869  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  16  &  15295.6604   & 0.0020   & 6536.0160    & 0.0009   & 15295.6468   & 0.0013   & 107217.854  & 113753.876  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &   *   I\\ 
                   5  &  15287.220    & 0.017    & 6539.625     & 0.007    & 15287.2568   & 0.0014   & 103874.261  & 110413.870  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                  56  &  15285.4912   & 0.0012   & 6540.3643    & 0.0005   & 15285.4948   & 0.0013   & 106796.679  & 113337.042  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                  79  &  15284.3428   & 0.0008   & 6540.8557    & 0.0003   & 15284.3432   & 0.0010   & 101698.519  & 108239.375  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  92  &  15283.8760   & 0.0007   & 6541.0555    & 0.0003   & 15283.8729   & 0.0014   & 105398.876  & 111939.932  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                  13  &  15274.012    & 0.004    & 6545.2799    & 0.0015   & 15274.0190   & 0.0014   &  85728.846  &  92274.123  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  12  &  15273.346    & 0.003    & 6545.5651    & 0.0015   & 15273.3466   & 0.0020   & 103882.740  & 110428.305  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                   6  &  15272.789    & 0.005    & 6545.804     & 0.002    & 15272.8108   & 0.0013   &  85679.755  &  92225.549  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &   *   I\\ 
                  18  &  15270.500    & 0.003    & 6546.7849    & 0.0011   & 15270.4957   & 0.0017   & 108483.877  & 115030.664  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                  33  &  15269.0158   & 0.0014   & 6547.4214    & 0.0006   & 15269.0165   & 0.0013   & 103002.660  & 109550.081  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  33  &  15269.0158   & 0.0014   & 6547.4214    & 0.0006   & 15268.9929   & 0.0015   & 103597.409  & 110144.841  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  26  &  15268.8945   & 0.0017   & 6547.4734    & 0.0007   & 15268.9168   & 0.0017   & 103921.637  & 110469.101  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  32  &  15267.8869   & 0.0018   & 6547.9055    & 0.0008   & 15267.8869   & 0.0014   & 106796.679  & 113344.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                 101  &  15266.7862   & 0.0007   & 6548.3776    & 0.0003   & 15266.7849   & 0.0015   & 105524.482  & 112072.860  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  15229.567    & 0.004    & 6564.3808    & 0.0019   & 15229.5356   & 0.0014   & 107529.849  & 114094.244  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &   *    \\ 
                  11  &  15225.558    & 0.004    & 6566.1093    & 0.0018   & 15225.5644   & 0.0015   & 103600.428  & 110166.534  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  22  &  15223.714    & 0.002    & 6566.9046    & 0.0009   & 15223.7132   & 0.0013   & 107826.940  & 114393.845  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  26  &  15214.275    & 0.002    & 6570.9789    & 0.0009   & 15214.2727   & 0.0017   & 107065.951  & 113636.931  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  23  &  15211.381    & 0.002    & 6572.2291    & 0.0009   & 15211.3795   & 0.0014   & 107826.940  & 114399.170  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   9  &  15206.795    & 0.004    & 6574.2113    & 0.0019   & 15206.7933   & 0.0011   &  83726.416  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  15199.322    & 0.006    & 6577.443     & 0.003    & 15199.3097   & 0.0013   & 106796.679  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                 125  &  15179.7477   & 0.0007   & 6585.9250    & 0.0003   & 15179.7645   & 0.0014   &  85728.846  &  92314.764  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &   *   I\\ 
                 109  &  15177.1644   & 0.0007   & 6587.0460    & 0.0003   & 15177.1666   & 0.0010   &  83713.583  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  12  &  15172.040    & 0.012    & 6589.271     & 0.005    & 15172.0425   & 0.0014   & 105155.093  & 111744.362  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                 121  &  15170.3529   & 0.0008   & 6590.0036    & 0.0003   & 15170.3500   & 0.0013   & 107163.871  & 113753.876  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &      \\ 
                  86  &  15154.4388   & 0.0008   & 6596.9239    & 0.0003   & 15154.4499   & 0.0012   & 103165.320  & 109762.239  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                 325  &  15152.1121   & 0.0007   & 6597.9369    & 0.0003   & 15152.1097   & 0.0015   & 105288.874  & 111886.812  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ &      \\ 
                  10  &  15150.100    & 0.005    & 6598.8131    & 0.0020   & 15150.0926   & 0.0016   & 105234.246  & 111833.063  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                  12  &  15148.924    & 0.005    & 6599.325     & 0.002    & 15148.9428   & 0.0012   & 103814.552  & 110413.870  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                  47  &  15145.2003   & 0.0013   & 6600.9480    & 0.0006   & 15145.2085   & 0.0011   & 107572.279  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   8  &  15144.970    & 0.006    & 6601.048     & 0.003    & 15144.9451   & 0.0015   &  85728.846  &  92329.905  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &      \\ 
                  45  &  15139.5648   & 0.0010   & 6603.4051    & 0.0004   & 15139.5648   & 0.0013   &  83990.106  &  90593.511  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   6  &  15139.439    & 0.013    & 6603.460     & 0.006    & 15139.422    & 0.006    & 103857.804  & 110461.272  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ &      \\ 
                  70  &  15136.4442   & 0.0009   & 6604.7665    & 0.0004   & 15136.4454   & 0.0013   & 107728.935  & 114333.701  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  11  &  15135.094    & 0.004    & 6605.3559    & 0.0016   & 15135.0882   & 0.0019   &  54232.201  &  60837.560  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &      \\ 
                 167  &  15134.6697   & 0.0008   & 6605.5409    & 0.0004   & 15134.6695   & 0.0015   & 106361.238  & 112966.779  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ &      \\ 
                  31  &  15131.5570   & 0.0019   & 6606.8997    & 0.0008   & 15131.5513   & 0.0013   & 106767.226  & 113374.128  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  15124.206    & 0.005    & 6610.111     & 0.002    & 15124.1980   & 0.0014   & 106767.226  & 113377.340  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  12  &  15115.432    & 0.003    & 6613.9481    & 0.0013   & 15115.4266   & 0.0020   &  54273.656  &  60887.606  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  15  &  15109.480    & 0.002    & 6616.5531    & 0.0010   & 15109.4770   & 0.0014   & 107736.321  & 114352.875  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &   *   I\\ 
                  38  &  15109.1472   & 0.0015   & 6616.6990    & 0.0006   & 15109.1516   & 0.0017   & 107065.951  & 113682.648  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &      \\ 
                 114  &  15102.9074   & 0.0008   & 6619.4327    & 0.0003   & 15102.9090   & 0.0013   & 106767.226  & 113386.658  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  11  &  15098.513    & 0.003    & 6621.3591    & 0.0013   & 15098.5167   & 0.0015   & 105123.005  & 111744.362  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                 458  &  15095.8512   & 0.0009   & 6622.5268    & 0.0004   & 15095.8550   & 0.0017   & 103385.785  & 110008.310  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ &      \\ 
                   6  &  15095.335    & 0.004    & 6622.7534    & 0.0017   & 15095.341    & 0.003    &  98505.022  & 105127.773  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &      \\ 
                  24  &  15093.728    & 0.002    & 6623.4582    & 0.0010   & 15093.7340   & 0.0013   & 106722.187  & 113345.643  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  12  &  15092.618    & 0.004    & 6623.9453    & 0.0019   & 15092.6302   & 0.0013   & 107728.935  & 114352.875  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  19  &  15080.910    & 0.002    & 6629.0878    & 0.0011   & 15080.9127   & 0.0013   & 103165.320  & 109794.406  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  15  &  15078.194    & 0.003    & 6630.2819    & 0.0013   & 15078.212    & 0.014    &  97851.332  & 104481.606  &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &   *    \\ 
                  15  &  15078.107    & 0.003    & 6630.3201    & 0.0012   & 15078.0967   & 0.0013   & 107529.849  & 114160.174  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                  25  &  15068.5245   & 0.0018   & 6634.5367    & 0.0008   & 15068.5248   & 0.0011   &  84266.594  &  90901.130  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                 508  &  15066.6208   & 0.0008   & 6635.3750    & 0.0003   & 15066.6210   & 0.0013   & 106892.717  & 113528.091  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ &      \\ 
                  28  &  15064.6433   & 0.0018   & 6636.2460    & 0.0008   & 15064.6417   & 0.0013   & 107298.265  & 113934.512  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  12  &  15064.293    & 0.004    & 6636.4002    & 0.0016   & 15064.2949   & 0.0015   & 104807.215  & 111443.614  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &      \\ 
                  14  &  15063.215    & 0.002    & 6636.8753    & 0.0011   & 15063.1966   & 0.0013   &  84938.265  &  91575.149  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   8  &  15062.032    & 0.007    & 6637.396     & 0.003    & 15062.0556   & 0.0013   & 107605.127  & 114242.513  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  59  &  15060.8170   & 0.0010   & 6637.9320    & 0.0004   & 15060.8170   & 0.0013   & 107826.940  & 114464.872  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  10  &  15060.527    & 0.004    & 6638.0598    & 0.0019   & 15060.533    & 0.002    & 106592.294  & 113230.351  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  18  &  15048.484    & 0.003    & 6643.3721    & 0.0013   & 15048.4806   & 0.0011   & 107529.849  & 114173.223  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                 106  &  15047.3723   & 0.0008   & 6643.8629    & 0.0003   & 15047.3731   & 0.0013   & 107826.940  & 114470.803  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                 127  &  15037.9293   & 0.0008   & 6648.0349    & 0.0003   & 15037.9275   & 0.0010   & 107525.187  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  21  &  15035.280    & 0.002    & 6649.2063    & 0.0011   & 15035.2778   & 0.0013   & 107947.255  & 114596.462  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                 128  &  15034.8681   & 0.0008   & 6649.3885    & 0.0003   & 15034.8684   & 0.0013   & 107217.854  & 113867.242  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &      \\ 
                  14  &  15024.385    & 0.003    & 6654.0281    & 0.0013   & 15024.412    & 0.003    &  99824.051  & 106478.067  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  14  &  15024.385    & 0.003    & 6654.0281    & 0.0013   & 15024.3857   & 0.0015   & 102802.353  & 109456.381  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &   *  II\\ 
                  33  &  15016.4965   & 0.0016   & 6657.5235    & 0.0007   & 15016.4938   & 0.0013   & 107736.321  & 114393.845  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  24  &  15015.1447   & 0.0019   & 6658.1229    & 0.0008   & 15015.1412   & 0.0014   &  83990.106  &  90648.230  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                  96  &  15013.9288   & 0.0007   & 6658.6621    & 0.0003   & 15013.9268   & 0.0020   & 105398.876  & 112057.539  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  96  &  15013.9288   & 0.0007   & 6658.6621    & 0.0003   & 15013.9001   & 0.0017   & 105414.186  & 112072.860  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &   *  II\\ 
                 218  &  15013.0968   & 0.0008   & 6659.0311    & 0.0003   & 15013.0959   & 0.0013   & 107163.871  & 113822.902  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &      \\ 
                 100  &  15010.6479   & 0.0007   & 6660.1175    & 0.0003   & 15010.6481   & 0.0011   &  83726.416  &  90386.533  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   8  &  15009.307    & 0.006    & 6660.713     & 0.003    & 15009.2909   & 0.0017   & 105449.557  & 112110.277  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &      \\ 
                  20  &  15004.473    & 0.003    & 6662.8582    & 0.0014   & 15004.4934   & 0.0015   & 107736.321  & 114399.170  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &   *   I\\ 
                 103  &  15001.1529   & 0.0008   & 6664.3330    & 0.0003   & 15001.1561   & 0.0013   & 106892.717  & 113557.048  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                   5  &  15000.875    & 0.004    & 6664.4565    & 0.0018   & 15000.8427   & 0.0013   & 106722.187  & 113386.658  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &   *    \\ 
                  13  &  14996.199    & 0.003    & 6666.5344    & 0.0015   & 14996.2019   & 0.0017   & 107728.935  & 114395.468  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114395      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  54  &  14987.8784   & 0.0011   & 6670.2355    & 0.0005   & 14987.8808   & 0.0013   & 107572.279  & 114242.513  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &   *  II\\ 
                  54  &  14987.8784   & 0.0011   & 6670.2355    & 0.0005   & 14987.8798   & 0.0014   & 107728.935  & 114399.170  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &   *  II\\ 
                  86  &  14976.1136   & 0.0008   & 6675.4754    & 0.0003   & 14976.1143   & 0.0011   &  83812.352  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  13  &  14975.528    & 0.003    & 6675.7364    & 0.0011   & 14975.5369   & 0.0015   & 105211.079  & 111886.812  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ &      \\ 
                  15  &  14975.004    & 0.004    & 6675.9699    & 0.0017   & 14975.0041   & 0.0015   & 107723.200  & 114399.170  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   9  &  14956.386    & 0.015    & 6684.280     & 0.007    & 14956.3632   & 0.0011   &  83713.583  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  54  &  14949.8767   & 0.0011   & 6687.1908    & 0.0005   & 14949.8785   & 0.0013   & 107525.187  & 114212.377  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                 290  &  14945.1416   & 0.0007   & 6689.3095    & 0.0003   & 14945.1409   & 0.0016   & 108181.564  & 114870.874  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                 105  &  14939.0798   & 0.0007   & 6692.0238    & 0.0003   & 14939.0784   & 0.0011   & 103814.552  & 110506.577  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  28  &  14935.9380   & 0.0018   & 6693.4315    & 0.0008   & 14935.9300   & 0.0018   & 105379.425  & 112072.860  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  28  &  14935.9380   & 0.0018   & 6693.4315    & 0.0008   & 14935.9463   & 0.0011   & 106863.620  & 113557.048  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &   *  II\\ 
                 113  &  14931.4847   & 0.0008   & 6695.4278    & 0.0004   & 14931.4878   & 0.0014   & 106722.187  & 113417.614  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  71  &  14922.4634   & 0.0009   & 6699.4755    & 0.0004   & 14922.4636   & 0.0011   & 107728.935  & 114428.410  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                   5  &  14921.032    & 0.011    & 6700.118     & 0.005    & 14921.026    & 0.002    & 107065.951  & 113766.072  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  87  &  14920.4171   & 0.0008   & 6700.3943    & 0.0004   & 14920.4173   & 0.0012   & 107459.780  & 114160.174  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                  11  &  14907.478    & 0.004    & 6706.2098    & 0.0017   & 14907.482    & 0.002    &  54283.236  &  60989.444  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &   *  Ne\\ 
                  41  &  14905.8154   & 0.0011   & 6706.9580    & 0.0005   & 14905.8170   & 0.0017   & 105524.482  & 112231.439  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ &      \\ 
                 371  &  14903.9338   & 0.0007   & 6707.8047    & 0.0003   & 14903.9091   & 0.0019   & 106279.329  & 112987.144  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *   I\\ 
                  24  &  14895.412    & 0.002    & 6711.6424    & 0.0010   & 14895.4117   & 0.0011   & 107298.265  & 114009.908  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   7  &  14894.412    & 0.004    & 6712.0931    & 0.0018   & 14894.400    & 0.002    & 106632.487  & 113344.585  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                 123  &  14891.4185   & 0.0008   & 6713.4422    & 0.0003   & 14891.4168   & 0.0010   & 107459.780  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  24  &  14889.448    & 0.002    & 6714.3308    & 0.0010   & 14889.4449   & 0.0013   & 107750.540  & 114464.872  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  10  &  14884.205    & 0.003    & 6716.6958    & 0.0016   & 14884.2086   & 0.0019   & 103711.610  & 110428.305  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                  58  &  14882.8106   & 0.0010   & 6717.3251    & 0.0005   & 14882.8093   & 0.0013   & 107525.187  & 114242.513  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   8  &  14878.635    & 0.004    & 6719.2103    & 0.0018   & 14878.647    & 0.002    & 106654.923  & 113374.128  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  12  &  14860.643    & 0.005    & 6727.345     & 0.002    & 14860.6382   & 0.0013   & 104868.522  & 111595.869  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  14  &  14857.984    & 0.004    & 6728.5492    & 0.0016   & 14857.9789   & 0.0013   & 107736.321  & 114464.872  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  19  &  14857.316    & 0.002    & 6728.8516    & 0.0009   & 14857.3128   & 0.0013   & 105211.079  & 111939.932  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                  11  &  14854.128    & 0.008    & 6730.296     & 0.004    & 14854.1579   & 0.0013   &  84844.866  &  91575.149  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  14853.601    & 0.010    & 6730.535     & 0.005    & 14853.587    & 0.003    & 106632.487  & 113363.028  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  88  &  14852.9608   & 0.0008   & 6730.8248    & 0.0004   & 14852.9616   & 0.0015   & 103617.577  & 110348.401  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ &      \\ 
                 176  &  14844.1648   & 0.0007   & 6734.8132    & 0.0003   & 14844.1494   & 0.0014   & 107572.279  & 114307.099  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &      \\ 
                  14  &  14841.674    & 0.003    & 6735.9435    & 0.0015   & 14841.6718   & 0.0013   & 107017.932  & 113753.876  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &   *  II\\ 
                  14  &  14841.674    & 0.003    & 6735.9435    & 0.0015   & 14841.6880   & 0.0012   & 107728.935  & 114464.872  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &   *  II\\ 
                 304  &  14838.4584   & 0.0007   & 6737.4032    & 0.0003   & 14838.461    & 0.003    & 108133.473  & 114870.874  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &   *  II\\ 
                 304  &  14838.4584   & 0.0007   & 6737.4032    & 0.0003   & 14838.4539   & 0.0012   & 107197.107  & 113934.512  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &   *  II\\ 
                  15  &  14836.719    & 0.004    & 6738.1930    & 0.0018   & 14836.6979   & 0.0013   & 104705.411  & 111443.614  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &   *    \\ 
                 304  &  14835.6489   & 0.0007   & 6738.6791    & 0.0003   & 14835.6522   & 0.0011   & 107217.854  & 113956.532  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   6  &  14834.813    & 0.006    & 6739.059     & 0.003    & 14834.825    & 0.003    & 103921.637  & 110660.690  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ &      \\ 
                 228  &  14824.8011   & 0.0008   & 6743.6100    & 0.0003   & 14824.8265   & 0.0012   &  84326.967  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *    \\ 
                   8  &  14817.595    & 0.005    & 6746.890     & 0.002    & 14817.5921   & 0.0012   & 107728.935  & 114475.826  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   6  &  14817.046    & 0.005    & 6747.139     & 0.002    & 14817.0497   & 0.0012   & 103102.849  & 109849.987  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &   *  Ne\\ 
                  83  &  14815.7529   & 0.0008   & 6747.7284    & 0.0004   & 14815.7537   & 0.0012   & 102802.353  & 109550.081  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  83  &  14815.7529   & 0.0008   & 6747.7284    & 0.0004   & 14815.7091   & 0.0013   & 107605.127  & 114352.875  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &   *  II\\ 
                  56  &  14815.2398   & 0.0009   & 6747.9621    & 0.0004   & 14815.2149   & 0.0017   & 103600.428  & 110348.401  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ &   *   I\\ 
                  10  &  14807.573    & 0.005    & 6751.456     & 0.002    & 14807.5721   & 0.0019   & 103676.848  & 110428.305  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                  21  &  14794.392    & 0.002    & 6757.4711    & 0.0010   & 14794.3961   & 0.0012   & 107826.940  & 114584.409  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &   *   I\\ 
                 278  &  14790.1170   & 0.0008   & 6759.4243    & 0.0003   & 14790.1157   & 0.0011   & 107197.107  & 113956.532  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  47  &  14787.9765   & 0.0011   & 6760.4027    & 0.0005   & 14787.9756   & 0.0012   & 107529.849  & 114290.252  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                 192  &  14775.5605   & 0.0007   & 6766.0835    & 0.0003   & 14775.558    & 0.002    &  54275.649  &  61041.734  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &   *   I\\ 
                   5  &  14773.514    & 0.015    & 6767.021     & 0.007    & 14773.537    & 0.005    & 109571.639  & 116338.649  &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ &      \\ 
                  11  &  14772.834    & 0.006    & 6767.332     & 0.003    & 14772.853    & 0.005    & 107219.778  & 113987.102  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &   *    \\ 
                  36  &  14769.7357   & 0.0014   & 6768.7519    & 0.0007   & 14769.7357   & 0.0012   & 107165.760  & 113934.512  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  53  &  14768.5769   & 0.0009   & 6769.2830    & 0.0004   & 14768.5706   & 0.0012   & 102802.353  & 109571.639  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  43  &  14768.0581   & 0.0012   & 6769.5208    & 0.0006   & 14768.0554   & 0.0012   & 107826.940  & 114596.462  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  16  &  14766.663    & 0.004    & 6770.1605    & 0.0016   & 14766.6623   & 0.0015   & 106866.770  & 113636.931  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  89  &  14765.6153   & 0.0008   & 6770.6407    & 0.0004   & 14765.6148   & 0.0012   & 107163.871  & 113934.512  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &   *    \\ 
                   8  &  14763.587    & 0.005    & 6771.571     & 0.002    & 14763.5992   & 0.0013   & 104873.232  & 111644.798  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  32  &  14760.0949   & 0.0013   & 6773.1730    & 0.0006   & 14760.0974   & 0.0014   & 104807.215  & 111580.386  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &      \\ 
                  52  &  14757.7581   & 0.0010   & 6774.2455    & 0.0004   & 14757.7602   & 0.0010   &  83713.583  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  17  &  14752.704    & 0.002    & 6776.5662    & 0.0011   & 14752.7133   & 0.0011   & 102030.965  & 108807.527  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  10  &  14751.226    & 0.010    & 6777.245     & 0.005    & 14751.2170   & 0.0015   & 107529.849  & 114307.099  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &      \\ 
                  11  &  14748.095    & 0.006    & 6778.684     & 0.003    & 14748.0978   & 0.0014   & 107044.220  & 113822.902  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &      \\ 
                   6  &  14745.872    & 0.008    & 6779.706     & 0.004    & 14745.8729   & 0.0015   & 106900.373  & 113680.079  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  20  &  14744.204    & 0.003    & 6780.4731    & 0.0013   & 14744.2075   & 0.0017   & 106593.657  & 113374.128  &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                 168  &  14743.9372   & 0.0008   & 6780.5956    & 0.0003   & 14743.9350   & 0.0012   & 107572.279  & 114352.875  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  48  &  14742.7149   & 0.0010   & 6781.1578    & 0.0005   & 14742.7131   & 0.0011   &  83812.352  &  90593.511  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   8  &  14741.937    & 0.005    & 6781.516     & 0.002    & 14741.9316   & 0.0018   & 103385.785  & 110167.303  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                  54  &  14741.2169   & 0.0009   & 6781.8469    & 0.0004   & 14741.2174   & 0.0013   & 105291.014  & 112072.860  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  14741.061    & 0.005    & 6781.919     & 0.002    & 14741.0765   & 0.0014   & 107525.187  & 114307.099  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &      \\ 
                  15  &  14737.216    & 0.004    & 6783.6880    & 0.0017   & 14737.2258   & 0.0018   & 106593.657  & 113377.340  &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  50  &  14734.7188   & 0.0010   & 6784.8377    & 0.0005   & 14734.7142   & 0.0012   & 105155.093  & 111939.932  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                  36  &  14728.6679   & 0.0013   & 6787.6251    & 0.0006   & 14728.6718   & 0.0013   & 104863.432  & 111651.055  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &      \\ 
                  39  &  14726.2998   & 0.0017   & 6788.7166    & 0.0008   & 14726.2957   & 0.0012   & 107605.127  & 114393.845  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  96  &  14721.8451   & 0.0008   & 6790.7708    & 0.0004   & 14721.8434   & 0.0010   & 107165.760  & 113956.532  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  13  &  14720.723    & 0.005    & 6791.288     & 0.002    & 14720.7219   & 0.0012   & 108239.375  & 115030.664  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                  37  &  14719.0767   & 0.0017   & 6792.0480    & 0.0008   & 14719.0646   & 0.0011   & 107217.854  & 114009.908  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   7  &  14715.437    & 0.008    & 6793.728     & 0.004    & 14715.409    & 0.007    &  97326.503  & 104120.244  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &   *    \\ 
                  32  &  14710.5632   & 0.0018   & 6795.9788    & 0.0008   & 14710.5637   & 0.0013   & 107298.265  & 114094.244  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  35  &  14698.5400   & 0.0015   & 6801.5378    & 0.0007   & 14698.5397   & 0.0010   & 107371.685  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  21  &  14693.537    & 0.002    & 6803.8535    & 0.0010   & 14693.5414   & 0.0013   & 107529.849  & 114333.701  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  18  &  14691.120    & 0.003    & 6804.9730    & 0.0015   & 14691.1243   & 0.0014   & 107017.932  & 113822.902  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &      \\ 
                  39  &  14685.1864   & 0.0015   & 6807.7226    & 0.0007   & 14685.1858   & 0.0012   & 106866.770  & 113674.493  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                   9  &  14683.483    & 0.004    & 6808.5123    & 0.0016   & 14683.4801   & 0.0012   & 107525.187  & 114333.701  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &   *  II\\ 
                   9  &  14683.483    & 0.004    & 6808.5123    & 0.0016   & 14683.4821   & 0.0013   & 108239.375  & 115047.887  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &   *  II\\ 
                  75  &  14683.3106   & 0.0009   & 6808.5923    & 0.0004   & 14683.3192   & 0.0014   & 107498.510  & 114307.099  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &      \\ 
                   6  &  14681.714    & 0.006    & 6809.333     & 0.003    & 14681.7023   & 0.0012   & 103102.849  & 109912.188  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                   9  &  14679.339    & 0.004    & 6810.4346    & 0.0017   & 14679.3720   & 0.0013   & 103165.320  & 109975.739  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &   *    \\ 
                 118  &  14674.2529   & 0.0007   & 6812.7949    & 0.0003   & 14674.2399   & 0.0011   & 107197.107  & 114009.908  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &   *   I\\ 
                  12  &  14673.670    & 0.004    & 6813.0654    & 0.0018   & 14673.6652   & 0.0012   & 108217.596  & 115030.664  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                  44  &  14670.4063   & 0.0010   & 6814.5812    & 0.0005   & 14670.4085   & 0.0018   & 103352.723  & 110167.303  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &   *   I\\ 
                   6  &  14668.823    & 0.007    & 6815.317     & 0.003    & 14668.8258   & 0.0012   & 103165.320  & 109980.635  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                  20  &  14667.613    & 0.003    & 6815.8791    & 0.0012   & 14667.6155   & 0.0015   & 106866.770  & 113682.648  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &      \\ 
                  14  &  14666.368    & 0.004    & 6816.4578    & 0.0016   & 14666.3626   & 0.0013   & 103597.409  & 110413.870  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &     I\\ 
                   7  &  14665.358    & 0.003    & 6816.9270    & 0.0015   & 14665.3563   & 0.0014   & 105123.005  & 111939.932  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                  35  &  14660.7191   & 0.0015   & 6819.0840    & 0.0007   & 14660.7208   & 0.0012   & 106709.008  & 113528.091  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ &      \\ 
                  12  &  14660.355    & 0.003    & 6819.2532    & 0.0016   & 14660.3343   & 0.0016   & 105291.014  & 112110.277  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &      \\ 
                  42  &  14655.3782   & 0.0013   & 6821.5691    & 0.0006   & 14655.3833   & 0.0012   & 107572.279  & 114393.845  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  11  &  14652.250    & 0.003    & 6823.0254    & 0.0013   & 14652.2493   & 0.0013   & 107529.849  & 114352.875  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   5  &  14642.254    & 0.013    & 6827.683     & 0.006    & 14642.2444   & 0.0013   & 107525.187  & 114352.875  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                 298  &  14636.2752   & 0.0007   & 6830.4725    & 0.0003   & 14636.2752   & 0.0012   & 107459.780  & 114290.252  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                  35  &  14624.4469   & 0.0018   & 6835.9970    & 0.0008   & 14624.4430   & 0.0017   & 106846.649  & 113682.648  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &      \\ 
                  13  &  14622.582    & 0.003    & 6836.8690    & 0.0015   & 14622.5768   & 0.0014   & 103832.057  & 110668.928  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                 783  &  14621.9284   & 0.0007   & 6837.1744    & 0.0003   & 14621.9318   & 0.0015   & 106892.717  & 113729.889  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{13/2 }$ &      \\ 
                  13  &  14617.629    & 0.003    & 6839.1856    & 0.0014   & 14617.625    & 0.010    &  96279.234  & 103118.421  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *  II\\ 
                  13  &  14617.629    & 0.003    & 6839.1856    & 0.0014   & 14617.6326   & 0.0016   & 104993.879  & 111833.063  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &   *  II\\ 
                  21  &  14615.348    & 0.003    & 6840.2527    & 0.0012   & 14615.3512   & 0.0014   & 106796.679  & 113636.931  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  94  &  14613.8200   & 0.0007   & 6840.9680    & 0.0003   & 14613.8197   & 0.0010   &  84326.967  &  91167.936  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &      \\ 
                 116  &  14610.6736   & 0.0007   & 6842.4412    & 0.0003   & 14610.6874   & 0.0012   & 106097.530  & 112939.965  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                   8  &  14607.588    & 0.011    & 6843.886     & 0.005    & 14607.584    & 0.004    & 106836.190  & 113680.079  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  75  &  14607.0282   & 0.0009   & 6844.1488    & 0.0004   & 14607.0307   & 0.0011   & 107165.760  & 114009.908  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  16  &  14606.038    & 0.003    & 6844.6126    & 0.0014   & 14606.0354   & 0.0016   & 106501.029  & 113345.643  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                 109  &  14602.9992   & 0.0008   & 6846.0371    & 0.0004   & 14603.0002   & 0.0011   & 107163.871  & 114009.908  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   8  &  14602.087    & 0.005    & 6846.465     & 0.003    & 14602.0985   & 0.0017   & 105211.079  & 112057.539  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &      \\ 
                   9  &  14601.401    & 0.005    & 6846.786     & 0.002    & 14601.3423   & 0.0013   & 107826.940  & 114673.754  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ &   *   I\\ 
                 198  &  14598.6242   & 0.0009   & 6848.0888    & 0.0004   & 14598.6241   & 0.0012   & 107736.321  & 114584.409  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   6  &  14595.549    & 0.009    & 6849.532     & 0.004    & 14595.5298   & 0.0014   & 108130.542  & 114980.083  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &      \\ 
                   8  &  14589.767    & 0.005    & 6852.246     & 0.002    & 14589.7575   & 0.0015   & 105220.610  & 112072.860  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  14588.129    & 0.007    & 6853.016     & 0.003    & 14588.1279   & 0.0011   & 106863.620  & 113716.636  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  51  &  14586.8792   & 0.0011   & 6853.6027    & 0.0005   & 14586.8787   & 0.0015   & 106501.029  & 113354.632  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  51  &  14585.2554   & 0.0011   & 6854.3657    & 0.0005   & 14585.2575   & 0.0012   & 107498.510  & 114352.875  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  45  &  14582.8964   & 0.0012   & 6855.4745    & 0.0006   & 14582.8967   & 0.0011   & 107728.935  & 114584.409  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  26  &  14581.793    & 0.002    & 6855.9932    & 0.0010   & 14581.7922   & 0.0013   & 108191.894  & 115047.887  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                  89  &  14581.4973   & 0.0008   & 6856.1323    & 0.0004   & 14581.4983   & 0.0010   & 107572.279  & 114428.410  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  91  &  14573.8170   & 0.0008   & 6859.7454    & 0.0004   & 14573.8172   & 0.0012   & 107605.127  & 114464.872  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  15  &  14569.492    & 0.003    & 6861.7816    & 0.0016   & 14569.4935   & 0.0013   & 105211.079  & 112072.860  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &      \\ 
                  13  &  14561.229    & 0.003    & 6865.6758    & 0.0016   & 14561.2283   & 0.0012   & 107605.127  & 114470.803  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   6  &  14560.433    & 0.009    & 6866.051     & 0.004    & 14560.4429   & 0.0019   & 106520.612  & 113386.658  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  28  &  14551.4608   & 0.0017   & 6870.2844    & 0.0008   & 14551.4681   & 0.0016   & 107525.187  & 114395.468  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114395      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  81  &  14550.3119   & 0.0008   & 6870.8269    & 0.0004   & 14550.3097   & 0.0012   & 107371.685  & 114242.513  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  14  &  14549.021    & 0.006    & 6871.437     & 0.003    & 14548.9676   & 0.0016   & 105238.815  & 112110.277  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &   *    \\ 
                 154  &  14545.7192   & 0.0007   & 6872.9963    & 0.0003   & 14545.7159   & 0.0015   & 103191.968  & 110064.966  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &   *    \\ 
                 232  &  14545.1097   & 0.0008   & 6873.2843    & 0.0004   & 14545.1562   & 0.0013   & 107723.200  & 114596.462  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ &   *   I\\ 
                  21  &  14543.763    & 0.002    & 6873.9205    & 0.0010   & 14543.7625   & 0.0012   & 107459.780  & 114333.701  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  39  &  14541.5706   & 0.0013   & 6874.9571    & 0.0006   & 14541.5695   & 0.0010   & 107298.265  & 114173.223  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  12  &  14539.303    & 0.002    & 6876.0292    & 0.0011   & 14539.3009   & 0.0016   & 105234.246  & 112110.277  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &      \\ 
                  19  &  14538.5848   & 0.0019   & 6876.3690    & 0.0009   & 14538.5800   & 0.0013   & 105063.561  & 111939.932  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                   5  &  14536.200    & 0.014    & 6877.497     & 0.007    & 14536.189    & 0.003    & 105288.874  & 112166.376  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ &      \\ 
                  42  &  14535.5377   & 0.0013   & 6877.8105    & 0.0006   & 14535.5315   & 0.0012   & 106796.679  & 113674.493  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                 346  &  14533.7857   & 0.0007   & 6878.6396    & 0.0003   & 14533.7861   & 0.0012   & 106649.452  & 113528.091  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ &      \\ 
                  16  &  14528.431    & 0.002    & 6881.1750    & 0.0011   & 14528.4249   & 0.0019   &  54275.649  &  61156.827  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  77  &  14524.3377   & 0.0008   & 6883.1141    & 0.0004   & 14524.335    & 0.007    &  97326.503  & 104209.618  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &   *   I\\ 
                   4  &  14519.047    & 0.008    & 6885.623     & 0.004    & 14519.0326   & 0.0016   & 106501.029  & 113386.658  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  12  &  14518.306    & 0.004    & 6885.9735    & 0.0018   & 14518.3172   & 0.0015   & 106796.679  & 113682.648  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &   *   I\\ 
                  12  &  14510.029    & 0.004    & 6889.901     & 0.002    & 14510.0240   & 0.0010   &  84685.245  &  91575.149  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                 124  &  14509.2844   & 0.0008   & 6890.2553    & 0.0004   & 14509.2838   & 0.0012   & 106863.620  & 113753.876  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &      \\ 
                  10  &  14504.354    & 0.005    & 6892.597     & 0.002    & 14504.3622   & 0.0012   & 107572.279  & 114464.872  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  21  &  14503.307    & 0.002    & 6893.0951    & 0.0012   & 14503.3068   & 0.0013   & 107459.780  & 114352.875  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  51  &  14498.6204   & 0.0010   & 6895.3232    & 0.0005   & 14498.5958   & 0.0012   & 107498.510  & 114393.845  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &   *   I\\ 
                  42  &  14496.9103   & 0.0012   & 6896.1366    & 0.0006   & 14496.9086   & 0.0012   & 107038.375  & 113934.512  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  11  &  14490.288    & 0.007    & 6899.288     & 0.003    & 14490.2599   & 0.0018   & 106866.770  & 113766.072  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *    \\ 
                  26  &  14487.4081   & 0.0018   & 6900.6597    & 0.0009   & 14487.4087   & 0.0013   & 107498.510  & 114399.170  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  74  &  14485.9777   & 0.0008   & 6901.3411    & 0.0004   & 14485.9766   & 0.0010   &  84266.594  &  91167.936  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &      \\ 
                 102  &  14483.6438   & 0.0007   & 6902.4532    & 0.0004   & 14483.6590   & 0.0018   & 105155.093  & 112057.539  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &   *  II\\ 
                 102  &  14483.6438   & 0.0007   & 6902.4532    & 0.0004   & 14483.6371   & 0.0012   & 106814.180  & 113716.636  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &   *  II\\ 
                 157  &  14482.0274   & 0.0007   & 6903.2236    & 0.0003   & 14482.0284   & 0.0010   & 107525.187  & 114428.410  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  84  &  14481.5294   & 0.0008   & 6903.4610    & 0.0004   & 14481.5297   & 0.0012   & 106624.631  & 113528.091  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ &      \\ 
                  93  &  14481.3488   & 0.0007   & 6903.5471    & 0.0004   & 14481.3483   & 0.0012   & 107572.279  & 114475.826  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  90  &  14478.6682   & 0.0007   & 6904.8252    & 0.0003   & 14478.672    & 0.003    &  99573.244  & 106478.067  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &   *   I\\ 
                  33  &  14476.7004   & 0.0013   & 6905.7638    & 0.0006   & 14476.708    & 0.002    & 100749.825  & 107655.585  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  23  &  14475.5854   & 0.0018   & 6906.2957    & 0.0009   & 14475.5844   & 0.0011   &  83136.508  &  90042.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  10  &  14473.556    & 0.005    & 6907.264     & 0.002    & 14473.5500   & 0.0012   & 106767.226  & 113674.493  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  66  &  14472.8551   & 0.0009   & 6907.5986    & 0.0004   & 14472.8603   & 0.0012   & 106649.452  & 113557.048  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                  39  &  14469.5730   & 0.0011   & 6909.1654    & 0.0005   & 14469.5691   & 0.0012   & 103597.409  & 110506.577  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &   *  II\\ 
                  39  &  14469.5730   & 0.0011   & 6909.1654    & 0.0005   & 14469.577    & 0.003    &  98505.022  & 105414.186  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &   *  II\\ 
                  17  &  14462.971    & 0.002    & 6912.3191    & 0.0011   & 14462.9716   & 0.0018   &  84938.265  &  91850.584  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ &      \\ 
                  24  &  14461.831    & 0.003    & 6912.8642    & 0.0015   & 14461.8551   & 0.0012   & 106767.226  & 113680.079  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &   *    \\ 
                  27  &  14460.8848   & 0.0013   & 6913.3165    & 0.0006   & 14460.888    & 0.002    & 103698.515  & 110611.830  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ &      \\ 
                   5  &  14460.383    & 0.015    & 6913.557     & 0.007    & 14460.404    & 0.004    &  98536.011  & 105449.557  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &      \\ 
                  11  &  14454.061    & 0.004    & 6916.5802    & 0.0020   & 14454.0605   & 0.0012   & 107017.932  & 113934.512  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 294  &  14452.8454   & 0.0007   & 6917.1620    & 0.0004   & 14452.8446   & 0.0011   & 107728.935  & 114646.097  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                   5  &  14452.451    & 0.009    & 6917.351     & 0.004    & 14452.4628   & 0.0013   & 108130.542  & 115047.887  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                   5  &  14451.576    & 0.009    & 6917.769     & 0.004    & 14451.5801   & 0.0013   & 105155.093  & 112072.860  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &      \\ 
                  66  &  14450.7682   & 0.0009   & 6918.1563    & 0.0004   & 14450.7666   & 0.0010   & 107038.375  & 113956.532  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  94  &  14450.0211   & 0.0007   & 6918.5140    & 0.0004   & 14450.0213   & 0.0012   & 102893.426  & 109811.940  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                  34  &  14448.1190   & 0.0017   & 6919.4248    & 0.0008   & 14448.1237   & 0.0018   & 106846.649  & 113766.072  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  81  &  14440.2140   & 0.0008   & 6923.2127    & 0.0004   & 14440.2112   & 0.0013   & 107750.540  & 114673.754  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ &      \\ 
                  91  &  14436.0983   & 0.0008   & 6925.1865    & 0.0004   & 14436.1017   & 0.0012   & 106767.226  & 113692.411  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  24  &  14427.0752   & 0.0016   & 6929.5177    & 0.0008   & 14427.0788   & 0.0012   & 102882.424  & 109811.940  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                  77  &  14425.2943   & 0.0008   & 6930.3732    & 0.0004   & 14425.2951   & 0.0012   & 107163.871  & 114094.244  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  32  &  14424.3067   & 0.0014   & 6930.8477    & 0.0007   & 14424.3034   & 0.0011   &  83136.508  &  90067.357  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  23  &  14421.4319   & 0.0016   & 6932.2293    & 0.0007   & 14421.436    & 0.002    &  98278.852  & 105211.079  &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &      \\ 
                 149  &  14421.0296   & 0.0007   & 6932.4227    & 0.0004   & 14421.0403   & 0.0011   & 106624.631  & 113557.048  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                  14  &  14415.034    & 0.005    & 6935.306     & 0.002    & 14415.044    & 0.002    &  94763.218  & 101698.519  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  29  &  14411.0190   & 0.0013   & 6937.2383    & 0.0006   & 14411.0059   & 0.0013   & 102824.994  & 109762.239  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                  77  &  14410.6118   & 0.0008   & 6937.4343    & 0.0004   & 14410.6134   & 0.0012   & 107736.321  & 114673.754  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ &      \\ 
                 203  &  14405.9213   & 0.0008   & 6939.6931    & 0.0004   & 14405.9155   & 0.0012   & 106814.180  & 113753.876  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &   *  II\\ 
                 203  &  14405.9213   & 0.0008   & 6939.6931    & 0.0004   & 14405.9384   & 0.0012   & 107525.187  & 114464.872  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &   *  II\\ 
                 957  &  14405.5680   & 0.0007   & 6939.8633    & 0.0004   & 14405.5712   & 0.0013   & 107217.854  & 114157.716  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ &      \\ 
                   6  &  14404.411    & 0.005    & 6940.421     & 0.002    & 14404.4005   & 0.0017   & 105291.014  & 112231.439  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ &      \\ 
                  22  &  14403.268    & 0.004    & 6940.971     & 0.002    & 14403.3056   & 0.0012   & 107529.849  & 114470.803  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ &   *    \\ 
                 246  &  14394.0154   & 0.0007   & 6945.4332    & 0.0003   & 14394.0153   & 0.0011   &  82978.717  &  89924.150  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                  61  &  14393.6368   & 0.0009   & 6945.6159    & 0.0004   & 14393.6377   & 0.0012   & 107525.187  & 114470.803  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  19  &  14392.890    & 0.002    & 6945.9763    & 0.0011   & 14392.8895   & 0.0012   & 107529.849  & 114475.826  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  10  &  14392.726    & 0.003    & 6946.0552    & 0.0013   & 14392.7300   & 0.0014   & 104993.879  & 111939.932  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                 186  &  14387.6904   & 0.0007   & 6948.4865    & 0.0004   & 14387.6983   & 0.0011   & 106608.565  & 113557.048  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &   *   I\\ 
                   9  &  14386.192    & 0.010    & 6949.210     & 0.005    & 14386.181    & 0.003    &  43238.6066 &  50187.822  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &      \\ 
                   8  &  14384.831    & 0.008    & 6949.868     & 0.004    & 14384.8560   & 0.0014   & 105123.005  & 112072.860  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &   *  II\\ 
                   8  &  14384.831    & 0.008    & 6949.868     & 0.004    & 14384.872    & 0.009    & 107006.684  & 113956.532  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &   *  II\\ 
                 406  &  14383.4100   & 0.0008   & 6950.5543    & 0.0004   & 14383.4101   & 0.0013   & 107723.200  & 114673.754  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ &      \\ 
                 208  &  14383.2368   & 0.0007   & 6950.6380    & 0.0003   & 14383.2356   & 0.0012   & 107525.187  & 114475.826  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                 300  &  14379.1457   & 0.0007   & 6952.6156    & 0.0003   & 14379.1467   & 0.0011   & 107529.849  & 114482.464  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &      \\ 
                  23  &  14373.597    & 0.003    & 6955.2997    & 0.0013   & 14373.603    & 0.002    & 105211.079  & 112166.376  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ &      \\ 
                  23  &  14373.452    & 0.002    & 6955.3698    & 0.0011   & 14373.4538   & 0.0010   & 107217.854  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  43  &  14371.9002   & 0.0012   & 6956.1207    & 0.0006   & 14371.9009   & 0.0015   & 106722.187  & 113678.307  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                   6  &  14368.260    & 0.013    & 6957.883     & 0.006    & 14368.2425   & 0.0012   & 106722.187  & 113680.079  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  11  &  14362.762    & 0.003    & 6960.5467    & 0.0016   & 14362.7638   & 0.0013   & 102851.394  & 109811.940  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                  52  &  14359.7318   & 0.0010   & 6962.0153    & 0.0005   & 14359.7465   & 0.0014   & 104481.606  & 111443.614  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &   *  II\\ 
                  52  &  14359.7318   & 0.0010   & 6962.0153    & 0.0005   & 14359.7305   & 0.0012   & 107371.685  & 114333.701  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &   *  II\\ 
                 396  &  14357.5631   & 0.0007   & 6963.0669    & 0.0004   & 14357.5621   & 0.0011   & 107197.107  & 114160.174  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                  59  &  14350.7727   & 0.0009   & 6966.3616    & 0.0005   & 14350.7725   & 0.0012   & 107498.510  & 114464.872  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   7  &  14346.093    & 0.007    & 6968.634     & 0.004    & 14346.1006   & 0.0011   & 107459.780  & 114428.410  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                   6  &  14344.500    & 0.011    & 6969.408     & 0.005    & 14344.4910   & 0.0014   & 102824.994  & 109794.406  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &   *  II\\ 
                   6  &  14344.500    & 0.011    & 6969.408     & 0.005    & 14344.5323   & 0.0018   & 106796.679  & 113766.072  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *  II\\ 
                 128  &  14340.1246   & 0.0007   & 6971.5344    & 0.0004   & 14340.1272   & 0.0011   & 107038.375  & 114009.908  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  19  &  14338.370    & 0.003    & 6972.3876    & 0.0013   & 14338.3745   & 0.0016   & 106900.373  & 113872.758  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  10  &  14333.973    & 0.006    & 6974.526     & 0.003    & 14333.9739   & 0.0014   & 106892.717  & 113867.242  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &      \\ 
                  38  &  14330.7110   & 0.0013   & 6976.1139    & 0.0007   & 14330.7064   & 0.0010   & 107197.107  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                 474  &  14324.2042   & 0.0007   & 6979.2828    & 0.0004   & 14324.2047   & 0.0011   & 107605.127  & 114584.409  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   6  &  14320.267    & 0.013    & 6981.202     & 0.006    & 14320.2907   & 0.0012   & 107371.685  & 114352.875  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  32  &  14299.5106   & 0.0016   & 6991.3352    & 0.0008   & 14299.5103   & 0.0012   & 107605.127  & 114596.462  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  91  &  14297.3617   & 0.0007   & 6992.3860    & 0.0003   & 14297.3601   & 0.0010   &  83308.241  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  32  &  14295.8982   & 0.0014   & 6993.1018    & 0.0007   & 14295.8997   & 0.0016   & 114870.874  & 121863.975  &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ &      \\ 
                  42  &  14294.5677   & 0.0010   & 6993.7527    & 0.0005   & 14294.5567   & 0.0011   &  91575.149  &  98568.907  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &   *   I\\ 
                  10  &  14294.108    & 0.003    & 6993.9775    & 0.0015   & 14294.1084   & 0.0017   & 105063.561  & 112057.539  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &      \\ 
                 109  &  14293.2150   & 0.0007   & 6994.4146    & 0.0004   & 14293.2161   & 0.0011   & 107165.760  & 114160.174  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                  15  &  14272.895    & 0.004    & 7004.3726    & 0.0018   & 14272.895    & 0.004    &  93487.653  & 100492.025  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ &      \\ 
                   6  &  14268.785    & 0.012    & 7006.390     & 0.006    & 14268.789    & 0.006    & 108539.473  & 115545.861  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^4S }$$_{3/2 }$ &      \\ 
                   6  &  14267.862    & 0.007    & 7006.843     & 0.004    & 14267.862    & 0.007    &  95995.817  & 103002.660  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &      \\ 
                 232  &  14266.6020   & 0.0007   & 7007.4620    & 0.0004   & 14266.6003   & 0.0009   & 107165.760  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  18  &  14266.265    & 0.002    & 7007.6277    & 0.0012   & 14266.2638   & 0.0011   & 106709.008  & 113716.636  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  86  &  14264.0347   & 0.0008   & 7008.7232    & 0.0004   & 14264.0361   & 0.0012   & 106814.180  & 113822.902  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &      \\ 
                  43  &  14262.7492   & 0.0012   & 7009.3549    & 0.0006   & 14262.7554   & 0.0009   & 107163.871  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  62  &  14258.2146   & 0.0010   & 7011.5841    & 0.0005   & 14258.2145   & 0.0015   & 106846.649  & 113858.233  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  36  &  14257.1065   & 0.0015   & 7012.1291    & 0.0008   & 14257.1029   & 0.0011   & 107572.279  & 114584.409  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  11  &  14254.448    & 0.008    & 7013.437     & 0.004    & 14254.4391   & 0.0014   & 107966.642  & 114980.083  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &      \\ 
                 232  &  14250.7230   & 0.0007   & 7015.2701    & 0.0004   & 14250.7223   & 0.0012   & 107197.107  & 114212.377  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  37  &  14249.1462   & 0.0014   & 7016.0464    & 0.0007   & 14249.1473   & 0.0012   & 107459.780  & 114475.826  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  17  &  14240.390    & 0.003    & 7020.3603    & 0.0013   & 14240.3906   & 0.0015   & 105211.079  & 112231.439  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ &      \\ 
                   8  &  14237.117    & 0.005    & 7021.975     & 0.002    & 14237.1109   & 0.0018   & 103406.327  & 110428.305  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                 504  &  14235.6776   & 0.0007   & 7022.6844    & 0.0004   & 14235.6775   & 0.0011   & 107459.780  & 114482.464  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &      \\ 
                  20  &  14234.2681   & 0.0018   & 7023.3798    & 0.0009   & 14234.2675   & 0.0014   & 104863.432  & 111886.812  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ &   *  II\\ 
                  20  &  14234.2681   & 0.0018   & 7023.3798    & 0.0009   & 14234.2671   & 0.0012   & 104916.552  & 111939.932  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &   *  II\\ 
                   5  &  14230.998    & 0.005    & 7024.993     & 0.002    & 14230.9993   & 0.0014   & 102824.994  & 109849.987  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                 143  &  14224.6955   & 0.0007   & 7028.1062    & 0.0003   & 14224.6953   & 0.0010   &  83459.721  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  92  &  14210.8749   & 0.0007   & 7034.9413    & 0.0003   & 14210.8754   & 0.0013   &  83558.569  &  90593.511  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  18  &  14201.611    & 0.003    & 7039.5304    & 0.0013   & 14201.609    & 0.002    & 106690.358  & 113729.889  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{13/2 }$ &      \\ 
                  26  &  14195.5812   & 0.0014   & 7042.5204    & 0.0007   & 14195.5821   & 0.0016   & 103385.785  & 110428.305  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                  58  &  14187.3267   & 0.0009   & 7046.6179    & 0.0005   & 14187.3283   & 0.0011   & 107165.760  & 114212.377  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  27  &  14183.500    & 0.003    & 7048.5193    & 0.0015   & 14183.5260   & 0.0011   & 107163.871  & 114212.377  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ &   *    \\ 
                 116  &  14180.4719   & 0.0008   & 7050.0242    & 0.0004   & 14180.4722   & 0.0012   & 107044.220  & 114094.244  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  59  &  14180.2094   & 0.0009   & 7050.1547    & 0.0004   & 14180.197    & 0.002    & 106632.487  & 113682.648  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &   *   I\\ 
                  19  &  14177.800    & 0.005    & 7051.353     & 0.003    & 14177.8023   & 0.0013   & 103617.577  & 110668.928  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  12  &  14175.057    & 0.004    & 7052.7174    & 0.0019   & 14175.0452   & 0.0014   &  85172.826  &  92225.549  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &   *   I\\ 
                  18  &  14171.323    & 0.003    & 7054.5756    & 0.0017   & 14171.3544   & 0.0011   & 107529.849  & 114584.409  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &   *    \\ 
                 184  &  14167.0071   & 0.0008   & 7056.7248    & 0.0004   & 14167.0060   & 0.0010   & 107371.685  & 114428.410  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  22  &  14164.9247   & 0.0017   & 7057.7622    & 0.0009   & 14164.9227   & 0.0012   & 104593.292  & 111651.055  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &      \\ 
                  37  &  14161.9935   & 0.0014   & 7059.2230    & 0.0007   & 14161.9953   & 0.0011   & 107525.187  & 114584.409  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  61  &  14155.1996   & 0.0010   & 7062.6111    & 0.0005   & 14155.2033   & 0.0012   & 107947.255  & 115009.864  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &      \\ 
                  34  &  14152.2418   & 0.0013   & 7064.0872    & 0.0006   & 14152.2414   & 0.0011   &  82978.717  &  90042.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  24  &  14146.3314   & 0.0017   & 7067.0386    & 0.0008   & 14146.3275   & 0.0010   &  83713.583  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  47  &  14143.1497   & 0.0011   & 7068.6284    & 0.0005   & 14143.1520   & 0.0012   & 107605.127  & 114673.754  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ &      \\ 
                 473  &  14139.9113   & 0.0007   & 7070.2473    & 0.0004   & 14139.9108   & 0.0011   & 107736.321  & 114806.568  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &      \\ 
                1139  &  14139.5137   & 0.0007   & 7070.4461    & 0.0003   & 14139.5131   & 0.0012   &  82853.704  &  89924.150  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &   *   I\\ 
                  24  &  14138.6243   & 0.0019   & 7070.8909    & 0.0009   & 14138.6228   & 0.0011   & 106863.620  & 113934.512  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 122  &  14135.6076   & 0.0007   & 7072.3999    & 0.0004   & 14135.6108   & 0.0011   & 107217.854  & 114290.252  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                 399  &  14132.7726   & 0.0007   & 7073.8186    & 0.0004   & 14132.7721   & 0.0010   & 107572.279  & 114646.097  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                  90  &  14131.4819   & 0.0008   & 7074.4647    & 0.0004   & 14131.4824   & 0.0013   & 106796.679  & 113871.144  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  10  &  14127.782    & 0.006    & 7076.318     & 0.003    & 14127.7921   & 0.0012   & 107017.932  & 114094.244  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   5  &  14126.908    & 0.012    & 7076.755     & 0.006    & 14126.9128   & 0.0011   & 107165.760  & 114242.513  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  48  &  14125.1539   & 0.0010   & 7077.6340    & 0.0005   & 14125.1557   & 0.0011   & 107728.935  & 114806.568  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &   *   I\\ 
                  59  &  14123.1423   & 0.0009   & 7078.6421    & 0.0005   & 14123.1428   & 0.0011   & 107163.871  & 114242.513  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                 910  &  14119.5593   & 0.0007   & 7080.4384    & 0.0004   & 14119.5614   & 0.0014   & 106649.452  & 113729.889  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{13/2 }$ &      \\ 
                   7  &  14118.769    & 0.006    & 7080.835     & 0.003    & 14118.7664   & 0.0017   & 106593.657  & 113674.493  &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  48  &  14108.6779   & 0.0011   & 7085.8992    & 0.0006   & 14108.6784   & 0.0011   & 107498.510  & 114584.409  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   6  &  14107.657    & 0.007    & 7086.412     & 0.004    & 14107.6376   & 0.0017   & 106593.657  & 113680.079  &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  11  &  14106.947    & 0.003    & 7086.7688    & 0.0015   & 14106.950    & 0.003    &  99635.420  & 106722.187  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                   8  &  14106.114    & 0.003    & 7087.1872    & 0.0015   & 14106.1016   & 0.0013   & 102824.994  & 109912.188  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &   *    \\ 
                  54  &  14103.2224   & 0.0009   & 7088.6402    & 0.0005   & 14103.2219   & 0.0010   &  82978.717  &  90067.357  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  30  &  14102.9383   & 0.0016   & 7088.7830    & 0.0008   & 14102.9472   & 0.0010   &  83812.352  &  90901.130  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   7  &  14102.523    & 0.003    & 7088.9918    & 0.0016   & 14102.5245   & 0.0018   & 106593.657  & 113682.648  &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &      \\ 
                  69  &  14101.2148   & 0.0011   & 7089.6494    & 0.0006   & 14101.2488   & 0.0010   &  83308.241  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  69  &  14101.2148   & 0.0011   & 7089.6494    & 0.0006   & 14101.1930   & 0.0015   &  83558.569  &  90648.230  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &   *  II\\ 
                  41  &  14096.5299   & 0.0013   & 7092.0056    & 0.0006   & 14096.5296   & 0.0011   & 106624.631  & 113716.636  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                 128  &  14094.7307   & 0.0007   & 7092.9109    & 0.0004   & 14094.7299   & 0.0010   & 106863.620  & 113956.532  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  24  &  14094.181    & 0.002    & 7093.1874    & 0.0012   & 14094.1820   & 0.0011   & 107371.685  & 114464.872  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  32  &  14084.7261   & 0.0016   & 7097.9491    & 0.0008   & 14084.7209   & 0.0011   & 107498.510  & 114596.462  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                 171  &  14079.3988   & 0.0007   & 7100.6348    & 0.0004   & 14079.4032   & 0.0011   & 107947.255  & 115047.887  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                   9  &  14072.923    & 0.005    & 7103.902     & 0.002    & 14072.8920   & 0.0014   & 106767.226  & 113871.144  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &   *    \\ 
                  20  &  14072.455    & 0.002    & 7104.1386    & 0.0011   & 14072.4503   & 0.0011   & 107371.685  & 114475.826  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  66  &  14069.6920   & 0.0009   & 7105.5336    & 0.0005   & 14069.6942   & 0.0013   & 106767.226  & 113872.758  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                 413  &  14064.6710   & 0.0008   & 7108.0702    & 0.0004   & 14064.6696   & 0.0011   & 106608.565  & 113716.636  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  86  &  14060.7051   & 0.0008   & 7110.0751    & 0.0004   & 14060.7053   & 0.0011   & 107283.770  & 114393.845  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  17  &  14051.1008   & 0.0019   & 7114.9350    & 0.0010   & 14051.1037   & 0.0018   &  66377.315  &  73492.248  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                  69  &  14050.1841   & 0.0008   & 7115.3992    & 0.0004   & 14050.1835   & 0.0013   & 107283.770  & 114399.170  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  37  &  14048.5083   & 0.0014   & 7116.2480    & 0.0007   & 14048.5082   & 0.0011   & 107529.849  & 114646.097  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                 231  &  14040.4526   & 0.0007   & 7120.3309    & 0.0004   & 14040.4509   & 0.0015   & 106866.770  & 113987.102  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                 231  &  14040.4526   & 0.0007   & 7120.3309    & 0.0004   & 14040.4505   & 0.0011   & 106814.180  & 113934.512  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &   *  Ne\\ 
                  17  &  14038.441    & 0.002    & 7121.3510    & 0.0011   & 14038.4383   & 0.0015   & 104765.459  & 111886.812  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ &      \\ 
                   6  &  14036.703    & 0.008    & 7122.233     & 0.004    & 14036.6884   & 0.0013   & 102334.140  & 109456.381  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &      \\ 
                 447  &  14032.2526   & 0.0007   & 7124.4918    & 0.0004   & 14032.2516   & 0.0011   & 107165.760  & 114290.252  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                   7  &  14032.015    & 0.011    & 7124.612     & 0.006    & 14031.9817   & 0.0011   & 107459.780  & 114584.409  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   5  &  14025.615    & 0.003    & 7127.8634    & 0.0015   & 14025.605    & 0.004    &  74606.864  &  81734.733  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &   *  II\\ 
                   5  &  14025.615    & 0.003    & 7127.8634    & 0.0015   & 14025.630    & 0.005    & 108239.375  & 115367.230  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &   *  II\\ 
                  89  &  14021.1290   & 0.0008   & 7130.1440    & 0.0004   & 14021.1269   & 0.0010   & 107298.265  & 114428.410  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  50  &  14013.9649   & 0.0009   & 7133.7890    & 0.0005   & 14013.9633   & 0.0011   &  83459.721  &  90593.511  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  13  &  14010.081    & 0.003    & 7135.7664    & 0.0015   & 14010.0850   & 0.0010   &  99573.244  & 106709.008  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  40  &  14008.4609   & 0.0012   & 7136.5919    & 0.0006   & 14008.4565   & 0.0011   & 107197.107  & 114333.701  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                   6  &  13999.853    & 0.011    & 7140.980     & 0.006    & 13999.8401   & 0.0016   & 104916.552  & 112057.539  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &      \\ 
                  28  &  13999.5265   & 0.0017   & 7141.1464    & 0.0009   & 13999.499    & 0.004    &  74498.093  &  81639.253  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &   *  II\\ 
                  28  &  13999.5265   & 0.0017   & 7141.1464    & 0.0009   & 13999.527    & 0.003    &  92432.098  &  99573.244  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &   *  II\\ 
                  28  &  13999.5265   & 0.0017   & 7141.1464    & 0.0009   & 13999.5363   & 0.0013   & 103265.738  & 110406.879  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &   *  II\\ 
                  59  &  13997.9781   & 0.0009   & 7141.9363    & 0.0005   & 13997.9752   & 0.0013   &  85172.826  &  92314.764  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                  19  &  13995.451    & 0.003    & 7143.2261    & 0.0014   & 13995.4477   & 0.0013   & 107163.871  & 114307.099  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &      \\ 
                   6  &  13992.359    & 0.007    & 7144.804     & 0.004    & 13992.366    & 0.005    &  54904.241  &  62049.042  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &      \\ 
                  29  &  13991.3693   & 0.0017   & 7145.3098    & 0.0009   & 13991.3680   & 0.0011   & 106608.565  & 113753.876  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &      \\ 
                 296  &  13989.4539   & 0.0007   & 7146.2881    & 0.0004   & 13989.476    & 0.004    &  92426.967  &  99573.244  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &   *  II\\ 
                 296  &  13989.4539   & 0.0007   & 7146.2881    & 0.0004   & 13989.4554   & 0.0010   & 106863.620  & 114009.908  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &   *  II\\ 
                  51  &  13980.7706   & 0.0010   & 7150.7266    & 0.0005   & 13980.7713   & 0.0011   &  84424.422  &  91575.149  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   8  &  13980.224    & 0.006    & 7151.006     & 0.003    & 13980.173    & 0.008    & 107006.684  & 114157.716  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ &   *    \\ 
                  28  &  13974.594    & 0.002    & 7153.8869    & 0.0011   & 13974.6056   & 0.0017   & 106520.612  & 113674.493  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                 165  &  13971.8027   & 0.0007   & 7155.3163    & 0.0004   & 13971.8015   & 0.0011   & 102394.764  & 109550.081  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &      \\ 
                1107  &  13966.1006   & 0.0008   & 7158.2377    & 0.0004   & 13966.1074   & 0.0012   & 106709.008  & 113867.242  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &      \\ 
                  34  &  13963.7069   & 0.0015   & 7159.4648    & 0.0007   & 13963.7028   & 0.0017   & 106520.612  & 113680.079  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  62  &  13954.6357   & 0.0008   & 7164.1188    & 0.0004   & 13954.6342   & 0.0009   &  83136.508  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  13949.773    & 0.010    & 7166.616     & 0.005    & 13949.7911   & 0.0011   & 107298.265  & 114464.872  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                 956  &  13949.3092   & 0.0007   & 7166.8544    & 0.0004   & 13949.3102   & 0.0011   & 106361.238  & 113528.091  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ &      \\ 
                  13  &  13947.193    & 0.003    & 7167.9416    & 0.0018   & 13947.1949   & 0.0011   & 107165.760  & 114333.701  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  40  &  13943.5203   & 0.0012   & 7169.8298    & 0.0006   & 13943.5202   & 0.0011   & 107163.871  & 114333.701  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  25  &  13938.6825   & 0.0015   & 7172.3183    & 0.0008   & 13938.6822   & 0.0012   & 103118.421  & 110290.739  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  13  &  13938.257    & 0.003    & 7172.5374    & 0.0015   & 13938.2567   & 0.0011   & 107298.265  & 114470.803  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  33  &  13935.4123   & 0.0015   & 7174.0014    & 0.0008   & 13935.4100   & 0.0011   & 107038.375  & 114212.377  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  10  &  13932.965    & 0.009    & 7175.261     & 0.005    & 13932.9579   & 0.0009   &  99688.355  & 106863.620  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  10  &  13932.965    & 0.009    & 7175.261     & 0.005    & 13932.9996   & 0.0012   & 107498.510  & 114673.754  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ &   *  II\\ 
                  37  &  13929.8004   & 0.0012   & 7176.8916    & 0.0006   & 13929.7964   & 0.0011   &  85048.655  &  92225.549  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &   *  II\\ 
                  37  &  13929.8004   & 0.0012   & 7176.8916    & 0.0006   & 13929.8330   & 0.0011   & 102394.764  & 109571.639  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  37  &  13929.8004   & 0.0012   & 7176.8916    & 0.0006   & 13929.814    & 0.002    & 106690.358  & 113867.242  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &   *  II\\ 
                   6  &  13929.067    & 0.009    & 7177.270     & 0.005    & 13929.0956   & 0.0013   & 102584.984  & 109762.239  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                  17  &  13928.5046   & 0.0020   & 7177.5593    & 0.0010   & 13928.5022   & 0.0011   & 107298.265  & 114475.826  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  64  &  13924.5714   & 0.0008   & 7179.5867    & 0.0004   & 13924.5722   & 0.0009   &  83308.241  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  27  &  13918.1049   & 0.0017   & 7182.9224    & 0.0009   & 13918.1018   & 0.0012   & 107826.940  & 115009.864  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &      \\ 
                  58  &  13911.5300   & 0.0010   & 7186.3172    & 0.0005   & 13911.5296   & 0.0010   & 107459.780  & 114646.097  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                   7  &  13909.175    & 0.004    & 7187.5337    & 0.0019   & 13909.1478   & 0.0010   &  83713.583  &  90901.130  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &   *    \\ 
                  56  &  13907.2887   & 0.0009   & 7188.5088    & 0.0005   & 13907.2881   & 0.0011   &  83459.721  &  90648.230  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                  21  &  13906.327    & 0.002    & 7189.0058    & 0.0010   & 13906.3055   & 0.0016   & 104868.522  & 112057.539  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  21  &  13906.327    & 0.002    & 7189.0058    & 0.0010   & 13906.3306   & 0.0012   & 107163.871  & 114352.875  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &   *  II\\ 
                  14  &  13906.140    & 0.003    & 7189.1024    & 0.0015   & 13906.1441   & 0.0011   &  82853.704  &  90042.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  52  &  13903.5856   & 0.0011   & 7190.4234    & 0.0006   & 13903.5876   & 0.0013   & 106796.679  & 113987.102  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                  12  &  13899.971    & 0.004    & 7192.293     & 0.002    & 13899.9132   & 0.0012   & 103751.672  & 110943.996  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &   *    \\ 
                 718  &  13893.1704   & 0.0007   & 7195.8138    & 0.0004   & 13893.1767   & 0.0010   & 106361.238  & 113557.048  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                  58  &  13888.3832   & 0.0010   & 7198.2941    & 0.0005   & 13888.3852   & 0.0012   & 107044.220  & 114242.513  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &   *   I\\ 
                  88  &  13883.2666   & 0.0007   & 7200.9470    & 0.0003   & 13883.297    & 0.002    &  72238.564  &  79439.496  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &   *    \\ 
                  37  &  13882.3092   & 0.0013   & 7201.4436    & 0.0007   & 13882.3137   & 0.0011   & 107605.127  & 114806.568  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &      \\ 
                  10  &  13866.943    & 0.002    & 7209.4239    & 0.0011   & 13866.9453   & 0.0013   & 102584.984  & 109794.406  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  17  &  13864.175    & 0.003    & 7210.8632    & 0.0014   & 13864.1730   & 0.0018   &  99068.465  & 106279.329  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  12  &  13860.601    & 0.004    & 7212.722     & 0.002    & 13860.5972   & 0.0011   & 107371.685  & 114584.409  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  17  &  13858.812    & 0.002    & 7213.6535    & 0.0011   & 13858.8117   & 0.0011   &  82853.704  &  90067.357  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  13  &  13855.956    & 0.005    & 7215.141     & 0.002    & 13855.9712   & 0.0017   & 102952.170  & 110167.303  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                   5  &  13850.862    & 0.005    & 7217.794     & 0.003    & 13850.8686   & 0.0013   & 106649.452  & 113867.242  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &      \\ 
                 147  &  13844.8115   & 0.0007   & 7220.9482    & 0.0004   & 13844.8132   & 0.0011   & 107826.940  & 115047.887  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                  19  &  13837.848    & 0.002    & 7224.5821    & 0.0011   & 13837.8490   & 0.0011   & 107017.932  & 114242.513  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  10  &  13836.965    & 0.005    & 7225.043     & 0.003    & 13836.9583   & 0.0016   & 102942.256  & 110167.303  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                  16  &  13835.612    & 0.003    & 7225.7496    & 0.0015   & 13835.618    & 0.002    & 106632.487  & 113858.233  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                   7  &  13827.528    & 0.003    & 7229.9739    & 0.0017   & 13827.5274   & 0.0011   & 107163.871  & 114393.845  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  15  &  13826.3207   & 0.0016   & 7230.6052    & 0.0009   & 13826.3145   & 0.0020   & 106592.294  & 113822.902  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &   *  II\\ 
                  15  &  13826.3207   & 0.0016   & 7230.6052    & 0.0009   & 13826.2857   & 0.0011   & 106863.620  & 114094.244  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &   *  II\\ 
                  15  &  13824.982    & 0.003    & 7231.3051    & 0.0014   & 13824.9855   & 0.0010   & 107197.107  & 114428.410  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  17  &  13824.417    & 0.002    & 7231.6010    & 0.0013   & 13824.4242   & 0.0015   & 107163.871  & 114395.468  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114395      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  43  &  13819.2796   & 0.0011   & 7234.2893    & 0.0006   & 13819.2790   & 0.0011   & 107572.279  & 114806.568  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &      \\ 
                  12  &  13808.385    & 0.003    & 7239.9970    & 0.0018   & 13808.4338   & 0.0013   & 102824.994  & 110064.966  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &   *    \\ 
                  86  &  13803.4036   & 0.0008   & 7242.6098    & 0.0004   & 13803.3997   & 0.0012   & 106624.631  & 113867.242  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &      \\ 
                   9  &  13797.603    & 0.006    & 7245.655     & 0.003    & 13797.650    & 0.002    &  98278.852  & 105524.482  &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ &   *    \\ 
                 157  &  13794.0460   & 0.0007   & 7247.5230    & 0.0004   & 13794.0452   & 0.0010   & 106709.008  & 113956.532  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  28  &  13792.7898   & 0.0019   & 7248.1831    & 0.0010   & 13792.7933   & 0.0009   &  84326.967  &  91575.149  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  14  &  13792.112    & 0.003    & 7248.5393    & 0.0013   & 13792.0920   & 0.0011   & 103165.320  & 110413.870  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &   *    \\ 
                  68  &  13789.2864   & 0.0008   & 7250.0246    & 0.0004   & 13789.2854   & 0.0009   &  83136.508  &  90386.533  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  57  &  13787.1539   & 0.0010   & 7251.1460    & 0.0005   & 13787.1502   & 0.0012   & 107728.935  & 114980.083  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &      \\ 
                  75  &  13785.7626   & 0.0008   & 7251.8778    & 0.0004   & 13785.7626   & 0.0011   & 107038.375  & 114290.252  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                   5  &  13768.613    & 0.019    & 7260.910     & 0.010    & 13768.5998   & 0.0011   & 103683.078  & 110943.996  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                  34  &  13767.7560   & 0.0013   & 7261.3624    & 0.0007   & 13767.7508   & 0.0009   &  83136.508  &  90397.873  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *    \\ 
                  29  &  13765.3153   & 0.0019   & 7262.6499    & 0.0010   & 13765.3147   & 0.0010   & 107165.760  & 114428.410  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                   6  &  13763.108    & 0.006    & 7263.814     & 0.003    & 13763.0651   & 0.0016   & 104569.226  & 111833.063  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &   *    \\ 
                  22  &  13761.744    & 0.003    & 7264.5344    & 0.0013   & 13761.7352   & 0.0010   & 107163.871  & 114428.410  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  13  &  13761.586    & 0.004    & 7264.6178    & 0.0019   & 13761.6007   & 0.0011   & 107217.854  & 114482.464  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &      \\ 
                   8  &  13760.848    & 0.012    & 7265.007     & 0.006    & 13760.8564   & 0.0013   & 102584.984  & 109849.987  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &   *  II\\ 
                   8  &  13760.848    & 0.012    & 7265.007     & 0.006    & 13760.8637   & 0.0014   & 106892.717  & 114157.716  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ &   *  II\\ 
                  65  &  13758.7614   & 0.0008   & 7266.1094    & 0.0004   & 13758.7637   & 0.0011   &  85048.655  &  92314.764  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                 104  &  13743.0571   & 0.0007   & 7274.4124    & 0.0004   & 13743.0572   & 0.0010   & 107371.685  & 114646.097  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                   6  &  13737.240    & 0.008    & 7277.493     & 0.004    & 13737.2747   & 0.0010   &  91167.936  &  98445.410  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &   *    \\ 
                 172  &  13732.3882   & 0.0007   & 7280.0640    & 0.0004   & 13732.3886   & 0.0011   & 106814.180  & 114094.244  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  26  &  13730.7558   & 0.0019   & 7280.9295    & 0.0010   & 13730.7767   & 0.0017   &  83558.569  &  90839.488  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ &   *  II\\ 
                  26  &  13730.7558   & 0.0019   & 7280.9295    & 0.0010   & 13730.7565   & 0.0012   & 107728.935  & 115009.864  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &   *  II\\ 
                  16  &  13723.318    & 0.002    & 7284.8758    & 0.0012   & 13723.3118   & 0.0015   & 102882.424  & 110167.303  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                  89  &  13722.5767   & 0.0007   & 7285.2692    & 0.0004   & 13722.5756   & 0.0010   &  83308.241  &  90593.511  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  42  &  13722.4126   & 0.0011   & 7285.3563    & 0.0006   & 13722.4101   & 0.0010   & 107197.107  & 114482.464  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &      \\ 
                   8  &  13720.920    & 0.008    & 7286.149     & 0.005    & 13720.9290   & 0.0011   & 107298.265  & 114584.409  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  12  &  13719.949    & 0.004    & 7286.664     & 0.002    & 13719.9493   & 0.0013   & 107723.200  & 115009.864  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &   *   I\\ 
                  24  &  13716.5751   & 0.0016   & 7288.4568    & 0.0008   & 13716.5726   & 0.0011   & 103118.421  & 110406.879  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &      \\ 
                   3  &  13715.22     & 0.02     & 7289.176     & 0.013    & 13715.2383   & 0.0013   & 107017.932  & 114307.099  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &      \\ 
                   9  &  13712.965    & 0.003    & 7290.3754    & 0.0017   & 13712.9628   & 0.0009   &  99573.244  & 106863.620  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 389  &  13701.3547   & 0.0007   & 7296.5533    & 0.0004   & 13701.3538   & 0.0010   & 106863.620  & 114160.174  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                   8  &  13698.926    & 0.005    & 7297.847     & 0.003    & 13698.912    & 0.002    & 104868.522  & 112166.376  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ &      \\ 
                  63  &  13693.1979   & 0.0009   & 7300.8997    & 0.0005   & 13693.1984   & 0.0010   & 106709.008  & 114009.908  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   4  &  13692.318    & 0.008    & 7301.369     & 0.004    & 13692.2840   & 0.0018   & 105589.674  & 112891.061  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &   *    \\ 
                  33  &  13681.8939   & 0.0013   & 7306.9317    & 0.0007   & 13681.8941   & 0.0011   & 107163.871  & 114470.803  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   7  &  13679.933    & 0.005    & 7307.979     & 0.002    & 13679.9349   & 0.0019   &  84710.749  &  92018.727  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &      \\ 
                 165  &  13679.7870   & 0.0008   & 7308.0571    & 0.0004   & 13679.7859   & 0.0011   & 107498.510  & 114806.568  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &      \\ 
                 290  &  13678.8558   & 0.0007   & 7308.5546    & 0.0004   & 13678.8554   & 0.0009   &  84266.594  &  91575.149  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                 114  &  13678.6673   & 0.0007   & 7308.6553    & 0.0004   & 13678.6673   & 0.0011   & 107044.220  & 114352.875  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   8  &  13677.845    & 0.011    & 7309.095     & 0.006    & 13677.797    & 0.002    &  72130.375  &  79439.496  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &   *    \\ 
                  20  &  13676.895    & 0.002    & 7309.6022    & 0.0013   & 13676.8947   & 0.0009   & 106863.620  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   4  &  13669.517    & 0.007    & 7313.548     & 0.004    & 13669.5129   & 0.0017   &  54273.656  &  61587.205  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &      \\ 
                  11  &  13665.377    & 0.006    & 7315.763     & 0.003    & 13665.3819   & 0.0014   &  46967.4751 &  54283.236  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &   *  II\\ 
                  11  &  13665.377    & 0.006    & 7315.763     & 0.003    & 13665.3657   & 0.0012   & 107017.932  & 114333.701  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &   *  II\\ 
                   7  &  13665.110    & 0.005    & 7315.906     & 0.003    & 13665.1058   & 0.0015   & 102851.394  & 110167.303  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                 117  &  13663.6185   & 0.0007   & 7316.7049    & 0.0004   & 13663.6197   & 0.0010   & 107165.760  & 114482.464  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &      \\ 
                   6  &  13662.226    & 0.020    & 7317.451     & 0.011    & 13662.1914   & 0.0019   & 103110.835  & 110428.305  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                  11  &  13661.429    & 0.007    & 7317.877     & 0.004    & 13661.3834   & 0.0012   & 104426.460  & 111744.362  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &   *    \\ 
                  32  &  13659.4221   & 0.0014   & 7318.9527    & 0.0008   & 13659.4226   & 0.0011   & 107728.935  & 115047.887  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                  78  &  13653.9030   & 0.0007   & 7321.9111    & 0.0004   & 13653.9037   & 0.0009   &  82978.717  &  90300.628  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &   *   I\\ 
                 141  &  13646.3829   & 0.0008   & 7325.9460    & 0.0004   & 13646.3819   & 0.0011   & 106608.565  & 113934.512  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  18  &  13635.302    & 0.002    & 7331.8997    & 0.0012   & 13635.2991   & 0.0010   & 106624.631  & 113956.532  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   9  &  13629.690    & 0.009    & 7334.918     & 0.005    & 13629.6431   & 0.0012   & 107017.932  & 114352.875  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &   *    \\ 
                  17  &  13615.640    & 0.002    & 7342.4875    & 0.0012   & 13615.6395   & 0.0009   & 102802.353  & 110144.841  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  13609.377    & 0.008    & 7345.867     & 0.004    & 13609.3472   & 0.0017   &  94685.083  & 102030.965  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  17  &  13605.734    & 0.004    & 7347.833     & 0.002    & 13605.7361   & 0.0010   & 107298.265  & 114646.097  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                 193  &  13605.4890   & 0.0007   & 7347.9655    & 0.0004   & 13605.4876   & 0.0010   & 106608.565  & 113956.532  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  46  &  13602.4173   & 0.0011   & 7349.6248    & 0.0006   & 13602.4161   & 0.0011   & 107044.220  & 114393.845  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                 105  &  13599.2832   & 0.0006   & 7351.3186    & 0.0004   & 13599.2823   & 0.0009   &  83136.508  &  90487.827  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                  10  &  13597.761    & 0.005    & 7352.142     & 0.003    & 13597.7874   & 0.0015   & 104705.411  & 112057.539  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  10  &  13597.761    & 0.005    & 7352.142     & 0.003    & 13597.7515   & 0.0019   & 106520.612  & 113872.758  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *  II\\ 
                  82  &  13593.1435   & 0.0007   & 7354.6390    & 0.0004   & 13593.1446   & 0.0010   &  84870.911  &  92225.549  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  24  &  13592.561    & 0.002    & 7354.9540    & 0.0011   & 13592.5687   & 0.0012   & 107044.220  & 114399.170  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                 118  &  13591.7414   & 0.0007   & 7355.3977    & 0.0004   & 13591.7394   & 0.0010   & 106361.238  & 113716.636  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  82  &  13591.3909   & 0.0008   & 7355.5874    & 0.0004   & 13591.3979   & 0.0010   &  83812.352  &  91167.936  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  10  &  13588.817    & 0.003    & 7356.9807    & 0.0014   & 13588.8121   & 0.0010   &  83713.583  &  91070.566  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                 302  &  13585.0106   & 0.0007   & 7359.0420    & 0.0004   & 13585.0089   & 0.0009   & 106814.180  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  29  &  13548.4632   & 0.0015   & 7378.8932    & 0.0008   & 13548.4644   & 0.0011   & 106863.620  & 114242.513  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                 618  &  13546.9772   & 0.0006   & 7379.7026    & 0.0003   & 13546.9772   & 0.0011   &  99918.563  & 107298.265  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &   *   I\\ 
                  30  &  13544.6020   & 0.0011   & 7380.9967    & 0.0006   & 13544.6033   & 0.0019   &  66012.775  &  73393.771  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &   *   I\\ 
                  11  &  13531.944    & 0.003    & 7387.9012    & 0.0019   & 13531.9475   & 0.0013   & 104192.487  & 111580.386  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &      \\ 
                  26  &  13531.4799   & 0.0014   & 7388.1544    & 0.0008   & 13531.4775   & 0.0008   & 103118.421  & 110506.577  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                   8  &  13528.032    & 0.007    & 7390.038     & 0.004    & 13528.0351   & 0.0010   & 107038.375  & 114428.410  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                   4  &  13517.769    & 0.008    & 7395.648     & 0.004    & 13517.7635   & 0.0013   & 102584.984  & 109980.635  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                  47  &  13513.1132   & 0.0012   & 7398.1962    & 0.0006   & 13513.1114   & 0.0011   & 106814.180  & 114212.377  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                   8  &  13503.980    & 0.006    & 7403.200     & 0.003    & 13503.9579   & 0.0011   &  84870.911  &  92274.123  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &      \\ 
                   8  &  13503.622    & 0.004    & 7403.396     & 0.002    & 13503.6481   & 0.0013   & 104192.487  & 111595.869  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &   *   I\\ 
                  14  &  13503.016    & 0.002    & 7403.7286    & 0.0013   & 13503.0179   & 0.0010   & 103102.849  & 110506.577  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  24  &  13500.9311   & 0.0016   & 7404.8717    & 0.0009   & 13500.9428   & 0.0013   & 104705.411  & 112110.277  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &   *    \\ 
                 174  &  13495.5663   & 0.0007   & 7407.8153    & 0.0004   & 13495.5644   & 0.0009   &  82978.717  &  90386.533  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &   *  II\\ 
                 174  &  13495.5663   & 0.0007   & 7407.8153    & 0.0004   & 13495.5861   & 0.0011   & 107572.279  & 114980.083  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &   *  II\\ 
                  52  &  13490.7140   & 0.0010   & 7410.4797    & 0.0006   & 13490.7156   & 0.0010   & 107017.932  & 114428.410  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                 133  &  13475.1068   & 0.0007   & 7419.0627    & 0.0004   & 13475.1073   & 0.0010   &  84424.422  &  91843.485  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   8  &  13473.457    & 0.005    & 7419.971     & 0.003    & 13473.449    & 0.005    & 107947.255  & 115367.230  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &      \\ 
                  12  &  13454.116    & 0.006    & 7430.638     & 0.003    & 13454.112    & 0.006    &  97326.503  & 104757.143  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &      \\ 
                  41  &  13450.5846   & 0.0011   & 7432.5886    & 0.0006   & 13450.5802   & 0.0010   & 107163.871  & 114596.462  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   6  &  13449.036    & 0.009    & 7433.444     & 0.005    & 13449.044    & 0.008    &  99573.244  & 107006.684  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ &      \\ 
                  34  &  13446.4332   & 0.0015   & 7434.8833    & 0.0008   & 13446.4336   & 0.0011   & 107371.685  & 114806.568  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &      \\ 
                   9  &  13442.533    & 0.003    & 7437.0407    & 0.0016   & 13442.5326   & 0.0014   & 114877.996  & 122315.037  &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &      \\ 
                  26  &  13441.5495   & 0.0017   & 7437.5846    & 0.0009   & 13441.5477   & 0.0011   & 107572.279  & 115009.864  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &      \\ 
                 255  &  13434.4426   & 0.0007   & 7441.5191    & 0.0004   & 13434.4414   & 0.0009   &  83726.416  &  91167.936  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &   *  II\\ 
                 255  &  13434.4426   & 0.0007   & 7441.5191    & 0.0004   & 13434.4707   & 0.0013   & 105449.557  & 112891.061  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &   *  II\\ 
                   6  &  13432.079    & 0.007    & 7442.829     & 0.004    & 13432.0714   & 0.0016   &  54283.236  &  61726.069  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &      \\ 
                 135  &  13424.6623   & 0.0007   & 7446.9405    & 0.0004   & 13424.6622   & 0.0011   & 107017.932  & 114464.872  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                 111  &  13421.4793   & 0.0007   & 7448.7066    & 0.0004   & 13421.4775   & 0.0011   & 106709.008  & 114157.716  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ &      \\ 
                  13  &  13420.977    & 0.004    & 7448.985     & 0.002    & 13420.9677   & 0.0010   & 107197.107  & 114646.097  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                  43  &  13418.9038   & 0.0010   & 7450.1362    & 0.0006   & 13418.924    & 0.008    &  85679.755  &  93129.879  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  43  &  13418.9038   & 0.0010   & 7450.1362    & 0.0006   & 13418.9018   & 0.0010   & 103118.421  & 110568.558  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &   *  II\\ 
                 108  &  13417.0500   & 0.0007   & 7451.1656    & 0.0004   & 13417.0495   & 0.0010   & 106709.008  & 114160.174  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                 219  &  13411.3128   & 0.0007   & 7454.3531    & 0.0004   & 13411.3130   & 0.0009   &  83713.583  &  91167.936  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  64  &  13410.3426   & 0.0009   & 7454.8924    & 0.0005   & 13410.3367   & 0.0011   & 107525.187  & 114980.083  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &      \\ 
                  10  &  13409.752    & 0.004    & 7455.221     & 0.002    & 13409.7478   & 0.0009   & 102394.764  & 109849.987  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                   7  &  13404.947    & 0.005    & 7457.893     & 0.003    & 13404.9447   & 0.0011   & 107017.932  & 114475.826  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  10  &  13393.138    & 0.005    & 7464.469     & 0.003    & 13393.131    & 0.002    &  65931.358  &  73395.831  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &      \\ 
                  75  &  13382.3018   & 0.0007   & 7470.5131    & 0.0004   & 13382.3037   & 0.0011   & 104174.285  & 111644.798  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  18  &  13378.955    & 0.002    & 7472.3818    & 0.0013   & 13378.9543   & 0.0009   &  83308.241  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  10  &  13375.947    & 0.005    & 7474.062     & 0.003    & 13375.9386   & 0.0012   & 105460.233  & 112934.300  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  13375.665    & 0.005    & 7474.220     & 0.003    & 13375.6752   & 0.0009   &  99824.051  & 107298.265  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  12  &  13375.085    & 0.004    & 7474.544     & 0.002    & 13375.0789   & 0.0016   & 106279.329  & 113753.876  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ &      \\ 
                  27  &  13374.7145   & 0.0015   & 7474.7510    & 0.0008   & 13374.7248   & 0.0020   &  71964.750  &  79439.496  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &   *   I\\ 
                  30  &  13373.3487   & 0.0013   & 7475.5144    & 0.0007   & 13373.3461   & 0.0008   &  99688.355  & 107163.871  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  17  &  13369.962    & 0.002    & 7477.4079    & 0.0012   & 13369.9675   & 0.0008   &  99688.355  & 107165.760  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  16  &  13364.725    & 0.003    & 7480.3383    & 0.0015   & 13364.7264   & 0.0010   & 107165.760  & 114646.097  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                  22  &  13364.1242   & 0.0017   & 7480.6743    & 0.0010   & 13364.1289   & 0.0017   & 104863.432  & 112344.103  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  24  &  13361.3545   & 0.0019   & 7482.2250    & 0.0010   & 13361.3522   & 0.0010   & 107163.871  & 114646.097  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                  17  &  13356.975    & 0.003    & 7484.6781    & 0.0016   & 13356.9775   & 0.0011   & 107525.187  & 115009.864  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &      \\ 
                  23  &  13351.588    & 0.002    & 7487.6983    & 0.0012   & 13351.5589   & 0.0017   &  84870.911  &  92358.625  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &   *    \\ 
                  17  &  13350.370    & 0.002    & 7488.3812    & 0.0012   & 13350.3609   & 0.0011   & 102802.353  & 110290.739  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  24  &  13346.7867   & 0.0020   & 7490.3917    & 0.0011   & 13346.7579   & 0.0011   & 105449.557  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *   I\\ 
                  21  &  13342.2796   & 0.0019   & 7492.9220    & 0.0011   & 13342.2855   & 0.0012   & 106814.180  & 114307.099  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &      \\ 
                  74  &  13328.2423   & 0.0008   & 7500.8135    & 0.0004   & 13328.2410   & 0.0010   & 107529.849  & 115030.664  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                  10  &  13326.697    & 0.005    & 7501.683     & 0.003    & 13326.738    & 0.006    &  97326.503  & 104828.163  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &   *    \\ 
                  36  &  13319.0534   & 0.0012   & 7505.9884    & 0.0007   & 13319.0242   & 0.0011   & 106361.238  & 113867.242  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &   *    \\ 
                   7  &  13317.223    & 0.005    & 7507.020     & 0.003    & 13317.2380   & 0.0011   & 103936.602  & 111443.614  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &      \\ 
                  18  &  13309.533    & 0.003    & 7511.3577    & 0.0017   & 13309.5396   & 0.0011   & 107498.510  & 115009.864  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &      \\ 
                 138  &  13300.3962   & 0.0007   & 7516.5174    & 0.0004   & 13300.3962   & 0.0009   &  84326.967  &  91843.485  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  26  &  13295.8042   & 0.0013   & 7519.1134    & 0.0007   & 13295.8001   & 0.0010   & 102030.965  & 109550.081  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ &      \\ 
                  15  &  13295.084    & 0.003    & 7519.5210    & 0.0016   & 13295.0837   & 0.0011   & 106814.180  & 114333.701  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  22  &  13293.705    & 0.003    & 7520.3005    & 0.0015   & 13293.7011   & 0.0011   & 107459.780  & 114980.083  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &      \\ 
                  16  &  13289.461    & 0.003    & 7522.7026    & 0.0018   & 13289.4649   & 0.0011   & 107525.187  & 115047.887  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                  13  &  13281.388    & 0.007    & 7527.275     & 0.004    & 13281.3954   & 0.0016   & 114770.394  & 122297.664  &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &      \\ 
                  80  &  13274.4559   & 0.0007   & 7531.2058    & 0.0004   & 13274.4565   & 0.0011   & 104064.664  & 111595.869  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  15  &  13274.269    & 0.003    & 7531.3118    & 0.0017   & 13274.2630   & 0.0014   & 104119.740  & 111651.055  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &      \\ 
                  25  &  13271.5943   & 0.0015   & 7532.8297    & 0.0009   & 13271.5947   & 0.0010   &  82853.704  &  90386.533  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  43  &  13271.1461   & 0.0010   & 7533.0841    & 0.0006   & 13271.1441   & 0.0012   & 106624.631  & 114157.716  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ &   *    \\ 
                  19  &  13258.638    & 0.002    & 7540.1909    & 0.0011   & 13258.6401   & 0.0010   & 107044.220  & 114584.409  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  64  &  13253.0557   & 0.0008   & 7543.3667    & 0.0004   & 13253.0551   & 0.0012   & 104192.487  & 111735.854  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  26  &  13245.5737   & 0.0012   & 7547.6277    & 0.0007   & 13245.5629   & 0.0009   &  99824.051  & 107371.685  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                  15  &  13238.1233   & 0.0019   & 7551.8755    & 0.0011   & 13238.1240   & 0.0012   & 104192.487  & 111744.362  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                  12  &  13225.625    & 0.003    & 7559.0121    & 0.0017   & 13225.623    & 0.003    &  66078.272  &  73637.285  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &      \\ 
                  66  &  13204.8854   & 0.0009   & 7570.8842    & 0.0005   & 13204.8865   & 0.0009   & 107459.780  & 115030.664  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                  20  &  13189.5868   & 0.0017   & 7579.6657    & 0.0010   & 13189.5876   & 0.0010   & 106814.180  & 114393.845  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   6  &  13188.158    & 0.019    & 7580.487     & 0.011    & 13188.162    & 0.010    & 104816.702  & 112397.186  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  30  &  13186.8430   & 0.0019   & 7581.2428    & 0.0011   & 13186.8406   & 0.0010   & 106709.008  & 114290.252  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                  13  &  13186.302    & 0.003    & 7581.5538    & 0.0016   & 13186.3083   & 0.0013   & 102584.984  & 110166.534  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                 103  &  13180.2370   & 0.0007   & 7585.0425    & 0.0004   & 13180.2358   & 0.0009   &  83990.106  &  91575.149  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  21  &  13173.5787   & 0.0017   & 7588.8762    & 0.0010   & 13173.5754   & 0.0010   &  84685.245  &  92274.123  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  13164.608    & 0.007    & 7594.047     & 0.004    & 13164.6065   & 0.0013   & 103986.338  & 111580.386  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &      \\ 
                  13  &  13162.950    & 0.003    & 7595.0042    & 0.0018   & 13162.950    & 0.003    &  94739.136  & 102334.140  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  55  &  13162.4469   & 0.0009   & 7595.2943    & 0.0005   & 13162.4473   & 0.0009   & 106361.238  & 113956.532  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  29  &  13147.7012   & 0.0015   & 7603.8127    & 0.0009   & 13147.7029   & 0.0011   & 106608.565  & 114212.377  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                   5  &  13146.480    & 0.004    & 7604.519     & 0.002    & 13146.4680   & 0.0011   & 102802.353  & 110406.879  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  12  &  13141.883    & 0.003    & 7607.1790    & 0.0018   & 13141.8774   & 0.0011   & 106863.620  & 114470.803  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  10  &  13129.710    & 0.003    & 7614.232     & 0.002    & 13129.7129   & 0.0009   & 106814.180  & 114428.410  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  18  &  13121.766    & 0.003    & 7618.8419    & 0.0016   & 13121.7619   & 0.0010   & 106863.620  & 114482.464  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &      \\ 
                  19  &  13117.2446   & 0.0016   & 7621.4678    & 0.0009   & 13117.244    & 0.002    & 103039.222  & 110660.690  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ &      \\ 
                  14  &  13113.135    & 0.003    & 7623.8563    & 0.0018   & 13113.1233   & 0.0008   &  99573.244  & 107197.107  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  22  &  13105.726    & 0.002    & 7628.1660    & 0.0012   & 13105.7267   & 0.0010   & 107017.932  & 114646.097  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                  88  &  13084.0728   & 0.0007   & 7640.7903    & 0.0004   & 13084.0702   & 0.0017   &  94057.727  & 101698.519  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &   *  II\\ 
                  88  &  13084.0728   & 0.0007   & 7640.7903    & 0.0004   & 13084.0556   & 0.0011   & 106649.452  & 114290.252  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &   *  II\\ 
                  88  &  13084.0728   & 0.0007   & 7640.7903    & 0.0004   & 13084.0426   & 0.0010   & 107165.760  & 114806.568  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &   *  II\\ 
                  20  &  13078.3763   & 0.0016   & 7644.1184    & 0.0009   & 13078.3820   & 0.0009   &  83136.508  &  90780.623  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  13077.459    & 0.003    & 7644.6548    & 0.0015   & 13077.4485   & 0.0011   &  84685.245  &  92329.905  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &      \\ 
                  18  &  13070.591    & 0.002    & 7648.6713    & 0.0013   & 13070.5934   & 0.0010   & 106361.238  & 114009.908  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  10  &  13066.492    & 0.005    & 7651.071     & 0.003    & 13066.449    & 0.004    & 107219.778  & 114870.874  &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &   *    \\ 
                  29  &  13049.0317   & 0.0010   & 7661.3084    & 0.0006   & 13049.029    & 0.004    &  70523.694  &  78185.004  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ &   *  II\\ 
                  29  &  13049.0317   & 0.0010   & 7661.3084    & 0.0006   & 13049.0438   & 0.0012   & 103983.496  & 111644.798  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  16  &  13038.076    & 0.002    & 7667.7463    & 0.0014   & 13038.0930   & 0.0012   & 105211.079  & 112878.815  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &   *    \\ 
                   5  &  13032.521    & 0.007    & 7671.015     & 0.004    & 13032.5191   & 0.0012   & 103973.782  & 111644.798  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  36  &  13026.6708   & 0.0011   & 7674.4594    & 0.0006   & 13026.6711   & 0.0008   &  99824.051  & 107498.510  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  25  &  13011.6305   & 0.0016   & 7683.3304    & 0.0009   & 13011.6315   & 0.0008   &  99688.355  & 107371.685  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                  22  &  13006.1521   & 0.0019   & 7686.5667    & 0.0011   & 13006.1565   & 0.0010   &  99918.563  & 107605.127  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  14  &  12995.005    & 0.003    & 7693.1603    & 0.0015   & 12995.0007   & 0.0013   & 104042.692  & 111735.854  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  15  &  12985.804    & 0.003    & 7698.6109    & 0.0019   & 12985.8150   & 0.0015   &  57411.086  &  65109.691  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &      \\ 
                  68  &  12976.3399   & 0.0008   & 7704.2260    & 0.0005   & 12976.3440   & 0.0008   & 102802.353  & 110506.577  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  52  &  12963.4877   & 0.0009   & 7711.8641    & 0.0005   & 12963.4924   & 0.0010   &  84131.624  &  91843.485  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  13  &  12944.529    & 0.002    & 7723.1587    & 0.0013   & 12944.5268   & 0.0012   & 103921.637  & 111644.798  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  29  &  12939.6154   & 0.0016   & 7726.0917    & 0.0009   & 12939.6118   & 0.0011   & 107283.770  & 115009.864  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &      \\ 
                   5  &  12934.956    & 0.008    & 7728.875     & 0.005    & 12934.9377   & 0.0009   & 105211.079  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  11  &  12925.772    & 0.005    & 7734.366     & 0.003    & 12925.773    & 0.004    &  96239.416  & 103973.782  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &      \\ 
                 341  &  12916.3181   & 0.0006   & 7740.0273    & 0.0004   & 12916.2715   & 0.0011   &  83459.721  &  91199.776  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &   *    \\ 
                  20  &  12900.5021   & 0.0015   & 7749.5165    & 0.0009   & 12900.5025   & 0.0012   & 103986.338  & 111735.854  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  28  &  12899.5690   & 0.0013   & 7750.0771    & 0.0008   & 12899.5700   & 0.0009   & 102394.764  & 110144.841  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  17  &  12898.346    & 0.003    & 7750.8119    & 0.0015   & 12898.3466   & 0.0016   & 104593.292  & 112344.103  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &      \\ 
                 432  &  12896.1175   & 0.0006   & 7752.1513    & 0.0004   & 12896.1478   & 0.0016   &  84266.594  &  92018.727  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &   *   I\\ 
                  20  &  12895.7708   & 0.0015   & 7752.3597    & 0.0009   & 12895.7734   & 0.0011   & 103983.496  & 111735.854  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  12  &  12879.377    & 0.004    & 7762.228     & 0.002    & 12879.3748   & 0.0011   & 107217.854  & 114980.083  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &   *    \\ 
                  58  &  12878.4327   & 0.0008   & 7762.7966    & 0.0005   & 12878.4325   & 0.0008   &  83812.352  &  91575.149  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  18  &  12876.7509   & 0.0017   & 7763.8105    & 0.0010   & 12876.7483   & 0.0011   & 103832.057  & 111595.869  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  12868.438    & 0.003    & 7768.8260    & 0.0020   & 12868.4508   & 0.0013   & 100749.825  & 108518.643  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  55  &  12865.6061   & 0.0008   & 7770.5359    & 0.0005   & 12865.6045   & 0.0011   & 103874.261  & 111644.798  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  16  &  12864.167    & 0.007    & 7771.405     & 0.004    & 12864.1346   & 0.0008   &  99688.355  & 107459.780  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &   *    \\ 
                  58  &  12863.5659   & 0.0008   & 7771.7683    & 0.0005   & 12863.5629   & 0.0009   & 102394.764  & 110166.534  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  72  &  12862.0503   & 0.0007   & 7772.6841    & 0.0004   & 12862.0485   & 0.0011   & 103878.370  & 111651.055  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &      \\ 
                  12  &  12845.854    & 0.004    & 7782.484     & 0.002    & 12845.8656   & 0.0009   & 106863.620  & 114646.097  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                 122  &  12845.0327   & 0.0008   & 7782.9816    & 0.0005   & 12845.0418   & 0.0010   & 107197.107  & 114980.083  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &      \\ 
                  14  &  12842.937    & 0.003    & 7784.2516    & 0.0016   & 12842.9390   & 0.0011   & 105127.773  & 112912.023  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  25  &  12841.9205   & 0.0018   & 7784.8678    & 0.0011   & 12841.9132   & 0.0010   & 105155.093  & 112939.965  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  22  &  12823.2641   & 0.0019   & 7796.1939    & 0.0012   & 12823.2618   & 0.0015   &  65696.053  &  73492.248  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                  16  &  12822.794    & 0.002    & 7796.4800    & 0.0013   & 12822.7964   & 0.0011   & 106361.238  & 114157.716  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ &      \\ 
                  25  &  12806.293    & 0.002    & 7806.5257    & 0.0012   & 12806.2905   & 0.0010   & 105127.773  & 112934.300  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  21  &  12797.3438   & 0.0015   & 7811.9846    & 0.0009   & 12797.3427   & 0.0009   & 106361.238  & 114173.223  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  25  &  12795.9916   & 0.0019   & 7812.8101    & 0.0012   & 12795.9927   & 0.0009   & 107217.854  & 115030.664  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                  18  &  12794.5310   & 0.0017   & 7813.7020    & 0.0010   & 12794.5245   & 0.0014   &  65580.065  &  73393.771  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                  12  &  12793.517    & 0.003    & 7814.3211    & 0.0017   & 12793.5146   & 0.0011   & 107165.760  & 114980.083  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &      \\ 
                  26  &  12787.8910   & 0.0013   & 7817.7592    & 0.0008   & 12787.8932   & 0.0009   &  99918.563  & 107736.321  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  20  &  12780.7218   & 0.0016   & 7822.1445    & 0.0010   & 12780.7158   & 0.0011   & 104064.664  & 111886.812  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ &      \\ 
                  32  &  12776.840    & 0.004    & 7824.521     & 0.002    & 12776.8299   & 0.0011   & 103771.342  & 111595.869  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  21  &  12764.678    & 0.002    & 7831.9760    & 0.0013   & 12764.6759   & 0.0010   &  99918.563  & 107750.540  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  17  &  12756.758    & 0.004    & 7836.838     & 0.002    & 12756.7686   & 0.0008   &  99688.355  & 107525.187  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  33  &  12753.234    & 0.002    & 7839.0041    & 0.0015   & 12753.2340   & 0.0009   & 105155.093  & 112994.097  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  86  &  12744.7921   & 0.0007   & 7844.1964    & 0.0004   & 12744.7915   & 0.0010   & 103751.672  & 111595.869  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  17  &  12741.936    & 0.003    & 7845.9548    & 0.0016   & 12741.9394   & 0.0012   & 106924.441  & 114770.394  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  12734.105    & 0.007    & 7850.779     & 0.004    & 12734.1034   & 0.0010   & 107197.107  & 115047.887  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                  73  &  12733.7245   & 0.0007   & 7851.0142    & 0.0004   & 12733.743    & 0.002    & 104315.373  & 112166.376  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ &   *    \\ 
                  16  &  12721.4465   & 0.0018   & 7858.5915    & 0.0011   & 12721.4232   & 0.0014   &  94685.083  & 102543.689  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                 329  &  12711.2375   & 0.0006   & 7864.9031    & 0.0004   & 12711.2370   & 0.0008   & 107165.760  & 115030.664  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                  22  &  12705.705    & 0.002    & 7868.3276    & 0.0014   & 12705.7197   & 0.0015   &  54283.236  &  62151.554  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &   *    \\ 
                   9  &  12679.85     & 0.04     & 7884.37      & 0.03     & 12679.8818   & 0.0011   & 105460.233  & 113344.585  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  15  &  12661.024    & 0.004    & 7896.095     & 0.003    & 12661.0391   & 0.0010   & 105449.557  & 113345.643  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                 219  &  12650.7253   & 0.0007   & 7902.5232    & 0.0004   & 12650.7254   & 0.0017   &  96217.720  & 104120.244  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &      \\ 
                  12  &  12650.289    & 0.002    & 7902.7959    & 0.0013   & 12650.2907   & 0.0011   & 105460.233  & 113363.028  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  26  &  12646.939    & 0.002    & 7904.8890    & 0.0013   & 12646.9475   & 0.0008   &  99824.051  & 107728.935  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  13  &  12635.055    & 0.013    & 7912.324     & 0.008    & 12635.074    & 0.005    &  97326.503  & 105238.815  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &      \\ 
                  29  &  12615.5288   & 0.0013   & 7924.5707    & 0.0008   & 12615.5283   & 0.0009   & 105449.557  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  33  &  12614.110    & 0.003    & 7925.4621    & 0.0018   & 12614.1056   & 0.0018   &  83990.106  &  91915.570  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ &      \\ 
                  29  &  12603.0305   & 0.0014   & 7932.4294    & 0.0009   & 12603.0265   & 0.0015   & 104411.671  & 112344.103  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  98  &  12595.6166   & 0.0007   & 7937.0985    & 0.0004   & 12595.6129   & 0.0009   & 105449.557  & 113386.658  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &   *  II\\ 
                  98  &  12595.6166   & 0.0007   & 7937.0985    & 0.0004   & 12595.6316   & 0.0009   & 106709.008  & 114646.097  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &   *  II\\ 
                  22  &  12550.4796   & 0.0017   & 7965.6437    & 0.0010   & 12550.4787   & 0.0010   & 107044.220  & 115009.864  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &      \\ 
                  12  &  12541.310    & 0.003    & 7971.467     & 0.002    & 12541.3145   & 0.0012   & 103608.921  & 111580.386  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &      \\ 
                  19  &  12538.522    & 0.004    & 7973.240     & 0.002    & 12538.5253   & 0.0016   &  94057.727  & 102030.965  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  14  &  12518.831    & 0.003    & 7985.7812    & 0.0018   & 12518.8258   & 0.0014   &  99688.355  & 107674.140  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ &      \\ 
                  89  &  12508.6383   & 0.0006   & 7992.2887    & 0.0004   & 12508.6379   & 0.0008   & 107038.375  & 115030.664  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                   9  &  12492.510    & 0.008    & 8002.607     & 0.005    & 12492.511    & 0.008    &  96062.057  & 104064.664  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &      \\ 
                  13  &  12490.866    & 0.003    & 8003.660     & 0.002    & 12490.8546   & 0.0010   & 107044.220  & 115047.887  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                  40  &  12480.4848   & 0.0009   & 8010.3177    & 0.0006   & 12480.5221   & 0.0011   & 104868.522  & 112878.815  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &   *    \\ 
                  21  &  12472.5913   & 0.0020   & 8015.3871    & 0.0013   & 12472.5966   & 0.0011   & 104863.432  & 112878.815  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  23  &  12472.283    & 0.003    & 8015.585     & 0.002    & 12472.277    & 0.002    &  98505.022  & 106520.612  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &      \\ 
                  14  &  12468.809    & 0.005    & 8017.818     & 0.003    & 12468.7935   & 0.0011   & 104873.232  & 112891.061  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  40  &  12461.5085   & 0.0014   & 8022.5157    & 0.0009   & 12461.4723   & 0.0011   & 104868.522  & 112891.061  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &   *    \\ 
                   9  &  12460.113    & 0.003    & 8023.414     & 0.002    & 12460.1154   & 0.0009   & 104916.552  & 112939.965  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  50  &  12454.3892   & 0.0011   & 8027.1016    & 0.0007   & 12454.3880   & 0.0012   & 104863.432  & 112890.534  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &      \\ 
                  14  &  12447.671    & 0.004    & 8031.434     & 0.002    & 12447.6809   & 0.0008   &  83136.508  &  91167.936  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  65  &  12444.5022   & 0.0007   & 8033.4790    & 0.0005   & 12444.5032   & 0.0010   & 103617.577  & 111651.055  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &      \\ 
                  54  &  12436.2792   & 0.0011   & 8038.7908    & 0.0007   & 12436.2787   & 0.0010   & 104873.232  & 112912.023  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  20  &  12434.930    & 0.003    & 8039.6631    & 0.0020   & 12434.9367   & 0.0009   &  98568.907  & 106608.565  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  36  &  12428.9814   & 0.0011   & 8043.5109    & 0.0007   & 12428.9802   & 0.0016   &  93987.454  & 102030.965  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &   *  II\\ 
                  36  &  12428.9814   & 0.0011   & 8043.5109    & 0.0007   & 12428.9956   & 0.0010   & 104868.522  & 112912.023  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  22  &  12425.715    & 0.002    & 8045.6256    & 0.0013   & 12425.7120   & 0.0011   & 105317.400  & 113363.028  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  26  &  12417.9950   & 0.0014   & 8050.6271    & 0.0009   & 12417.9945   & 0.0010   & 103600.428  & 111651.055  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &      \\ 
                  25  &  12416.0567   & 0.0019   & 8051.8839    & 0.0013   & 12416.0565   & 0.0012   & 105630.764  & 113682.648  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &      \\ 
                  22  &  12409.434    & 0.002    & 8056.1812    & 0.0013   & 12409.4350   & 0.0012   & 106045.712  & 114101.892  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  15  &  12403.653    & 0.003    & 8059.936     & 0.002    & 12403.6465   & 0.0011   & 105317.400  & 113377.340  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  28  &  12401.9133   & 0.0014   & 8061.0664    & 0.0009   & 12401.9113   & 0.0009   & 104873.232  & 112934.300  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  13  &  12394.828    & 0.005    & 8065.674     & 0.003    & 12394.8318   & 0.0010   & 103874.261  & 111939.932  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                  92  &  12393.8175   & 0.0007   & 8066.3320    & 0.0004   & 12393.8225   & 0.0008   &  98294.909  & 106361.238  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                 251  &  12393.1828   & 0.0007   & 8066.7451    & 0.0005   & 12393.2017   & 0.0009   & 104873.232  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *    \\ 
                  97  &  12391.2880   & 0.0006   & 8067.9786    & 0.0004   & 12391.2883   & 0.0012   &  91850.584  &  99918.563  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &      \\ 
                  31  &  12385.9630   & 0.0016   & 8071.4472    & 0.0011   & 12385.9690   & 0.0009   & 104868.522  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  12  &  12382.710    & 0.003    & 8073.567     & 0.002    & 12382.7423   & 0.0015   & 106279.329  & 114352.875  &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &   *    \\ 
                  17  &  12378.168    & 0.003    & 8076.5303    & 0.0020   & 12378.1632   & 0.0009   & 104863.432  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  65  &  12376.6162   & 0.0009   & 8077.5427    & 0.0006   & 12376.6136   & 0.0009   & 104916.552  & 112994.097  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  14  &  12368.085    & 0.003    & 8083.114     & 0.002    & 12368.0850   & 0.0010   & 105291.014  & 113374.128  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  29  &  12366.9420   & 0.0017   & 8083.8615    & 0.0011   & 12366.9434   & 0.0010   & 104828.163  & 112912.023  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  43  &  12350.9768   & 0.0011   & 8094.3109    & 0.0007   & 12350.9779   & 0.0009   & 104839.990  & 112934.300  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  26  &  12348.9387   & 0.0019   & 8095.6468    & 0.0012   & 12348.9426   & 0.0009   & 105291.014  & 113386.658  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                   9  &  12339.718    & 0.004    & 8101.696     & 0.003    & 12339.6933   & 0.0019   & 104064.664  & 112166.376  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ &   *    \\ 
                  78  &  12332.9569   & 0.0007   & 8106.1376    & 0.0005   & 12332.9576   & 0.0009   & 104828.163  & 112934.300  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  79  &  12320.5619   & 0.0007   & 8114.2927    & 0.0005   & 12320.5603   & 0.0009   & 105230.291  & 113344.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  12313.417    & 0.003    & 8119.001     & 0.002    & 12313.4166   & 0.0011   & 102824.994  & 110943.996  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                 103  &  12303.4559   & 0.0006   & 8125.5743    & 0.0004   & 12303.4548   & 0.0008   & 104868.522  & 112994.097  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  86  &  12295.7547   & 0.0007   & 8130.6636    & 0.0005   & 12295.7526   & 0.0009   & 104863.432  & 112994.097  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  78  &  12292.6202   & 0.0007   & 8132.7368    & 0.0005   & 12292.6207   & 0.0010   & 105230.291  & 113363.028  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  28  &  12291.5236   & 0.0016   & 8133.4624    & 0.0011   & 12291.5223   & 0.0020   &  79439.496  &  87572.959  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ &      \\ 
                  15  &  12283.515    & 0.004    & 8138.765     & 0.003    & 12283.4972   & 0.0011   & 105205.808  & 113344.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *   I\\ 
                 112  &  12276.2944   & 0.0007   & 8143.5522    & 0.0004   & 12276.2941   & 0.0009   & 105211.079  & 113354.632  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  28  &  12274.4131   & 0.0013   & 8144.8004    & 0.0009   & 12274.4402   & 0.0008   &  90300.628  &  98445.410  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &   *   I\\ 
                  79  &  12271.0258   & 0.0007   & 8147.0487    & 0.0005   & 12271.0250   & 0.0009   & 105230.291  & 113377.340  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                 543  &  12270.8679   & 0.0008   & 8147.1535    & 0.0005   & 12270.8676   & 0.0011   & 104863.432  & 113010.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[7]^{\circ}}$$_{13/2 }$ &      \\ 
                  21  &  12270.1426   & 0.0019   & 8147.6351    & 0.0012   & 12270.1417   & 0.0011   &  99573.244  & 107720.879  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ &      \\ 
                  39  &  12268.5593   & 0.0009   & 8148.6866    & 0.0006   & 12268.5583   & 0.0010   & 106722.187  & 114870.874  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  12246.975    & 0.003    & 8163.0480    & 0.0020   & 12246.9737   & 0.0009   & 105211.079  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  52  &  12242.4715   & 0.0009   & 8166.0508    & 0.0006   & 12242.4755   & 0.0009   & 105220.610  & 113386.658  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  66  &  12240.9837   & 0.0008   & 8167.0433    & 0.0005   & 12240.9839   & 0.0008   & 106863.620  & 115030.664  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                  17  &  12232.112    & 0.002    & 8172.9669    & 0.0015   & 12232.1127   & 0.0010   & 104739.057  & 112912.023  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  95  &  12228.2044   & 0.0006   & 8175.5784    & 0.0004   & 12228.2041   & 0.0008   & 105211.079  & 113386.658  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  25  &  12226.5297   & 0.0015   & 8176.6982    & 0.0010   & 12226.5304   & 0.0011   & 105460.233  & 113636.931  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                   9  &  12216.718    & 0.004    & 8183.265     & 0.003    & 12216.6988   & 0.0013   & 103874.261  & 112057.539  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &      \\ 
                  39  &  12211.3196   & 0.0011   & 8186.8829    & 0.0007   & 12211.3208   & 0.0009   & 104807.215  & 112994.097  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  11  &  12205.842    & 0.006    & 8190.557     & 0.004    & 12205.8521   & 0.0009   & 105155.093  & 113345.643  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  51  &  12198.8636   & 0.0009   & 8195.2423    & 0.0006   & 12198.8630   & 0.0008   & 104739.057  & 112934.300  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  10  &  12198.206    & 0.003    & 8195.6841    & 0.0019   & 12198.2061   & 0.0010   & 106814.180  & 115009.864  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &      \\ 
                  47  &  12192.4679   & 0.0010   & 8199.5412    & 0.0007   & 12192.4712   & 0.0009   & 105155.093  & 113354.632  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                 299  &  12182.0803   & 0.0006   & 8206.5329    & 0.0004   & 12182.0784   & 0.0009   & 105211.079  & 113417.614  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  14  &  12178.045    & 0.004    & 8209.252     & 0.002    & 12178.0197   & 0.0010   & 105127.773  & 113337.042  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &   *    \\ 
                  13  &  12158.565    & 0.004    & 8222.405     & 0.003    & 12158.5500   & 0.0012   & 105460.233  & 113682.648  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &      \\ 
                  12  &  12154.806    & 0.003    & 8224.9476    & 0.0019   & 12154.8235   & 0.0009   & 105449.557  & 113674.493  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &   *    \\ 
                  18  &  12152.249    & 0.003    & 8226.6783    & 0.0017   & 12152.2452   & 0.0011   &  99057.089  & 107283.770  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                  29  &  12151.0840   & 0.0015   & 8227.4670    & 0.0010   & 12151.0804   & 0.0010   & 105630.764  & 113858.233  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                 132  &  12146.5748   & 0.0006   & 8230.5213    & 0.0004   & 12146.5745   & 0.0009   & 105449.557  & 113680.079  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  26  &  12145.0329   & 0.0016   & 8231.5662    & 0.0011   & 12145.0344   & 0.0009   & 105155.093  & 113386.658  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                 128  &  12140.6281   & 0.0006   & 8234.5527    & 0.0004   & 12140.6269   & 0.0008   & 104705.411  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  36  &  12132.0443   & 0.0016   & 8240.3789    & 0.0011   & 12132.0427   & 0.0011   & 105630.764  & 113871.144  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                 239  &  12128.4016   & 0.0006   & 8242.8539    & 0.0004   & 12128.4018   & 0.0009   & 105449.557  & 113692.411  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                 137  &  12123.2529   & 0.0006   & 8246.3546    & 0.0004   & 12123.2519   & 0.0009   & 105127.773  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  86  &  12118.5314   & 0.0007   & 8249.5674    & 0.0005   & 12118.5313   & 0.0009   & 105127.773  & 113377.340  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  14  &  12112.335    & 0.002    & 8253.7877    & 0.0015   & 12112.3230   & 0.0012   & 100749.825  & 109003.621  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  36  &  12099.5286   & 0.0012   & 8262.5237    & 0.0008   & 12099.5328   & 0.0010   & 105155.093  & 113417.614  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  24  &  12099.3656   & 0.0015   & 8262.6350    & 0.0010   & 12099.3605   & 0.0014   &  70314.624  &  78577.263  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &      \\ 
                  23  &  12097.902    & 0.003    & 8263.6348    & 0.0020   & 12097.8748   & 0.0010   & 105123.005  & 113386.658  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &   *    \\ 
                   7  &  12093.120    & 0.006    & 8266.903     & 0.004    & 12093.1118   & 0.0007   &  83308.241  &  91575.149  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  47  &  12086.5240   & 0.0009   & 8271.4138    & 0.0006   & 12086.5217   & 0.0009   & 105065.627  & 113337.042  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                  39  &  12078.7182   & 0.0011   & 8276.7591    & 0.0008   & 12078.7137   & 0.0012   & 105086.265  & 113363.028  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  18  &  12073.966    & 0.002    & 8280.0168    & 0.0014   & 12073.9671   & 0.0009   & 105065.627  & 113345.643  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *  Ne\\ 
                   7  &  12054.241    & 0.008    & 8293.566     & 0.006    & 12054.240    & 0.007    &  87985.667  &  96279.234  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ &      \\ 
                  19  &  12048.1326   & 0.0018   & 8297.7706    & 0.0012   & 12048.1352   & 0.0010   & 104593.292  & 112891.061  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  35  &  12044.6348   & 0.0013   & 8300.1803    & 0.0009   & 12044.6357   & 0.0019   &  98536.011  & 106836.190  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ &      \\ 
                 105  &  12014.4539   & 0.0006   & 8321.0307    & 0.0004   & 12014.4534   & 0.0008   & 105065.627  & 113386.658  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  91  &  12013.5519   & 0.0006   & 8321.6555    & 0.0004   & 12013.5522   & 0.0008   & 106709.008  & 115030.664  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                  19  &  11995.303    & 0.002    & 8334.3153    & 0.0015   & 11995.281    & 0.004    &  58666.199  &  67000.530  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &   *  II\\ 
                  19  &  11995.303    & 0.002    & 8334.3153    & 0.0015   & 11995.2980   & 0.0019   & 103832.057  & 112166.376  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ &   *  II\\ 
                  39  &  11977.5295   & 0.0012   & 8346.6828    & 0.0009   & 11977.5239   & 0.0015   &  93987.454  & 102334.140  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *  II\\ 
                  39  &  11977.5295   & 0.0012   & 8346.6828    & 0.0009   & 11977.5433   & 0.0009   & 104593.292  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *  II\\ 
                 480  &  11963.6905   & 0.0006   & 8356.3378    & 0.0004   & 11963.6903   & 0.0010   & 105630.764  & 113987.102  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                  11  &  11924.973    & 0.005    & 8383.469     & 0.003    & 11924.9836   & 0.0011   & 104993.879  & 113377.340  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &   *  II\\ 
                  11  &  11924.973    & 0.005    & 8383.469     & 0.003    & 11924.9582   & 0.0009   & 105291.014  & 113674.493  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &   *  II\\ 
                  27  &  11917.0111   & 0.0014   & 8389.0698    & 0.0010   & 11917.0182   & 0.0009   & 105291.014  & 113680.079  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  13  &  11911.754    & 0.005    & 8392.772     & 0.003    & 11911.7446   & 0.0010   & 104993.879  & 113386.658  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                 211  &  11900.3635   & 0.0006   & 8400.8054    & 0.0004   & 11900.3643   & 0.0008   & 104593.292  & 112994.097  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  25  &  11899.490    & 0.003    & 8401.4223    & 0.0018   & 11899.5254   & 0.0010   & 105291.014  & 113692.411  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *    \\ 
                  10  &  11894.485    & 0.005    & 8404.957     & 0.004    & 11894.4742   & 0.0010   & 104507.058  & 112912.023  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  21  &  11892.1080   & 0.0019   & 8406.6372    & 0.0014   & 11892.1067   & 0.0013   &  54283.236  &  62689.874  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &   *  II\\ 
                  21  &  11892.1080   & 0.0019   & 8406.6372    & 0.0014   & 11892.1048   & 0.0010   & 105230.291  & 113636.931  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &   *  II\\ 
                  18  &  11880.708    & 0.003    & 8414.7038    & 0.0020   & 11880.7081   & 0.0018   & 103751.672  & 112166.376  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ &      \\ 
                 617  &  11877.0530   & 0.0006   & 8417.2932    & 0.0004   & 11877.0525   & 0.0011   & 104593.292  & 113010.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[7]^{\circ}}$$_{13/2 }$ &      \\ 
                   4  &  11871.029    & 0.005    & 8421.565     & 0.004    & 11870.9978   & 0.0010   & 105449.557  & 113871.144  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &   *    \\ 
                 614  &  11868.7226   & 0.0006   & 8423.2011    & 0.0004   & 11868.7224   & 0.0009   & 105449.557  & 113872.758  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  16  &  11863.012    & 0.003    & 8427.255     & 0.002    & 11863.0323   & 0.0009   & 104507.058  & 112934.300  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *    \\ 
                  52  &  11860.4226   & 0.0009   & 8429.0957    & 0.0006   & 11860.4299   & 0.0008   & 104916.552  & 113345.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  26  &  11857.5685   & 0.0016   & 8431.1246    & 0.0011   & 11857.5711   & 0.0010   & 105205.808  & 113636.931  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  27  &  11851.1624   & 0.0014   & 8435.6820    & 0.0010   & 11851.1682   & 0.0009   & 105238.815  & 113674.493  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  54  &  11847.7958   & 0.0008   & 8438.0790    & 0.0006   & 11847.7952   & 0.0009   & 104916.552  & 113354.632  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  12  &  11846.064    & 0.006    & 8439.312     & 0.004    & 11846.0509   & 0.0009   & 106608.565  & 115047.887  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                  28  &  11844.7524   & 0.0016   & 8440.2471    & 0.0011   & 11844.7533   & 0.0009   & 105234.246  & 113674.493  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                   9  &  11839.724    & 0.003    & 8443.832     & 0.002    & 11839.7224   & 0.0011   & 105238.815  & 113682.648  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &      \\ 
                  12  &  11839.436    & 0.004    & 8444.037     & 0.003    & 11839.4212   & 0.0011   & 105414.186  & 113858.233  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  16  &  11833.317    & 0.002    & 8448.4034    & 0.0017   & 11833.3199   & 0.0011   & 105234.246  & 113682.648  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &      \\ 
                  33  &  11830.8988   & 0.0012   & 8450.1303    & 0.0009   & 11830.886    & 0.003    &  73189.114  &  81639.253  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &   *    \\ 
                  11  &  11830.275    & 0.004    & 8450.576     & 0.003    & 11830.2839   & 0.0015   &  99921.670  & 108372.239  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                  17  &  11827.804    & 0.003    & 8452.341     & 0.002    & 11827.7825   & 0.0011   & 105230.291  & 113682.648  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &   *    \\ 
                  10  &  11825.653    & 0.003    & 8453.878     & 0.002    & 11825.6470   & 0.0009   & 105220.610  & 113674.493  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  28  &  11821.3435   & 0.0016   & 8456.9606    & 0.0012   & 11821.3468   & 0.0011   & 105414.186  & 113871.144  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  35  &  11817.8405   & 0.0012   & 8459.4674    & 0.0009   & 11817.8386   & 0.0009   & 105220.610  & 113680.079  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  67  &  11811.7787   & 0.0008   & 8463.8088    & 0.0006   & 11811.7771   & 0.0008   & 104873.232  & 113337.042  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                 797  &  11807.0093   & 0.0006   & 8467.2277    & 0.0004   & 11807.0087   & 0.0010   & 105211.079  & 113678.307  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  10  &  11804.984    & 0.003    & 8468.6802    & 0.0019   & 11804.9776   & 0.0009   & 105205.808  & 113674.493  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  94  &  11804.5380   & 0.0006   & 8469.0003    & 0.0005   & 11804.5395   & 0.0008   & 105211.079  & 113680.079  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  19  &  11803.5118   & 0.0018   & 8469.7366    & 0.0013   & 11803.5047   & 0.0010   & 106045.712  & 114515.453  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  10  &  11801.253    & 0.005    & 8471.358     & 0.004    & 11801.2600   & 0.0009   & 104873.232  & 113344.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  11  &  11800.656    & 0.010    & 8471.786     & 0.007    & 11800.6355   & 0.0010   & 105220.610  & 113692.411  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *   I\\ 
                 137  &  11799.7868   & 0.0006   & 8472.4104    & 0.0004   & 11799.7864   & 0.0008   & 104873.232  & 113345.643  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  73  &  11793.2322   & 0.0007   & 8477.1193    & 0.0005   & 11793.2296   & 0.0008   & 104868.522  & 113345.643  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  40  &  11792.6874   & 0.0012   & 8477.5109    & 0.0009   & 11792.6850   & 0.0012   & 105288.559  & 113766.072  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  28  &  11786.1599   & 0.0015   & 8482.2060    & 0.0011   & 11786.1527   & 0.0009   & 104863.432  & 113345.643  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                 217  &  11773.6742   & 0.0006   & 8491.2011    & 0.0004   & 11773.6757   & 0.0008   & 104863.432  & 113354.632  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  22  &  11772.955    & 0.002    & 8491.7195    & 0.0014   & 11772.9568   & 0.0011   & 105379.425  & 113871.144  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  17  &  11760.238    & 0.002    & 8500.9027    & 0.0018   & 11760.2469   & 0.0008   & 104873.232  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                 108  &  11760.0219   & 0.0006   & 8501.0586    & 0.0004   & 11760.0183   & 0.0009   & 104916.552  & 113417.614  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                   9  &  11757.091    & 0.004    & 8503.178     & 0.003    & 11757.088    & 0.002    &  93830.961  & 102334.140  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   8  &  11753.732    & 0.005    & 8505.608     & 0.003    & 11753.7339   & 0.0008   & 104868.522  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  40  &  11750.6561   & 0.0012   & 8507.8343    & 0.0008   & 11750.6490   & 0.0008   & 104426.460  & 112934.300  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  33  &  11749.1844   & 0.0017   & 8508.9000    & 0.0012   & 11749.2129   & 0.0009   & 104828.163  & 113337.042  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &   *    \\ 
                  17  &  11748.827    & 0.003    & 8509.159     & 0.002    & 11748.8285   & 0.0010   & 105127.773  & 113636.931  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  57  &  11744.8864   & 0.0008   & 8512.0138    & 0.0006   & 11744.8864   & 0.0010   & 104366.802  & 112878.815  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  14  &  11744.465    & 0.002    & 8512.3190    & 0.0015   & 11744.4646   & 0.0018   &  94031.370  & 102543.689  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  36  &  11743.6706   & 0.0018   & 8512.8950    & 0.0013   & 11743.7090   & 0.0011   & 103597.409  & 112110.277  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &      \\ 
                  16  &  11742.940    & 0.003    & 8513.425     & 0.002    & 11742.9385   & 0.0008   & 104873.232  & 113386.658  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  33  &  11738.8057   & 0.0012   & 8516.4230    & 0.0009   & 11738.8069   & 0.0009   & 104828.163  & 113344.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  68  &  11736.4454   & 0.0007   & 8518.1357    & 0.0005   & 11736.4447   & 0.0008   & 104868.522  & 113386.658  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  23  &  11729.6930   & 0.0017   & 8523.0393    & 0.0012   & 11729.6950   & 0.0009   & 104839.990  & 113363.028  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                 186  &  11729.4506   & 0.0006   & 8523.2155    & 0.0004   & 11729.4358   & 0.0008   & 104863.432  & 113386.658  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &   *  II\\ 
                 186  &  11729.4506   & 0.0006   & 8523.2155    & 0.0004   & 11729.4516   & 0.0011   & 105155.093  & 113678.307  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &   *  II\\ 
                 461  &  11728.7388   & 0.0006   & 8523.7327    & 0.0004   & 11728.7391   & 0.0010   & 104366.802  & 112890.534  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &      \\ 
                 579  &  11727.3201   & 0.0006   & 8524.7639    & 0.0004   & 11727.3188   & 0.0010   & 104863.432  & 113388.197  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &      \\ 
                  33  &  11727.0121   & 0.0011   & 8524.9878    & 0.0008   & 11727.0148   & 0.0008   & 105155.093  & 113680.079  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  52  &  11725.5629   & 0.0007   & 8526.0414    & 0.0005   & 11725.560    & 0.003    &  96239.416  & 104765.459  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &   *   I\\ 
                  34  &  11722.4688   & 0.0012   & 8528.2918    & 0.0009   & 11722.4665   & 0.0008   & 104411.671  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  14  &  11721.185    & 0.002    & 8529.2257    & 0.0015   & 11721.1648   & 0.0008   &  99688.355  & 108217.596  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &   *    \\ 
                  12  &  11713.431    & 0.003    & 8534.872     & 0.002    & 11713.4408   & 0.0009   & 104828.163  & 113363.028  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  16  &  11712.165    & 0.003    & 8535.794     & 0.002    & 11712.1844   & 0.0012   & 105230.291  & 113766.072  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *    \\ 
                   7  &  11710.962    & 0.003    & 8536.672     & 0.003    & 11710.9745   & 0.0010   &  99068.465  & 107605.127  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &   *    \\ 
                  26  &  11710.0199   & 0.0019   & 8537.3582    & 0.0014   & 11710.0303   & 0.0009   & 104839.990  & 113377.340  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  20  &  11705.2479   & 0.0018   & 8540.8387    & 0.0013   & 11705.2559   & 0.0010   & 105317.400  & 113858.233  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  27  &  11698.2254   & 0.0013   & 8545.9658    & 0.0009   & 11698.2260   & 0.0008   & 104828.163  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  35  &  11697.1964   & 0.0013   & 8546.7176    & 0.0010   & 11697.1931   & 0.0008   & 105127.773  & 113674.493  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  16  &  11696.2372   & 0.0016   & 8547.4185    & 0.0011   & 11696.2390   & 0.0009   & 104807.215  & 113354.632  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  16  &  11695.220    & 0.002    & 8548.1616    & 0.0015   & 11695.1840   & 0.0008   &  99824.051  & 108372.239  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &   *    \\ 
                  10  &  11694.980    & 0.006    & 8548.337     & 0.004    & 11694.9471   & 0.0011   & 103683.078  & 112231.439  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ &   *    \\ 
                 825  &  11693.9504   & 0.0006   & 8549.0900    & 0.0004   & 11693.9478   & 0.0009   & 104868.522  & 113417.614  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &   *   I\\ 
                  29  &  11691.3144   & 0.0012   & 8551.0175    & 0.0008   & 11691.3118   & 0.0007   &  99688.355  & 108239.375  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  32  &  11683.0420   & 0.0011   & 8557.0722    & 0.0008   & 11683.0398   & 0.0009   & 105123.005  & 113680.079  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  98  &  11680.3785   & 0.0006   & 8559.0235    & 0.0004   & 11680.3780   & 0.0008   & 104380.941  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  73  &  11678.6810   & 0.0007   & 8560.2675    & 0.0005   & 11678.703    & 0.007    &  96062.057  & 104622.308  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &   *  II\\ 
                  73  &  11678.6810   & 0.0007   & 8560.2675    & 0.0005   & 11678.6862   & 0.0013   & 105205.808  & 113766.072  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *  II\\ 
                  37  &  11677.9987   & 0.0012   & 8560.7677    & 0.0009   & 11678.015    & 0.006    &  96279.234  & 104839.990  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &   *   I\\ 
                  12  &  11674.349    & 0.008    & 8563.444     & 0.006    & 11674.3514   & 0.0011   & 104315.373  & 112878.815  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &   *   I\\ 
                  29  &  11666.2287   & 0.0013   & 8569.4046    & 0.0009   & 11666.2267   & 0.0009   & 105123.005  & 113692.411  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  55  &  11665.8629   & 0.0008   & 8569.6733    & 0.0006   & 11665.8616   & 0.0010   & 105288.559  & 113858.233  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                   9  &  11662.432    & 0.009    & 8572.194     & 0.006    & 11662.438    & 0.002    & 103172.173  & 111744.362  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  11652.580    & 0.005    & 8579.442     & 0.004    & 11652.5781   & 0.0009   & 104807.215  & 113386.658  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  16  &  11651.572    & 0.004    & 8580.184     & 0.003    & 11651.5727   & 0.0010   & 104765.459  & 113345.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  16  &  11649.456    & 0.002    & 8581.7430    & 0.0017   & 11649.4533   & 0.0010   & 105291.014  & 113872.758  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  92  &  11648.5290   & 0.0006   & 8582.4256    & 0.0005   & 11648.5295   & 0.0008   & 104411.671  & 112994.097  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  14  &  11648.288    & 0.006    & 8582.603     & 0.004    & 11648.278    & 0.004    &  78185.004  &  86767.614  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  23  &  11627.448    & 0.002    & 8597.9861    & 0.0015   & 11627.4490   & 0.0008   & 104739.057  & 113337.042  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                  34  &  11617.2529   & 0.0017   & 8605.5312    & 0.0013   & 11617.2576   & 0.0008   & 104739.057  & 113344.585  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                   2  &  11614.354    & 0.005    & 8607.679     & 0.004    & 11614.3576   & 0.0012   & 105379.425  & 113987.102  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                  56  &  11612.7486   & 0.0008   & 8608.8691    & 0.0006   & 11612.7527   & 0.0008   & 105065.627  & 113674.493  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  43  &  11610.6874   & 0.0009   & 8610.3974    & 0.0007   & 11610.6986   & 0.0015   &  85462.907  &  94073.296  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  43  &  11610.6874   & 0.0009   & 8610.3974    & 0.0007   & 11610.6853   & 0.0010   & 104807.215  & 113417.614  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &   *  II\\ 
                1306  &  11610.1978   & 0.0006   & 8610.7605    & 0.0004   & 11610.1969   & 0.0013   & 104366.802  & 112977.563  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[7]^{\circ}}$$_{15/2 }$ &      \\ 
                  26  &  11605.227    & 0.002    & 8614.4490    & 0.0017   & 11605.2229   & 0.0008   & 105065.627  & 113680.079  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  11604.849    & 0.005    & 8614.730     & 0.004    & 11604.8262   & 0.0012   & 105063.561  & 113678.307  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &   *    \\ 
                  15  &  11599.304    & 0.002    & 8618.8475    & 0.0017   & 11599.3070   & 0.0009   & 106361.238  & 114980.083  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &      \\ 
                  24  &  11598.5322   & 0.0016   & 8619.4210    & 0.0012   & 11598.5359   & 0.0010   & 105238.815  & 113858.233  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  19  &  11598.3298   & 0.0018   & 8619.5714    & 0.0014   & 11598.2969   & 0.0010   & 103988.001  & 112607.597  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &   *    \\ 
                  13  &  11598.004    & 0.004    & 8619.814     & 0.003    & 11598.011    & 0.004    &  79439.496  &  88059.304  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                  46  &  11592.3976   & 0.0011   & 8623.9823    & 0.0008   & 11592.4135   & 0.0009   & 104739.057  & 113363.028  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &   *  II\\ 
                  46  &  11592.3976   & 0.0011   & 8623.9823    & 0.0008   & 11592.3916   & 0.0010   & 105234.246  & 113858.233  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &   *  II\\ 
                 639  &  11588.6332   & 0.0006   & 8626.7837    & 0.0004   & 11588.6328   & 0.0008   & 105065.627  & 113692.411  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  40  &  11587.0753   & 0.0010   & 8627.9436    & 0.0008   & 11587.0774   & 0.0009   & 105230.291  & 113858.233  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  77  &  11582.1275   & 0.0007   & 8631.6294    & 0.0005   & 11582.1257   & 0.0008   & 104705.411  & 113337.042  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                  19  &  11578.937    & 0.005    & 8634.008     & 0.003    & 11578.9071   & 0.0011   & 103597.409  & 112231.439  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ &      \\ 
                  33  &  11577.5113   & 0.0012   & 8635.0710    & 0.0009   & 11577.5112   & 0.0008   & 104739.057  & 113374.128  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  12  &  11575.053    & 0.004    & 8636.905     & 0.003    & 11575.0630   & 0.0010   & 105234.246  & 113871.144  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  13  &  11573.888    & 0.002    & 8637.7742    & 0.0018   & 11573.8756   & 0.0009   & 103969.814  & 112607.597  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  31  &  11573.2043   & 0.0019   & 8638.2845    & 0.0014   & 11573.2060   & 0.0008   & 104739.057  & 113377.340  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &   *  II\\ 
                  31  &  11573.2043   & 0.0019   & 8638.2845    & 0.0014   & 11573.1853   & 0.0012   & 105127.773  & 113766.072  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *  II\\ 
                  82  &  11570.5970   & 0.0006   & 8640.2311    & 0.0005   & 11570.5966   & 0.0008   & 104705.411  & 113345.643  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *  Ne\\ 
                  13  &  11565.846    & 0.004    & 8643.780     & 0.003    & 11565.8413   & 0.0012   & 104366.802  & 113010.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[7]^{\circ}}$$_{13/2 }$ &      \\ 
                  38  &  11565.0839   & 0.0009   & 8644.3499    & 0.0007   & 11565.0808   & 0.0007   &  99573.244  & 108217.596  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  24  &  11544.0824   & 0.0019   & 8660.0760    & 0.0014   & 11544.0977   & 0.0009   & 105211.079  & 113871.144  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &   *    \\ 
                 545  &  11537.0756   & 0.0006   & 8665.3355    & 0.0004   & 11537.0751   & 0.0009   & 105205.808  & 113871.144  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  11  &  11534.081    & 0.004    & 8667.585     & 0.003    & 11534.090    & 0.002    &  85172.826  &  93840.405  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                  14  &  11532.572    & 0.003    & 8668.7197    & 0.0020   & 11532.5756   & 0.0008   & 104705.411  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                  15  &  11531.678    & 0.005    & 8669.392     & 0.003    & 11531.6725   & 0.0011   &  54275.649  &  62945.045  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &      \\ 
                 244  &  11515.9311   & 0.0006   & 8681.2460    & 0.0004   & 11515.9304   & 0.0007   & 104705.411  & 113386.658  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                 170  &  11509.2276   & 0.0006   & 8686.3023    & 0.0004   & 11509.1935   & 0.0011   & 104192.487  & 112878.815  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &   *    \\ 
                  12  &  11499.768    & 0.002    & 8693.4476    & 0.0019   & 11499.7640   & 0.0009   &  99057.089  & 107750.540  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  18  &  11474.318    & 0.002    & 8712.7292    & 0.0017   & 11474.3194   & 0.0020   &  93830.961  & 102543.689  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *   I\\ 
                  30  &  11472.4378   & 0.0013   & 8714.1575    & 0.0010   & 11472.4396   & 0.0009   & 104630.429  & 113344.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  24  &  11470.7776   & 0.0019   & 8715.4187    & 0.0014   & 11470.7730   & 0.0008   &  99824.051  & 108539.473  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  36  &  11465.3328   & 0.0018   & 8719.5576    & 0.0014   & 11465.3612   & 0.0010   & 104192.487  & 112912.023  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *    \\ 
                  52  &  11448.6060   & 0.0008   & 8732.2971    & 0.0006   & 11448.5716   & 0.0010   & 104622.308  & 113354.632  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &   *    \\ 
                  23  &  11448.2132   & 0.0016   & 8732.5967    & 0.0012   & 11448.2104   & 0.0009   & 104630.429  & 113363.028  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  16  &  11447.008    & 0.004    & 8733.516     & 0.003    & 11446.999    & 0.003    & 107605.127  & 116338.649  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ &      \\ 
                  22  &  11434.124    & 0.003    & 8743.357     & 0.002    & 11434.1059   & 0.0009   & 105127.773  & 113871.144  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &   *    \\ 
                   5  &  11429.471    & 0.010    & 8746.916     & 0.008    & 11429.4774   & 0.0009   & 104630.429  & 113377.340  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  85  &  11427.6808   & 0.0006   & 8748.2868    & 0.0005   & 11427.6808   & 0.0010   & 105238.815  & 113987.102  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                  20  &  11425.695    & 0.003    & 8749.808     & 0.002    & 11425.7137   & 0.0010   & 103857.804  & 112607.597  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &   *    \\ 
                  79  &  11421.7542   & 0.0009   & 8752.8261    & 0.0007   & 11421.7161   & 0.0011   & 105234.246  & 113987.102  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &   *    \\ 
                   6  &  11414.605    & 0.006    & 8758.308     & 0.005    & 11414.611    & 0.005    &  78844.031  &  87602.335  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{3/2 }$ &      \\ 
                  38  &  11410.6589   & 0.0012   & 8761.3370    & 0.0009   & 11410.6551   & 0.0008   & 104593.292  & 113354.632  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  17  &  11404.801    & 0.003    & 8765.837     & 0.002    & 11404.8124   & 0.0008   &  83459.721  &  92225.549  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  14  &  11399.585    & 0.002    & 8769.8482    & 0.0018   & 11399.5816   & 0.0009   &  99057.089  & 107826.940  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   6  &  11398.265    & 0.009    & 8770.864     & 0.007    & 11398.2504   & 0.0010   & 102824.994  & 111595.869  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   5  &  11397.230    & 0.005    & 8771.660     & 0.004    & 11397.2293   & 0.0010   & 104572.924  & 113344.585  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  25  &  11396.9013   & 0.0014   & 8771.9131    & 0.0011   & 11396.8997   & 0.0011   &  97507.414  & 106279.329  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  20  &  11394.3839   & 0.0018   & 8773.8511    & 0.0014   & 11394.381    & 0.006    &  84710.749  &  93484.602  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  20  &  11394.3839   & 0.0018   & 8773.8511    & 0.0014   & 11394.3841   & 0.0010   & 104863.080  & 113636.931  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &   *  II\\ 
                  35  &  11393.7971   & 0.0014   & 8774.3030    & 0.0010   & 11393.8023   & 0.0010   & 104588.729  & 113363.028  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  18  &  11384.728    & 0.002    & 8781.2923    & 0.0018   & 11384.7264   & 0.0010   & 105205.808  & 113987.102  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  11373.287    & 0.006    & 8790.126     & 0.004    & 11373.3165   & 0.0010   & 104572.924  & 113363.028  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &   *    \\ 
                  98  &  11371.1451   & 0.0006   & 8791.7819    & 0.0005   & 11371.1480   & 0.0009   & 104120.244  & 112912.023  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                 323  &  11367.1073   & 0.0006   & 8794.9049    & 0.0004   & 11367.1075   & 0.0009   & 104593.292  & 113388.197  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &      \\ 
                  53  &  11358.9003   & 0.0008   & 8801.2593    & 0.0006   & 11358.8986   & 0.0007   & 104873.232  & 113674.493  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  13  &  11356.963    & 0.002    & 8802.7606    & 0.0019   & 11356.9404   & 0.0007   &  98568.907  & 107371.685  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &   *    \\ 
                  39  &  11355.2692   & 0.0012   & 8804.0737    & 0.0009   & 11355.2553   & 0.0009   & 104107.939  & 112912.023  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *    \\ 
                  26  &  11354.8302   & 0.0013   & 8804.4141    & 0.0010   & 11354.8276   & 0.0009   & 104572.924  & 113377.340  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  25  &  11354.1917   & 0.0019   & 8804.9092    & 0.0015   & 11354.2002   & 0.0010   & 104569.226  & 113374.128  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  23  &  11353.4129   & 0.0019   & 8805.5132    & 0.0015   & 11353.4080   & 0.0009   & 105065.627  & 113871.144  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                 224  &  11351.6942   & 0.0006   & 8806.8464    & 0.0004   & 11351.6942   & 0.0007   & 104873.232  & 113680.079  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  11351.484    & 0.005    & 8807.010     & 0.004    & 11351.4946   & 0.0009   &  99824.051  & 108631.052  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &      \\ 
                 120  &  11351.3280   & 0.0006   & 8807.1305    & 0.0004   & 11351.3267   & 0.0009   & 105065.627  & 113872.758  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  26  &  11350.0638   & 0.0014   & 8808.1115    & 0.0011   & 11350.0594   & 0.0010   & 104569.226  & 113377.340  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  14  &  11349.227    & 0.004    & 8808.761     & 0.003    & 11349.2180   & 0.0009   & 104828.163  & 113636.931  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                 235  &  11347.9072   & 0.0006   & 8809.7854    & 0.0004   & 11347.9067   & 0.0009   & 104868.522  & 113678.307  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  37  &  11345.6254   & 0.0011   & 8811.5572    & 0.0008   & 11345.6258   & 0.0008   & 104868.522  & 113680.079  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  98  &  11342.4100   & 0.0006   & 8814.0551    & 0.0005   & 11342.4086   & 0.0008   & 104120.244  & 112934.300  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  21  &  11335.3191   & 0.0017   & 8819.5688    & 0.0013   & 11335.3199   & 0.0010   & 104863.080  & 113682.648  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &      \\ 
                   9  &  11329.778    & 0.005    & 8823.883     & 0.004    & 11329.7691   & 0.0008   & 104868.522  & 113692.411  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  11329.218    & 0.006    & 8824.318     & 0.004    & 11329.2138   & 0.0009   & 104593.292  & 113417.614  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  28  &  11321.9493   & 0.0014   & 8829.9836    & 0.0011   & 11321.9491   & 0.0008   & 104507.058  & 113337.042  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                  29  &  11321.5596   & 0.0012   & 8830.2875    & 0.0009   & 11321.5592   & 0.0007   &  99688.355  & 108518.643  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  77  &  11319.3310   & 0.0006   & 8832.0261    & 0.0005   & 11319.3309   & 0.0007   & 104107.939  & 112939.965  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  22  &  11312.2841   & 0.0017   & 8837.5279    & 0.0013   & 11312.2859   & 0.0009   & 104507.058  & 113344.585  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  28  &  11305.7380   & 0.0011   & 8842.6449    & 0.0009   & 11305.7211   & 0.0010   & 104839.990  & 113682.648  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &   *    \\ 
                  69  &  11301.0287   & 0.0007   & 8846.3297    & 0.0005   & 11301.0282   & 0.0007   & 104828.163  & 113674.493  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  26  &  11290.6241   & 0.0019   & 8854.4818    & 0.0015   & 11290.6200   & 0.0009   & 104828.163  & 113682.648  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &   *  II\\ 
                  26  &  11290.6241   & 0.0019   & 8854.4818    & 0.0015   & 11290.607    & 0.007    &  96062.057  & 104916.552  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &   *  II\\ 
                  20  &  11288.728    & 0.004    & 8855.969     & 0.003    & 11288.7278   & 0.0009   & 104507.058  & 113363.028  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &   *   I\\ 
                  20  &  11278.4569   & 0.0019   & 8864.0340    & 0.0015   & 11278.4532   & 0.0009   & 104481.606  & 113345.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  26  &  11274.5927   & 0.0015   & 8867.0720    & 0.0012   & 11274.5956   & 0.0008   & 104507.058  & 113374.128  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  40  &  11272.2146   & 0.0012   & 8868.9427    & 0.0009   & 11272.2109   & 0.0016   & 104659.146  & 113528.091  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ &      \\ 
                  33  &  11270.5133   & 0.0012   & 8870.2815    & 0.0010   & 11270.5127   & 0.0008   & 104507.058  & 113377.340  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                   8  &  11247.931    & 0.006    & 8888.090     & 0.004    & 11247.9156   & 0.0009   & 104023.921  & 112912.023  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                 260  &  11245.1974   & 0.0006   & 8890.2508    & 0.0004   & 11245.1975   & 0.0009   & 104000.810  & 112891.061  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  11  &  11242.340    & 0.003    & 8892.511     & 0.002    & 11242.3250   & 0.0008   & 104481.606  & 113374.128  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  31  &  11235.5641   & 0.0013   & 8897.8732    & 0.0010   & 11235.5637   & 0.0009   & 104739.057  & 113636.931  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  52  &  11229.1049   & 0.0008   & 8902.9914    & 0.0006   & 11229.1043   & 0.0010   & 104863.080  & 113766.072  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  87  &  11226.9492   & 0.0007   & 8904.7009    & 0.0005   & 11226.9219   & 0.0011   & 103986.338  & 112891.061  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &   *    \\ 
                  23  &  11226.5015   & 0.0019   & 8905.0560    & 0.0015   & 11226.5065   & 0.0008   & 104481.606  & 113386.658  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  50  &  11224.9550   & 0.0006   & 8906.2829    & 0.0005   & 11224.9306   & 0.0009   & 103969.814  & 112876.116  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &   *   I\\ 
                  24  &  11219.7962   & 0.0016   & 8910.3779    & 0.0013   & 11219.7950   & 0.0008   & 104023.921  & 112934.300  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  80  &  11219.5383   & 0.0006   & 8910.5827    & 0.0005   & 11219.5396   & 0.0008   & 104426.460  & 113337.042  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                 237  &  11218.7458   & 0.0006   & 8911.2122    & 0.0005   & 11218.7444   & 0.0008   & 104000.810  & 112912.023  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  54  &  11210.0515   & 0.0008   & 8918.1235    & 0.0006   & 11210.0503   & 0.0008   & 104426.460  & 113344.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  13  &  11200.9496   & 0.0018   & 8925.3704    & 0.0015   & 11200.9492   & 0.0008   & 104411.671  & 113337.042  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                 496  &  11197.3832   & 0.0006   & 8928.2131    & 0.0005   & 11197.3835   & 0.0009   & 103950.602  & 112878.815  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  53  &  11190.7668   & 0.0008   & 8933.4918    & 0.0006   & 11190.7692   & 0.0008   & 104000.810  & 112934.300  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                 164  &  11190.1669   & 0.0006   & 8933.9707    & 0.0005   & 11190.1661   & 0.0007   & 104411.671  & 113345.643  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                   7  &  11189.159    & 0.007    & 8934.775     & 0.005    & 11189.1685   & 0.0015   & 105630.764  & 114565.532  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  85  &  11188.3347   & 0.0006   & 8935.4338    & 0.0005   & 11188.3322   & 0.0007   & 104739.057  & 113674.493  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  14  &  11186.919    & 0.003    & 8936.564     & 0.002    & 11186.9157   & 0.0008   & 104426.460  & 113363.028  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                 385  &  11182.0505   & 0.0006   & 8940.4554    & 0.0005   & 11182.0470   & 0.0009   & 103950.602  & 112891.061  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                 351  &  11179.8552   & 0.0006   & 8942.2109    & 0.0005   & 11179.8527   & 0.0009   & 103936.602  & 112878.815  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                 561  &  11178.9198   & 0.0006   & 8942.9592    & 0.0004   & 11178.9184   & 0.0007   & 104411.671  & 113354.632  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  27  &  11169.043    & 0.002    & 8950.8673    & 0.0018   & 11169.0274   & 0.0008   & 104426.460  & 113377.340  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &   *    \\ 
                 804  &  11165.2209   & 0.0006   & 8953.9315    & 0.0005   & 11165.2208   & 0.0009   & 103936.602  & 112890.534  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &      \\ 
                  62  &  11164.5613   & 0.0007   & 8954.4605    & 0.0005   & 11164.5642   & 0.0009   & 103936.602  & 112891.061  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  78  &  11162.5138   & 0.0006   & 8956.1030    & 0.0005   & 11162.5162   & 0.0007   & 104380.941  & 113337.042  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                  77  &  11155.8925   & 0.0007   & 8961.4186    & 0.0005   & 11155.8898   & 0.0009   & 103950.602  & 112912.023  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *   I\\ 
                  13  &  11154.596    & 0.003    & 8962.460     & 0.002    & 11154.6004   & 0.0007   & 104411.671  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  14  &  11153.122    & 0.002    & 8963.6445    & 0.0020   & 11153.1231   & 0.0008   & 104380.941  & 113344.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                 242  &  11151.8075   & 0.0006   & 8964.7013    & 0.0005   & 11151.8069   & 0.0007   & 104380.941  & 113345.643  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  15  &  11146.338    & 0.003    & 8969.101     & 0.002    & 11146.3614   & 0.0007   & 104705.411  & 113674.493  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &   *    \\ 
                  16  &  11140.923    & 0.004    & 8973.460     & 0.003    & 11140.9458   & 0.0013   & 112890.534  & 121863.975  &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ &   *    \\ 
                 184  &  11139.4243   & 0.0006   & 8974.6669    & 0.0005   & 11139.4240   & 0.0007   & 104705.411  & 113680.079  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  19  &  11139.0274   & 0.0018   & 8974.9867    & 0.0014   & 11139.0277   & 0.0007   & 104411.671  & 113386.658  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  32  &  11131.3266   & 0.0010   & 8981.1957    & 0.0008   & 11131.329    & 0.003    &  96239.416  & 105220.610  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &   *   I\\ 
                 642  &  11125.5917   & 0.0005   & 8985.8252    & 0.0004   & 11125.5927   & 0.0009   &  45289.8248 &  54275.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &      \\ 
                  40  &  11124.1399   & 0.0009   & 8986.9979    & 0.0007   & 11124.1381   & 0.0008   & 104705.411  & 113692.411  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  17  &  11121.2088   & 0.0020   & 8989.3665    & 0.0016   & 11121.2139   & 0.0008   & 103950.602  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                 114  &  11116.4845   & 0.0006   & 8993.1868    & 0.0005   & 11116.4843   & 0.0007   & 104380.941  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                 102  &  11114.0545   & 0.0006   & 8995.1531    & 0.0005   & 11114.0889   & 0.0007   &  89119.452  &  98114.577  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &   *  II\\ 
                 102  &  11114.0545   & 0.0006   & 8995.1531    & 0.0005   & 11114.0540   & 0.0009   & 104863.080  & 113858.233  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &   *  II\\ 
                  33  &  11112.5135   & 0.0013   & 8996.4005    & 0.0011   & 11112.5150   & 0.0008   & 104380.941  & 113377.340  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  13  &  11104.477    & 0.003    & 9002.911     & 0.003    & 11104.5042   & 0.0015   &  96217.720  & 105220.610  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &   *    \\ 
                  42  &  11101.0173   & 0.0013   & 9005.7171    & 0.0010   & 11101.0177   & 0.0007   & 104380.941  & 113386.658  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  52  &  11100.0515   & 0.0008   & 9006.5007    & 0.0007   & 11100.0500   & 0.0009   & 104630.429  & 113636.931  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                   6  &  11090.359    & 0.008    & 9014.372     & 0.007    & 11090.3614   & 0.0007   &  98445.410  & 107459.780  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  33  &  11085.6047   & 0.0013   & 9018.2380    & 0.0010   & 11085.5979   & 0.0009   & 104839.990  & 113858.233  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  14  &  11080.038    & 0.003    & 9022.769     & 0.002    & 11080.0100   & 0.0014   &  90898.878  &  99921.670  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &   *    \\ 
                  30  &  11071.7088   & 0.0010   & 9029.5566    & 0.0008   & 11071.6773   & 0.0009   &  99057.089  & 108086.672  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &   *  II\\ 
                  30  &  11071.7088   & 0.0010   & 9029.5566    & 0.0008   & 11071.7129   & 0.0014   &  94073.296  & 103102.849  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &   *  II\\ 
                   9  &  11065.104    & 0.003    & 9034.947     & 0.003    & 11065.097    & 0.003    & 113991.403  & 123026.355  &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                 342  &  11049.7205   & 0.0006   & 9047.5248    & 0.0005   & 11049.7302   & 0.0017   &  78525.442  &  87572.959  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ &   *  Ne\\ 
                 213  &  11044.0005   & 0.0006   & 9052.2108    & 0.0005   & 11043.9904   & 0.0009   & 104630.429  & 113682.648  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &   *  Ne\\ 
                  12  &  11029.623    & 0.003    & 9064.011     & 0.002    & 11029.6281   & 0.0010   & 104572.924  & 113636.931  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  11014.417    & 0.009    & 9076.524     & 0.008    & 11014.4359   & 0.0009   & 103814.552  & 112891.061  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  20  &  11006.8043   & 0.0017   & 9082.8016    & 0.0014   & 11006.7828   & 0.0014   &  72651.914  &  81734.733  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &   *    \\ 
                  22  &  11004.8193   & 0.0016   & 9084.4399    & 0.0013   & 11004.8199   & 0.0007   &  98445.410  & 107529.849  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                  32  &  11004.2839   & 0.0012   & 9084.8819    & 0.0010   & 11004.2863   & 0.0012   &  97507.414  & 106592.294  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &      \\ 
                  21  &  10995.2024   & 0.0017   & 9092.3855    & 0.0014   & 10995.2032   & 0.0019   &  98338.357  & 107430.742  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ &      \\ 
                  20  &  10989.0557   & 0.0017   & 9097.4713    & 0.0014   & 10989.0560   & 0.0008   & 103814.552  & 112912.023  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   7  &  10975.665    & 0.006    & 9108.570     & 0.005    & 10975.6723   & 0.0008   &  99824.051  & 108932.616  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                  54  &  10955.4091   & 0.0009   & 9125.4117    & 0.0007   & 10955.4079   & 0.0007   & 103814.552  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  23  &  10947.4060   & 0.0017   & 9132.0828    & 0.0014   & 10947.4013   & 0.0008   & 104739.057  & 113871.144  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  14  &  10944.144    & 0.003    & 9134.805     & 0.002    & 10944.1445   & 0.0009   &  99057.089  & 108191.894  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                  13  &  10929.126    & 0.004    & 9147.357     & 0.003    & 10929.124    & 0.004    &  86710.911  &  95858.270  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &      \\ 
                  39  &  10924.2837   & 0.0012   & 9151.4117    & 0.0010   & 10924.2851   & 0.0017   &  76577.436  &  85728.846  &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &      \\ 
                  66  &  10922.2374   & 0.0008   & 9153.1262    & 0.0007   & 10922.2025   & 0.0009   & 104192.487  & 113345.643  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *    \\ 
                  21  &  10915.3078   & 0.0018   & 9158.9371    & 0.0015   & 10915.3055   & 0.0009   & 104828.163  & 113987.102  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  10908.675    & 0.004    & 9164.506     & 0.003    & 10908.6753   & 0.0008   & 103711.610  & 112876.116  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  11  &  10906.141    & 0.003    & 9166.636     & 0.002    & 10906.1256   & 0.0010   & 103874.040  & 113040.688  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                  30  &  10905.2940   & 0.0014   & 9167.3473    & 0.0011   & 10905.2944   & 0.0008   & 104705.411  & 113872.758  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  28  &  10904.8149   & 0.0014   & 9167.7500    & 0.0011   & 10904.8480   & 0.0009   & 104209.618  & 113377.340  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &   *    \\ 
                  12  &  10903.779    & 0.002    & 9168.6211    & 0.0020   & 10903.7767   & 0.0008   & 103771.342  & 112939.965  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                   8  &  10897.805    & 0.004    & 9173.647     & 0.003    & 10897.8070   & 0.0009   & 104189.382  & 113363.028  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  15  &  10887.087    & 0.004    & 9182.679     & 0.003    & 10887.0800   & 0.0010   & 103874.040  & 113056.724  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                   8  &  10874.686    & 0.004    & 9193.149     & 0.004    & 10874.6888   & 0.0011   & 104572.924  & 113766.072  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  94  &  10871.6133   & 0.0005   & 9195.7480    & 0.0004   & 10871.6141   & 0.0010   &  45079.9019 &  54275.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &   *  II\\ 
                  94  &  10871.6133   & 0.0005   & 9195.7480    & 0.0004   & 10871.6260   & 0.0008   & 103683.078  & 112878.815  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &   *  II\\ 
                 805  &  10862.6529   & 0.0005   & 9203.3334    & 0.0004   & 10862.6523   & 0.0009   &  45079.9019 &  54283.236  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &      \\ 
                   9  &  10854.267    & 0.004    & 9210.443     & 0.004    & 10854.2358   & 0.0008   & 104426.460  & 113636.931  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &   *    \\ 
                  10  &  10848.741    & 0.003    & 9215.135     & 0.003    & 10848.740    & 0.004    &  93328.553  & 102543.689  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  24  &  10839.7755   & 0.0017   & 9222.7570    & 0.0014   & 10839.7782   & 0.0008   & 103771.342  & 112994.097  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                 166  &  10837.8959   & 0.0006   & 9224.3565    & 0.0005   & 10837.9138   & 0.0008   & 104120.244  & 113344.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                  52  &  10829.5606   & 0.0007   & 9231.4563    & 0.0006   & 10829.5590   & 0.0009   &  45044.1916 &  54275.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &      \\ 
                  17  &  10826.484    & 0.002    & 9234.0793    & 0.0018   & 10826.4841   & 0.0016   &  78237.709  &  87471.789  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{9/2 }$ &      \\ 
                  27  &  10810.1434   & 0.0015   & 9248.0378    & 0.0013   & 10810.1497   & 0.0007   & 104426.460  & 113674.493  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  22  &  10803.2984   & 0.0019   & 9253.8974    & 0.0016   & 10803.3134   & 0.0008   & 104120.244  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &   *    \\ 
                 100  &  10799.8117   & 0.0005   & 9256.8850    & 0.0005   & 10799.8095   & 0.0007   & 103683.078  & 112939.965  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  20  &  10788.6970   & 0.0015   & 9266.4215    & 0.0013   & 10788.6971   & 0.0019   &  92432.098  & 101698.519  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  53  &  10788.4446   & 0.0008   & 9266.6383    & 0.0007   & 10788.4473   & 0.0009   & 104411.671  & 113678.307  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &   *  Ne\\ 
                  20  &  10786.384    & 0.002    & 9268.408     & 0.002    & 10786.3857   & 0.0007   & 104411.671  & 113680.079  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  25  &  10774.4121   & 0.0018   & 9278.7071    & 0.0016   & 10774.3981   & 0.0007   & 104107.939  & 113386.658  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                   8  &  10749.818    & 0.005    & 9299.935     & 0.004    & 10749.816    & 0.003    &  78237.709  &  87537.646  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{7/2 }$ &      \\ 
                   9  &  10747.628    & 0.003    & 9301.830     & 0.003    & 10747.6312   & 0.0010   & 102584.984  & 111886.812  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ &      \\ 
                  57  &  10745.3812   & 0.0007   & 9303.7754    & 0.0006   & 10745.3818   & 0.0008   &  99068.465  & 108372.239  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                 214  &  10737.0234   & 0.0006   & 9311.0175    & 0.0005   & 10737.0222   & 0.0007   & 103683.078  & 112994.097  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  14  &  10734.602    & 0.003    & 9313.118     & 0.002    & 10734.5981   & 0.0007   & 104023.921  & 113337.042  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                   8  &  10733.284    & 0.006    & 9314.261     & 0.006    & 10733.287    & 0.002    &  74498.093  &  83812.352  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &      \\ 
                  15  &  10725.914    & 0.002    & 9320.661     & 0.002    & 10725.9111   & 0.0008   & 104023.921  & 113344.585  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  16  &  10721.6555   & 0.0019   & 9324.3634    & 0.0016   & 10721.6846   & 0.0019   & 105028.537  & 114352.875  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &   *   I\\ 
                   8  &  10703.732    & 0.003    & 9339.977     & 0.003    & 10703.7352   & 0.0009   &  98114.577  & 107454.552  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   6  &  10698.173    & 0.004    & 9344.831     & 0.004    & 10698.1702   & 0.0008   & 104000.810  & 113345.643  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                   8  &  10695.737    & 0.004    & 9346.959     & 0.003    & 10695.7145   & 0.0013   &  84710.749  &  94057.727  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &   *    \\ 
                  12  &  10692.836    & 0.005    & 9349.495     & 0.004    & 10692.8370   & 0.0010   & 103691.094  & 113040.588  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &      \\ 
                  16  &  10692.021    & 0.002    & 9350.207     & 0.002    & 10692.0211   & 0.0007   & 104023.921  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  15  &  10690.506    & 0.013    & 9351.532     & 0.011    & 10690.509    & 0.005    &  96279.234  & 105630.764  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &      \\ 
                   9  &  10688.354    & 0.005    & 9353.415     & 0.004    & 10688.3491   & 0.0008   & 104023.921  & 113377.340  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  11  &  10686.603    & 0.003    & 9354.947     & 0.002    & 10686.6118   & 0.0017   &  64040.891  &  73395.831  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &   *  II\\ 
                  11  &  10686.603    & 0.003    & 9354.947     & 0.002    & 10686.6021   & 0.0009   & 102584.984  & 111939.932  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &   *  II\\ 
                  11  &  10686.603    & 0.003    & 9354.947     & 0.002    & 10686.6043   & 0.0009   & 103701.778  & 113056.724  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *  II\\ 
                  49  &  10685.1666   & 0.0008   & 9356.2052    & 0.0007   & 10685.1656   & 0.0006   &  97507.414  & 106863.620  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  79  &  10658.9337   & 0.0006   & 9379.2319    & 0.0005   & 10658.9346   & 0.0010   &  98294.909  & 107674.140  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ &      \\ 
                   8  &  10652.192    & 0.004    & 9385.168     & 0.003    & 10652.1837   & 0.0008   & 103608.921  & 112994.097  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  11  &  10628.091    & 0.003    & 9406.451     & 0.003    & 10628.0968   & 0.0010   & 102824.994  & 112231.439  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ &      \\ 
                  19  &  10623.9013   & 0.0019   & 9410.1599    & 0.0017   & 10623.9037   & 0.0010   & 103600.428  & 113010.585  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[7]^{\circ}}$$_{13/2 }$ &      \\ 
                  29  &  10623.3969   & 0.0011   & 9410.6067    & 0.0010   & 10623.3933   & 0.0006   &  98114.577  & 107525.187  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  20  &  10617.5229   & 0.0015   & 9415.8130    & 0.0014   & 10617.5227   & 0.0015   &  54870.541  &  64286.354  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &      \\ 
                   8  &  10615.019    & 0.004    & 9418.034     & 0.003    & 10615.0244   & 0.0008   & 103936.602  & 113354.632  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  10  &  10588.690    & 0.003    & 9441.452     & 0.003    & 10588.6827   & 0.0007   &  98445.410  & 107886.868  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  34  &  10577.3297   & 0.0011   & 9451.5924    & 0.0010   & 10577.3279   & 0.0009   & 103936.602  & 113388.197  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &      \\ 
                  23  &  10557.5247   & 0.0012   & 9469.3227    & 0.0011   & 10557.542    & 0.003    & 113557.048  & 123026.355  &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  11  &  10553.925    & 0.003    & 9472.552     & 0.003    & 10553.9226   & 0.0011   & 102584.984  & 112057.539  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &      \\ 
                   7  &  10552.813    & 0.008    & 9473.550     & 0.007    & 10552.813    & 0.007    & 104816.702  & 114290.252  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                  59  &  10546.4868   & 0.0006   & 9479.2332    & 0.0006   & 10546.4876   & 0.0011   &  77861.650  &  87340.882  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{11/2 }$ &      \\ 
                  12  &  10535.692    & 0.008    & 9488.945     & 0.007    & 10535.6682   & 0.0014   &  94700.415  & 104189.382  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &   *    \\ 
                  17  &  10533.5666   & 0.0014   & 9490.8602    & 0.0012   & 10533.5631   & 0.0009   &  44784.7859 &  54275.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &      \\ 
                  12  &  10532.512    & 0.003    & 9491.810     & 0.003    & 10532.5045   & 0.0008   & 104380.941  & 113872.758  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  17  &  10530.897    & 0.004    & 9493.266     & 0.003    & 10530.8976   & 0.0009   & 104189.382  & 113682.648  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &      \\ 
                 145  &  10525.1504   & 0.0005   & 9498.4493    & 0.0004   & 10525.1497   & 0.0009   &  44784.7859 &  54283.236  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &   *  II\\ 
                 145  &  10525.1504   & 0.0005   & 9498.4493    & 0.0004   & 10525.141    & 0.003    & 108778.889  & 118277.347  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{3/2 }$ &   *  II\\ 
                  27  &  10511.7852   & 0.0015   & 9510.5261    & 0.0014   & 10511.7949   & 0.0006   &  97507.414  & 107017.932  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &      \\ 
                 180  &  10501.5037   & 0.0005   & 9519.8373    & 0.0004   & 10501.5034   & 0.0007   &  44753.8179 &  54273.656  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &      \\ 
                   8  &  10499.284    & 0.005    & 9521.850     & 0.005    & 10499.3046   & 0.0009   &  44753.8179 &  54275.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &   *    \\ 
                 143  &  10490.9469   & 0.0005   & 9529.4169    & 0.0004   & 10490.9458   & 0.0008   &  44753.8179 &  54283.236  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &      \\ 
                   9  &  10486.056    & 0.003    & 9533.862     & 0.002    & 10486.056    & 0.003    &  78525.442  &  88059.304  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &   *  Ne\\ 
                  25  &  10485.1214   & 0.0012   & 9534.7114    & 0.0011   & 10485.1218   & 0.0012   &  99921.670  & 109456.381  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &      \\ 
                   7  &  10482.827    & 0.004    & 9536.798     & 0.004    & 10482.8190   & 0.0006   &  97507.414  & 107044.220  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                   9  &  10473.269    & 0.004    & 9545.501     & 0.004    & 10473.2813   & 0.0013   &  84527.806  &  94073.296  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ &      \\ 
                   9  &  10457.861    & 0.004    & 9559.565     & 0.004    & 10457.8495   & 0.0007   & 103814.552  & 113374.128  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  36  &  10444.1598   & 0.0011   & 9572.1061    & 0.0010   & 10444.1603   & 0.0006   & 103814.552  & 113386.658  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  15  &  10439.161    & 0.003    & 9576.690     & 0.002    & 10439.1613   & 0.0010   & 104189.382  & 113766.072  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                 226  &  10423.8639   & 0.0005   & 9590.7435    & 0.0005   & 10423.8643   & 0.0008   &  98130.136  & 107720.879  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ &      \\ 
                  20  &  10402.8254   & 0.0016   & 9610.1396    & 0.0015   & 10402.8262   & 0.0015   &  77861.650  &  87471.789  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  10402.484    & 0.003    & 9610.455     & 0.003    & 10402.4810   & 0.0008   & 103882.740  & 113493.197  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                  15  &  10398.259    & 0.002    & 9614.360     & 0.002    & 10398.2614   & 0.0006   &  98114.577  & 107728.935  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  10  &  10393.212    & 0.003    & 9619.028     & 0.003    & 10393.2085   & 0.0010   & 103874.040  & 113493.072  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                  14  &  10392.843    & 0.002    & 9619.370     & 0.002    & 10392.8377   & 0.0009   & 103421.213  & 113040.588  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &      \\ 
                  23  &  10387.4827   & 0.0011   & 9624.3341    & 0.0010   & 10387.4659   & 0.0009   & 103420.207  & 113044.557  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &   *   I\\ 
                  32  &  10381.1009   & 0.0011   & 9630.2506    & 0.0010   & 10381.1035   & 0.0010   & 103421.213  & 113051.461  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[7]  }$$_{15/2 }$ &      \\ 
                   7  &  10379.861    & 0.005    & 9631.401     & 0.005    & 10379.8697   & 0.0009   & 103420.207  & 113051.600  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[7]  }$$_{13/2 }$ &      \\ 
                  90  &  10379.0014   & 0.0005   & 9632.1987    & 0.0005   & 10379.002    & 0.002    &  78577.263  &  88209.461  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &   *   I\\ 
                   9  &  10374.947    & 0.004    & 9635.963     & 0.004    & 10374.9471   & 0.0007   &  98114.577  & 107750.540  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  12  &  10366.174    & 0.003    & 9644.118     & 0.003    & 10366.1674   & 0.0010   &  54232.201  &  63876.325  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   6  &  10361.516    & 0.007    & 9648.453     & 0.006    & 10361.5158   & 0.0012   &  94763.218  & 104411.671  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &      \\ 
                   6  &  10360.394    & 0.005    & 9649.498     & 0.005    & 10360.3866   & 0.0010   & 103857.804  & 113507.309  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &      \\ 
                  65  &  10352.9330   & 0.0007   & 9656.4522    & 0.0006   & 10352.9280   & 0.0005   &  97507.414  & 107163.871  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  79  &  10350.9056   & 0.0006   & 9658.3436    & 0.0005   & 10350.9031   & 0.0005   &  97507.414  & 107165.760  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  19  &  10342.0020   & 0.0020   & 9666.6586    & 0.0019   & 10342.0006   & 0.0008   & 103406.327  & 113072.987  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  13  &  10339.649    & 0.003    & 9668.859     & 0.003    & 10339.6570   & 0.0008   & 104189.382  & 113858.233  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                   9  &  10337.410    & 0.004    & 9670.953     & 0.004    & 10337.4239   & 0.0008   & 103385.785  & 113056.724  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                  18  &  10335.031    & 0.002    & 9673.1786    & 0.0020   & 10335.0174   & 0.0014   & 103437.327  & 113110.519  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[0]  }$$_{1/2 }$ &      \\ 
                   9  &  10332.928    & 0.003    & 9675.147     & 0.003    & 10332.9277   & 0.0009   &  54273.656  &  63948.803  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  10  &  10327.313    & 0.003    & 9680.408     & 0.003    & 10327.3368   & 0.0007   &  88614.523  &  98294.909  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &   *   I\\ 
                  10  &  10325.791    & 0.004    & 9681.835     & 0.004    & 10325.8033   & 0.0011   & 103391.352  & 113073.175  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &   *    \\ 
                  13  &  10324.463    & 0.002    & 9683.080     & 0.002    & 10324.4627   & 0.0010   & 103406.327  & 113089.408  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &      \\ 
                  15  &  10323.4592   & 0.0020   & 9684.0216    & 0.0018   & 10323.4617   & 0.0018   &  78525.442  &  88209.461  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &   *  Ne\\ 
                  22  &  10322.952    & 0.002    & 9684.498     & 0.002    & 10322.928    & 0.003    &  93487.653  & 103172.173  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ &   *    \\ 
                   9  &  10322.456    & 0.003    & 9684.963     & 0.003    & 10322.4597   & 0.0010   & 103417.935  & 113102.894  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &      \\ 
                  16  &  10320.768    & 0.002    & 9686.5465    & 0.0020   & 10320.7652   & 0.0011   &  92647.591  & 102334.140  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   7  &  10317.412    & 0.004    & 9689.697     & 0.004    & 10317.4173   & 0.0005   &  97507.414  & 107197.107  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  12  &  10315.006    & 0.003    & 9691.958     & 0.003    & 10315.0139   & 0.0010   & 103364.897  & 113056.847  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  10  &  10314.335    & 0.003    & 9692.588     & 0.003    & 10314.3397   & 0.0013   & 103417.935  & 113110.519  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[0]  }$$_{1/2 }$ &      \\ 
                   4  &  10311.133    & 0.006    & 9695.599     & 0.005    & 10311.1051   & 0.0012   &  93987.454  & 103683.078  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &   *    \\ 
                   6  &  10310.876    & 0.004    & 9695.840     & 0.003    & 10310.9013   & 0.0017   &  45206.4704 &  54902.286  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &   *  II\\ 
                   6  &  10310.876    & 0.004    & 9695.840     & 0.003    & 10310.8566   & 0.0010   &  94685.083  & 104380.941  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &   *  II\\ 
                   6  &  10310.096    & 0.005    & 9696.573     & 0.005    & 10310.1026   & 0.0010   & 103406.327  & 113102.894  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &      \\ 
                  14  &  10308.361    & 0.002    & 9698.206     & 0.002    & 10308.3648   & 0.0011   & 103391.352  & 113089.554  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                  17  &  10307.8510   & 0.0015   & 9698.6852    & 0.0014   & 10307.8473   & 0.0012   &  99573.244  & 109271.932  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ &      \\ 
                  10  &  10305.326    & 0.003    & 9701.062     & 0.003    & 10305.3274   & 0.0007   &  92329.905  & 102030.965  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  15  &  10297.662    & 0.003    & 9708.282     & 0.002    & 10297.6647   & 0.0010   & 103364.897  & 113073.175  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                   9  &  10293.340    & 0.004    & 9712.358     & 0.004    & 10293.3347   & 0.0006   &  98114.577  & 107826.940  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  61  &  10283.3435   & 0.0006   & 9721.7992    & 0.0006   & 10283.3427   & 0.0008   &  99057.089  & 108778.889  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  13  &  10273.9380   & 0.0020   & 9730.6992    & 0.0019   & 10273.9410   & 0.0015   &  92300.269  & 102030.965  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  44  &  10269.8877   & 0.0010   & 9734.5369    & 0.0009   & 10269.8893   & 0.0007   & 103683.078  & 113417.614  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  65  &  10268.3153   & 0.0006   & 9736.0275    & 0.0006   & 10268.3234   & 0.0010   &  99057.089  & 108793.109  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   9  &  10265.116    & 0.003    & 9739.062     & 0.003    & 10265.1150   & 0.0008   &  99068.465  & 108807.527  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  17  &  10247.9467   & 0.0019   & 9755.3786    & 0.0018   & 10247.9455   & 0.0010   & 104046.419  & 113801.798  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                  12  &  10246.410    & 0.002    & 9756.8420    & 0.0020   & 10246.4089   & 0.0006   &  92274.123  & 102030.965  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &   *  II\\ 
                  12  &  10246.410    & 0.002    & 9756.8420    & 0.0020   & 10246.4274   & 0.0011   &  94057.727  & 103814.552  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &   *  II\\ 
                  35  &  10241.9873   & 0.0012   & 9761.0548    & 0.0011   & 10241.9833   & 0.0008   & 104046.419  & 113807.477  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  24  &  10223.4933   & 0.0013   & 9778.7122    & 0.0012   & 10223.4946   & 0.0008   & 104022.961  & 113801.671  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                   7  &  10220.491    & 0.004    & 9781.585     & 0.004    & 10220.4886   & 0.0008   & 103711.610  & 113493.197  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                  66  &  10217.7153   & 0.0006   & 9784.2420    & 0.0006   & 10217.7217   & 0.0009   & 103711.610  & 113495.846  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *  II\\ 
                  66  &  10217.7153   & 0.0006   & 9784.2420    & 0.0006   & 10217.7151   & 0.0009   & 104022.961  & 113807.203  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *  II\\ 
                  10  &  10210.233    & 0.004    & 9791.412     & 0.003    & 10210.2250   & 0.0008   & 103701.778  & 113493.197  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                  18  &  10207.6846   & 0.0016   & 9793.8565    & 0.0015   & 10207.6818   & 0.0008   & 103701.778  & 113495.637  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                  72  &  10207.5726   & 0.0006   & 9793.9640    & 0.0006   & 10207.5719   & 0.0006   &  98445.410  & 108239.375  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  22  &  10199.2270   & 0.0014   & 9801.9780    & 0.0014   & 10199.2271   & 0.0009   & 103691.094  & 113493.072  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                  13  &  10198.445    & 0.003    & 9802.729     & 0.003    & 10198.4641   & 0.0009   & 103698.515  & 113501.226  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *    \\ 
                  57  &  10196.5950   & 0.0007   & 9804.5081    & 0.0006   & 10196.5926   & 0.0009   & 103691.094  & 113495.605  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &      \\ 
                   9  &  10188.401    & 0.005    & 9812.394     & 0.005    & 10188.4115   & 0.0009   & 103680.689  & 113493.072  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                   8  &  10188.287    & 0.005    & 9812.503     & 0.005    & 10188.2813   & 0.0008   & 103680.689  & 113493.197  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                   8  &  10185.755    & 0.003    & 9814.943     & 0.003    & 10185.7490   & 0.0008   & 103680.689  & 113495.637  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                   7  &  10184.288    & 0.004    & 9816.356     & 0.004    & 10184.2952   & 0.0008   & 103676.848  & 113493.197  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                  17  &  10181.5507   & 0.0018   & 9818.9952    & 0.0018   & 10181.5479   & 0.0008   & 103676.848  & 113495.846  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                 277  &  10173.5155   & 0.0005   & 9826.7504    & 0.0005   & 10173.5155   & 0.0007   &  44446.9051 &  54273.656  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &      \\ 
                   9  &  10168.673    & 0.004    & 9831.431     & 0.004    & 10168.6519   & 0.0007   & 103102.849  & 112934.300  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *  II\\ 
                   9  &  10168.673    & 0.004    & 9831.431     & 0.004    & 10168.6795   & 0.0014   & 103676.286  & 113507.710  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &   *  II\\ 
                  21  &  10164.9901   & 0.0017   & 9834.9921    & 0.0016   & 10164.9922   & 0.0008   & 103661.038  & 113496.028  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  39  &  10163.6069   & 0.0008   & 9836.3306    & 0.0007   & 10163.6068   & 0.0008   &  44446.9051 &  54283.236  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &      \\ 
                   8  &  10163.529    & 0.003    & 9836.406     & 0.003    & 10163.5239   & 0.0013   & 103676.286  & 113512.697  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{1/2 }$ &      \\ 
                  15  &  10161.319    & 0.002    & 9838.545     & 0.002    & 10161.3166   & 0.0011   & 103668.762  & 113507.309  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &      \\ 
                   9  &  10159.626    & 0.003    & 9840.185     & 0.003    & 10159.6218   & 0.0008   & 103661.038  & 113501.226  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  12  &  10159.413    & 0.003    & 9840.391     & 0.003    & 10159.4189   & 0.0008   & 103661.038  & 113501.423  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                  16  &  10155.761    & 0.002    & 9843.930     & 0.002    & 10155.7554   & 0.0012   & 103668.762  & 113512.697  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{1/2 }$ &      \\ 
                   6  &  10152.942    & 0.006    & 9846.663     & 0.006    & 10152.9324   & 0.0010   & 103661.038  & 113507.710  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                  13  &  10152.363    & 0.003    & 9847.224     & 0.003    & 10152.3647   & 0.0008   & 104023.921  & 113871.144  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                   6  &  10149.912    & 0.004    & 9849.603     & 0.004    & 10149.925    & 0.003    &  97326.503  & 107176.093  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ &   *    \\ 
                  24  &  10143.1521   & 0.0013   & 9856.1666    & 0.0013   & 10143.1517   & 0.0009   & 103645.256  & 113501.423  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                  13  &  10142.289    & 0.004    & 9857.005     & 0.004    & 10142.289    & 0.004    & 106476.196  & 116333.201  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{1/2 }$ &      \\ 
                  48  &  10137.1006   & 0.0007   & 9862.0504    & 0.0007   & 10137.0975   & 0.0008   & 103645.256  & 113507.309  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &     I\\ 
                  15  &  10136.690    & 0.002    & 9862.450     & 0.002    & 10136.6860   & 0.0010   & 103645.256  & 113507.710  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                  23  &  10134.9402   & 0.0013   & 9864.1526    & 0.0012   & 10134.9417   & 0.0008   &  99068.465  & 108932.616  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                  30  &  10134.8198   & 0.0012   & 9864.2698    & 0.0012   & 10134.8188   & 0.0005   &  97507.414  & 107371.685  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                  11  &  10131.792    & 0.003    & 9867.218     & 0.003    & 10131.7869   & 0.0010   &  47626.110  &  57493.333  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &      \\ 
                   9  &  10128.579    & 0.004    & 9870.348     & 0.004    & 10128.5932   & 0.0008   & 104000.810  & 113871.144  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                  10  &  10121.948    & 0.003    & 9876.814     & 0.003    & 10121.9502   & 0.0015   &  92154.154  & 102030.965  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  23  &  10120.8773   & 0.0014   & 9877.8587    & 0.0014   & 10120.8775   & 0.0007   & 103814.552  & 113692.411  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  56  &  10119.8355   & 0.0007   & 9878.8756    & 0.0007   & 10119.8358   & 0.0010   &  94057.727  & 103936.602  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &      \\ 
                  20  &  10114.1376   & 0.0014   & 9884.4409    & 0.0014   & 10114.1640   & 0.0017   &  84326.967  &  94211.383  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &   *    \\ 
                  30  &  10105.5171   & 0.0010   & 9892.8728    & 0.0010   & 10105.5146   & 0.0011   &  94057.727  & 103950.602  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &   *   I\\ 
                   8  &  10105.234    & 0.006    & 9893.150     & 0.006    & 10105.2392   & 0.0008   & 104622.308  & 114515.453  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  21  &  10076.0107   & 0.0013   & 9921.8428    & 0.0013   & 10076.0093   & 0.0008   & 100492.025  & 110413.870  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                  99  &  10075.1531   & 0.0005   & 9922.6874    & 0.0005   & 10075.1536   & 0.0006   &  98294.909  & 108217.596  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   7  &  10073.089    & 0.006    & 9924.721     & 0.006    & 10073.0719   & 0.0009   & 103882.740  & 113807.477  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  25  &  10071.5246   & 0.0011   & 9926.2623    & 0.0011   & 10071.5262   & 0.0009   & 103869.046  & 113795.307  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                  40  &  10070.9918   & 0.0009   & 9926.7874    & 0.0009   & 10070.9915   & 0.0008   & 103882.740  & 113809.527  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                  23  &  10064.5254   & 0.0012   & 9933.1653    & 0.0012   & 10064.5281   & 0.0009   & 103874.040  & 113807.203  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                 277  &  10064.2760   & 0.0006   & 9933.4114    & 0.0006   & 10064.2500   & 0.0009   & 103874.040  & 113807.477  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &   *  Ne\\ 
                  75  &  10062.2255   & 0.0006   & 9935.4357    & 0.0006   & 10062.2240   & 0.0008   & 103874.040  & 113809.477  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                  17  &  10061.1768   & 0.0018   & 9936.4713    & 0.0018   & 10061.1719   & 0.0008   & 104046.419  & 113982.895  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                  28  &  10060.1352   & 0.0011   & 9937.5001    & 0.0011   & 10060.1348   & 0.0011   & 103857.804  & 113795.305  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &   *    \\ 
                  71  &  10056.8570   & 0.0006   & 9940.7393    & 0.0006   & 10056.8579   & 0.0007   & 103751.672  & 113692.411  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  14  &  10054.487    & 0.002    & 9943.082     & 0.002    & 10054.4868   & 0.0011   &  94057.727  & 104000.810  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &      \\ 
                  74  &  10053.6939   & 0.0006   & 9943.8669    & 0.0006   & 10053.6937   & 0.0008   & 103857.804  & 113801.671  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  31  &  10051.0036   & 0.0010   & 9946.5285    & 0.0009   & 10051.0006   & 0.0008   &  99057.089  & 109003.621  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  33  &  10045.1079   & 0.0010   & 9952.3663    & 0.0010   & 10045.0946   & 0.0013   &  47626.110  &  57578.490  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &   *  II\\ 
                  33  &  10045.1079   & 0.0010   & 9952.3663    & 0.0010   & 10045.1085   & 0.0005   &  97507.414  & 107459.780  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &   *  II\\ 
                  20  &  10037.4995   & 0.0016   & 9959.9102    & 0.0016   & 10037.4981   & 0.0009   & 104022.961  & 113982.872  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  71  &  10033.5444   & 0.0006   & 9963.8362    & 0.0006   & 10033.5437   & 0.0009   & 103125.717  & 113089.554  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                 186  &  10026.7711   & 0.0005   & 9970.5670    & 0.0005   & 10026.7716   & 0.0006   &  98568.907  & 108539.473  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   8  &  10025.582    & 0.003    & 9971.749     & 0.003    & 10025.5793   & 0.0017   &  78237.709  &  88209.461  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  10  &  10025.235    & 0.003    & 9972.095     & 0.003    & 10025.2353   & 0.0007   &  98114.577  & 108086.672  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                 221  &  10022.1467   & 0.0005   & 9975.1676    & 0.0005   & 10022.1478   & 0.0008   & 104046.419  & 114021.585  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  71  &  10020.1306   & 0.0006   & 9977.1746    & 0.0006   & 10020.1280   & 0.0009   & 103125.717  & 113102.894  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &      \\ 
                  82  &  10020.0123   & 0.0005   & 9977.2924    & 0.0005   & 10020.0125   & 0.0009   & 103125.717  & 113103.009  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{1/2 }$ &      \\ 
                  81  &  10012.4736   & 0.0005   & 9984.8046    & 0.0005   & 10012.4765   & 0.0010   & 103125.717  & 113110.519  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[0]  }$$_{1/2 }$ &      \\ 
                  16  &  10006.162    & 0.002    & 9991.102     & 0.002    & 10006.1686   & 0.0005   &  97507.414  & 107498.510  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                 252  &  10005.2033   & 0.0005   & 9992.0601    & 0.0005   & 10005.2045   & 0.0008   & 103110.835  & 113102.894  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &      \\ 
                  34  &  10005.0912   & 0.0010   & 9992.1720    & 0.0010   & 10005.0894   & 0.0009   & 103110.835  & 113103.009  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{1/2 }$ &      \\ 
                  34  &  10002.3678   & 0.0010   & 9994.8927    & 0.0010   & 10002.3673   & 0.0008   & 103988.001  & 113982.895  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                   7  &  10002.026    & 0.005    & 9995.235     & 0.005    & 10002.0309   & 0.0008   & 103683.078  & 113678.307  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                 248  &  9999.1167    & 0.0005   & 9998.1424    & 0.0005   & 9999.1176    & 0.0008   & 104022.961  & 114021.102  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                   5  &  9998.863     & 0.007    & 9998.396     & 0.007    & 9998.8637    & 0.0007   &  99573.244  & 109571.639  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  9998.630     & 0.003    & 9998.629     & 0.003    & 9998.6344    & 0.0008   & 104022.961  & 114021.585  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                 423  &  9997.5980    & 0.0005   & 9999.6611    & 0.0005   & 9997.5976    & 0.0009   &  44232.5398 &  54232.201  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &   *  II\\ 
                 423  &  9997.5980    & 0.0005   & 9999.6611    & 0.0005   & 9997.5757    & 0.0013   & 103110.835  & 113110.519  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[0]  }$$_{1/2 }$ &   *  II\\ 
                  18  &  9997.0418    & 0.0018   & 10000.2175   & 0.0018   & 9997.0418    & 0.0010   & 103040.370  & 113040.588  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &      \\ 
                 303  &  9986.1842    & 0.0005   & 10011.0903   & 0.0005   & 9986.1839    & 0.0009   & 103040.370  & 113051.461  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[7]  }$$_{15/2 }$ &      \\ 
                  54  &  9984.2205    & 0.0007   & 10013.0593   & 0.0007   & 9984.2216    & 0.0009   & 103969.814  & 113982.872  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  16  &  9982.7305    & 0.0016   & 10014.5538   & 0.0016   & 9982.7329    & 0.0008   & 100492.025  & 110506.577  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                 134  &  9981.3246    & 0.0005   & 10015.9644   & 0.0005   & 9981.3240    & 0.0006   &  98114.577  & 108130.542  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  9979.522     & 0.004    & 10017.773    & 0.004    & 9979.5226    & 0.0005   &  97507.414  & 107525.187  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                   9  &  9976.983     & 0.004    & 10020.323    & 0.004    & 9976.9776    & 0.0009   &  94685.083  & 104705.411  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &      \\ 
                  16  &  9976.3069    & 0.0017   & 10021.0020   & 0.0017   & 9976.3085    & 0.0008   & 103019.688  & 113040.688  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                   7  &  9975.715     & 0.005    & 10021.597    & 0.005    & 9975.7228    & 0.0009   & 103969.814  & 113991.403  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                   6  &  9975.391     & 0.005    & 10021.922    & 0.005    & 9975.4068    & 0.0008   & 103988.001  & 114009.908  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &   *    \\ 
                  28  &  9974.8795    & 0.0011   & 10022.4360   & 0.0011   & 9974.8804    & 0.0005   &  97507.414  & 107529.849  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ &      \\ 
                 237  &  9965.4573    & 0.0005   & 10031.9121   & 0.0005   & 9965.4572    & 0.0008   & 103019.688  & 113051.600  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[7]  }$$_{13/2 }$ &      \\ 
                  12  &  9964.875     & 0.002    & 10032.499    & 0.002    & 9964.8672    & 0.0010   & 103024.341  & 113056.847  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                 585  &  9963.7965    & 0.0005   & 10033.5842   & 0.0005   & 9963.7971    & 0.0008   & 103988.001  & 114021.585  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                   9  &  9960.118     & 0.005    & 10037.290    & 0.005    & 9960.0729    & 0.0007   & 101698.519  & 111735.854  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &   *    \\ 
                 213  &  9959.0605    & 0.0005   & 10038.3556   & 0.0005   & 9959.0595    & 0.0008   & 103034.819  & 113073.175  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                 170  &  9956.3235    & 0.0005   & 10041.1152   & 0.0005   & 9956.3230    & 0.0007   &  44232.5398 &  54273.656  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &      \\ 
                   9  &  9956.211     & 0.002    & 10041.228    & 0.002    & 9956.1759    & 0.0014   &  83990.106  &  94031.370  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ &   * Fe5\\ 
                  16  &  9955.8451    & 0.0018   & 10041.5977   & 0.0018   & 9955.857     & 0.002    &  98536.011  & 108577.597  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ &   *   I\\ 
                  44  &  9953.4714    & 0.0007   & 10043.9924   & 0.0007   & 9953.4672    & 0.0012   &  94763.218  & 104807.215  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &   *   I\\ 
                 563  &  9949.0545    & 0.0005   & 10048.4514   & 0.0005   & 9949.0565    & 0.0007   & 104046.419  & 114094.868  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                 340  &  9948.8625    & 0.0005   & 10048.6453   & 0.0005   & 9948.8614    & 0.0007   & 103024.341  & 113072.987  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                 461  &  9947.8409    & 0.0005   & 10049.6773   & 0.0005   & 9947.8406    & 0.0017   & 103040.370  & 113090.048  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[8]  }$$_{17/2 }$ &   *   I\\ 
                 845  &  9946.2466    & 0.0005   & 10051.2882   & 0.0005   & 9946.2467    & 0.0008   & 103969.814  & 114021.102  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                  27  &  9945.7687    & 0.0012   & 10051.7711   & 0.0012   & 9945.7686    & 0.0008   & 103969.814  & 114021.585  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  10  &  9942.987     & 0.003    & 10054.583    & 0.003    & 9942.9816    & 0.0010   & 103034.819  & 113089.408  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &      \\ 
                 258  &  9942.8368    & 0.0005   & 10054.7351   & 0.0005   & 9942.8368    & 0.0009   & 103034.819  & 113089.554  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                 213  &  9937.3673    & 0.0005   & 10060.2692   & 0.0005   & 9937.3682    & 0.0008   &  98568.907  & 108629.175  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ &      \\ 
                  11  &  9935.510     & 0.004    & 10062.150    & 0.004    & 9935.5142    & 0.0008   &  98568.907  & 108631.052  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &      \\ 
                  80  &  9932.8383    & 0.0005   & 10064.8563   & 0.0006   & 9932.8304    & 0.0005   &  97507.414  & 107572.279  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &   *  II\\ 
                  80  &  9932.8383    & 0.0005   & 10064.8563   & 0.0006   & 9932.8357    & 0.0007   &  92329.905  & 102394.764  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &   *  II\\ 
                 397  &  9932.6279    & 0.0005   & 10065.0695   & 0.0005   & 9932.6305    & 0.0009   & 103024.341  & 113089.408  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &      \\ 
                 108  &  9929.5482    & 0.0005   & 10068.1912   & 0.0005   & 9929.5490    & 0.0008   & 103034.819  & 113103.009  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{1/2 }$ &      \\ 
                 997  &  9927.5186    & 0.0005   & 10070.2496   & 0.0005   & 9927.5187    & 0.0009   & 103019.688  & 113089.937  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[8]  }$$_{15/2 }$ &      \\ 
                 834  &  9926.0613    & 0.0005   & 10071.7280   & 0.0005   & 9926.0621    & 0.0009   & 104022.961  & 114094.688  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                  26  &  9925.8947    & 0.0015   & 10071.8971   & 0.0016   & 9925.8845    & 0.0008   & 104022.961  & 114094.868  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  11  &  9924.825     & 0.003    & 10072.982    & 0.003    & 9924.8175    & 0.0008   & 103420.207  & 113493.197  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                 346  &  9924.5798    & 0.0005   & 10073.2315   & 0.0005   & 9924.5782    & 0.0006   &  98445.410  & 108518.643  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 207  &  9923.4389    & 0.0005   & 10074.3896   & 0.0005   & 9923.4368    & 0.0008   & 103421.213  & 113495.605  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &      \\ 
                  28  &  9922.7835    & 0.0011   & 10075.0550   & 0.0011   & 9922.7865    & 0.0010   & 103437.327  & 113512.379  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &      \\ 
                 288  &  9922.4716    & 0.0006   & 10075.3717   & 0.0006   & 9922.4738    & 0.0009   & 103437.327  & 113512.697  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{1/2 }$ &      \\ 
                 140  &  9922.4098    & 0.0005   & 10075.4345   & 0.0005   & 9922.4145    & 0.0007   & 103420.207  & 113495.637  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                  14  &  9920.559     & 0.002    & 10077.314    & 0.002    & 9920.5568    & 0.0006   &  98114.577  & 108191.894  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                 147  &  9919.3386    & 0.0005   & 10078.5540   & 0.0005   & 9919.3390    & 0.0008   & 103024.341  & 113102.894  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &      \\ 
                 966  &  9910.0957    & 0.0005   & 10087.9540   & 0.0005   & 9910.0957    & 0.0011   & 103421.213  & 113509.167  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[7]  }$$_{15/2 }$ &      \\ 
                 633  &  9909.1128    & 0.0005   & 10088.9546   & 0.0005   & 9909.1132    & 0.0010   & 103420.207  & 113509.161  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[7]  }$$_{13/2 }$ &      \\ 
                 329  &  9908.6888    & 0.0006   & 10089.3863   & 0.0006   & 9908.7005    & 0.0009   & 103417.935  & 113507.309  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &   *  II\\ 
                 329  &  9908.6888    & 0.0006   & 10089.3863   & 0.0006   & 9908.6465    & 0.0011   & 103418.280  & 113507.710  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &   *  II\\ 
                  96  &  9908.3774    & 0.0005   & 10089.7034   & 0.0005   & 9908.3803    & 0.0007   & 103406.327  & 113496.028  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                 136  &  9904.0628    & 0.0005   & 10094.0989   & 0.0005   & 9904.0627    & 0.0009   & 103418.280  & 113512.379  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &      \\ 
                  28  &  9903.7207    & 0.0012   & 10094.4476   & 0.0013   & 9903.7239    & 0.0010   & 103417.935  & 113512.379  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &      \\ 
                 152  &  9903.4155    & 0.0005   & 10094.7587   & 0.0005   & 9903.4123    & 0.0008   & 103417.935  & 113512.697  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{1/2 }$ &      \\ 
                 475  &  9903.2794    & 0.0005   & 10094.8974   & 0.0005   & 9903.2776    & 0.0007   & 103406.327  & 113501.226  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  68  &  9902.5986    & 0.0006   & 10095.5914   & 0.0006   & 9902.5977    & 0.0008   & 103711.610  & 113807.203  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                  78  &  9902.3312    & 0.0006   & 10095.8640   & 0.0006   & 9902.3284    & 0.0009   & 103711.610  & 113807.477  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &   *  Ne\\ 
                  52  &  9901.4257    & 0.0007   & 10096.7873   & 0.0007   & 9901.4215    & 0.0008   & 103698.515  & 113795.307  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                   8  &  9900.946     & 0.019    & 10097.277    & 0.019    & 9900.9328    & 0.0007   & 103265.738  & 113363.028  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  38  &  9900.5202    & 0.0009   & 10097.7107   & 0.0009   & 9900.5184    & 0.0005   &  97507.414  & 107605.127  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                 898  &  9900.3169    & 0.0005   & 10097.9181   & 0.0005   & 9900.3179    & 0.0008   & 103711.610  & 113809.527  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                 168  &  9899.8907    & 0.0005   & 10098.3528   & 0.0005   & 9899.8915    & 0.0007   &  99918.563  & 110016.915  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                 981  &  9898.8400    & 0.0005   & 10099.4247   & 0.0005   & 9898.8394    & 0.0008   & 103701.778  & 113801.203  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                 231  &  9897.3131    & 0.0005   & 10100.9828   & 0.0005   & 9897.3136    & 0.0009   & 103406.327  & 113507.309  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &   *  Ne\\ 
                  35  &  9896.0224    & 0.0009   & 10102.3002   & 0.0010   & 9896.0220    & 0.0007   & 102942.256  & 113044.557  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                 266  &  9895.1834    & 0.0005   & 10103.1568   & 0.0005   & 9895.177     & 0.002    & 113089.937  & 123193.101  &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[8]  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &   *  II\\ 
                 266  &  9895.1834    & 0.0005   & 10103.1568   & 0.0005   & 9895.1839    & 0.0008   & 103698.515  & 113801.671  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *  II\\ 
                  25  &  9895.0651    & 0.0017   & 10103.2775   & 0.0018   & 9895.0596    & 0.0009   & 103698.515  & 113801.798  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                  26  &  9894.8222    & 0.0010   & 10103.5256   & 0.0011   & 9894.8238    & 0.0009   &  47389.809  &  57493.333  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &      \\ 
                 425  &  9893.6982    & 0.0005   & 10104.6734   & 0.0005   & 9893.6951    & 0.0008   & 102952.170  & 113056.847  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  46  &  9892.9613    & 0.0008   & 10105.4261   & 0.0008   & 9892.9721    & 0.0008   & 104765.459  & 114870.874  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  46  &  9892.9613    & 0.0008   & 10105.4261   & 0.0008   & 9892.9623    & 0.0008   & 103701.778  & 113807.203  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *  II\\ 
                   5  &  9892.693     & 0.005    & 10105.700    & 0.006    & 9892.6935    & 0.0008   & 103701.778  & 113807.477  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                 265  &  9891.5498    & 0.0005   & 10106.8681   & 0.0005   & 9891.5514    & 0.0008   & 103988.001  & 114094.868  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                 325  &  9891.0164    & 0.0005   & 10107.4131   & 0.0005   & 9891.0167    & 0.0007   & 103385.785  & 113493.197  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                 304  &  9890.7318    & 0.0005   & 10107.7039   & 0.0006   & 9890.7360    & 0.0007   & 103701.778  & 113809.477  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                  74  &  9890.6715    & 0.0005   & 10107.7656   & 0.0005   & 9890.6870    & 0.0009   & 103701.778  & 113809.527  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &   *    \\ 
                 125  &  9889.7942    & 0.0005   & 10108.6622   & 0.0005   & 9889.7935    & 0.0008   & 103882.740  & 113991.403  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                 260  &  9889.5015    & 0.0005   & 10108.9614   & 0.0005   & 9889.5009    & 0.0008   & 103698.515  & 113807.477  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  47  &  9888.3997    & 0.0009   & 10110.0878   & 0.0009   & 9888.3997    & 0.0011   & 103691.094  & 113801.182  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &      \\ 
                  52  &  9888.2495    & 0.0006   & 10110.2413   & 0.0007   & 9888.2478    & 0.0007   & 103385.785  & 113496.028  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                 430  &  9884.7218    & 0.0005   & 10113.8495   & 0.0005   & 9884.7228    & 0.0008   & 103869.046  & 113982.895  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                 593  &  9884.1147    & 0.0005   & 10114.4707   & 0.0005   & 9884.1174    & 0.0007   & 102942.256  & 113056.724  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                 220  &  9883.1687    & 0.0005   & 10115.4389   & 0.0005   & 9883.1658    & 0.0007   & 103385.785  & 113501.226  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                   9  &  9882.486     & 0.005    & 10116.138    & 0.005    & 9882.5144    & 0.0009   & 103691.094  & 113807.203  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *    \\ 
                 174  &  9882.2714    & 0.0005   & 10116.3573   & 0.0005   & 9882.2712    & 0.0009   & 103391.352  & 113507.710  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                 378  &  9881.2965    & 0.0005   & 10117.3554   & 0.0005   & 9881.2978    & 0.0008   & 103874.040  & 113991.394  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                 130  &  9880.2941    & 0.0005   & 10118.3819   & 0.0005   & 9880.2928    & 0.0008   & 103691.094  & 113809.477  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                 263  &  9879.6657    & 0.0005   & 10119.0254   & 0.0005   & 9879.6702    & 0.0012   & 103676.286  & 113795.307  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &   *    \\ 
                 384  &  9878.2120    & 0.0005   & 10120.5146   & 0.0005   & 9878.2124    & 0.0008   & 103680.689  & 113801.203  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                 104  &  9878.0871    & 0.0005   & 10120.6425   & 0.0005   & 9878.0881    & 0.0006   &  92274.123  & 102394.764  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                 405  &  9877.7325    & 0.0005   & 10121.0059   & 0.0005   & 9877.7332    & 0.0010   & 102952.170  & 113073.175  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &   *  II\\ 
                 405  &  9877.7325    & 0.0005   & 10121.0059   & 0.0005   & 9877.7551    & 0.0008   & 103680.689  & 113801.671  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *  II\\ 
                  32  &  9877.2199    & 0.0012   & 10121.5311   & 0.0012   & 9877.2260    & 0.0008   & 103385.785  & 113507.309  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &      \\ 
                   8  &  9874.890     & 0.003    & 10123.919    & 0.003    & 9874.866     & 0.002    &  94739.136  & 104863.080  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &   *    \\ 
                 415  &  9873.9698    & 0.0006   & 10124.8627   & 0.0006   & 9874.0083    & 0.0008   & 103676.848  & 113801.671  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *  II\\ 
                 415  &  9873.9698    & 0.0006   & 10124.8627   & 0.0006   & 9873.9589    & 0.0010   & 103969.814  & 114094.688  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *  II\\ 
                 736  &  9873.7701    & 0.0005   & 10125.0675   & 0.0005   & 9873.7699    & 0.0010   & 103857.804  & 113982.872  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *  II\\ 
                 736  &  9873.7701    & 0.0005   & 10125.0675   & 0.0005   & 9873.7832    & 0.0008   & 103969.814  & 114094.868  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &   *  II\\ 
                  13  &  9873.202     & 0.002    & 10125.650    & 0.002    & 9873.2022    & 0.0007   &  98445.410  & 108571.060  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                 594  &  9872.3360    & 0.0005   & 10126.5383   & 0.0005   & 9872.3313    & 0.0012   & 103668.762  & 113795.305  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &   *  II\\ 
                 594  &  9872.3360    & 0.0005   & 10126.5383   & 0.0005   & 9872.3597    & 0.0008   & 103680.689  & 113807.203  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *  II\\ 
                 913  &  9870.1444    & 0.0005   & 10128.7868   & 0.0005   & 9870.1427    & 0.0007   & 103680.689  & 113809.477  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                  27  &  9869.4786    & 0.0011   & 10129.4701   & 0.0011   & 9869.524     & 0.003    &  85728.846  &  95858.270  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &   *    \\ 
                 766  &  9868.6172    & 0.0005   & 10130.3542   & 0.0005   & 9868.6170    & 0.0008   & 103676.848  & 113807.203  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                 512  &  9868.2482    & 0.0005   & 10130.7330   & 0.0005   & 9868.2503    & 0.0007   & 102942.256  & 113072.987  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                 431  &  9867.8614    & 0.0005   & 10131.1301   & 0.0005   & 9867.8604    & 0.0007   & 103364.897  & 113496.028  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  34  &  9866.3515    & 0.0009   & 10132.6806   & 0.0009   & 9866.3528    & 0.0008   & 103676.848  & 113809.527  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                  61  &  9864.8089    & 0.0006   & 10134.2651   & 0.0007   & 9864.8067    & 0.0009   & 103661.038  & 113795.305  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &      \\ 
                  33  &  9862.8034    & 0.0010   & 10136.3257   & 0.0010   & 9862.8070    & 0.0012   &  94073.296  & 104209.618  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &   *  II\\ 
                  33  &  9862.8034    & 0.0010   & 10136.3257   & 0.0010   & 9862.7993    & 0.0008   & 103364.897  & 113501.226  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *  II\\ 
                 258  &  9862.6076    & 0.0005   & 10136.5270   & 0.0005   & 9862.6081    & 0.0007   & 103364.897  & 113501.423  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                 227  &  9861.7355    & 0.0005   & 10137.4234   & 0.0005   & 9861.7741    & 0.0010   & 102952.170  & 113089.554  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &   *   I\\ 
                  49  &  9860.3504    & 0.0008   & 10138.8474   & 0.0008   & 9860.3523    & 0.0008   & 103882.740  & 114021.585  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                 404  &  9858.8892    & 0.0005   & 10140.3501   & 0.0005   & 9858.8897    & 0.0007   & 103352.723  & 113493.072  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                 101  &  9858.7676    & 0.0005   & 10140.4752   & 0.0005   & 9858.7678    & 0.0007   & 103352.723  & 113493.197  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                 263  &  9858.6141    & 0.0005   & 10140.6330   & 0.0005   & 9858.6133    & 0.0007   & 103661.038  & 113801.671  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                 110  &  9858.4904    & 0.0005   & 10140.7603   & 0.0005   & 9858.4899    & 0.0008   & 103661.038  & 113801.798  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                  24  &  9856.8849    & 0.0012   & 10142.4120   & 0.0012   & 9856.8840    & 0.0008   & 103364.897  & 113507.309  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &      \\ 
                 864  &  9856.3980    & 0.0005   & 10142.9130   & 0.0005   & 9856.3966    & 0.0007   & 103352.723  & 113495.637  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                 137  &  9856.1920    & 0.0005   & 10143.1250   & 0.0005   & 9856.1932    & 0.0008   & 103352.723  & 113495.846  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *   I\\ 
                  13  &  9853.273     & 0.004    & 10146.130    & 0.004    & 9853.2681    & 0.0010   &  78577.263  &  88723.398  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                 151  &  9852.9728    & 0.0005   & 10146.4390   & 0.0006   & 9852.9722    & 0.0007   & 103661.038  & 113807.477  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                 280  &  9852.2749    & 0.0005   & 10147.1578   & 0.0005   & 9852.2707    & 0.0008   & 102893.426  & 113040.588  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &   *  II\\ 
                 280  &  9852.2749    & 0.0005   & 10147.1578   & 0.0005   & 9852.2811    & 0.0009   & 102942.256  & 113089.408  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &   *  II\\ 
                 309  &  9852.1730    & 0.0005   & 10147.2627   & 0.0005   & 9852.1731    & 0.0007   & 102893.426  & 113040.688  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                  19  &  9850.998     & 0.002    & 10148.474    & 0.002    & 9850.9680    & 0.0008   & 103352.723  & 113501.226  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *   I\\ 
                  71  &  9849.4645    & 0.0006   & 10150.0531   & 0.0006   & 9849.4668    & 0.0008   & 103645.256  & 113795.307  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                  58  &  9848.4961    & 0.0007   & 10151.0511   & 0.0007   & 9848.4961    & 0.0007   & 102893.426  & 113044.477  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                  30  &  9848.4193    & 0.0010   & 10151.1303   & 0.0011   & 9848.4186    & 0.0007   & 102893.426  & 113044.557  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                 230  &  9847.8784    & 0.0005   & 10151.6879   & 0.0005   & 9847.8785    & 0.0006   &  99824.051  & 109975.739  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &      \\ 
                 503  &  9847.0919    & 0.0005   & 10152.4987   & 0.0005   & 9847.0926    & 0.0007   & 103340.699  & 113493.197  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                  50  &  9846.2832    & 0.0007   & 10153.3325   & 0.0007   & 9846.2815    & 0.0010   &  94763.218  & 104916.552  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &      \\ 
                   7  &  9844.764     & 0.004    & 10154.899    & 0.004    & 9844.759     & 0.003    &  95079.342  & 105234.246  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &      \\ 
                 204  &  9844.5237    & 0.0005   & 10155.1472   & 0.0005   & 9844.5241    & 0.0007   & 103340.699  & 113495.846  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                 255  &  9844.3487    & 0.0005   & 10155.3277   & 0.0005   & 9844.3482    & 0.0007   & 103340.699  & 113496.028  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                 322  &  9843.1735    & 0.0005   & 10156.5402   & 0.0005   & 9843.195     & 0.003    &  49506.922  &  59663.440  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &   *  II\\ 
                 322  &  9843.1735    & 0.0005   & 10156.5402   & 0.0005   & 9843.1715    & 0.0009   & 103645.256  & 113801.798  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &   *  II\\ 
                 694  &  9842.3550    & 0.0005   & 10157.3848   & 0.0005   & 9842.3553    & 0.0007   & 102887.172  & 113044.557  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                 354  &  9841.5904    & 0.0005   & 10158.1740   & 0.0005   & 9841.5901    & 0.0007   & 102893.426  & 113051.600  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[7]  }$$_{13/2 }$ &      \\ 
                 252  &  9841.5034    & 0.0005   & 10158.2638   & 0.0005   & 9841.5025    & 0.0007   & 102882.424  & 113040.688  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                 121  &  9839.3172    & 0.0005   & 10160.5208   & 0.0005   & 9839.3112    & 0.0007   & 103340.699  & 113501.226  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *   I\\ 
                  46  &  9839.1192    & 0.0008   & 10160.7253   & 0.0008   & 9839.1209    & 0.0007   & 103340.699  & 113501.423  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                 146  &  9838.2414    & 0.0005   & 10161.6319   & 0.0005   & 9838.2412    & 0.0006   &  99688.355  & 109849.987  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                 799  &  9837.8331    & 0.0005   & 10162.0536   & 0.0005   & 9837.8335    & 0.0006   & 102882.424  & 113044.477  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                 691  &  9833.4081    & 0.0005   & 10166.6265   & 0.0005   & 9833.4078    & 0.0007   & 103326.445  & 113493.072  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                 172  &  9833.2860    & 0.0005   & 10166.7527   & 0.0005   & 9833.2865    & 0.0007   & 103326.445  & 113493.197  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                 307  &  9832.9527    & 0.0005   & 10167.0973   & 0.0005   & 9832.9525    & 0.0008   & 103325.974  & 113493.072  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &   *   I\\ 
                   8  &  9831.439     & 0.003    & 10168.662    & 0.003    & 9831.4366    & 0.0015   & 100492.025  & 110660.690  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ &      \\ 
                 371  &  9830.9294    & 0.0005   & 10169.1898   & 0.0005   & 9830.9276    & 0.0007   & 103326.445  & 113495.637  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                 205  &  9830.7250    & 0.0005   & 10169.4012   & 0.0005   & 9830.7252    & 0.0007   & 103326.445  & 113495.846  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                 543  &  9830.4998    & 0.0005   & 10169.6342   & 0.0006   & 9830.5037    & 0.0008   & 103325.974  & 113495.605  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &      \\ 
                  23  &  9830.2717    & 0.0012   & 10169.8702   & 0.0012   & 9830.2701    & 0.0008   & 103325.974  & 113495.846  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                 464  &  9825.9890    & 0.0005   & 10174.3027   & 0.0005   & 9825.9912    & 0.0007   & 102882.424  & 113056.724  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                  31  &  9825.5252    & 0.0011   & 10174.7830   & 0.0012   & 9825.5269    & 0.0007   & 103326.445  & 113501.226  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  16  &  9820.5038    & 0.0018   & 10179.9855   & 0.0018   & 9820.5026    & 0.0014   &  92154.154  & 102334.140  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  17  &  9817.4175    & 0.0016   & 10183.1858   & 0.0017   & 9817.4163    & 0.0010   & 103325.974  & 113509.161  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[7]  }$$_{13/2 }$ &      \\ 
                   6  &  9816.527     & 0.005    & 10184.109    & 0.005    & 9816.522     & 0.003    &  95046.177  & 105230.291  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &      \\ 
                 368  &  9815.0497    & 0.0005   & 10185.6424   & 0.0005   & 9815.0496    & 0.0007   &  98445.410  & 108631.052  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &      \\ 
                   6  &  9814.878     & 0.003    & 10185.820    & 0.003    & 9814.8836    & 0.0008   & 102887.172  & 113072.987  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                 109  &  9814.7017    & 0.0005   & 10186.0036   & 0.0005   & 9814.7022    & 0.0008   & 102887.172  & 113073.175  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                  27  &  9812.1245    & 0.0009   & 10188.6789   & 0.0010   & 9812.1226    & 0.0012   &  47389.809  &  57578.490  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &      \\ 
                 144  &  9811.8206    & 0.0005   & 10188.9945   & 0.0005   & 9811.8200    & 0.0006   &  99573.244  & 109762.239  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                 893  &  9811.5272    & 0.0005   & 10189.2992   & 0.0005   & 9811.5149    & 0.0007   & 103165.320  & 113354.632  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &   *  II\\ 
                 893  &  9811.5272    & 0.0005   & 10189.2992   & 0.0005   & 9811.5319    & 0.0007   & 102851.394  & 113040.688  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &   *  II\\ 
                  95  &  9810.3106    & 0.0005   & 10190.5628   & 0.0005   & 9810.3100    & 0.0007   & 102882.424  & 113072.987  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  43  &  9808.0953    & 0.0007   & 10192.8645   & 0.0007   & 9808.0962    & 0.0006   &  99824.051  & 110016.915  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                 146  &  9807.8857    & 0.0005   & 10193.0823   & 0.0005   & 9807.8852    & 0.0007   & 102851.394  & 113044.477  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                 437  &  9807.8091    & 0.0005   & 10193.1619   & 0.0005   & 9807.8083    & 0.0007   & 102851.394  & 113044.557  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                 482  &  9800.9761    & 0.0005   & 10200.2683   & 0.0005   & 9800.9765    & 0.0007   & 102840.320  & 113040.588  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &      \\ 
                  46  &  9797.2420    & 0.0007   & 10204.1560   & 0.0008   & 9797.2411    & 0.0007   & 102840.320  & 113044.477  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                 121  &  9796.1125    & 0.0005   & 10205.3326   & 0.0005   & 9796.1149    & 0.0007   & 102851.394  & 113056.724  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                  82  &  9795.9995    & 0.0005   & 10205.4503   & 0.0005   & 9796.000     & 0.002    &  54904.241  &  65109.691  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  82  &  9795.9995    & 0.0005   & 10205.4503   & 0.0005   & 9795.9972    & 0.0009   & 102851.394  & 113056.847  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &   *  II\\ 
                 224  &  9792.4063    & 0.0005   & 10209.1950   & 0.0005   & 9792.4068    & 0.0007   & 102831.393  & 113040.588  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &      \\ 
                  88  &  9792.3127    & 0.0005   & 10209.2926   & 0.0006   & 9792.3104    & 0.0007   & 102831.393  & 113040.688  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                 853  &  9790.5405    & 0.0005   & 10211.1406   & 0.0005   & 9790.5401    & 0.0008   & 102840.320  & 113051.461  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[7]  }$$_{15/2 }$ &      \\ 
                  58  &  9788.8348    & 0.0006   & 10212.9199   & 0.0006   & 9788.8343    & 0.0008   & 111651.055  & 121863.975  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ &      \\ 
                 521  &  9788.6775    & 0.0005   & 10213.0840   & 0.0005   & 9788.6780    & 0.0006   & 102831.393  & 113044.477  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                  96  &  9781.8552    & 0.0005   & 10220.2070   & 0.0005   & 9781.8555    & 0.0007   & 102831.393  & 113051.600  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[7]  }$$_{13/2 }$ &      \\ 
                 117  &  9780.9404    & 0.0005   & 10221.1629   & 0.0005   & 9780.9404    & 0.0006   &  99573.244  & 109794.406  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &   *   I\\ 
                  31  &  9780.5334    & 0.0012   & 10221.5882   & 0.0012   & 9780.5289    & 0.0007   & 102851.394  & 113072.987  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  18  &  9779.1126    & 0.0015   & 10223.0733   & 0.0016   & 9779.1121    & 0.0011   &  92171.690  & 102394.764  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                 172  &  9778.3861    & 0.0005   & 10223.8329   & 0.0005   & 9778.3866    & 0.0005   &  99688.355  & 109912.188  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                  82  &  9776.9512    & 0.0005   & 10225.3334   & 0.0005   & 9776.9536    & 0.0007   & 102831.393  & 113056.724  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                  21  &  9773.5311    & 0.0015   & 10228.9115   & 0.0016   & 9773.5180    & 0.0006   &  92314.764  & 102543.689  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *    \\ 
                  11  &  9760.529     & 0.003    & 10242.538    & 0.003    & 9760.5044    & 0.0008   & 103969.814  & 114212.377  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ &   *    \\ 
                  28  &  9755.8485    & 0.0009   & 10247.4515   & 0.0010   & 9755.8490    & 0.0007   &  80346.060  &  90593.511  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                  74  &  9746.2970    & 0.0005   & 10257.4941   & 0.0006   & 9746.2930    & 0.0008   & 112057.539  & 122315.037  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &      \\ 
                 257  &  9746.1370    & 0.0005   & 10257.6625   & 0.0005   & 9746.1375    & 0.0006   &  98114.577  & 108372.239  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                  13  &  9734.200     & 0.003    & 10270.242    & 0.003    & 9734.2170    & 0.0016   &  94211.383  & 104481.606  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &   *    \\ 
                  37  &  9730.0759    & 0.0011   & 10274.5944   & 0.0012   & 9730.0722    & 0.0011   &  83713.583  &  93988.181  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ &      \\ 
                  96  &  9728.7523    & 0.0006   & 10275.9923   & 0.0006   & 9728.7517    & 0.0010   &  84424.422  &  94700.415  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ &      \\ 
                 622  &  9728.6019    & 0.0005   & 10276.1511   & 0.0005   & 9728.6022    & 0.0007   &  98294.909  & 108571.060  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  63  &  9728.0395    & 0.0006   & 10276.7452   & 0.0006   & 9728.0410    & 0.0006   &  99573.244  & 109849.987  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  44  &  9725.1559    & 0.0008   & 10279.7924   & 0.0008   & 9725.1560    & 0.0008   & 103711.610  & 113991.403  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                 103  &  9720.8205    & 0.0005   & 10284.3771   & 0.0005   & 9720.8182    & 0.0007   & 103698.515  & 113982.895  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                 129  &  9717.9788    & 0.0005   & 10287.3844   & 0.0005   & 9717.9795    & 0.0006   &  99688.355  & 109975.739  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  9717.584     & 0.006    & 10287.803    & 0.007    & 9717.592     & 0.002    &  98354.656  & 108642.450  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ &      \\ 
                  33  &  9715.8719    & 0.0010   & 10289.6152   & 0.0011   & 9715.8706    & 0.0008   & 103701.778  & 113991.394  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                   6  &  9706.035     & 0.005    & 10300.043    & 0.005    & 9706.0295    & 0.0007   &  98568.907  & 108868.956  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  9700.405     & 0.007    & 10306.021    & 0.007    & 9700.4028    & 0.0009   & 103676.848  & 113982.872  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                 103  &  9696.8291    & 0.0005   & 10309.8221   & 0.0005   & 9696.8290    & 0.0006   &  80178.005  &  90487.827  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                   7  &  9696.682     & 0.004    & 10309.979    & 0.004    & 9696.6855    & 0.0008   & 103711.610  & 114021.585  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  62  &  9695.9980    & 0.0006   & 10310.7058   & 0.0007   & 9695.9983    & 0.0008   & 103680.689  & 113991.394  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                  10  &  9692.768     & 0.003    & 10314.142    & 0.003    & 9692.7763    & 0.0010   & 103668.762  & 113982.895  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                  12  &  9692.380     & 0.002    & 10314.555    & 0.002    & 9692.3802    & 0.0008   & 103676.848  & 113991.403  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                  27  &  9691.5681    & 0.0011   & 10315.4186   & 0.0012   & 9691.5729    & 0.0009   &  92018.727  & 102334.140  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *  II\\ 
                  27  &  9691.5681    & 0.0011   & 10315.4186   & 0.0012   & 9691.5682    & 0.0007   & 103857.804  & 114173.223  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &   *  II\\ 
                  11  &  9687.900     & 0.002    & 10319.325    & 0.002    & 9687.9000    & 0.0009   & 103701.778  & 114021.102  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *   I\\ 
                  23  &  9687.7124    & 0.0012   & 10319.5242   & 0.0013   & 9687.7108    & 0.0005   &  97507.414  & 107826.940  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  30  &  9686.5242    & 0.0009   & 10320.7900   & 0.0010   & 9686.5246    & 0.0006   &  99824.051  & 110144.841  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 106  &  9685.5444    & 0.0005   & 10321.8341   & 0.0005   & 9685.5440    & 0.0008   & 103661.038  & 113982.872  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  13  &  9684.381     & 0.002    & 10323.074    & 0.002    & 9684.3849    & 0.0007   & 103698.515  & 114021.585  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                   5  &  9680.412     & 0.004    & 10327.307    & 0.004    & 9680.4197    & 0.0015   &  92216.391  & 102543.689  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *   I\\ 
                 126  &  9679.6740    & 0.0005   & 10328.0939   & 0.0005   & 9679.6750    & 0.0005   &  78525.442  &  88853.535  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                 136  &  9670.7351    & 0.0005   & 10337.6404   & 0.0005   & 9670.7368    & 0.0007   & 103645.256  & 113982.895  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                 296  &  9670.6566    & 0.0005   & 10337.7243   & 0.0005   & 9670.6565    & 0.0007   &  98568.907  & 108906.631  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  91  &  9669.5152    & 0.0005   & 10338.9446   & 0.0005   & 9669.5158    & 0.0005   &  99573.244  & 109912.188  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                   7  &  9668.151     & 0.003    & 10340.404    & 0.003    & 9668.1419    & 0.0009   & 103680.689  & 114021.102  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                  13  &  9661.2300    & 0.0017   & 10347.8109   & 0.0019   & 9661.2294    & 0.0016   &  77861.650  &  88209.461  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                 949  &  9655.6944    & 0.0005   & 10353.7433   & 0.0005   & 9655.6970    & 0.0008   &  98130.136  & 108483.877  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &   *  Ne\\ 
                  12  &  9651.749     & 0.002    & 10357.976    & 0.003    & 9651.7455    & 0.0010   & 103437.327  & 113795.307  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                   4  &  9646.409     & 0.005    & 10363.710    & 0.005    & 9646.4096    & 0.0006   &  98568.907  & 108932.616  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  9645.765     & 0.003    & 10364.401    & 0.003    & 9645.7661    & 0.0007   &  98445.410  & 108809.810  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  11  &  9645.018     & 0.003    & 10365.205    & 0.003    & 9645.0111    & 0.0011   &  94700.415  & 105065.627  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &      \\ 
                  19  &  9641.502     & 0.003    & 10368.984    & 0.003    & 9641.497     & 0.002    &  87985.667  &  98354.656  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ &      \\ 
                  35  &  9634.4154    & 0.0008   & 10376.6109   & 0.0009   & 9634.4159    & 0.0006   &  99688.355  & 110064.966  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                 108  &  9634.2416    & 0.0004   & 10376.7981   & 0.0005   & 9634.2266    & 0.0006   &  78237.709  &  88614.523  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &   *    \\ 
                  19  &  9634.0276    & 0.0014   & 10377.0286   & 0.0015   & 9634.0297    & 0.0009   & 103418.280  & 113795.307  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                  39  &  9633.7103    & 0.0008   & 10377.3704   & 0.0009   & 9633.7108    & 0.0009   & 103417.935  & 113795.305  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &      \\ 
                 759  &  9631.7759    & 0.0005   & 10379.4545   & 0.0005   & 9631.7762    & 0.0006   &  97507.414  & 107886.868  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  12  &  9631.308     & 0.004    & 10379.959    & 0.004    & 9631.2984    & 0.0012   & 103421.213  & 113801.182  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &   *  II\\ 
                  12  &  9631.308     & 0.004    & 10379.959    & 0.004    & 9631.2788    & 0.0009   & 103421.213  & 113801.203  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &   *  II\\ 
                  12  &  9629.424     & 0.003    & 10381.989    & 0.003    & 9629.4211    & 0.0010   & 103125.717  & 113507.710  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &   *  II\\ 
                  12  &  9629.424     & 0.003    & 10381.989    & 0.003    & 9629.4220    & 0.0007   & 104046.419  & 114428.410  &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &   *  II\\ 
                   4  &  9625.088     & 0.005    & 10386.667    & 0.005    & 9625.0920    & 0.0010   & 103125.717  & 113512.379  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{3/2 }$ &      \\ 
                  12  &  9618.772     & 0.002    & 10393.487    & 0.002    & 9618.7715    & 0.0010   &  93987.454  & 104380.941  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &      \\ 
                 217  &  9618.6393    & 0.0005   & 10393.6302   & 0.0005   & 9618.6391    & 0.0006   &  78725.822  &  89119.452  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                  29  &  9617.0547    & 0.0011   & 10395.3427   & 0.0011   & 9617.0532    & 0.0008   & 103406.327  & 113801.671  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  41  &  9616.1177    & 0.0008   & 10396.3557   & 0.0009   & 9616.1204    & 0.0007   & 103698.515  & 114094.868  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  18  &  9616.0070    & 0.0016   & 10396.4753   & 0.0017   & 9616.0082    & 0.0009   & 103110.835  & 113507.309  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &      \\ 
                 118  &  9613.4042    & 0.0005   & 10399.2901   & 0.0005   & 9613.4030    & 0.0007   &  99057.089  & 109456.381  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &      \\ 
                   5  &  9611.703     & 0.009    & 10401.130    & 0.010    & 9611.6851    & 0.0008   & 103406.327  & 113807.477  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                   6  &  9611.036     & 0.006    & 10401.853    & 0.007    & 9611.0277    & 0.0010   & 103110.835  & 113512.697  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[1]  }$$_{1/2 }$ &      \\ 
                   7  &  9610.442     & 0.004    & 10402.495    & 0.004    & 9610.4423    & 0.0006   &  99573.244  & 109975.739  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &      \\ 
                  22  &  9609.0758    & 0.0017   & 10403.9745   & 0.0019   & 9609.0942    & 0.0009   & 103391.352  & 113795.307  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &   *  II\\  
                  22  &  9609.0758    & 0.0017   & 10403.9745   & 0.0019   & 9609.0960    & 0.0010   & 103391.352  & 113795.305  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &   *  II\\ 
                   6  &  9608.327     & 0.007    & 10404.786    & 0.008    & 9608.3062    & 0.0016   &  73054.913  &  83459.721  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &      \\ 
                 216  &  9605.9208    & 0.0005   & 10407.3916   & 0.0005   & 9605.9208    & 0.0006   &  99573.244  & 109980.635  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                  77  &  9604.3247    & 0.0005   & 10409.1211   & 0.0005   & 9604.3326    & 0.0007   & 102584.984  & 112994.097  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &   *   I\\ 
                  54  &  9603.1028    & 0.0007   & 10410.4456   & 0.0007   & 9603.1023    & 0.0008   & 103391.352  & 113801.798  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                 188  &  9598.8078    & 0.0005   & 10415.1037   & 0.0005   & 9598.8067    & 0.0005   &  79885.523  &  90300.628  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  86  &  9596.2880    & 0.0005   & 10417.8385   & 0.0006   & 9596.2871    & 0.0008   & 103676.848  & 114094.688  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                  15  &  9592.993     & 0.002    & 10421.417    & 0.002    & 9592.9918    & 0.0008   & 103385.785  & 113807.203  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                 439  &  9591.0332    & 0.0005   & 10423.5463   & 0.0005   & 9591.0333    & 0.0006   &  98445.410  & 108868.956  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  43  &  9590.4155    & 0.0007   & 10424.2177   & 0.0008   & 9590.4155    & 0.0010   &  93987.454  & 104411.671  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &      \\ 
                 231  &  9589.7923    & 0.0005   & 10424.8951   & 0.0005   & 9589.7915    & 0.0006   &  98114.577  & 108539.473  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  9584.245     & 0.004    & 10430.928    & 0.005    & 9584.2490    & 0.0009   & 111735.854  & 122166.779  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ &      \\ 
                  33  &  9581.5769    & 0.0009   & 10433.8335   & 0.0010   & 9581.5799    & 0.0007   & 103661.038  & 114094.868  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  17  &  9578.8788    & 0.0018   & 10436.7725   & 0.0020   & 9578.8765    & 0.0008   & 103364.897  & 113801.671  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  17  &  9578.7553    & 0.0017   & 10436.9070   & 0.0019   & 9578.7601    & 0.0009   & 103364.897  & 113801.798  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &   *   I\\ 
                 273  &  9576.0636    & 0.0005   & 10439.8407   & 0.0005   & 9576.0637    & 0.0005   &  97507.414  & 107947.255  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  23  &  9573.5527    & 0.0016   & 10442.5788   & 0.0017   & 9573.5509    & 0.0008   & 103364.897  & 113807.477  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &      \\ 
                  90  &  9572.6058    & 0.0005   & 10443.6117   & 0.0005   & 9572.6062    & 0.0007   &  46967.4751 &  57411.086  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &      \\ 
                  15  &  9572.5049    & 0.0015   & 10443.7218   & 0.0017   & 9572.4993    & 0.0009   &  92358.625  & 102802.353  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  21  &  9568.1454    & 0.0014   & 10448.4802   & 0.0015   & 9568.1451    & 0.0008   & 103352.723  & 113801.203  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                 327  &  9561.4318    & 0.0005   & 10455.8166   & 0.0005   & 9561.4317    & 0.0005   &  91575.149  & 102030.965  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  50  &  9560.8197    & 0.0006   & 10456.4860   & 0.0007   & 9560.8202    & 0.0006   &  99688.355  & 110144.841  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  18  &  9560.0790    & 0.0013   & 10457.2962   & 0.0014   & 9560.043     & 0.002    &  44446.9051 &  54904.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &   *    \\ 
                  17  &  9559.418     & 0.003    & 10458.019    & 0.003    & 9559.4301    & 0.0007   & 103364.897  & 113822.902  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &   *  Ne\\ 
                  27  &  9557.0933    & 0.0010   & 10460.5631   & 0.0011   & 9557.0930    & 0.0008   &  99068.465  & 109529.028  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ &      \\ 
                  10  &  9556.859     & 0.002    & 10460.820    & 0.002    & 9556.8602    & 0.0006   &  80178.005  &  90638.823  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  23  &  9551.6690    & 0.0012   & 10466.5035   & 0.0013   & 9551.6693    & 0.0008   & 103340.699  & 113807.203  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                  21  &  9551.5779    & 0.0015   & 10466.6034   & 0.0016   & 9551.5771    & 0.0008   & 103034.819  & 113501.423  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                  75  &  9551.4985    & 0.0005   & 10466.6904   & 0.0006   & 9551.5003    & 0.0007   &  99824.051  & 110290.739  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  11  &  9550.334     & 0.002    & 10467.966    & 0.002    & 9550.3301    & 0.0009   &  50157.475  &  60625.446  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  21  &  9549.3115    & 0.0019   & 10469.087    & 0.002    & 9549.3183    & 0.0007   & 103691.094  & 114160.174  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &   *  Ne\\ 
                   5  &  9548.267     & 0.003    & 10470.233    & 0.003    & 9548.2740    & 0.0007   &  80178.005  &  90648.230  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                  17  &  9546.7123    & 0.0015   & 10471.9378   & 0.0017   & 9546.7116    & 0.0008   &  99057.089  & 109529.028  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ &      \\ 
                  11  &  9546.243     & 0.002    & 10472.452    & 0.002    & 9546.2473    & 0.0006   &  92329.905  & 102802.353  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  10  &  9545.840     & 0.003    & 10472.895    & 0.003    & 9545.8434    & 0.0009   & 103034.819  & 113507.710  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &      \\ 
                   5  &  9544.771     & 0.005    & 10474.067    & 0.006    & 9544.7346    & 0.0007   &  89444.455  &  99918.563  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &   *    \\ 
                  24  &  9544.1414    & 0.0012   & 10474.7586   & 0.0013   & 9544.1422    & 0.0007   & 103326.445  & 113801.203  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &      \\ 
                  76  &  9543.7253    & 0.0005   & 10475.2153   & 0.0006   & 9543.7324    & 0.0012   & 103325.974  & 113801.182  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &   *  II\\ 
                  76  &  9543.7253    & 0.0005   & 10475.2153   & 0.0006   & 9543.7132    & 0.0008   & 103325.974  & 113801.203  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[6]  }$$_{11/2 }$ &   *  II\\ 
                  76  &  9543.7253    & 0.0005   & 10475.2153   & 0.0006   & 9543.7153    & 0.0007   & 103326.445  & 113801.671  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *  II\\ 
                  21  &  9543.3897    & 0.0011   & 10475.5836   & 0.0012   & 9543.400     & 0.003    &  93328.553  & 103804.125  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ &   *   I\\ 
                  24  &  9542.2059    & 0.0012   & 10476.8832   & 0.0013   & 9542.2036    & 0.0007   & 103024.341  & 113501.226  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *  II\\ 
                  24  &  9542.2059    & 0.0012   & 10476.8832   & 0.0013   & 9542.2174    & 0.0008   & 103988.001  & 114464.872  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &   *  II\\ 
                  78  &  9541.0263    & 0.0005   & 10478.1785   & 0.0006   & 9541.0258    & 0.0006   &  99688.355  & 110166.534  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   9  &  9540.208     & 0.004    & 10479.077    & 0.004    & 9540.240     & 0.004    &  93129.879  & 103608.921  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &   *    \\ 
                   6  &  9539.700     & 0.005    & 10479.636    & 0.006    & 9539.697     & 0.004    &  96356.551  & 106836.190  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ &      \\ 
                  13  &  9538.653     & 0.003    & 10480.785    & 0.004    & 9538.6786    & 0.0008   & 103326.445  & 113807.203  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *    \\ 
                  11  &  9536.660     & 0.003    & 10482.976    & 0.003    & 9536.6665    & 0.0008   & 103024.341  & 113507.309  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &      \\ 
                   6  &  9536.183     & 0.006    & 10483.501    & 0.007    & 9536.1806    & 0.0008   & 103325.974  & 113809.477  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                 143  &  9534.1669    & 0.0005   & 10485.7171   & 0.0006   & 9534.1928    & 0.0006   &  78237.709  &  88723.398  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &   *  Ne\\ 
                 228  &  9532.8475    & 0.0005   & 10487.1684   & 0.0005   & 9532.8476    & 0.0007   &  78844.031  &  89331.199  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &   *   I\\ 
                  60  &  9531.8024    & 0.0006   & 10488.3182   & 0.0006   & 9531.8040    & 0.0007   &  99918.563  & 110406.879  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &      \\ 
                 159  &  9529.6776    & 0.0005   & 10490.6567   & 0.0005   & 9529.6786    & 0.0005   &  91843.485  & 102334.140  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 242  &  9527.5771    & 0.0005   & 10492.9696   & 0.0005   & 9527.5763    & 0.0007   & 103608.921  & 114101.892  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  20  &  9527.1593    & 0.0012   & 10493.4297   & 0.0013   & 9527.1605    & 0.0009   &  80346.060  &  90839.488  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ &   *  II\\ 
                  20  &  9527.1593    & 0.0012   & 10493.4297   & 0.0013   & 9527.1635    & 0.0011   &  93988.181  & 104481.606  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &   *  II\\ 
                   9  &  9526.900     & 0.003    & 10493.716    & 0.003    & 9526.908     & 0.002    &  39013.2160 &  49506.922  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &   *    \\ 
                  12  &  9520.051     & 0.003    & 10501.265    & 0.003    & 9520.0280    & 0.0015   &  75915.080  &  86416.370  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &   *    \\ 
                  29  &  9517.5386    & 0.0010   & 10504.0368   & 0.0011   & 9517.5381    & 0.0010   & 103600.428  & 114104.465  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &      \\ 
                  63  &  9515.8874    & 0.0007   & 10505.8595   & 0.0008   & 9515.864     & 0.004    &  82978.717  &  93484.602  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ &   *  Ne\\ 
                  25  &  9511.6831    & 0.0016   & 10510.5032   & 0.0018   & 9511.7083    & 0.0015   & 103172.173  & 113682.648  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ &   *    \\ 
                  75  &  9510.0122    & 0.0005   & 10512.3499   & 0.0006   & 9510.0116    & 0.0005   &  79885.523  &  90397.873  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  18  &  9507.9775    & 0.0017   & 10514.5995   & 0.0019   & 9507.9790    & 0.0008   &  98114.577  & 108629.175  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ &      \\ 
                 688  &  9507.7055    & 0.0005   & 10514.9003   & 0.0006   & 9507.7046    & 0.0006   &  98294.909  & 108809.810  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   5  &  9504.110     & 0.004    & 10518.878    & 0.004    & 9504.1105    & 0.0011   &  93988.181  & 104507.058  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &   *   I\\ 
                  31  &  9501.3082    & 0.0009   & 10521.9801   & 0.0010   & 9501.3070    & 0.0008   & 111644.798  & 122166.779  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ &      \\ 
                  19  &  9498.640     & 0.002    & 10524.936    & 0.003    & 9498.6163    & 0.0009   &  92018.727  & 102543.689  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *    \\ 
                  23  &  9497.8082    & 0.0010   & 10525.8575   & 0.0011   & 9497.8081    & 0.0008   &  46967.4751 &  57493.333  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &      \\ 
                 376  &  9497.4716    & 0.0004   & 10526.2305   & 0.0005   & 9497.4716    & 0.0010   &  93395.407  & 103921.637  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &      \\ 
                  64  &  9495.6666    & 0.0006   & 10528.2314   & 0.0006   & 9495.6675    & 0.0005   &  92274.123  & 102802.353  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                 864  &  9493.5455    & 0.0005   & 10530.5837   & 0.0005   & 9493.5456    & 0.0005   &  91167.936  & 101698.519  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  20  &  9481.5932    & 0.0015   & 10543.8583   & 0.0017   & 9481.626     & 0.004    &  96356.551  & 106900.373  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &   *  II\\ 
                  20  &  9481.5932    & 0.0015   & 10543.8583   & 0.0017   & 9481.5940    & 0.0008   & 102952.170  & 113496.028  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &   *  II\\ 
                   7  &  9476.743     & 0.003    & 10549.254    & 0.003    & 9476.7447    & 0.0008   & 102952.170  & 113501.423  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                  10  &  9473.113     & 0.002    & 10553.297    & 0.003    & 9473.1086    & 0.0008   & 111744.362  & 122297.664  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &      \\ 
                  20  &  9472.8487    & 0.0015   & 10553.5914   & 0.0017   & 9472.8499    & 0.0007   & 102942.256  & 113495.846  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                   7  &  9468.029     & 0.004    & 10558.964    & 0.004    & 9468.0231    & 0.0007   & 102942.256  & 113501.226  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &      \\ 
                  26  &  9465.4782    & 0.0010   & 10561.8091   & 0.0011   & 9465.4775    & 0.0008   & 111735.854  & 122297.664  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &      \\ 
                   8  &  9464.872     & 0.003    & 10562.486    & 0.004    & 9464.873     & 0.003    &  49100.956  &  59663.440  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &      \\ 
                 202  &  9456.7134    & 0.0005   & 10571.5982   & 0.0005   & 9456.7144    & 0.0006   &  99573.244  & 110144.841  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  18  &  9454.5256    & 0.0016   & 10574.0444   & 0.0018   & 9454.5232    & 0.0007   &  98294.909  & 108868.956  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ &      \\ 
                  11  &  9453.696     & 0.003    & 10574.972    & 0.004    & 9453.6827    & 0.0006   & 102802.353  & 113377.340  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &   *    \\ 
                 190  &  9452.0469    & 0.0005   & 10576.8174   & 0.0006   & 9452.0589    & 0.0005   &  92225.549  & 102802.353  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &   *    \\ 
                  11  &  9447.385     & 0.002    & 10582.037    & 0.003    & 9447.3859    & 0.0010   & 103983.496  & 114565.532  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                 209  &  9446.6785    & 0.0005   & 10582.8280   & 0.0005   & 9446.6785    & 0.0006   &  99824.051  & 110406.879  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &      \\ 
                 819  &  9443.8017    & 0.0005   & 10586.0517   & 0.0005   & 9443.7980    & 0.0015   &  93840.405  & 104426.460  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &   *  Ne\\ 
                   5  &  9441.642     & 0.010    & 10588.473    & 0.011    & 9441.6406    & 0.0007   & 103701.778  & 114290.252  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                  25  &  9440.4416    & 0.0011   & 10589.8196   & 0.0013   & 9440.4426    & 0.0006   &  99824.051  & 110413.870  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                 290  &  9437.3481    & 0.0005   & 10593.2908   & 0.0005   & 9437.3482    & 0.0006   &  99573.244  & 110166.534  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                 100  &  9436.7071    & 0.0005   & 10594.0104   & 0.0005   & 9436.7075    & 0.0005   &  78525.442  &  89119.452  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                 156  &  9432.2375    & 0.0005   & 10599.0305   & 0.0005   & 9432.2418    & 0.0007   &  98130.136  & 108729.162  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ &   *  Ne\\ 
                  20  &  9430.5689    & 0.0011   & 10600.9059   & 0.0012   & 9430.5787    & 0.0009   & 103420.207  & 114021.102  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *   I\\ 
                 292  &  9429.2522    & 0.0005   & 10602.3861   & 0.0005   & 9429.2539    & 0.0007   &  99688.355  & 110290.739  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &   *  II\\ 
                 292  &  9429.2522    & 0.0005   & 10602.3861   & 0.0005   & 9429.2217    & 0.0007   & 102893.426  & 113495.846  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *  II\\ 
                 217  &  9428.5946    & 0.0005   & 10603.1256   & 0.0005   & 9428.5936    & 0.0006   &  78525.442  &  89128.569  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &   *  Ne\\ 
                 245  &  9428.4328    & 0.0005   & 10603.3076   & 0.0005   & 9428.4320    & 0.0006   &  79439.496  &  90042.804  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  9426.377     & 0.003    & 10605.620    & 0.003    & 9426.3788    & 0.0008   & 103385.785  & 113991.403  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                   7  &  9426.017     & 0.004    & 10606.025    & 0.005    & 9426.0170    & 0.0007   & 102887.172  & 113493.197  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &      \\ 
                   4  &  9418.260     & 0.013    & 10614.760    & 0.015    & 9418.2319    & 0.0006   & 102942.256  & 113557.048  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                 301  &  9417.3147    & 0.0005   & 10615.8258   & 0.0006   & 9417.3147    & 0.0005   &  78237.709  &  88853.535  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                  13  &  9415.387     & 0.003    & 10617.999    & 0.003    & 9415.3880    & 0.0007   & 103364.897  & 113982.895  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{5/2 }$ &      \\ 
                 297  &  9410.8406    & 0.0005   & 10623.1289   & 0.0005   & 9410.8413    & 0.0005   &  97507.414  & 108130.542  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                 145  &  9407.1109    & 0.0005   & 10627.3407   & 0.0005   & 9407.1107    & 0.0006   &  78844.031  &  89471.372  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                 314  &  9406.6509    & 0.0005   & 10627.8604   & 0.0005   & 9406.6498    & 0.0006   &  79439.496  &  90067.357  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &   *   I\\ 
                   4  &  9400.064     & 0.006    & 10635.308    & 0.006    & 9400.0554    & 0.0008   & 103385.785  & 114021.102  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                   7  &  9394.437     & 0.003    & 10641.677    & 0.004    & 9394.4369    & 0.0008   & 102851.394  & 113493.072  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                  56  &  9391.4617    & 0.0006   & 10645.0492   & 0.0007   & 9391.4610    & 0.0006   &  99824.051  & 110469.101  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  39  &  9387.0998    & 0.0007   & 10649.9956   & 0.0008   & 9387.0997    & 0.0006   &  99918.563  & 110568.558  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  14  &  9386.477     & 0.002    & 10650.702    & 0.002    & 9386.4761    & 0.0008   & 103340.699  & 113991.403  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &   *   I\\ 
                  12  &  9384.560     & 0.003    & 10652.878    & 0.003    & 9384.5697    & 0.0008   & 111644.798  & 122297.664  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &      \\ 
                   6  &  9382.452     & 0.005    & 10655.271    & 0.005    & 9382.4403    & 0.0008   & 102840.320  & 113495.605  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[6]  }$$_{13/2 }$ &   *    \\ 
                  53  &  9376.9850    & 0.0006   & 10661.4835   & 0.0007   & 9376.9854    & 0.0007   &  80178.005  &  90839.488  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ &      \\ 
                 100  &  9375.1209    & 0.0004   & 10663.6034   & 0.0005   & 9375.1042    & 0.0006   & 102893.426  & 113557.048  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &   *   I\\ 
                  75  &  9374.4984    & 0.0005   & 10664.3115   & 0.0006   & 9374.4978    & 0.0006   &  98114.577  & 108778.889  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  18  &  9373.9415    & 0.0016   & 10664.9450   & 0.0019   & 9373.9380    & 0.0008   & 103326.445  & 113991.394  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[5]  }$$_{11/2 }$ &      \\ 
                   9  &  9373.869     & 0.003    & 10665.027    & 0.004    & 9373.844     & 0.003    &  92453.365  & 103118.421  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *    \\ 
                  42  &  9370.5223    & 0.0010   & 10668.8365   & 0.0011   & 9370.5133    & 0.0012   & 102840.320  & 113509.167  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)5g }$  & $\mathrm{[7]  }$$_{15/2 }$ &   *    \\ 
                 388  &  9366.1976    & 0.0004   & 10673.7627   & 0.0005   & 9366.1979    & 0.0005   &  99573.244  & 110247.006  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                  18  &  9361.0077    & 0.0014   & 10679.6804   & 0.0016   & 9361.0133    & 0.0007   &  98130.136  & 108809.810  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  9360.379     & 0.006    & 10680.397    & 0.007    & 9360.3748    & 0.0008   & 103340.699  & 114021.102  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &      \\ 
                  10  &  9358.518     & 0.002    & 10682.521    & 0.003    & 9358.5145    & 0.0005   &  99824.051  & 110506.577  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  36  &  9358.3893    & 0.0007   & 10682.6685   & 0.0008   & 9358.4032    & 0.0011   &  96217.720  & 106900.373  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &   *   I\\ 
                 935  &  9356.8017    & 0.0005   & 10684.4810   & 0.0005   & 9356.8030    & 0.0005   &  97507.414  & 108191.894  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &   *  II\\ 
                 935  &  9356.8017    & 0.0005   & 10684.4810   & 0.0005   & 9356.8118    & 0.0010   & 103110.835  & 113795.305  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &   *  II\\ 
                 124  &  9350.5403    & 0.0005   & 10691.6356   & 0.0005   & 9350.5433    & 0.0008   & 113729.889  & 124421.522  &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{13/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                 431  &  9349.3919    & 0.0004   & 10692.9489   & 0.0005   & 9349.3909    & 0.0005   &  98114.577  & 108807.527  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                   9  &  9349.260     & 0.003    & 10693.100    & 0.004    & 9349.2557    & 0.0007   &  91850.584  & 102543.689  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                 283  &  9343.0519    & 0.0005   & 10700.2049   & 0.0005   & 9343.0526    & 0.0005   &  91843.485  & 102543.689  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                   6  &  9328.154     & 0.003    & 10717.294    & 0.004    & 9328.1681    & 0.0008   & 111580.386  & 122297.664  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &   *    \\ 
                   6  &  9327.570     & 0.004    & 10717.965    & 0.005    & 9327.5764    & 0.0010   &  93987.454  & 104705.411  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &      \\ 
                 115  &  9326.9885    & 0.0005   & 10718.6333   & 0.0005   & 9326.9883    & 0.0006   &  78725.822  &  89444.455  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &   *  II\\ 
                 115  &  9326.9885    & 0.0005   & 10718.6333   & 0.0005   & 9327.0001    & 0.0008   & 103676.848  & 114395.468  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{114395      }$  & $\mathrm{ }$$_{7/2 }$ &   *  II\\ 
                  22  &  9325.0380    & 0.0011   & 10720.8752   & 0.0013   & 9325.0397    & 0.0006   &  80178.005  &  90898.878  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &      \\ 
                  14  &  9324.871     & 0.003    & 10721.067    & 0.003    & 9324.8453    & 0.0018   &  94739.136  & 105460.233  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &   *    \\ 
                   2  &  9323.314     & 0.014    & 10722.858    & 0.017    & 9323.2913    & 0.0010   & 103676.286  & 114399.170  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  63  &  9323.0817    & 0.0006   & 10723.1248   & 0.0006   & 9323.0810    & 0.0005   &  80178.005  &  90901.130  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  36  &  9322.2041    & 0.0007   & 10724.1343   & 0.0009   & 9322.2031    & 0.0009   &  99921.670  & 110645.805  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                 117  &  9321.0045    & 0.0004   & 10725.5145   & 0.0005   & 9321.0046    & 0.0005   &  99688.355  & 110413.870  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                   7  &  9320.791     & 0.004    & 10725.760    & 0.005    & 9320.7797    & 0.0013   &  94031.370  & 104757.143  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &   *   I\\ 
                   5  &  9320.698     & 0.010    & 10725.868    & 0.011    & 9320.676     & 0.003    & 107371.685  & 118097.578  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ &      \\ 
                  56  &  9319.5016    & 0.0006   & 10727.2441   & 0.0007   & 9319.5030    & 0.0006   &  99918.563  & 110645.805  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   7  &  9318.386     & 0.005    & 10728.528    & 0.006    & 9318.3782    & 0.0006   &  92274.123  & 103002.660  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &      \\ 
                   6  &  9316.778     & 0.005    & 10730.380    & 0.006    & 9316.7537    & 0.0009   & 103668.762  & 114399.170  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &   *    \\ 
                  14  &  9315.813     & 0.003    & 10731.492    & 0.004    & 9315.7895    & 0.0011   &  62662.252  &  73393.771  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &   *    \\ 
                 717  &  9315.4047    & 0.0005   & 10731.9619   & 0.0005   & 9315.4060    & 0.0005   &  97507.414  & 108239.375  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  44  &  9304.8703    & 0.0007   & 10744.1120   & 0.0008   & 9304.8709    & 0.0006   & 103771.342  & 114515.453  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  13  &  9304.708     & 0.002    & 10744.299    & 0.002    & 9304.717     & 0.003    &  79885.523  &  90629.811  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ &   *    \\ 
                  13  &  9304.6265    & 0.0017   & 10744.3935   & 0.0019   & 9304.637     & 0.004    &  93129.879  & 103874.261  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &   *   I\\ 
                 293  &  9304.5284    & 0.0004   & 10744.5068   & 0.0005   & 9304.5280    & 0.0006   &  99824.051  & 110568.558  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &      \\ 
                 633  &  9303.6249    & 0.0004   & 10745.5502   & 0.0005   & 9303.6247    & 0.0006   &  78725.822  &  89471.372  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &      \\ 
                 548  &  9297.2893    & 0.0004   & 10752.8727   & 0.0005   & 9297.2885    & 0.0006   &  77861.650  &  88614.523  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                 413  &  9296.9198    & 0.0005   & 10753.3000   & 0.0005   & 9296.9193    & 0.0005   &  79885.523  &  90638.823  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                 330  &  9292.0017    & 0.0005   & 10758.9915   & 0.0005   & 9292.0015    & 0.0005   &  91575.149  & 102334.140  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  10  &  9286.768     & 0.002    & 10765.055    & 0.003    & 9286.7676    & 0.0009   &  83308.241  &  94073.296  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  9282.861     & 0.004    & 10769.586    & 0.005    & 9282.8629    & 0.0006   & 104000.810  & 114770.394  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                  15  &  9281.7072    & 0.0018   & 10770.924    & 0.002    & 9281.6713    & 0.0008   & 103024.341  & 113795.307  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{3/2 }$ &   *  II\\  
                  15  &  9281.7072    & 0.0018   & 10770.924    & 0.002    & 9281.6730    & 0.0009   & 103024.341  & 113795.305  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[2]  }$$_{5/2 }$ &   *  II\\ 
                  12  &  9276.383     & 0.002    & 10777.106    & 0.003    & 9276.3792    & 0.0005   &  92225.549  & 103002.660  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &      \\ 
                 283  &  9273.2510    & 0.0004   & 10780.7464   & 0.0005   & 9273.2514    & 0.0005   &  99688.355  & 110469.101  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  70  &  9272.2423    & 0.0005   & 10781.9192   & 0.0006   & 9272.2420    & 0.0007   &  78844.031  &  89625.951  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &      \\ 
                   6  &  9271.254     & 0.005    & 10783.069    & 0.005    & 9271.2306    & 0.0012   &  69102.427  &  79885.523  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &   *    \\ 
                 280  &  9270.4061    & 0.0004   & 10784.0547   & 0.0005   & 9270.4055    & 0.0006   & 103986.338  & 114770.394  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                 235  &  9267.9635    & 0.0004   & 10786.8969   & 0.0005   & 9267.9631    & 0.0006   & 103983.496  & 114770.394  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                   2  &  9266.913     & 0.016    & 10788.120    & 0.019    & 9266.9439    & 0.0007   & 103034.819  & 113822.902  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ &      \\ 
                  47  &  9266.5741    & 0.0007   & 10788.5143   & 0.0008   & 9266.5728    & 0.0006   &  92329.905  & 103118.421  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                   3  &  9266.521     & 0.014    & 10788.576    & 0.017    & 9266.5124    & 0.0010   & 103676.286  & 114464.872  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  10  &  9254.681     & 0.002    & 10802.378    & 0.003    & 9254.6844    & 0.0009   &  62689.874  &  73492.248  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                 144  &  9253.5858    & 0.0005   & 10803.6569   & 0.0006   & 9253.5855    & 0.0005   &  92314.764  & 103118.421  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                 880  &  9251.7869    & 0.0005   & 10805.7575   & 0.0005   & 9251.7872    & 0.0005   &  78525.442  &  89331.199  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &      \\ 
                   4  &  9249.679     & 0.012    & 10808.221    & 0.015    & 9249.6838    & 0.0016   &  62829.071  &  73637.285  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &      \\ 
                   5  &  9244.756     & 0.004    & 10813.976    & 0.005    & 9244.7610    & 0.0014   &  50142.811  &  60956.781  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &      \\ 
                  26  &  9242.8917    & 0.0011   & 10816.1568   & 0.0013   & 9242.8921    & 0.0007   &  91850.584  & 102666.741  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                 720  &  9241.2844    & 0.0005   & 10818.0380   & 0.0005   & 9241.2841    & 0.0006   &  98114.577  & 108932.616  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                  84  &  9241.1273    & 0.0005   & 10818.2219   & 0.0005   & 9241.1276    & 0.0005   &  99688.355  & 110506.577  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                  66  &  9239.9375    & 0.0007   & 10819.6149   & 0.0008   & 9239.9370    & 0.0005   &  91575.149  & 102394.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &   *  II\\ 
                  66  &  9239.9375    & 0.0007   & 10819.6149   & 0.0008   & 9239.9366    & 0.0007   & 103645.256  & 114464.872  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &   *  II\\ 
                  16  &  9238.1132    & 0.0015   & 10821.7515   & 0.0017   & 9238.1110    & 0.0006   &  99824.051  & 110645.805  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                 277  &  9236.8287    & 0.0005   & 10823.2564   & 0.0005   & 9236.8293    & 0.0005   &  91843.485  & 102666.741  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                   5  &  9231.960     & 0.005    & 10828.964    & 0.006    & 9231.9529    & 0.0007   & 111744.362  & 122573.335  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                  11  &  9229.622     & 0.003    & 10831.708    & 0.003    & 9229.6197    & 0.0012   &  94031.370  & 104863.080  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &      \\ 
                  50  &  9229.0540    & 0.0006   & 10832.3741   & 0.0007   & 9229.0531    & 0.0005   & 103683.078  & 114515.453  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  10  &  9227.831     & 0.004    & 10833.810    & 0.004    & 9227.8469    & 0.0006   & 103936.602  & 114770.394  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                 208  &  9222.0281    & 0.0005   & 10840.6268   & 0.0005   & 9222.0289    & 0.0005   &  99573.244  & 110413.870  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &      \\ 
                 478  &  9214.4971    & 0.0004   & 10849.4868   & 0.0005   & 9214.4849    & 0.0008   & 102952.170  & 113801.671  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *   I\\ 
                 322  &  9210.9070    & 0.0005   & 10853.7155   & 0.0005   & 9210.9063    & 0.0007   &  80346.060  &  91199.776  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  23  &  9208.937     & 0.002    & 10856.038    & 0.003    & 9208.9325    & 0.0016   &  74606.864  &  85462.907  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &      \\ 
                 586  &  9204.6184    & 0.0004   & 10861.1308   & 0.0005   & 9204.6174    & 0.0005   &  79439.496  &  90300.628  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                 381  &  9204.0963    & 0.0004   & 10861.7469   & 0.0005   & 9204.0954    & 0.0006   &  77861.650  &  88723.398  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &   *  Ne\\ 
                 239  &  9203.1760    & 0.0004   & 10862.8330   & 0.0005   & 9203.1762    & 0.0007   &  80346.060  &  91208.892  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &   *    \\ 
                 226  &  9203.0093    & 0.0004   & 10863.0298   & 0.0005   & 9203.0092    & 0.0005   &  91167.936  & 102030.965  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   8  &  9202.843     & 0.007    & 10863.226    & 0.008    & 9202.842     & 0.004    &  96356.551  & 107219.778  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ &      \\ 
                 635  &  9201.4865    & 0.0005   & 10864.8276   & 0.0005   & 9201.4886    & 0.0005   &  97507.414  & 108372.239  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ &      \\ 
                 127  &  9199.4443    & 0.0004   & 10867.2394   & 0.0005   & 9199.4174    & 0.0008   & 102942.256  & 113809.527  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[5]  }$$_{9/2 }$ &   *   I\\ 
                 673  &  9196.9225    & 0.0004   & 10870.2193   & 0.0005   & 9196.9217    & 0.0006   &  80178.005  &  91048.225  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  13  &  9196.354     & 0.004    & 10870.891    & 0.004    & 9196.321     & 0.004    &  93129.879  & 104000.810  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &   *    \\ 
                   6  &  9195.902     & 0.003    & 10871.425    & 0.004    & 9195.9042    & 0.0007   & 111443.614  & 122315.037  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &      \\ 
                   6  &  9194.758     & 0.007    & 10872.778    & 0.008    & 9194.7978    & 0.0008   &  83812.352  &  94685.083  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &   *    \\ 
                  19  &  9193.3451    & 0.0016   & 10874.4491   & 0.0018   & 9193.3436    & 0.0013   &  93830.961  & 104705.411  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &      \\ 
                  72  &  9188.4834    & 0.0005   & 10880.2029   & 0.0006   & 9188.4832    & 0.0006   &  99688.355  & 110568.558  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &      \\ 
                 907  &  9187.1832    & 0.0004   & 10881.7427   & 0.0005   & 9187.1830    & 0.0005   &  78237.709  &  89119.452  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &      \\ 
                  93  &  9181.0203    & 0.0005   & 10889.0472   & 0.0005   & 9181.0233    & 0.0007   &  98114.577  & 109003.621  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &   *   I\\ 
                 417  &  9179.4918    & 0.0005   & 10890.8603   & 0.0005   & 9179.4923    & 0.0006   &  78237.709  &  89128.569  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &      \\ 
                  48  &  9178.8198    & 0.0006   & 10891.6577   & 0.0008   & 9178.8193    & 0.0006   & 103986.338  & 114877.996  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  18  &  9178.362     & 0.002    & 10892.201    & 0.003    & 9178.351     & 0.006    & 103094.888  & 113987.102  &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^8S }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &   *    \\ 
                 562  &  9178.0595    & 0.0004   & 10892.5599   & 0.0005   & 9178.0587    & 0.0005   &  80178.005  &  91070.566  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                 205  &  9177.7957    & 0.0005   & 10892.8730   & 0.0006   & 9177.7967    & 0.0005   &  92225.549  & 103118.421  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *  Ne\\ 
                  44  &  9176.4252    & 0.0007   & 10894.4999   & 0.0008   & 9176.4250    & 0.0006   & 103983.496  & 114877.996  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                 878  &  9175.9204    & 0.0004   & 10895.0992   & 0.0005   & 9175.9193    & 0.0005   &  79885.523  &  90780.623  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 271  &  9175.2812    & 0.0004   & 10895.8582   & 0.0005   & 9175.2818    & 0.0005   &  99573.244  & 110469.101  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  38  &  9171.6858    & 0.0008   & 10900.1295   & 0.0009   & 9171.6862    & 0.0006   &  78725.822  &  89625.951  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &      \\ 
                  15  &  9170.0854    & 0.0018   & 10902.032    & 0.002    & 9170.0867    & 0.0014   &  92216.391  & 103118.421  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                 995  &  9166.3024    & 0.0004   & 10906.5312   & 0.0005   & 9166.3019    & 0.0006   & 103608.921  & 114515.453  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  35  &  9165.8121    & 0.0009   & 10907.1146   & 0.0011   & 9165.8138    & 0.0008   &  92358.625  & 103265.738  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                  15  &  9157.717     & 0.003    & 10916.756    & 0.003    & 9157.7321    & 0.0015   &  93840.405  & 104757.143  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &   *    \\ 
                 142  &  9155.8225    & 0.0005   & 10919.0149   & 0.0005   & 9155.8241    & 0.0005   &  78525.442  &  89444.455  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &      \\ 
                  19  &  9155.6458    & 0.0012   & 10919.2256   & 0.0014   & 9155.6272    & 0.0007   & 102882.424  & 113801.671  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *   I\\ 
                   4  &  9141.453     & 0.013    & 10936.179    & 0.015    & 9141.4753    & 0.0010   &  94057.727  & 104993.879  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &      \\ 
                   4  &  9136.415     & 0.011    & 10942.209    & 0.013    & 9136.4206    & 0.0007   & 103364.897  & 114307.099  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &      \\ 
                  14  &  9132.7410    & 0.0016   & 10946.6108   & 0.0019   & 9132.7306    & 0.0014   &  92225.549  & 103172.173  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ &   *   I\\ 
                 855  &  9132.3859    & 0.0004   & 10947.0365   & 0.0005   & 9132.3850    & 0.0005   &  79439.496  &  90386.533  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  39  &  9129.7429    & 0.0007   & 10950.2055   & 0.0009   & 9129.7650    & 0.0018   &  92089.043  & 103039.222  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ &   *    \\ 
                 214  &  9129.1030    & 0.0004   & 10950.9731   & 0.0005   & 9129.1023    & 0.0005   &  92314.764  & 103265.738  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                 655  &  9128.5899    & 0.0004   & 10951.5886   & 0.0005   & 9128.5897    & 0.0007   & 100492.025  & 111443.614  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  9124.613     & 0.003    & 10956.361    & 0.004    & 9124.6153    & 0.0007   & 103921.637  & 114877.996  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                   9  &  9124.407     & 0.003    & 10956.610    & 0.004    & 9124.4061    & 0.0010   & 103608.921  & 114565.532  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                 638  &  9122.9356    & 0.0004   & 10958.3763   & 0.0005   & 9122.9346    & 0.0005   &  79439.496  &  90397.873  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  10  &  9122.525     & 0.003    & 10958.869    & 0.003    & 9122.5260    & 0.0004   &  91843.485  & 102802.353  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                   9  &  9120.303     & 0.003    & 10961.540    & 0.004    & 9120.3168    & 0.0008   & 103391.352  & 114352.875  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &   *    \\ 
                 803  &  9116.2510    & 0.0004   & 10966.4116   & 0.0005   & 9116.2613    & 0.0007   & 103340.699  & 114307.099  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &   *    \\ 
                 156  &  9114.4820    & 0.0005   & 10968.5400   & 0.0006   & 9114.4818    & 0.0004   &  91575.149  & 102543.689  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                 209  &  9112.0294    & 0.0004   & 10971.4923   & 0.0005   & 9112.0226    & 0.0008   &  83713.583  &  94685.083  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  9111.330     & 0.002    & 10972.334    & 0.003    & 9111.3293    & 0.0013   &  99688.355  & 110660.690  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ &      \\ 
                  12  &  9109.185     & 0.002    & 10974.918    & 0.003    & 9109.163     & 0.004    &  58631.623  &  69606.567  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &   *    \\ 
                   4  &  9108.472     & 0.007    & 10975.777    & 0.009    & 9108.4454    & 0.0007   & 102831.393  & 113807.203  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)5g }$  & $\mathrm{[4]  }$$_{9/2 }$ &   *    \\ 
                  53  &  9099.9723    & 0.0011   & 10986.0291   & 0.0013   & 9099.9720    & 0.0007   & 100749.825  & 111735.854  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                 757  &  9095.1242    & 0.0004   & 10991.8850   & 0.0005   & 9095.1241    & 0.0005   &  77861.650  &  88853.535  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &      \\ 
                 364  &  9092.9297    & 0.0004   & 10994.5378   & 0.0005   & 9092.9301    & 0.0007   & 100749.825  & 111744.362  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                 108  &  9086.1574    & 0.0004   & 11002.7325   & 0.0005   & 9086.1576    & 0.0006   &  98568.907  & 109571.639  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &      \\ 
                  24  &  9083.0888    & 0.0014   & 11006.4496   & 0.0017   & 9083.1089    & 0.0010   &  93987.454  & 104993.879  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &   *    \\ 
                   4  &  9081.407     & 0.008    & 11008.488    & 0.010    & 9081.397     & 0.002    &  95858.270  & 106866.770  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &      \\ 
                  62  &  9079.1475    & 0.0005   & 11011.2276   & 0.0006   & 9079.1464    & 0.0005   &  97507.414  & 108518.643  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 280  &  9077.3938    & 0.0004   & 11013.3549   & 0.0005   & 9077.3931    & 0.0005   &  79885.523  &  90898.878  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &      \\ 
                 838  &  9075.5383    & 0.0004   & 11015.6065   & 0.0005   & 9075.5372    & 0.0005   &  79885.523  &  90901.130  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                 274  &  9070.4563    & 0.0005   & 11021.7783   & 0.0006   & 9070.4623    & 0.0006   &  80178.005  &  91199.776  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &   *    \\ 
                  53  &  9062.0022    & 0.0006   & 11032.0607   & 0.0008   & 9062.0035    & 0.0005   &  97507.414  & 108539.473  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  36  &  9055.3297    & 0.0008   & 11040.1897   & 0.0010   & 9055.3307    & 0.0005   &  92225.549  & 103265.738  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                   6  &  9053.617     & 0.004    & 11042.279    & 0.005    & 9053.6224    & 0.0013   &  93830.961  & 104873.232  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &      \\ 
                  10  &  9047.827     & 0.002    & 11049.344    & 0.003    & 9047.8250    & 0.0013   &  92216.391  & 103265.738  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                 510  &  9024.3686    & 0.0005   & 11078.0667   & 0.0006   & 9024.3630    & 0.0007   & 103969.814  & 115047.887  &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &   *   I\\ 
                   4  &  9023.092     & 0.010    & 11079.634    & 0.013    & 9023.082     & 0.002    & 107017.932  & 118097.578  &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ &      \\ 
                 291  &  9021.3306    & 0.0004   & 11081.7973   & 0.0005   & 9021.3312    & 0.0008   &  94073.296  & 105155.093  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &      \\ 
                 285  &  9020.1597    & 0.0005   & 11083.2358   & 0.0006   & 9020.1580    & 0.0006   & 100749.825  & 111833.063  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  9016.840     & 0.009    & 11087.316    & 0.011    & 9016.8407    & 0.0006   & 103683.078  & 114770.394  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                 351  &  9015.9899    & 0.0004   & 11088.3616   & 0.0005   & 9015.9903    & 0.0007   & 100492.025  & 111580.386  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &      \\ 
                  12  &  9010.038     & 0.002    & 11095.687    & 0.002    & 9010.0394    & 0.0006   &  99573.244  & 110668.928  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  12  &  9010.038     & 0.002    & 11095.687    & 0.002    & 9010.0272    & 0.0008   & 102887.172  & 113982.872  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[3]  }$$_{7/2 }$ &   *  II\\ 
                   6  &  8990.400     & 0.005    & 11119.922    & 0.006    & 8990.4049    & 0.0014   &  50212.836  &  61332.753  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &      \\ 
                   4  &  8988.913     & 0.009    & 11121.763    & 0.011    & 8988.9143    & 0.0007   &  97507.414  & 108629.175  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ &      \\ 
                  22  &  8982.3928    & 0.0012   & 11129.8356   & 0.0015   & 8982.3933    & 0.0005   &  90901.130  & 102030.965  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   4  &  8974.907     & 0.009    & 11139.119    & 0.011    & 8974.8726    & 0.0007   & 102882.424  & 114021.585  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &   *    \\ 
                  28  &  8974.5283    & 0.0009   & 11139.5888   & 0.0011   & 8974.5256    & 0.0009   &  93988.181  & 105127.773  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &      \\ 
                   7  &  8971.463     & 0.004    & 11143.395    & 0.005    & 8971.4706    & 0.0012   &  92899.306  & 104042.692  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &   *   I\\ 
                   9  &  8963.919     & 0.002    & 11152.773    & 0.003    & 8963.9197    & 0.0007   & 100492.025  & 111644.798  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  8960.913     & 0.006    & 11156.514    & 0.007    & 8960.8969    & 0.0010   &  92647.591  & 103804.125  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ &      \\ 
                  20  &  8958.7730    & 0.0018   & 11159.179    & 0.002    & 8958.7763    & 0.0005   &  91843.485  & 103002.660  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &   *  Ne\\ 
                  44  &  8956.9335    & 0.0007   & 11161.4710   & 0.0008   & 8956.9327    & 0.0006   & 103608.921  & 114770.394  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                  16  &  8955.9438    & 0.0018   & 11162.704    & 0.002    & 8955.9453    & 0.0006   &  79885.523  &  91048.225  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &      \\ 
                  25  &  8953.1370    & 0.0010   & 11166.2039   & 0.0013   & 8953.1362    & 0.0005   &  91167.936  & 102334.140  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   6  &  8950.273     & 0.008    & 11169.777    & 0.010    & 8950.2521    & 0.0009   &  62322.445  &  73492.248  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &   *    \\ 
                  11  &  8938.0581    & 0.0019   & 11185.042    & 0.002    & 8938.0569    & 0.0005   &  79885.523  &  91070.566  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  8935.991     & 0.004    & 11187.629    & 0.005    & 8935.992     & 0.003    & 102340.464  & 113528.091  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4K^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ &      \\ 
                   5  &  8931.788     & 0.008    & 11192.893    & 0.010    & 8931.8204    & 0.0009   &  72619.499  &  83812.352  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &   *    \\ 
                  12  &  8926.977     & 0.003    & 11198.926    & 0.003    & 8926.9802    & 0.0011   &  94031.370  & 105230.291  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &      \\ 
                 184  &  8926.6574    & 0.0004   & 11199.3267   & 0.0006   & 8926.6568    & 0.0005   &  79439.496  &  90638.823  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  91  &  8920.0129    & 0.0004   & 11207.6690   & 0.0005   & 8919.9918    & 0.0007   & 102887.172  & 114094.868  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)5g }$  & $\mathrm{[4]  }$$_{7/2 }$ &   *   I\\ 
                   4  &  8913.820     & 0.007    & 11215.456    & 0.009    & 8913.823     & 0.006    &  98596.488  & 109811.940  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                   7  &  8912.603     & 0.007    & 11216.987    & 0.008    & 8912.631     & 0.002    &  38858.9696 &  50075.921  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &   *    \\ 
                   4  &  8904.779     & 0.006    & 11226.843    & 0.008    & 8904.7900    & 0.0004   &  91167.936  & 102394.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   7  &  8897.802     & 0.003    & 11235.646    & 0.004    & 8897.8030    & 0.0009   &  62158.126  &  73393.771  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                   5  &  8886.174     & 0.005    & 11250.349    & 0.006    & 8886.1785    & 0.0005   &  90780.623  & 102030.965  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  20  &  8882.1281    & 0.0012   & 11255.4727   & 0.0015   & 8882.1273    & 0.0007   & 103418.280  & 114673.754  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ &      \\ 
                   4  &  8875.739     & 0.006    & 11263.575    & 0.007    & 8875.7391    & 0.0005   &  91070.566  & 102334.140  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  22  &  8871.4075    & 0.0011   & 11269.0743   & 0.0015   & 8871.4071    & 0.0006   & 103608.921  & 114877.996  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  8870.345     & 0.010    & 11270.425    & 0.013    & 8870.3272    & 0.0006   & 103600.428  & 114870.874  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   5  &  8867.976     & 0.004    & 11273.435    & 0.005    & 8867.9619    & 0.0007   & 103125.717  & 114399.170  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  63  &  8861.9653    & 0.0005   & 11281.0812   & 0.0006   & 8861.9658    & 0.0005   &  98568.907  & 109849.987  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  8861.792     & 0.009    & 11281.302    & 0.011    & 8861.7917    & 0.0012   &  43620.9842 &  54902.286  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &      \\ 
                   3  &  8860.619     & 0.014    & 11282.796    & 0.017    & 8860.6482    & 0.0007   & 103024.341  & 114307.099  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &      \\ 
                   4  &  8856.714     & 0.007    & 11287.770    & 0.009    & 8856.6976    & 0.0010   &  72524.561  &  83812.352  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &      \\ 
                   3  &  8849.02      & 0.02     & 11297.59     & 0.03     & 8849.020     & 0.002    &  98354.656  & 109652.241  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{5/2 }$ &      \\ 
                 265  &  8847.0391    & 0.0004   & 11300.1138   & 0.0005   & 8847.0396    & 0.0005   &  97507.414  & 108807.527  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  35  &  8839.0626    & 0.0007   & 11310.3112   & 0.0009   & 8839.0620    & 0.0010   &  92899.306  & 104209.618  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &      \\ 
                  13  &  8837.7536    & 0.0019   & 11311.986    & 0.002    & 8837.7540    & 0.0005   &  90386.533  & 101698.519  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                 171  &  8833.9728    & 0.0004   & 11316.8277   & 0.0005   & 8833.9719    & 0.0005   &  98445.410  & 109762.239  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                   8  &  8829.130     & 0.003    & 11323.035    & 0.004    & 8829.1297    & 0.0007   & 100749.825  & 112072.860  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  8828.867     & 0.007    & 11323.373    & 0.009    & 8828.8689    & 0.0005   &  79885.523  &  91208.892  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                 216  &  8827.7579    & 0.0004   & 11324.7950   & 0.0005   & 8827.7577    & 0.0005   &  98294.909  & 109619.704  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &      \\ 
                   4  &  8819.999     & 0.008    & 11334.757    & 0.010    & 8819.9684    & 0.0005   &  91208.892  & 102543.689  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *    \\ 
                 110  &  8814.5184    & 0.0004   & 11341.8049   & 0.0006   & 8814.5194    & 0.0006   &  98114.577  & 109456.381  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &   *   I\\ 
                 156  &  8813.3709    & 0.0004   & 11343.2816   & 0.0005   & 8813.3715    & 0.0005   &  98568.907  & 109912.188  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                  48  &  8808.9332    & 0.0006   & 11348.9959   & 0.0008   & 8808.9327    & 0.0005   &  98445.410  & 109794.406  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  32  &  8792.0792    & 0.0007   & 11370.7513   & 0.0010   & 8792.0788    & 0.0005   &  99573.244  & 110943.996  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                  16  &  8784.3260    & 0.0014   & 11380.7873   & 0.0018   & 8784.3277    & 0.0014   &  92602.711  & 103983.496  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &      \\ 
                   8  &  8775.572     & 0.003    & 11392.140    & 0.004    & 8775.5703    & 0.0004   &  90638.823  & 102030.965  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  50  &  8774.6337    & 0.0008   & 11393.3583   & 0.0011   & 8774.6330    & 0.0010   & 103172.173  & 114565.532  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  10  &  8766.003     & 0.002    & 11404.576    & 0.003    & 8766.0018    & 0.0005   &  98445.410  & 109849.987  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  8764.266     & 0.007    & 11406.837    & 0.009    & 8764.2691    & 0.0005   &  98568.907  & 109975.739  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &      \\ 
                   1  &  8763.41      & 0.03     & 11407.94     & 0.04     & 8763.442     & 0.003    &  93328.553  & 104736.462  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &      \\ 
                  26  &  8758.4201    & 0.0010   & 11414.4496   & 0.0013   & 8758.4193    & 0.0007   &  98114.577  & 109529.028  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ &      \\ 
                   9  &  8750.177     & 0.003    & 11425.202    & 0.003    & 8750.1779    & 0.0005   &  97507.414  & 108932.616  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  8749.018     & 0.009    & 11426.717    & 0.012    & 8749.0148    & 0.0008   &  62065.528  &  73492.248  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &   *  II\\ 
                   3  &  8749.018     & 0.009    & 11426.717    & 0.012    & 8749.0060    & 0.0009   &  93987.454  & 105414.186  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &   *  II\\ 
                   8  &  8743.560     & 0.006    & 11433.849    & 0.007    & 8743.561     & 0.002    &  84424.422  &  95858.270  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  8742.482     & 0.007    & 11435.259    & 0.010    & 8742.4793    & 0.0005   &  90898.878  & 102334.140  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 101  &  8740.3015    & 0.0004   & 11438.1116   & 0.0005   & 8740.3010    & 0.0006   &  99068.465  & 110506.577  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  8738.432     & 0.007    & 11440.558    & 0.009    & 8738.4528    & 0.0006   & 103024.341  & 114464.872  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   5  &  8737.588     & 0.012    & 11441.663    & 0.016    & 8737.5794    & 0.0006   & 102952.170  & 114393.845  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                  28  &  8732.7460    & 0.0017   & 11448.008    & 0.002    & 8732.7458    & 0.0005   &  98568.907  & 110016.915  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  8728.483     & 0.004    & 11453.599    & 0.006    & 8728.486     & 0.002    &  99007.677  & 110461.272  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ &      \\ 
                 416  &  8722.4603    & 0.0004   & 11461.5074   & 0.0005   & 8722.4609    & 0.0006   &  98130.136  & 109591.643  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{15/2 }$ &      \\ 
                  18  &  8722.3644    & 0.0013   & 11461.6334   & 0.0017   & 8722.3633    & 0.0005   &  79439.496  &  90901.130  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   9  &  8718.034     & 0.002    & 11467.326    & 0.003    & 8718.0315    & 0.0005   &  98294.909  & 109762.239  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                   4  &  8703.173     & 0.007    & 11486.907    & 0.009    & 8703.1738    & 0.0013   &  90211.613  & 101698.519  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   2  &  8701.159     & 0.011    & 11489.566    & 0.014    & 8701.1577    & 0.0006   &  98130.136  & 109619.704  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &      \\ 
                   8  &  8698.081     & 0.003    & 11493.632    & 0.004    & 8698.0797    & 0.0004   &  90901.130  & 102394.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   6  &  8689.863     & 0.003    & 11504.502    & 0.004    & 8689.8604    & 0.0013   &  92432.098  & 103936.602  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &   *   I\\ 
                   7  &  8680.492     & 0.005    & 11516.921    & 0.006    & 8680.5020    & 0.0007   & 102584.984  & 114101.892  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                 137  &  8678.5640    & 0.0004   & 11519.4796   & 0.0006   & 8678.5706    & 0.0009   &  60445.279  &  71964.750  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &   *  II\\ 
                 137  &  8678.5640    & 0.0004   & 11519.4796   & 0.0006   & 8678.5630    & 0.0009   & 102584.984  & 114104.465  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &   *  II\\ 
                   4  &  8673.425     & 0.006    & 11526.305    & 0.008    & 8673.4215    & 0.0013   & 103039.222  & 114565.532  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  8671.858     & 0.004    & 11528.387    & 0.005    & 8671.877     & 0.002    &  49506.922  &  61035.285  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &   *   I\\ 
                  26  &  8670.3973    & 0.0011   & 11530.3299   & 0.0015   & 8670.3980    & 0.0005   &  98445.410  & 109975.739  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  8667.008     & 0.010    & 11534.839    & 0.013    & 8667.029     & 0.002    &  49506.922  &  61041.734  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  8666.719     & 0.003    & 11535.223    & 0.004    & 8666.7176    & 0.0005   &  98445.410  & 109980.635  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                   3  &  8656.677     & 0.006    & 11548.604    & 0.007    & 8656.6992    & 0.0007   &  83136.508  &  94685.083  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &   *   I\\ 
                  13  &  8652.506     & 0.003    & 11554.172    & 0.003    & 8652.5061    & 0.0018   &  84685.245  &  96239.416  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  8651.825     & 0.003    & 11555.081    & 0.004    & 8651.8271    & 0.0005   &  98294.909  & 109849.987  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  13  &  8635.1905    & 0.0016   & 11577.340    & 0.002    & 8635.1902    & 0.0006   &  99068.465  & 110645.805  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   8  &  8626.717     & 0.003    & 11588.712    & 0.004    & 8626.7142    & 0.0006   &  99057.089  & 110645.805  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   2  &  8619.990     & 0.014    & 11597.755    & 0.018    & 8619.971     & 0.002    &  60445.279  &  72043.060  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  24  &  8605.5043    & 0.0010   & 11617.2782   & 0.0013   & 8605.5039    & 0.0005   &  98294.909  & 109912.188  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &      \\ 
                  93  &  8597.0361    & 0.0004   & 11628.7213   & 0.0006   & 8597.0355    & 0.0005   &  98294.909  & 109923.631  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &      \\ 
                  27  &  8596.5795    & 0.0009   & 11629.3390   & 0.0012   & 8596.5791    & 0.0006   & 110943.996  & 122573.335  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                   8  &  8595.230     & 0.003    & 11631.165    & 0.004    & 8595.2322    & 0.0005   &  90067.357  & 101698.519  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  13  &  8594.5390    & 0.0017   & 11632.100    & 0.002    & 8594.5370    & 0.0005   &  98130.136  & 109762.239  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &      \\ 
                   6  &  8592.831     & 0.007    & 11634.412    & 0.010    & 8592.8269    & 0.0004   &  91167.936  & 102802.353  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  24  &  8585.4403    & 0.0012   & 11644.4274   & 0.0017   & 8585.4367    & 0.0004   &  90386.533  & 102030.965  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  33  &  8584.1993    & 0.0008   & 11646.1109   & 0.0010   & 8584.2009    & 0.0006   & 110668.928  & 122315.037  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &      \\ 
                   4  &  8582.520     & 0.008    & 11648.389    & 0.011    & 8582.4936    & 0.0019   &  58666.199  &  70314.624  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  8577.124     & 0.005    & 11655.717    & 0.007    & 8577.1306    & 0.0007   &  54275.649  &  65931.358  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &   *  II\\ 
                   4  &  8577.124     & 0.005    & 11655.717    & 0.007    & 8577.1261    & 0.0005   &  90042.804  & 101698.519  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &   *  II\\ 
                   3  &  8572.438     & 0.009    & 11662.090    & 0.012    & 8572.4279    & 0.0006   & 103385.785  & 115047.887  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                  31  &  8570.8332    & 0.0008   & 11664.2727   & 0.0011   & 8570.8349    & 0.0005   &  98130.136  & 109794.406  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  10  &  8570.099     & 0.003    & 11665.272    & 0.004    & 8570.0815    & 0.0008   &  92358.625  & 104023.921  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &   *   I\\ 
                   7  &  8557.085     & 0.005    & 11683.013    & 0.007    & 8557.093     & 0.004    &  58631.623  &  70314.624  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &   *  II\\ 
                   7  &  8557.085     & 0.005    & 11683.013    & 0.007    & 8557.1012    & 0.0006   & 103364.897  & 115047.887  &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &   *  II\\ 
                  20  &  8555.0978    & 0.0016   & 11685.727    & 0.002    & 8555.0981    & 0.0005   &  98294.909  & 109980.635  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                  40  &  8551.6346    & 0.0007   & 11690.4592   & 0.0009   & 8551.6347    & 0.0006   & 102824.994  & 114515.453  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                   5  &  8537.814     & 0.009    & 11709.383    & 0.012    & 8537.8210    & 0.0006   &  92274.123  & 103983.496  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &      \\ 
                  68  &  8522.5627    & 0.0005   & 11730.3371   & 0.0007   & 8522.5621    & 0.0004   &  90300.628  & 102030.965  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   5  &  8521.946     & 0.007    & 11731.187    & 0.010    & 8521.9566    & 0.0012   & 103039.222  & 114770.394  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  8521.512     & 0.006    & 11731.783    & 0.008    & 8521.5092    & 0.0004   &  91070.566  & 102802.353  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                 182  &  8515.1076    & 0.0004   & 11740.6072   & 0.0005   & 8515.0911    & 0.0004   &  90593.511  & 102334.140  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *   I\\ 
                  94  &  8508.6770    & 0.0004   & 11749.4803   & 0.0006   & 8508.6776    & 0.0005   &  78844.031  &  90593.511  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   6  &  8505.313     & 0.005    & 11754.128    & 0.007    & 8505.3125    & 0.0005   &  91048.225  & 102802.353  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  14  &  8504.4962    & 0.0016   & 11755.256    & 0.002    & 8504.4943    & 0.0005   &  99688.355  & 111443.614  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &      \\ 
                 115  &  8504.0012    & 0.0004   & 11755.9405   & 0.0006   & 8504.0008    & 0.0004   &  90638.823  & 102394.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   4  &  8502.714     & 0.008    & 11757.720    & 0.010    & 8502.706     & 0.005    &  92116.529  & 103874.261  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &   *  II\\ 
                   4  &  8502.714     & 0.008    & 11757.720    & 0.010    & 8502.719     & 0.002    &  93328.553  & 105086.265  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &   *  II\\ 
                 201  &  8499.6157    & 0.0004   & 11762.0062   & 0.0006   & 8499.6162    & 0.0005   &  78725.822  &  90487.827  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                   8  &  8498.779     & 0.004    & 11763.164    & 0.005    & 8498.7686    & 0.0008   & 102802.353  & 114565.532  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                 419  &  8490.6915    & 0.0004   & 11774.3687   & 0.0006   & 8490.6913    & 0.0005   &  89924.150  & 101698.519  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                 201  &  8490.1022    & 0.0004   & 11775.1859   & 0.0006   & 8490.1025    & 0.0004   &  78525.442  &  90300.628  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  8477.043     & 0.002    & 11793.326    & 0.003    & 8477.0724    & 0.0009   &  60445.279  &  72238.564  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &   *    \\ 
                  11  &  8471.102     & 0.011    & 11801.596    & 0.015    & 8471.1025    & 0.0005   &  98445.410  & 110247.006  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                   4  &  8470.370     & 0.006    & 11802.617    & 0.009    & 8470.3657    & 0.0009   &  54275.649  &  66078.272  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &      \\ 
                  94  &  8469.2345    & 0.0004   & 11804.1992   & 0.0006   & 8469.2348    & 0.0005   &  78844.031  &  90648.230  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                  53  &  8468.5908    & 0.0005   & 11805.0964   & 0.0008   & 8468.5917    & 0.0005   &  78237.709  &  90042.804  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  53  &  8468.5908    & 0.0005   & 11805.0964   & 0.0008   & 8468.582     & 0.005    &  92116.529  & 103921.637  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &   *  II\\ 
                  83  &  8451.0146    & 0.0004   & 11829.6482   & 0.0006   & 8451.0146    & 0.0005   &  78237.709  &  90067.357  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  71  &  8439.1266    & 0.0005   & 11846.3123   & 0.0007   & 8439.1258    & 0.0004   &  90487.827  & 102334.140  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   8  &  8437.624     & 0.004    & 11848.422    & 0.006    & 8437.6400    & 0.0016   &  81639.253  &  93487.653  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ &   *    \\ 
                   6  &  8436.134     & 0.003    & 11850.514    & 0.005    & 8436.1451    & 0.0005   &  98130.136  & 109980.635  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &      \\ 
                  49  &  8434.2718    & 0.0006   & 11853.1310   & 0.0008   & 8434.2896    & 0.0008   &  66672.336  &  78525.442  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &   *    \\ 
                   4  &  8426.100     & 0.007    & 11864.627    & 0.010    & 8426.1002    & 0.0013   & 112344.103  & 124208.730  &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{ ^4H   }$$_{13/2 }$ &      \\ 
                 135  &  8423.9253    & 0.0004   & 11867.6894   & 0.0006   & 8423.9256    & 0.0005   &  78725.822  &  90593.511  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &      \\ 
                   6  &  8422.446     & 0.006    & 11869.773    & 0.008    & 8422.421     & 0.005    &  92116.529  & 103986.338  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &   *  Ne\\ 
                   6  &  8422.446     & 0.006    & 11869.773    & 0.008    & 8422.4506    & 0.0010   &  92154.154  & 104023.921  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &   *  Ne\\ 
                  18  &  8421.125     & 0.003    & 11871.636    & 0.004    & 8421.1323    & 0.0005   &  98294.909  & 110166.534  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  52  &  8420.5606    & 0.0006   & 11872.4314   & 0.0008   & 8420.5608    & 0.0004   &  78525.442  &  90397.873  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   1  &  8418.115     & 0.011    & 11875.880    & 0.016    & 8418.1068    & 0.0008   &  72651.914  &  84527.806  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &      \\ 
                   5  &  8415.543     & 0.007    & 11879.510    & 0.010    & 8415.5575    & 0.0006   &  80346.060  &  92225.549  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  13  &  8404.2622    & 0.0019   & 11895.456    & 0.003    & 8404.2597    & 0.0005   &  90648.230  & 102543.689  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                   8  &  8402.952     & 0.002    & 11897.310    & 0.004    & 8402.9629    & 0.0012   &  92089.043  & 103986.338  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &   *  II\\ 
                   8  &  8402.952     & 0.002    & 11897.310    & 0.004    & 8402.941     & 0.015    &  94148.39   & 106045.712  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ &   *  II\\ 
                   3  &  8402.292     & 0.008    & 11898.245    & 0.012    & 8402.291     & 0.003    &  92166.417  & 104064.664  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &      \\ 
                   5  &  8401.134     & 0.007    & 11899.885    & 0.010    & 8401.1507    & 0.0009   &  72524.561  &  84424.422  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &      \\ 
                 116  &  8400.1893    & 0.0004   & 11901.2231   & 0.0006   & 8400.1896    & 0.0004   &  90901.130  & 102802.353  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  66  &  8398.6002    & 0.0005   & 11903.4750   & 0.0007   & 8398.6002    & 0.0005   &  90898.878  & 102802.353  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                   4  &  8397.946     & 0.006    & 11904.403    & 0.009    & 8397.9428    & 0.0006   & 110668.928  & 122573.335  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                   3  &  8396.654     & 0.010    & 11906.234    & 0.015    & 8396.6564    & 0.0013   &  50142.811  &  62049.042  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  8396.187     & 0.004    & 11906.897    & 0.006    & 8396.1581    & 0.0004   &  90487.827  & 102394.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &   *    \\ 
                   9  &  8392.710     & 0.002    & 11911.828    & 0.003    & 8392.7282    & 0.0005   &  99824.051  & 111735.854  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &   *    \\ 
                   7  &  8390.822     & 0.005    & 11914.509    & 0.008    & 8390.8285    & 0.0006   &  99918.563  & 111833.063  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                  45  &  8387.9115    & 0.0006   & 11918.6434   & 0.0008   & 8387.9104    & 0.0005   &  91199.776  & 103118.421  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  14  &  8386.7380    & 0.0014   & 11920.3112   & 0.0020   & 8386.7379    & 0.0005   &  99824.051  & 111744.362  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                  29  &  8385.2638    & 0.0009   & 11922.4068   & 0.0012   & 8385.2628    & 0.0005   &  78725.822  &  90648.230  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &      \\ 
                  20  &  8379.5968    & 0.0011   & 11930.4697   & 0.0016   & 8379.5973    & 0.0006   & 102584.984  & 114515.453  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  8376.614     & 0.004    & 11934.719    & 0.005    & 8376.6238    & 0.0012   &  92432.098  & 104366.802  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ &   *    \\ 
                  66  &  8375.5268    & 0.0005   & 11936.2672   & 0.0007   & 8375.5267    & 0.0004   &  90397.873  & 102334.140  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  12  &  8367.026     & 0.002    & 11948.394    & 0.003    & 8367.0280    & 0.0006   &  42334.8444 &  54283.236  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &      \\ 
                   8  &  8366.623     & 0.003    & 11948.969    & 0.004    & 8366.6252    & 0.0006   &  97507.414  & 109456.381  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ &      \\ 
                 389  &  8365.7495    & 0.0005   & 11950.2174   & 0.0007   & 8365.7768    & 0.0004   &  90593.511  & 102543.689  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *  Ne\\ 
                 185  &  8357.2393    & 0.0004   & 11962.3863   & 0.0006   & 8357.2402    & 0.0004   &  78525.442  &  90487.827  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &      \\ 
                 177  &  8356.3859    & 0.0004   & 11963.6079   & 0.0006   & 8356.3857    & 0.0004   &  90067.357  & 102030.965  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   3  &  8354.274     & 0.010    & 11966.633    & 0.014    & 8354.2714    & 0.0007   & 110348.401  & 122315.037  &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &      \\ 
                  37  &  8352.8284    & 0.0007   & 11968.7033   & 0.0010   & 8352.8278    & 0.0006   &  80346.060  &  92314.764  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                 173  &  8339.2711    & 0.0004   & 11988.1609   & 0.0006   & 8339.2709    & 0.0004   &  90042.804  & 102030.965  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   5  &  8338.838     & 0.006    & 11988.783    & 0.009    & 8338.8455    & 0.0009   &  69650.481  &  81639.253  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                   6  &  8334.201     & 0.004    & 11995.454    & 0.006    & 8334.1989    & 0.0006   &  78844.031  &  90839.488  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ &      \\ 
                 371  &  8333.2031    & 0.0004   & 11996.8903   & 0.0006   & 8333.2026    & 0.0004   &  90397.873  & 102394.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   3  &  8326.067     & 0.010    & 12007.173    & 0.014    & 8326.0876    & 0.0005   &  99573.244  & 111580.386  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &      \\ 
                 488  &  8325.3337    & 0.0004   & 12008.2301   & 0.0006   & 8325.3331    & 0.0004   &  90386.533  & 102394.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                 137  &  8318.2125    & 0.0004   & 12018.5103   & 0.0006   & 8318.2122    & 0.0005   &  90648.230  & 102666.741  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                 428  &  8315.9846    & 0.0004   & 12021.7302   & 0.0006   & 8315.9846    & 0.0004   &  90780.623  & 102802.353  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  23  &  8315.3650    & 0.0010   & 12022.6259   & 0.0014   & 8315.3653    & 0.0005   &  99573.244  & 111595.869  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                   2  &  8314.733     & 0.015    & 12023.54     & 0.02     & 8314.7282    & 0.0006   & 103024.341  & 115047.887  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                 363  &  8307.8421    & 0.0004   & 12033.5126   & 0.0006   & 8307.8418    & 0.0004   &  90300.628  & 102334.140  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  20  &  8305.7143    & 0.0011   & 12036.5953   & 0.0015   & 8305.7124    & 0.0006   &  42237.0575 &  54273.656  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &      \\ 
                   5  &  8300.842     & 0.008    & 12043.660    & 0.012    & 8300.843     & 0.004    &  92695.398  & 104739.057  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &      \\ 
                   3  &  8299.699     & 0.007    & 12045.319    & 0.010    & 8299.707     & 0.003    &  60384.368  &  72429.675  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &      \\ 
                  30  &  8299.3101    & 0.0009   & 12045.8834   & 0.0013   & 8299.3124    & 0.0006   & 102824.994  & 114870.874  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  53  &  8298.1677    & 0.0005   & 12047.5418   & 0.0008   & 8298.1659    & 0.0005   &  80178.005  &  92225.549  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                 554  &  8297.9518    & 0.0004   & 12047.8552   & 0.0006   & 8297.9518    & 0.0004   &  91070.566  & 103118.421  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                   4  &  8296.225     & 0.016    & 12050.36     & 0.02     & 8296.228     & 0.016    & 102980.30   & 115030.664  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                  95  &  8294.4075    & 0.0004   & 12053.0033   & 0.0006   & 8294.4084    & 0.0005   & 102824.994  & 114877.996  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                 387  &  8292.4414    & 0.0004   & 12055.8610   & 0.0006   & 8292.4408    & 0.0004   &  90487.827  & 102543.689  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                 504  &  8291.7647    & 0.0004   & 12056.8450   & 0.0006   & 8291.7645    & 0.0005   &  91208.892  & 103265.738  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                 562  &  8287.8778    & 0.0004   & 12062.4994   & 0.0006   & 8287.8772    & 0.0005   &  77861.650  &  89924.150  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                 197  &  8287.5888    & 0.0004   & 12062.9200   & 0.0006   & 8287.5899    & 0.0004   &  78237.709  &  90300.628  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                  79  &  8286.6925    & 0.0004   & 12064.2248   & 0.0006   & 8286.6925    & 0.0005   &  97507.414  & 109571.639  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &      \\ 
                 162  &  8285.4993    & 0.0004   & 12065.9622   & 0.0006   & 8285.4996    & 0.0005   &  91199.776  & 103265.738  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                  61  &  8284.0558    & 0.0005   & 12068.0646   & 0.0008   & 8284.0531    & 0.0005   &  78525.442  &  90593.511  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &   *  II\\ 
                  61  &  8284.0558    & 0.0005   & 12068.0646   & 0.0008   & 8284.0789    & 0.0006   & 110247.006  & 122315.037  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &   *  II\\ 
                  12  &  8283.0239    & 0.0017   & 12069.568    & 0.003    & 8283.0234    & 0.0006   & 109794.406  & 121863.975  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ &      \\ 
                 355  &  8282.5930    & 0.0004   & 12070.1960   & 0.0006   & 8282.5930    & 0.0004   &  91048.225  & 103118.421  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                   5  &  8281.657     & 0.010    & 12071.560    & 0.015    & 8281.6613    & 0.0005   &  99573.244  & 111644.798  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                 207  &  8280.5123    & 0.0004   & 12073.2289   & 0.0006   & 8280.5116    & 0.0004   &  90593.511  & 102666.741  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                  29  &  8273.4573    & 0.0008   & 12083.5241   & 0.0012   & 8273.4607    & 0.0008   &  60441.042  &  72524.561  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &      \\ 
                 110  &  8266.1986    & 0.0004   & 12094.1347   & 0.0006   & 8266.1973    & 0.0004   &  90300.628  & 102394.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  31  &  8261.1466    & 0.0008   & 12101.5308   & 0.0012   & 8261.1474    & 0.0004   &  90901.130  & 103002.660  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &   *  II\\ 
                  31  &  8261.1466    & 0.0008   & 12101.5308   & 0.0012   & 8261.1562    & 0.0007   &  92018.727  & 104120.244  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &   *  II\\ 
                   8  &  8261.005     & 0.003    & 12101.738    & 0.004    & 8261.0061    & 0.0006   & 109762.239  & 121863.975  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ &      \\ 
                   9  &  8259.849     & 0.004    & 12103.432    & 0.006    & 8259.8406    & 0.0012   &  92089.043  & 104192.487  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &      \\ 
                   6  &  8259.626     & 0.006    & 12103.759    & 0.008    & 8259.6102    & 0.0005   &  90898.878  & 103002.660  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &      \\ 
                   5  &  8254.415     & 0.004    & 12111.399    & 0.006    & 8254.4131    & 0.0010   &  92300.269  & 104411.671  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &      \\ 
                  13  &  8254.3093    & 0.0019   & 12111.555    & 0.003    & 8254.2810    & 0.0007   &  94685.083  & 106796.679  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &   *    \\ 
                  11  &  8250.701     & 0.004    & 12116.852    & 0.006    & 8250.6885    & 0.0005   &  98130.136  & 110247.006  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &      \\ 
                  52  &  8250.3540    & 0.0005   & 12117.3611   & 0.0007   & 8250.3524    & 0.0006   &  42114.8380 &  54232.201  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &      \\ 
                  12  &  8247.7217    & 0.0016   & 12121.228    & 0.002    & 8247.6992    & 0.0007   &  45289.8248 &  57411.086  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &   *    \\ 
                   7  &  8237.916     & 0.003    & 12135.657    & 0.005    & 8237.9183    & 0.0004   &  79439.496  &  91575.149  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  97  &  8237.1688    & 0.0004   & 12136.7572   & 0.0006   & 8237.1677    & 0.0005   &  80178.005  &  92314.764  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                   6  &  8233.587     & 0.006    & 12142.037    & 0.009    & 8233.612     & 0.003    & 102340.464  & 114482.464  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4K^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &   *    \\ 
                  10  &  8229.205     & 0.002    & 12148.502    & 0.004    & 8229.2049    & 0.0006   & 110166.534  & 122315.037  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &      \\ 
                 828  &  8228.9881    & 0.0004   & 12148.8227   & 0.0006   & 8228.9872    & 0.0004   &  78237.709  &  90386.533  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                  11  &  8226.901     & 0.002    & 12151.904    & 0.004    & 8226.9040    & 0.0005   &  80178.005  &  92329.905  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &      \\ 
                   9  &  8222.222     & 0.003    & 12158.821    & 0.005    & 8222.2237    & 0.0005   &  42114.8380 &  54273.656  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &      \\ 
                 101  &  8221.7861    & 0.0004   & 12159.4646   & 0.0006   & 8221.7856    & 0.0005   & 110413.870  & 122573.335  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                  87  &  8221.3141    & 0.0004   & 12160.1627   & 0.0006   & 8221.3132    & 0.0004   &  78237.709  &  90397.873  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                 224  &  8219.0384    & 0.0004   & 12163.5296   & 0.0006   & 8219.0381    & 0.0004   &  90638.823  & 102802.353  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  11  &  8217.152     & 0.003    & 12166.322    & 0.004    & 8217.1500    & 0.0013   &  92426.967  & 104593.292  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &      \\ 
                  40  &  8212.9601    & 0.0007   & 12172.5316   & 0.0010   & 8212.953     & 0.002    &  90629.811  & 102802.353  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &   *    \\ 
                  16  &  8211.094     & 0.002    & 12175.298    & 0.003    & 8211.0867    & 0.0005   &  78725.822  &  90901.130  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  8210.532     & 0.008    & 12176.131    & 0.011    & 8210.5112    & 0.0005   &  98114.577  & 110290.739  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  8209.849     & 0.007    & 12177.145    & 0.011    & 8209.8431    & 0.0005   &  92329.905  & 104507.058  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &      \\ 
                   5  &  8208.933     & 0.010    & 12178.504    & 0.015    & 8208.9642    & 0.0008   &  60441.042  &  72619.499  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &   *    \\ 
                  28  &  8207.1469    & 0.0009   & 12181.1535   & 0.0013   & 8207.1463    & 0.0005   &  77861.650  &  90042.804  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  8203.782     & 0.003    & 12186.150    & 0.005    & 8203.7861    & 0.0006   & 109980.635  & 122166.779  &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ &      \\ 
                   3  &  8202.324     & 0.010    & 12188.316    & 0.015    & 8202.3313    & 0.0018   & 110167.303  & 122355.608  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  25  &  8200.4913    & 0.0009   & 12191.0398   & 0.0014   & 8200.4912    & 0.0006   & 109975.739  & 122166.779  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ &      \\ 
                 168  &  8200.0413    & 0.0004   & 12191.7088   & 0.0006   & 8200.0378    & 0.0005   &  99918.563  & 112110.277  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &      \\ 
                  26  &  8193.6976    & 0.0012   & 12201.1479   & 0.0018   & 8193.6953    & 0.0011   &  81639.253  &  93840.405  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &      \\ 
                  44  &  8190.6364    & 0.0006   & 12205.7079   & 0.0009   & 8190.6367    & 0.0005   &  77861.650  &  90067.357  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   5  &  8188.540     & 0.010    & 12208.833    & 0.016    & 8188.5334    & 0.0004   &  90593.511  & 102802.353  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                 284  &  8186.7951    & 0.0004   & 12211.4349   & 0.0006   & 8186.7963    & 0.0014   &  72212.989  &  84424.422  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &   *   I\\ 
                   3  &  8185.98      & 0.06     & 12212.66     & 0.10     & 8185.9578    & 0.0008   &  72650.698  &  84863.382  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &      \\ 
                  62  &  8182.8741    & 0.0005   & 12217.2862   & 0.0008   & 8182.8712    & 0.0004   &  90901.130  & 103118.421  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                 168  &  8182.2215    & 0.0004   & 12218.2607   & 0.0006   & 8182.2187    & 0.0006   &  98130.136  & 110348.401  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ &      \\ 
                  36  &  8181.3630    & 0.0006   & 12219.5427   & 0.0010   & 8181.3630    & 0.0004   &  90898.878  & 103118.421  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  72  &  8180.3658    & 0.0004   & 12221.0323   & 0.0007   & 8180.357     & 0.003    &  96356.551  & 108577.597  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ &   *    \\ 
                  63  &  8179.6927    & 0.0005   & 12222.0380   & 0.0007   & 8179.6934    & 0.0004   &  90780.623  & 103002.660  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &      \\ 
                   8  &  8176.527     & 0.004    & 12226.770    & 0.006    & 8176.5153    & 0.0010   &  92154.154  & 104380.941  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &      \\ 
                   7  &  8172.909     & 0.008    & 12232.182    & 0.013    & 8172.919     & 0.002    &  98196.137  & 110428.305  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                   7  &  8164.836     & 0.003    & 12244.276    & 0.005    & 8164.8399    & 0.0006   & 109619.704  & 121863.975  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ &      \\ 
                 115  &  8161.8145    & 0.0004   & 12248.8098   & 0.0006   & 8161.8149    & 0.0005   &  99824.051  & 112072.860  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &      \\ 
                 163  &  8160.9684    & 0.0004   & 12250.0798   & 0.0006   & 8160.9429    & 0.0004   &  78237.709  &  90487.827  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &   *  II\\ 
                 163  &  8160.9684    & 0.0004   & 12250.0798   & 0.0006   & 8160.9740    & 0.0006   & 110064.966  & 122315.037  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &   *  II\\ 
                 127  &  8159.9720    & 0.0004   & 12251.5756   & 0.0006   & 8159.9708    & 0.0005   &  99688.355  & 111939.932  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                 162  &  8157.5714    & 0.0004   & 12255.1809   & 0.0006   & 8157.5714    & 0.0004   &  78525.442  &  90780.623  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  8151.602     & 0.012    & 12264.156    & 0.018    & 8151.6178    & 0.0007   &  41968.0698 &  54232.201  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &      \\ 
                  29  &  8150.9514    & 0.0008   & 12265.1342   & 0.0013   & 8150.9514    & 0.0010   &  98196.137  & 110461.272  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ &      \\ 
                 331  &  8146.1697    & 0.0004   & 12272.3337   & 0.0006   & 8146.1876    & 0.0010   &  92154.154  & 104426.460  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &   *  II\\ 
                 331  &  8146.1697    & 0.0004   & 12272.3337   & 0.0006   & 8146.1704    & 0.0006   & 109591.643  & 121863.975  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ &   *  II\\ 
                  82  &  8141.7916    & 0.0004   & 12278.9329   & 0.0006   & 8141.7915    & 0.0005   &  90839.488  & 103118.421  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  63  &  8140.6118    & 0.0006   & 12280.7124   & 0.0010   & 8140.5872    & 0.0006   & 110016.915  & 122297.664  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &   *    \\ 
                   4  &  8140.09      & 0.03     & 12281.49     & 0.04     & 8140.0837    & 0.0005   &  92225.549  & 104507.058  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &      \\ 
                  12  &  8139.006     & 0.003    & 12283.136    & 0.004    & 8139.031     & 0.003    &  92453.365  & 104736.462  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &   *    \\ 
                 530  &  8137.1810    & 0.0004   & 12285.8903   & 0.0006   & 8137.1810    & 0.0005   & 102584.984  & 114870.874  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &      \\ 
                  68  &  8136.9599    & 0.0004   & 12286.2241   & 0.0007   & 8136.9589    & 0.0005   &  99824.051  & 112110.277  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &      \\ 
                  28  &  8132.4609    & 0.0009   & 12293.0210   & 0.0014   & 8132.4667    & 0.0006   & 102584.984  & 114877.996  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  28  &  8132.4609    & 0.0009   & 12293.0210   & 0.0014   & 8132.4597    & 0.0010   &  92300.269  & 104593.292  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &   *  II\\ 
                 385  &  8118.8901    & 0.0004   & 12313.5688   & 0.0006   & 8118.8905    & 0.0005   &  99573.244  & 111886.812  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ &      \\ 
                  17  &  8116.7669    & 0.0016   & 12316.790    & 0.002    & 8116.7657    & 0.0006   & 109849.987  & 122166.779  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ &      \\ 
                   6  &  8114.866     & 0.005    & 12319.674    & 0.007    & 8114.864     & 0.003    &  93129.879  & 105449.557  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &      \\ 
                   7  &  8113.387     & 0.003    & 12321.921    & 0.005    & 8113.3839    & 0.0006   & 109975.739  & 122297.664  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &   *  II\\ 
                   7  &  8113.387     & 0.003    & 12321.921    & 0.005    & 8113.3890    & 0.0011   & 111886.812  & 124208.730  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{ ^4H   }$$_{13/2 }$ &   *  II\\ 
                 223  &  8110.4842    & 0.0004   & 12326.3307   & 0.0006   & 8110.4854    & 0.0005   & 110247.006  & 122573.335  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                 119  &  8109.7764    & 0.0004   & 12327.4066   & 0.0006   & 8109.7761    & 0.0004   &  90067.357  & 102394.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   4  &  8107.40      & 0.03     & 12331.01     & 0.05     & 8107.4230    & 0.0009   &  92899.306  & 105230.291  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &   *    \\ 
                   5  &  8107.298     & 0.005    & 12331.175    & 0.007    & 8107.2918    & 0.0006   &  45079.9019 &  57411.086  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &      \\ 
                   5  &  8104.512     & 0.006    & 12335.414    & 0.009    & 8104.5071    & 0.0007   &  61156.827  &  73492.248  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                   8  &  8103.390     & 0.003    & 12337.121    & 0.005    & 8103.3601    & 0.0018   &  69302.086  &  81639.253  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &   *    \\ 
                 156  &  8101.4836    & 0.0004   & 12340.0251   & 0.0006   & 8101.4825    & 0.0004   &  79885.523  &  92225.549  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  33  &  8098.3843    & 0.0007   & 12344.7476   & 0.0011   & 8098.3865    & 0.0005   &  78725.822  &  91070.566  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *   I\\ 
                   7  &  8096.648     & 0.008    & 12347.395    & 0.012    & 8096.6610    & 0.0005   &  92225.549  & 104572.924  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &      \\ 
                 120  &  8093.6560    & 0.0004   & 12351.9593   & 0.0006   & 8093.6556    & 0.0004   &  90042.804  & 102394.764  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   4  &  8091.174     & 0.005    & 12355.748    & 0.008    & 8091.1763    & 0.0006   &  78844.031  &  91199.776  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   5  &  8090.812     & 0.009    & 12356.302    & 0.014    & 8090.8088    & 0.0005   &  92274.123  & 104630.429  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &      \\ 
                  22  &  8085.8782    & 0.0011   & 12363.8407   & 0.0017   & 8085.8806    & 0.0004   &  90638.823  & 103002.660  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &      \\ 
                  85  &  8084.0164    & 0.0004   & 12366.6881   & 0.0006   & 8084.0159    & 0.0004   &  99573.244  & 111939.932  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                   7  &  8083.892     & 0.005    & 12366.878    & 0.007    & 8083.8813    & 0.0006   &  45044.1916 &  57411.086  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &   *  II\\ 
                   7  &  8083.892     & 0.005    & 12366.878    & 0.007    & 8083.9044    & 0.0005   &  90898.878  & 103265.738  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &   *  II\\ 
                  77  &  8080.5464    & 0.0004   & 12371.9987   & 0.0006   & 8080.5330    & 0.0009   &  45206.4704 &  57578.490  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &   *   I\\ 
                  40  &  8080.2999    & 0.0008   & 12372.3761   & 0.0012   & 8080.3023    & 0.0006   & 109794.406  & 122166.779  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ &      \\ 
                  44  &  8079.9654    & 0.0005   & 12372.8883   & 0.0008   & 8079.991     & 0.002    &  90629.811  & 103002.660  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &   *    \\ 
                  23  &  8079.2271    & 0.0009   & 12374.0190   & 0.0014   & 8079.2268    & 0.0005   &  98294.909  & 110668.928  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  24  &  8078.2578    & 0.0011   & 12375.5036   & 0.0017   & 8078.2562    & 0.0005   &  92329.905  & 104705.411  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &      \\ 
                  86  &  8075.2217    & 0.0004   & 12380.1565   & 0.0006   & 8075.2519    & 0.0009   &  93395.407  & 105775.517  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &   *    \\ 
                 189  &  8075.1502    & 0.0004   & 12380.2662   & 0.0006   & 8075.1622    & 0.0013   &  92426.967  & 104807.215  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &   *   I\\ 
                  88  &  8072.3859    & 0.0004   & 12384.5057   & 0.0006   & 8072.3862    & 0.0005   &  99688.355  & 112072.860  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  8072.264     & 0.005    & 12384.693    & 0.008    & 8072.2613    & 0.0005   &  90780.623  & 103165.320  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &      \\ 
                  86  &  8071.7531    & 0.0004   & 12385.4765   & 0.0006   & 8071.7530    & 0.0006   & 109912.188  & 122297.664  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &      \\ 
                   4  &  8069.95      & 0.02     & 12388.24     & 0.03     & 8069.954     & 0.002    &  84938.265  &  97326.503  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ &      \\ 
                  23  &  8069.7177    & 0.0010   & 12388.6005   & 0.0016   & 8069.7179    & 0.0005   &  79885.523  &  92274.123  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &      \\ 
                 299  &  8067.8897    & 0.0004   & 12391.4074   & 0.0006   & 8067.8907    & 0.0005   & 109923.631  & 122315.037  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &      \\ 
                 196  &  8067.5056    & 0.0004   & 12391.9974   & 0.0006   & 8067.5043    & 0.0004   &  98114.577  & 110506.577  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  8064.285     & 0.004    & 12396.947    & 0.006    & 8064.2846    & 0.0009   &  79885.523  &  92282.470  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ &      \\ 
                   6  &  8063.182     & 0.008    & 12398.641    & 0.013    & 8063.1571    & 0.0008   &  54273.656  &  66672.336  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  8060.15      & 0.06     & 12403.31     & 0.09     & 8060.1593    & 0.0010   &  54870.541  &  67273.833  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &      \\ 
                 128  &  8059.3503    & 0.0004   & 12404.5369   & 0.0006   & 8059.3482    & 0.0006   & 109762.239  & 122166.779  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ &   *   I\\ 
                   8  &  8057.878     & 0.004    & 12406.803    & 0.006    & 8057.8797    & 0.0006   & 110166.534  & 122573.335  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                  73  &  8057.4970    & 0.0004   & 12407.3900   & 0.0007   & 8057.4981    & 0.0005   &  99824.051  & 112231.439  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ &      \\ 
                  18  &  8056.3544    & 0.0014   & 12409.150    & 0.002    & 8056.3545    & 0.0004   &  90593.511  & 103002.660  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &   *  II\\ 
                  18  &  8056.3544    & 0.0014   & 12409.150    & 0.002    & 8056.3530    & 0.0005   &  92329.905  & 104739.057  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &   *  II\\ 
                  16  &  8048.2778    & 0.0017   & 12421.603    & 0.003    & 8048.2785    & 0.0008   &  92171.690  & 104593.292  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &      \\ 
                   6  &  8048.072     & 0.004    & 12421.920    & 0.007    & 8048.0711    & 0.0005   &  99688.355  & 112110.277  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ &      \\ 
                  11  &  8045.647     & 0.002    & 12425.664    & 0.004    & 8045.6488    & 0.0004   &  91575.149  & 104000.810  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &      \\ 
                  41  &  8045.2686    & 0.0006   & 12426.2486   & 0.0010   & 8045.2678    & 0.0005   &  90839.488  & 103265.738  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                  39  &  8043.8158    & 0.0006   & 12428.4928   & 0.0010   & 8043.8148    & 0.0005   & 110144.841  & 122573.335  &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                   6  &  8042.724     & 0.011    & 12430.181    & 0.016    & 8042.718     & 0.003    &  96279.234  & 108709.424  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{7/2 }$ &      \\ 
                  13  &  8038.666     & 0.002    & 12436.455    & 0.003    & 8038.6595    & 0.0013   &  92426.967  & 104863.432  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &      \\ 
                  27  &  8036.9884    & 0.0008   & 12439.0507   & 0.0012   & 8036.9891    & 0.0008   &  60956.781  &  73395.831  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &      \\ 
                   9  &  8034.248     & 0.002    & 12443.294    & 0.003    & 8034.2428    & 0.0008   &  94057.727  & 106501.029  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &      \\ 
                   9  &  8032.317     & 0.002    & 12446.285    & 0.004    & 8032.3296    & 0.0013   &  92426.967  & 104873.232  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &      \\ 
                  49  &  8031.4190    & 0.0006   & 12447.6766   & 0.0009   & 8031.4187    & 0.0006   & 109849.987  & 122297.664  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &      \\ 
                   4  &  8030.476     & 0.015    & 12449.14     & 0.02     & 8030.4742    & 0.0006   &  45044.1916 &  57493.333  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &      \\ 
                   4  &  8029.561     & 0.008    & 12450.557    & 0.013    & 8029.5884    & 0.0007   &  61041.734  &  73492.248  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                   6  &  8027.353     & 0.006    & 12453.981    & 0.009    & 8027.3533    & 0.0005   &  98114.577  & 110568.558  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  23  &  8023.5863    & 0.0019   & 12459.828    & 0.003    & 8023.608     & 0.003    &  93129.879  & 105589.674  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &   *    \\ 
                  34  &  8020.2994    & 0.0008   & 12464.9343   & 0.0012   & 8020.2994    & 0.0004   &  92274.123  & 104739.057  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &      \\ 
                   8  &  8016.917     & 0.003    & 12470.193    & 0.005    & 8016.9185    & 0.0005   &  90648.230  & 103118.421  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  12  &  8010.874     & 0.002    & 12479.601    & 0.004    & 8010.8755    & 0.0004   &  90638.823  & 103118.421  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  21  &  8008.6474    & 0.0011   & 12483.0699   & 0.0018   & 8008.6468    & 0.0005   &  78725.822  &  91208.892  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  10  &  8007.861     & 0.005    & 12484.296    & 0.007    & 8007.8614    & 0.0006   &  99573.244  & 112057.539  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  8005.281     & 0.006    & 12488.320    & 0.009    & 8005.2732    & 0.0007   &  92018.727  & 104507.058  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &      \\ 
                  13  &  8005.092     & 0.002    & 12488.613    & 0.004    & 8005.095     & 0.002    &  90629.811  & 103118.421  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  12  &  7998.700     & 0.002    & 12498.594    & 0.004    & 7998.7054    & 0.0005   &  98445.410  & 110943.996  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  7998.042     & 0.007    & 12499.623    & 0.011    & 7998.0456    & 0.0005   &  99573.244  & 112072.860  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ &      \\ 
                  30  &  7996.6952    & 0.0008   & 12501.7275   & 0.0013   & 7996.6964    & 0.0004   &  90300.628  & 102802.353  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                  10  &  7992.449     & 0.002    & 12508.370    & 0.003    & 7992.4490    & 0.0005   & 110064.966  & 122573.335  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                  58  &  7991.3530    & 0.0005   & 12510.0848   & 0.0008   & 7991.3532    & 0.0005   &  92329.905  & 104839.990  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &      \\ 
                   6  &  7988.135     & 0.004    & 12515.124    & 0.006    & 7988.1234    & 0.0004   &  91167.936  & 103683.078  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &      \\ 
                   4  &  7987.320     & 0.010    & 12516.401    & 0.016    & 7987.3320    & 0.0019   &  85679.755  &  98196.137  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{3/2 }$ &      \\ 
                   4  &  7984.621     & 0.012    & 12520.632    & 0.018    & 7984.6222    & 0.0005   & 109794.406  & 122315.037  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &      \\ 
                 189  &  7981.9111    & 0.0004   & 12524.8830   & 0.0007   & 7981.9109    & 0.0004   &  77861.650  &  90386.533  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &   *  II\\ 
                 189  &  7981.9111    & 0.0004   & 12524.8830   & 0.0007   & 7981.8936    & 0.0004   &  90593.511  & 103118.421  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *  II\\ 
                   7  &  7976.640     & 0.006    & 12533.160    & 0.010    & 7976.6306    & 0.0005   &  92329.905  & 104863.080  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &   *  II\\ 
                   7  &  7976.640     & 0.006    & 12533.160    & 0.010    & 7976.6412    & 0.0009   &  93987.454  & 106520.612  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &   *  II\\ 
                  13  &  7975.9148    & 0.0015   & 12534.299    & 0.002    & 7975.9156    & 0.0008   &  45044.1916 &  57578.490  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &      \\ 
                  10  &  7974.691     & 0.002    & 12536.224    & 0.003    & 7974.6906    & 0.0004   &  77861.650  &  90397.873  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  7973.026     & 0.017    & 12538.84     & 0.03     & 7973.0569    & 0.0005   &  98130.136  & 110668.928  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ &   *  II\\ 
                   5  &  7973.026     & 0.017    & 12538.84     & 0.03     & 7973.021     & 0.004    &  92695.398  & 105234.246  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &   *  II\\ 
                  96  &  7970.4376    & 0.0004   & 12542.9127   & 0.0006   & 7970.4367    & 0.0004   &  78237.709  &  90780.623  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  17  &  7970.3285    & 0.0013   & 12543.084    & 0.002    & 7970.3285    & 0.0005   &  99688.355  & 112231.439  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ &      \\ 
                  86  &  7970.1754    & 0.0004   & 12543.3253   & 0.0007   & 7970.1744    & 0.0005   &  92329.905  & 104873.232  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &      \\ 
                  10  &  7969.821     & 0.002    & 12543.882    & 0.004    & 7969.8232    & 0.0010   &  61093.406  &  73637.285  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &      \\ 
                 143  &  7969.0444    & 0.0005   & 12545.1054   & 0.0008   & 7969.0328    & 0.0004   &  78525.442  &  91070.566  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *  II\\ 
                 143  &  7969.0444    & 0.0005   & 12545.1054   & 0.0008   & 7969.0511    & 0.0004   &  91575.149  & 104120.244  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &   *  II\\ 
                   6  &  7964.157     & 0.004    & 12552.804    & 0.006    & 7964.1607    & 0.0005   & 109762.239  & 122315.037  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &      \\ 
                  78  &  7963.3741    & 0.0004   & 12554.0381   & 0.0007   & 7963.3729    & 0.0004   &  92274.123  & 104828.163  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &      \\ 
                  29  &  7961.0680    & 0.0008   & 12557.6746   & 0.0013   & 7961.0681    & 0.0010   & 111651.055  & 124208.730  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{ ^4H   }$$_{13/2 }$ &      \\ 
                  25  &  7957.5906    & 0.0010   & 12563.1623   & 0.0015   & 7957.5903    & 0.0009   &  92300.269  & 104863.432  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &      \\ 
                  81  &  7955.8774    & 0.0004   & 12565.8675   & 0.0007   & 7955.8777    & 0.0005   &  92274.123  & 104839.990  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &      \\ 
                  48  &  7954.3793    & 0.0006   & 12568.2341   & 0.0009   & 7954.3676    & 0.0009   &  92300.269  & 104868.522  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &   *    \\ 
                  29  &  7945.2310    & 0.0008   & 12582.7054   & 0.0013   & 7945.2343    & 0.0007   &  92647.591  & 105230.291  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &   *    \\ 
                  41  &  7945.0598    & 0.0007   & 12582.9766   & 0.0010   & 7945.0604    & 0.0004   &  91843.485  & 104426.460  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &      \\ 
                   8  &  7941.284     & 0.003    & 12588.959    & 0.005    & 7941.2854    & 0.0005   &  92274.123  & 104863.080  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &      \\ 
                  14  &  7938.9245    & 0.0015   & 12592.701    & 0.002    & 7938.9251    & 0.0005   & 109980.635  & 122573.335  &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                   6  &  7938.645     & 0.010    & 12593.144    & 0.015    & 7938.634     & 0.004    &  92695.398  & 105288.559  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &      \\ 
                 113  &  7934.8872    & 0.0004   & 12599.1079   & 0.0006   & 7934.8862    & 0.0004   &  92274.123  & 104873.232  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &      \\ 
                  10  &  7926.955     & 0.004    & 12611.716    & 0.006    & 7926.9711    & 0.0007   &  67273.833  &  79885.523  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &   *  II\\ 
                  10  &  7926.955     & 0.004    & 12611.716    & 0.006    & 7926.9635    & 0.0007   &  92018.727  & 104630.429  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &   *  II\\ 
                  12  &  7925.250     & 0.002    & 12614.429    & 0.004    & 7925.2424    & 0.0004   &  92225.549  & 104839.990  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &      \\ 
                  24  &  7924.0307    & 0.0009   & 12616.3696   & 0.0014   & 7924.0315    & 0.0010   &  92089.043  & 104705.411  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &      \\ 
                   9  &  7923.317     & 0.002    & 12617.505    & 0.004    & 7923.3158    & 0.0005   &  90648.230  & 103265.738  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                  22  &  7917.7976    & 0.0009   & 12626.3014   & 0.0015   & 7917.7982    & 0.0006   &  44784.7859 &  57411.086  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &      \\ 
                  29  &  7915.1061    & 0.0008   & 12630.5950   & 0.0013   & 7915.1067    & 0.0004   &  90487.827  & 103118.421  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  13  &  7910.762     & 0.002    & 12637.531    & 0.003    & 7910.7622    & 0.0005   &  92225.549  & 104863.080  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &      \\ 
                   8  &  7908.704     & 0.004    & 12640.819    & 0.007    & 7908.718     & 0.002    &  92166.417  & 104807.215  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &      \\ 
                  69  &  7907.6565    & 0.0005   & 12642.4939   & 0.0007   & 7907.6567    & 0.0004   &  78525.442  &  91167.936  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  10  &  7903.534     & 0.002    & 12649.089    & 0.004    & 7903.5350    & 0.0005   &  98294.909  & 110943.996  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  7897.846     & 0.005    & 12658.198    & 0.008    & 7897.8473    & 0.0005   &  99573.244  & 112231.439  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ &      \\ 
                  23  &  7894.5898    & 0.0010   & 12663.4189   & 0.0016   & 7894.5882    & 0.0004   &  78237.709  &  90901.130  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &      \\ 
                  14  &  7894.4924    & 0.0017   & 12663.575    & 0.003    & 7894.4954    & 0.0009   &  73016.184  &  85679.755  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &   *  II\\ 
                  14  &  7894.4924    & 0.0017   & 12663.575    & 0.003    & 7894.4934    & 0.0004   &  91843.485  & 104507.058  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &   *  II\\ 
                   4  &  7890.541     & 0.016    & 12669.92     & 0.03     & 7890.5591    & 0.0016   & 103668.762  & 116338.649  &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ &      \\ 
                  19  &  7889.1024    & 0.0013   & 12672.227    & 0.002    & 7889.1024    & 0.0004   &  90593.511  & 103265.738  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                  54  &  7881.1542    & 0.0005   & 12685.0071   & 0.0008   & 7881.1529    & 0.0006   &  60807.239  &  73492.248  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                   5  &  7880.116     & 0.009    & 12686.678    & 0.015    & 7880.1122    & 0.0006   &  92018.727  & 104705.411  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &      \\ 
                  42  &  7876.9725    & 0.0007   & 12691.7413   & 0.0010   & 7876.9724    & 0.0007   &  92171.690  & 104863.432  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &      \\ 
                   6  &  7875.823     & 0.005    & 12693.593    & 0.008    & 7875.8128    & 0.0009   &  92300.269  & 104993.879  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &      \\ 
                  11  &  7874.746     & 0.002    & 12695.329    & 0.003    & 7874.7440    & 0.0005   & 109619.704  & 122315.037  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &      \\ 
                   3  &  7874.155     & 0.013    & 12696.28     & 0.02     & 7874.1572    & 0.0005   &  90901.130  & 103597.409  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &      \\ 
                   8  &  7868.763     & 0.004    & 12704.982    & 0.006    & 7868.7668    & 0.0004   &  90397.873  & 103102.849  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &      \\ 
                  43  &  7866.5559    & 0.0005   & 12708.5471   & 0.0009   & 7866.5561    & 0.0006   &  44784.7859 &  57493.333  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &      \\ 
                 106  &  7862.9491    & 0.0004   & 12714.3765   & 0.0007   & 7862.9544    & 0.0009   &  92154.154  & 104868.522  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &   *  Ne\\ 
                  10  &  7859.268     & 0.002    & 12720.331    & 0.004    & 7859.2689    & 0.0006   &  92018.727  & 104739.057  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &      \\ 
                  11  &  7859.168     & 0.002    & 12720.494    & 0.003    & 7859.1676    & 0.0007   &  71964.750  &  84685.245  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &      \\ 
                   9  &  7857.405     & 0.003    & 12723.347    & 0.004    & 7857.4049    & 0.0005   & 109849.987  & 122573.335  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                   7  &  7856.487     & 0.010    & 12724.834    & 0.017    & 7856.4582    & 0.0007   &  54275.649  &  67000.530  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &      \\ 
                   8  &  7855.748     & 0.003    & 12726.031    & 0.004    & 7855.7517    & 0.0006   & 109571.639  & 122297.664  &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &      \\ 
                   7  &  7854.761     & 0.004    & 12727.631    & 0.006    & 7854.7767    & 0.0015   &  47674.728  &  60402.333  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &   *  II\\ 
                   7  &  7854.761     & 0.004    & 12727.631    & 0.006    & 7854.7550    & 0.0007   &  92358.625  & 105086.265  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &   *  II\\ 
                   5  &  7853.637     & 0.008    & 12729.452    & 0.013    & 7853.6447    & 0.0005   &  91843.485  & 104572.924  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &   *   I\\ 
                   7  &  7851.940     & 0.003    & 12732.204    & 0.005    & 7851.9364    & 0.0009   &  50212.836  &  62945.045  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  7849.76      & 0.02     & 12735.73     & 0.04     & 7849.7708    & 0.0005   &  92329.905  & 105065.627  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &      \\ 
                  69  &  7844.6804    & 0.0004   & 12743.9856   & 0.0007   & 7844.6799    & 0.0004   &  91070.566  & 103814.552  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &      \\ 
                 123  &  7843.9057    & 0.0004   & 12745.2443   & 0.0006   & 7843.9060    & 0.0005   &  91843.485  & 104588.729  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &      \\ 
                   8  &  7842.881     & 0.005    & 12746.910    & 0.008    & 7842.885     & 0.004    &  92116.529  & 104863.432  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &      \\ 
                  44  &  7835.9048    & 0.0005   & 12758.2579   & 0.0009   & 7835.9049    & 0.0006   &  47626.110  &  60384.368  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &      \\ 
                  14  &  7835.617     & 0.003    & 12758.727    & 0.005    & 7835.639     & 0.003    &  86929.664  &  99688.355  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &   *    \\ 
                   5  &  7832.000     & 0.004    & 12764.619    & 0.007    & 7832.0125    & 0.0005   &  99068.465  & 111833.063  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  7830.259     & 0.017    & 12767.46     & 0.03     & 7830.2652    & 0.0004   &  90397.873  & 103165.320  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &      \\ 
                 102  &  7829.7260    & 0.0004   & 12768.3259   & 0.0006   & 7829.7266    & 0.0005   &  60625.446  &  73393.771  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                  13  &  7829.224     & 0.002    & 12769.144    & 0.004    & 7829.2221    & 0.0006   &  92358.625  & 105127.773  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &      \\ 
                   7  &  7824.462     & 0.005    & 12776.915    & 0.008    & 7824.456     & 0.002    &  92453.365  & 105230.291  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &      \\ 
                   8  &  7823.309     & 0.004    & 12778.798    & 0.007    & 7823.3166    & 0.0004   &  90386.533  & 103165.320  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &      \\ 
                  30  &  7823.2296    & 0.0008   & 12778.9287   & 0.0012   & 7823.2297    & 0.0005   & 109794.406  & 122573.335  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                   5  &  7822.674     & 0.005    & 12779.836    & 0.009    & 7822.6690    & 0.0006   &  91850.584  & 104630.429  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &      \\ 
                 353  &  7820.9418    & 0.0004   & 12782.6668   & 0.0006   & 7820.9417    & 0.0004   &  91167.936  & 103950.602  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &      \\ 
                   6  &  7820.532     & 0.005    & 12783.337    & 0.009    & 7820.5389    & 0.0005   &  97507.414  & 110290.739  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  62  &  7818.3254    & 0.0005   & 12786.9445   & 0.0008   & 7818.3257    & 0.0004   &  91843.485  & 104630.429  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &      \\ 
                   6  &  7815.539     & 0.004    & 12791.503    & 0.007    & 7815.5385    & 0.0004   &  92274.123  & 105065.627  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &      \\ 
                   6  &  7808.985     & 0.004    & 12802.238    & 0.007    & 7808.9884    & 0.0010   &  50142.811  &  62945.045  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &      \\ 
                 131  &  7806.8187    & 0.0004   & 12805.7915   & 0.0006   & 7806.8181    & 0.0004   &  91575.149  & 104380.941  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &      \\ 
                   5  &  7804.602     & 0.018    & 12809.43     & 0.03     & 7804.5976    & 0.0006   &  92018.727  & 104828.163  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &      \\ 
                  55  &  7801.2495    & 0.0005   & 12814.9332   & 0.0008   & 7801.2503    & 0.0005   &  47626.110  &  60441.042  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &      \\ 
                  58  &  7801.1905    & 0.0005   & 12815.0302   & 0.0008   & 7801.1915    & 0.0004   &  91208.892  & 104023.921  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &      \\ 
                 594  &  7790.3426    & 0.0004   & 12832.8747   & 0.0006   & 7790.3535    & 0.0004   &  78237.709  &  91070.566  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *  II\\ 
                 594  &  7790.3426    & 0.0004   & 12832.8747   & 0.0006   & 7790.3428    & 0.0004   &  91167.936  & 104000.810  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &   *  II\\ 
                   9  &  7789.781     & 0.003    & 12833.799    & 0.005    & 7789.7815    & 0.0005   &  91208.892  & 104042.692  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &      \\ 
                  43  &  7789.2783    & 0.0006   & 12834.6282   & 0.0010   & 7789.2790    & 0.0004   &  79439.496  &  92274.123  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  72  &  7785.0669    & 0.0004   & 12841.5711   & 0.0007   & 7785.0662    & 0.0007   &  91915.570  & 104757.143  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &      \\ 
                 992  &  7782.9986    & 0.0004   & 12844.9837   & 0.0006   & 7782.9983    & 0.0004   &  88853.535  & 101698.519  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   21 &  7781.682     & 0.005    & 12847.157    & 0.008    & 7781.6664    & 0.0007   &  92358.625  & 105205.808  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &      \\ 
                 136  &  7780.3672    & 0.0004   & 12849.3281   & 0.0006   & 7780.3678    & 0.0004   &  78725.822  &  91575.149  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  17  &  7779.1663    & 0.0017   & 12851.312    & 0.003    & 7779.1662    & 0.0004   &  91575.149  & 104426.460  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &      \\ 
                  12  &  7777.441     & 0.003    & 12854.163    & 0.004    & 7777.451     & 0.002    &  95858.270  & 108712.415  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ &   *    \\ 
                 131  &  7773.4782    & 0.0004   & 12860.7152   & 0.0006   & 7773.4776    & 0.0005   &  92225.549  & 105086.265  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &      \\ 
                   9  &  7766.867     & 0.003    & 12871.662    & 0.005    & 7766.8648    & 0.0006   &  92358.625  & 105230.291  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &      \\ 
                  11  &  7766.289     & 0.002    & 12872.620    & 0.004    & 7766.2872    & 0.0008   &  92282.470  & 105155.093  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &      \\ 
                 324  &  7756.0069    & 0.0005   & 12889.6853   & 0.0008   & 7756.0069    & 0.0004   &  89444.455  & 102334.140  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  33  &  7755.5710    & 0.0007   & 12890.4098   & 0.0012   & 7755.5711    & 0.0005   &  79439.496  &  92329.905  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  7752.902     & 0.004    & 12894.847    & 0.007    & 7752.9025    & 0.0008   & 109271.932  & 122166.779  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ &      \\ 
                  43  &  7752.4673    & 0.0006   & 12895.5705   & 0.0011   & 7752.4662    & 0.0004   &  91843.485  & 104739.057  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &      \\ 
                 297  &  7748.4706    & 0.0004   & 12902.2221   & 0.0006   & 7748.4696    & 0.0004   &  92225.549  & 105127.773  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &      \\ 
                 608  &  7748.3597    & 0.0004   & 12902.4067   & 0.0007   & 7748.3657    & 0.0004   &  89128.569  & 102030.965  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &   *  II\\ 
                 608  &  7748.3597    & 0.0004   & 12902.4067   & 0.0007   & 7748.3306    & 0.0004   &  90780.623  & 103683.078  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &   *  II\\ 
                   3  &  7747.288     & 0.009    & 12904.192    & 0.015    & 7747.2997    & 0.0007   &  67273.833  &  80178.005  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &      \\ 
                   6  &  7745.928     & 0.003    & 12906.456    & 0.006    & 7745.9279    & 0.0004   &  91575.149  & 104481.606  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &      \\ 
                   7  &  7745.865     & 0.004    & 12906.563    & 0.007    & 7745.8673    & 0.0007   &  91850.584  & 104757.143  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &      \\ 
                 764  &  7742.8948    & 0.0004   & 12911.5131   & 0.0006   & 7742.8946    & 0.0004   &  89119.452  & 102030.965  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &   *  II\\ 
                 764  &  7742.8948    & 0.0004   & 12911.5131   & 0.0006   & 7742.9188    & 0.0009   &  92154.154  & 105065.627  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &   *  II\\ 
                  18  &  7742.229     & 0.002    & 12912.624    & 0.003    & 7742.2476    & 0.0007   &  91915.570  & 104828.163  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &   *    \\ 
                  58  &  7741.6078    & 0.0005   & 12913.6595   & 0.0009   & 7741.6089    & 0.0005   &  91843.485  & 104757.143  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &      \\ 
                  68  &  7740.4881    & 0.0004   & 12915.5276   & 0.0008   & 7740.4882    & 0.0004   &  92314.764  & 105230.291  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &      \\ 
                 136  &  7739.1636    & 0.0004   & 12917.7379   & 0.0007   & 7739.1633    & 0.0004   &  89625.951  & 102543.689  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  29  &  7735.7981    & 0.0008   & 12923.3578   & 0.0013   & 7735.8097    & 0.0008   &  92282.470  & 105205.808  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &   *    \\ 
                  49  &  7732.6552    & 0.0006   & 12928.6104   & 0.0009   & 7732.6556    & 0.0008   &  92282.470  & 105211.079  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &      \\ 
                 252  &  7731.6888    & 0.0004   & 12930.2265   & 0.0006   & 7731.6888    & 0.0004   &  78237.709  &  91167.936  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &   *  II\\ 
                 252  &  7731.6888    & 0.0004   & 12930.2265   & 0.0006   & 7731.6782    & 0.0004   &  91070.566  & 104000.810  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &   *  II\\ 
                   7  &  7731.036     & 0.003    & 12931.318    & 0.006    & 7731.036     & 0.003    & 111651.055  & 124582.373  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{^2K }$$_{15/2 }$ &      \\ 
                   6  &  7730.681     & 0.003    & 12931.912    & 0.006    & 7730.6824    & 0.0004   &  91575.149  & 104507.058  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &      \\ 
                  24  &  7725.8489    & 0.0011   & 12940.0002   & 0.0018   & 7725.8471    & 0.0004   &  91167.936  & 104107.939  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &      \\ 
                  12  &  7721.364     & 0.002    & 12947.516    & 0.004    & 7721.3681    & 0.0007   &  91915.570  & 104863.080  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &      \\ 
                 529  &  7718.5066    & 0.0004   & 12952.3094   & 0.0006   & 7718.5074    & 0.0004   &  91167.936  & 104120.244  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &      \\ 
                  21  &  7716.2060    & 0.0012   & 12956.1712   & 0.0020   & 7716.2076    & 0.0004   &  92274.123  & 105230.291  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &      \\ 
                  26  &  7715.2089    & 0.0008   & 12957.8457   & 0.0013   & 7715.2337    & 0.0006   &  26055.4120 &  39013.2160 &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &   *    \\ 
                   6  &  7713.276     & 0.004    & 12961.093    & 0.007    & 7713.2667    & 0.0005   &  92329.905  & 105291.014  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &      \\ 
                  24  &  7711.7219    & 0.0009   & 12963.7047   & 0.0015   & 7711.7204    & 0.0005   &  31483.1979 &  44446.9051 &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &      \\ 
                  52  &  7711.4381    & 0.0005   & 12964.1818   & 0.0008   & 7711.4384    & 0.0005   &  44446.9051 &  57411.086  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &      \\ 
                   4  &  7710.503     & 0.005    & 12965.755    & 0.008    & 7710.5239    & 0.0009   &  93830.961  & 106796.679  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &   *    \\ 
                 651  &  7704.9362    & 0.0004   & 12975.1217   & 0.0006   & 7704.9364    & 0.0004   &  88723.398  & 101698.519  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  32  &  7704.5961    & 0.0008   & 12975.6945   & 0.0013   & 7704.5953    & 0.0004   &  91048.225  & 104023.921  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &      \\ 
                  13  &  7701.8852    & 0.0018   & 12980.262    & 0.003    & 7701.8869    & 0.0004   &  92225.549  & 105205.808  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &      \\ 
                  67  &  7699.2650    & 0.0005   & 12984.6790   & 0.0008   & 7699.2656    & 0.0004   &  91843.485  & 104828.163  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &      \\ 
                   8  &  7697.595     & 0.003    & 12987.496    & 0.005    & 7697.5956    & 0.0005   &  92329.905  & 105317.400  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &      \\ 
                  89  &  7696.3435    & 0.0004   & 12989.6080   & 0.0007   & 7696.3445    & 0.0005   &  91199.776  & 104189.382  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &      \\ 
                  48  &  7692.2592    & 0.0006   & 12996.5048   & 0.0009   & 7692.2592    & 0.0004   &  91843.485  & 104839.990  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &      \\ 
                  33  &  7691.5071    & 0.0008   & 12997.7757   & 0.0013   & 7691.5072    & 0.0005   &  91575.149  & 104572.924  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &      \\ 
                  17  &  7691.2536    & 0.0011   & 12998.2041   & 0.0018   & 7691.2536    & 0.0005   &  98445.410  & 111443.614  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ &      \\ 
                  62  &  7690.6870    & 0.0004   & 12999.1617   & 0.0007   & 7690.6865    & 0.0004   &  97507.414  & 110506.577  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ &      \\ 
                 202  &  7690.5144    & 0.0004   & 12999.4535   & 0.0006   & 7690.5142    & 0.0004   &  78844.031  &  91843.485  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   6  &  7689.181     & 0.004    & 13001.708    & 0.007    & 7689.1879    & 0.0005   & 109571.639  & 122573.335  &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                 671  &  7688.4514    & 0.0004   & 13002.9415   & 0.0006   & 7688.4516    & 0.0004   &  89331.199  & 102334.140  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 144  &  7687.3864    & 0.0004   & 13004.7429   & 0.0006   & 7687.3870    & 0.0004   &  92225.549  & 105230.291  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &      \\ 
                  16  &  7686.3189    & 0.0014   & 13006.549    & 0.002    & 7686.3165    & 0.0006   &  78844.031  &  91850.584  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ &      \\ 
                  11  &  7686.129     & 0.002    & 13006.870    & 0.004    & 7686.130     & 0.002    &  92453.365  & 105460.233  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &      \\ 
                  22  &  7685.0490    & 0.0011   & 13008.6983   & 0.0018   & 7685.0496    & 0.0004   &  92225.549  & 105234.246  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &      \\ 
                  23  &  7683.4077    & 0.0009   & 13011.4772   & 0.0016   & 7683.4062    & 0.0005   &  98568.907  & 111580.386  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ &      \\ 
                  44  &  7682.3507    & 0.0006   & 13013.2673   & 0.0010   & 7682.3516    & 0.0004   &  92225.549  & 105238.815  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &      \\ 
                 442  &  7678.6165    & 0.0004   & 13019.5959   & 0.0006   & 7678.6171    & 0.0004   &  91843.485  & 104863.080  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &      \\ 
                  14  &  7670.1745    & 0.0017   & 13033.925    & 0.003    & 7670.1723    & 0.0004   &  90780.623  & 103814.552  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &      \\ 
                  25  &  7668.1476    & 0.0009   & 13037.3707   & 0.0016   & 7668.1462    & 0.0004   &  91070.566  & 104107.939  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &      \\ 
                 220  &  7666.1373    & 0.0004   & 13040.7895   & 0.0007   & 7666.1370    & 0.0004   &  89625.951  & 102666.741  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                   7  &  7664.674     & 0.003    & 13043.279    & 0.005    & 7664.6749    & 0.0005   &  92274.123  & 105317.400  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &      \\ 
                  69  &  7662.5476    & 0.0005   & 13046.8986   & 0.0008   & 7662.5469    & 0.0006   &  92018.727  & 105065.627  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &      \\ 
                 285  &  7660.8981    & 0.0004   & 13049.7078   & 0.0006   & 7660.8988    & 0.0004   &  78525.442  &  91575.149  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  34  &  7660.0004    & 0.0007   & 13051.2372   & 0.0012   & 7660.0026    & 0.0005   &  47389.809  &  60441.042  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &      \\ 
                 135  &  7657.6290    & 0.0004   & 13055.2789   & 0.0007   & 7657.6283    & 0.0004   &  91575.149  & 104630.429  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &      \\ 
                 119  &  7657.5169    & 0.0004   & 13055.4699   & 0.0006   & 7657.5164    & 0.0005   &  47389.809  &  60445.279  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &      \\ 
                  16  &  7656.6627    & 0.0015   & 13056.926    & 0.002    & 7656.6632    & 0.0008   &  92154.154  & 105211.079  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &      \\ 
                   7  &  7655.497     & 0.004    & 13058.914    & 0.007    & 7655.4902    & 0.0006   &  31387.9788 &  44446.9051 &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  7654.182     & 0.008    & 13061.158    & 0.013    & 7654.1798    & 0.0008   &  81639.253  &  94700.415  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ &   *  II\\ 
                   5  &  7654.182     & 0.008    & 13061.158    & 0.013    & 7654.1902    & 0.0004   &  97507.414  & 110568.558  &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ &   *  II\\ 
                  19  &  7653.0982    & 0.0012   & 13063.008    & 0.002    & 7653.0971    & 0.0005   &  92225.549  & 105288.559  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &      \\ 
                  41  &  7647.8410    & 0.0005   & 13071.9874   & 0.0009   & 7647.8228    & 0.0004   &  91048.225  & 104120.244  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &   *   I\\ 
                 428  &  7647.6479    & 0.0004   & 13072.3174   & 0.0006   & 7647.6482    & 0.0004   &  89471.372  & 102543.689  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *   I\\ 
                   7  &  7645.908     & 0.007    & 13075.293    & 0.011    & 7645.8959    & 0.0012   &  65109.691  &  78185.004  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ &      \\ 
                  33  &  7645.5570    & 0.0007   & 13075.8925   & 0.0012   & 7645.5580    & 0.0004   &  98568.907  & 111644.798  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                 424  &  7640.8219    & 0.0004   & 13083.9957   & 0.0006   & 7640.8219    & 0.0004   &  88614.523  & 101698.519  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  58  &  7636.2371    & 0.0005   & 13091.8513   & 0.0008   & 7636.2372    & 0.0004   &  92225.549  & 105317.400  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &      \\ 
                  15  &  7635.204     & 0.003    & 13093.622    & 0.005    & 7635.1953    & 0.0004   &  90780.623  & 103874.261  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &      \\ 
                 246  &  7631.9332    & 0.0004   & 13099.2341   & 0.0007   & 7631.9334    & 0.0004   &  89444.455  & 102543.689  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  41  &  7627.9810    & 0.0006   & 13106.0210   & 0.0010   & 7627.9909    & 0.0013   &  93487.653  & 106593.657  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &   *    \\ 
                 193  &  7621.2112    & 0.0004   & 13117.6629   & 0.0006   & 7621.2110    & 0.0004   &  78725.822  &  91843.485  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  59  &  7620.0567    & 0.0005   & 13119.6503   & 0.0009   & 7620.0558    & 0.0004   &  92329.905  & 105449.557  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &      \\ 
                  29  &  7618.2341    & 0.0008   & 13122.7890   & 0.0014   & 7618.2332    & 0.0004   &  90901.130  & 104023.921  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &      \\ 
                  39  &  7616.9268    & 0.0006   & 13125.0413   & 0.0011   & 7616.9259    & 0.0004   &  90898.878  & 104023.921  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &      \\ 
                 600  &  7613.8971    & 0.0004   & 13130.2640   & 0.0007   & 7613.8978    & 0.0004   &  91575.149  & 104705.411  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &      \\ 
                 138  &  7611.2600    & 0.0004   & 13134.8133   & 0.0006   & 7611.2598    & 0.0005   & 108729.162  & 121863.975  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ &      \\ 
                  65  &  7607.5854    & 0.0005   & 13141.1576   & 0.0008   & 7607.5856    & 0.0004   &  91048.225  & 104189.382  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &      \\ 
                 232  &  7605.0905    & 0.0004   & 13145.4685   & 0.0006   & 7605.0901    & 0.0004   &  92314.764  & 105460.233  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &      \\ 
                  41  &  7602.2010    & 0.0006   & 13150.4649   & 0.0011   & 7602.2043    & 0.0004   &  98445.410  & 111595.869  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  18  &  7600.2294    & 0.0013   & 13153.876    & 0.002    & 7600.2296    & 0.0005   &  92225.549  & 105379.425  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ &      \\ 
                   9  &  7595.886     & 0.002    & 13161.397    & 0.004    & 7595.8887    & 0.0005   &  91048.225  & 104209.618  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &      \\ 
                 164  &  7594.4375    & 0.0004   & 13163.9081   & 0.0007   & 7594.4373    & 0.0004   &  91575.149  & 104739.057  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &      \\ 
                  26  &  7593.5607    & 0.0008   & 13165.4280   & 0.0015   & 7593.5621    & 0.0006   & 109149.611  & 122315.037  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ &      \\ 
                 100  &  7592.6837    & 0.0004   & 13166.9487   & 0.0006   & 7592.6844    & 0.0004   &  98568.907  & 111735.854  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &      \\ 
                   6  &  7592.611     & 0.006    & 13167.075    & 0.011    & 7592.6036    & 0.0008   &  92282.470  & 105449.557  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &      \\ 
                  76  &  7587.7853    & 0.0004   & 13175.4489   & 0.0007   & 7587.7814    & 0.0004   &  98568.907  & 111744.362  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ &      \\ 
                  92  &  7587.6241    & 0.0004   & 13175.7288   & 0.0007   & 7587.6238    & 0.0004   &  90638.823  & 103814.552  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &      \\ 
                 199  &  7586.6443    & 0.0004   & 13177.4304   & 0.0006   & 7586.6442    & 0.0004   &  88853.535  & 102030.965  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  21  &  7581.6511    & 0.0012   & 13186.109    & 0.002    & 7581.6503    & 0.0005   &  92274.123  & 105460.233  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &   *    \\ 
                  14  &  7581.0918    & 0.0017   & 13187.082    & 0.003    & 7581.0922    & 0.0006   &  92018.727  & 105205.808  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &      \\ 
                  15  &  7580.1951    & 0.0016   & 13188.641    & 0.003    & 7580.1981    & 0.0005   &  92225.549  & 105414.186  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ &      \\ 
                  86  &  7576.3305    & 0.0004   & 13195.3689   & 0.0007   & 7576.3307    & 0.0004   &  89471.372  & 102666.741  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                 114  &  7574.0236    & 0.0004   & 13199.3879   & 0.0006   & 7574.0238    & 0.0004   &  98445.410  & 111644.798  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  7572.574     & 0.006    & 13201.915    & 0.010    & 7572.5923    & 0.0006   &  92018.727  & 105220.610  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &   *  II\\ 
                   4  &  7572.574     & 0.006    & 13201.915    & 0.010    & 7572.5420    & 0.0010   &  92089.043  & 105291.014  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &   *  II\\ 
                  51  &  7571.7351    & 0.0005   & 13203.3773   & 0.0009   & 7571.7346    & 0.0005   &  92314.764  & 105518.142  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &      \\ 
                 187  &  7570.4771    & 0.0004   & 13205.5713   & 0.0007   & 7570.4769    & 0.0004   &  89128.569  & 102334.140  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 314  &  7566.2177    & 0.0004   & 13213.0054   & 0.0007   & 7566.2176    & 0.0004   &  91167.936  & 104380.941  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &      \\ 
                  68  &  7565.2539    & 0.0004   & 13214.6887   & 0.0008   & 7565.2540    & 0.0004   &  89119.452  & 102334.140  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  72  &  7559.7192    & 0.0004   & 13224.3635   & 0.0007   & 7559.7312    & 0.0007   &  72238.564  &  85462.907  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &   *   I\\ 
                 106  &  7553.8240    & 0.0004   & 13234.6841   & 0.0007   & 7553.8242    & 0.0004   &  92225.549  & 105460.233  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &      \\ 
                 444  &  7548.6614    & 0.0004   & 13243.7354   & 0.0007   & 7548.6611    & 0.0004   &  91167.936  & 104411.671  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &      \\ 
                 105  &  7543.3767    & 0.0004   & 13253.0136   & 0.0007   & 7543.3764    & 0.0004   &  91575.149  & 104828.163  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ &      \\ 
                 156  &  7540.2413    & 0.0004   & 13258.5244   & 0.0007   & 7540.2410    & 0.0004   &  91167.936  & 104426.460  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &      \\ 
                   8  &  7539.518     & 0.004    & 13259.797    & 0.008    & 7539.5339    & 0.0006   &  92329.905  & 105589.674  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &      \\ 
                   9  &  7536.671     & 0.006    & 13264.806    & 0.010    & 7536.6506    & 0.0004   &  91575.149  & 104839.990  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &   *    \\ 
                  45  &  7532.5058    & 0.0006   & 13272.1402   & 0.0010   & 7532.5067    & 0.0006   &  92358.625  & 105630.764  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &      \\ 
                  53  &  7530.7064    & 0.0005   & 13275.3114   & 0.0009   & 7530.7060    & 0.0004   &  89119.452  & 102394.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   4  &  7526.441     & 0.007    & 13282.835    & 0.012    & 7526.4527    & 0.0005   &  90638.823  & 103921.637  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &      \\ 
                 106  &  7525.6173    & 0.0004   & 13284.2887   & 0.0007   & 7525.6176    & 0.0004   &  91843.485  & 105127.773  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &      \\ 
                 265  &  7525.0984    & 0.0004   & 13285.2046   & 0.0007   & 7525.0982    & 0.0004   &  90397.873  & 103683.078  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &      \\ 
                  53  &  7523.5543    & 0.0005   & 13287.9313   & 0.0009   & 7523.5544    & 0.0004   &  91575.149  & 104863.080  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &      \\ 
                  26  &  7522.1054    & 0.0011   & 13290.4908   & 0.0019   & 7522.1316    & 0.0005   &  98445.410  & 111735.854  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  26  &  7522.1054    & 0.0011   & 13290.4908   & 0.0019   & 7522.0979    & 0.0005   &  90898.878  & 104189.382  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &   *  II\\ 
                   8  &  7520.918     & 0.003    & 13292.589    & 0.005    & 7520.9159    & 0.0005   &  92225.549  & 105518.142  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &      \\ 
                   6  &  7520.736     & 0.003    & 13292.910    & 0.006    & 7520.7390    & 0.0006   &  78725.822  &  92018.727  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &      \\ 
                  70  &  7518.6811    & 0.0004   & 13296.5437   & 0.0008   & 7518.6804    & 0.0004   &  90386.533  & 103683.078  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &      \\ 
                  41  &  7517.9588    & 0.0006   & 13297.8212   & 0.0010   & 7517.9579    & 0.0005   & 108868.956  & 122166.779  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ &      \\ 
                 196  &  7517.8103    & 0.0004   & 13298.0838   & 0.0007   & 7517.8105    & 0.0004   &  91575.149  & 104873.232  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &      \\ 
                 120  &  7516.1844    & 0.0004   & 13300.9604   & 0.0006   & 7516.1845    & 0.0004   &  98294.909  & 111595.869  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ &      \\ 
                  10  &  7515.938     & 0.002    & 13301.397    & 0.004    & 7515.9345    & 0.0007   & 109271.932  & 122573.335  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ &      \\ 
                 116  &  7515.1029    & 0.0004   & 13302.8746   & 0.0006   & 7515.1023    & 0.0005   &  46967.4751 &  60270.351  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &      \\ 
                 362  &  7513.1767    & 0.0004   & 13306.2851   & 0.0007   & 7513.1763    & 0.0004   &  77861.650  &  91167.936  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &      \\ 
                  45  &  7512.4526    & 0.0006   & 13307.5676   & 0.0010   & 7512.4526    & 0.0004   &  88723.398  & 102030.965  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   7  &  7511.935     & 0.003    & 13308.485    & 0.005    & 7511.9332    & 0.0004   &  90901.130  & 104209.618  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &      \\ 
                  14  &  7511.4910    & 0.0014   & 13309.271    & 0.002    & 7511.4927    & 0.0008   &  92899.306  & 106208.574  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ &      \\ 
                  19  &  7510.8676    & 0.0010   & 13310.3760   & 0.0018   & 7510.8679    & 0.0004   &  91070.566  & 104380.941  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &      \\ 
                   4  &  7510.661     & 0.004    & 13310.743    & 0.008    & 7510.6622    & 0.0005   &  90898.878  & 104209.618  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ &      \\ 
                   7  &  7509.022     & 0.004    & 13313.648    & 0.007    & 7509.0090    & 0.0004   &  91167.936  & 104481.606  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &   *    \\ 
                  79  &  7506.5436    & 0.0004   & 13318.0431   & 0.0007   & 7506.5438    & 0.0004   &  78525.442  &  91843.485  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &      \\ 
                 109  &  7496.6936    & 0.0004   & 13335.5417   & 0.0007   & 7496.6938    & 0.0004   &  89331.199  & 102666.741  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                 173  &  7495.6269    & 0.0004   & 13337.4394   & 0.0007   & 7495.6268    & 0.0004   &  78237.709  &  91575.149  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  11  &  7494.690     & 0.003    & 13339.107    & 0.005    & 7494.6809    & 0.0004   &  91167.936  & 104507.058  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &      \\ 
                  19  &  7494.4024    & 0.0015   & 13339.619    & 0.003    & 7494.4013    & 0.0004   &  90780.623  & 104120.244  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &   *    \\ 
                  11  &  7480.725     & 0.003    & 13364.008    & 0.005    & 7480.7117    & 0.0005   &  91208.892  & 104572.924  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &   *    \\ 
                  28  &  7476.3752    & 0.0007   & 13371.7832   & 0.0013   & 7476.3750    & 0.0017   &  73395.831  &  86767.614  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ &   *   I\\ 
                  21  &  7475.6121    & 0.0011   & 13373.1483   & 0.0020   & 7475.6121    & 0.0005   &  91199.776  & 104572.924  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &      \\ 
                   7  &  7475.433     & 0.004    & 13373.468    & 0.006    & 7475.4329    & 0.0004   &  90397.873  & 103771.342  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &      \\ 
                   8  &  7473.6172    & 0.0020   & 13376.718    & 0.004    & 7473.6219    & 0.0004   &  89625.951  & 103002.660  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &      \\ 
                   4  &  7471.862     & 0.004    & 13379.859    & 0.006    & 7471.8754    & 0.0005   &  91208.892  & 104588.729  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &      \\ 
                  46  &  7471.7285    & 0.0005   & 13380.0991   & 0.0010   & 7471.7288    & 0.0006   & 108483.877  & 121863.975  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ &   *    \\ 
                  20  &  7470.4146    & 0.0011   & 13382.4524   & 0.0019   & 7470.4156    & 0.0004   &  90300.628  & 103683.078  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &      \\ 
                  43  &  7468.9381    & 0.0006   & 13385.0979   & 0.0010   & 7468.9381    & 0.0004   &  90638.823  & 104023.921  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &      \\ 
                   5  &  7466.771     & 0.006    & 13388.982    & 0.011    & 7466.7878    & 0.0005   &  91199.776  & 104588.729  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &      \\ 
                 107  &  7465.7789    & 0.0004   & 13390.7619   & 0.0007   & 7465.7791    & 0.0004   &  91843.485  & 105234.246  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &      \\ 
                  19  &  7465.6258    & 0.0012   & 13391.037    & 0.002    & 7465.6250    & 0.0007   &  89727.383  & 103118.421  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *  II\\ 
                  19  &  7465.6258    & 0.0012   & 13391.037    & 0.002    & 7465.6277    & 0.0006   & 108906.631  & 122297.664  &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &   *  II\\ 
                 102  &  7463.2313    & 0.0004   & 13395.3328   & 0.0007   & 7463.2328    & 0.0004   &  91843.485  & 105238.815  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &      \\ 
                   4  &  7462.414     & 0.004    & 13396.800    & 0.007    & 7462.4100    & 0.0005   &  31387.9788 &  44784.7859 &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  7460.990     & 0.009    & 13399.357    & 0.016    & 7460.9811    & 0.0012   &  94031.370  & 107430.742  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ &      \\ 
                  13  &  7452.6386    & 0.0016   & 13414.372    & 0.003    & 7452.6380    & 0.0009   &  92216.391  & 105630.764  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &      \\ 
                  36  &  7451.4886    & 0.0007   & 13416.4422   & 0.0012   & 7451.4887    & 0.0004   &  88614.523  & 102030.965  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  21  &  7451.3589    & 0.0010   & 13416.6759   & 0.0018   & 7451.3570    & 0.0004   &  90397.873  & 103814.552  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &      \\ 
                  56  &  7447.1623    & 0.0005   & 13424.2363   & 0.0009   & 7447.1619    & 0.0004   &  89119.452  & 102543.689  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                   5  &  7443.604     & 0.004    & 13430.654    & 0.007    & 7443.6044    & 0.0005   &  91199.776  & 104630.429  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &      \\ 
                  75  &  7440.9114    & 0.0004   & 13435.5136   & 0.0007   & 7440.9078    & 0.0009   &  92154.154  & 105589.674  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &   *   I\\ 
                  12  &  7439.5532    & 0.0019   & 13437.966    & 0.003    & 7439.5486    & 0.0006   &  91850.584  & 105288.559  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &      \\ 
                   9  &  7435.621     & 0.006    & 13445.073    & 0.011    & 7435.6203    & 0.0004   &  91843.485  & 105288.559  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &      \\ 
                  12  &  7422.3502    & 0.0017   & 13469.112    & 0.003    & 7422.3480    & 0.0004   &  90638.823  & 104107.939  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &      \\ 
                   6  &  7421.228     & 0.004    & 13471.149    & 0.008    & 7421.2251    & 0.0004   &  89331.199  & 102802.353  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                   3  &  7417.54      & 0.02     & 13477.85     & 0.04     & 7417.5630    & 0.0005   &  46967.4751 &  60445.279  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &      \\ 
                  13  &  7416.0217    & 0.0016   & 13480.606    & 0.003    & 7416.0217    & 0.0004   &  88853.535  & 102334.140  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   7  &  7411.382     & 0.004    & 13489.044    & 0.007    & 7411.3749    & 0.0010   &  88209.461  & 101698.519  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   9  &  7408.372     & 0.006    & 13494.525    & 0.011    & 7408.3735    & 0.0004   &  98445.410  & 111939.932  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ &      \\ 
                   7  &  7397.737     & 0.003    & 13513.926    & 0.006    & 7397.7371    & 0.0004   &  90300.628  & 103814.552  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ &      \\ 
                  11  &  7393.910     & 0.002    & 13520.920    & 0.004    & 7393.9104    & 0.0005   &  98130.136  & 111651.055  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &      \\ 
                  12  &  7389.580     & 0.004    & 13528.842    & 0.008    & 7389.577     & 0.004    & 109486.551  & 123015.399  &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  20  &  7340.0487    & 0.0016   & 13620.136    & 0.003    & 7340.0615    & 0.0004   &  90487.827  & 104107.939  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &   *    \\ 
                  25  &  7304.8472    & 0.0010   & 13685.7695   & 0.0019   & 7304.8386    & 0.0017   &  72043.060  &  85728.846  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &   *  II\\ 
                  25  &  7304.8472    & 0.0010   & 13685.7695   & 0.0019   & 7304.8454    & 0.0004   &  99688.355  & 113374.128  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &   *  II\\ 
                   4  &  7263.435     & 0.014    & 13763.80     & 0.03     & 7263.4347    & 0.0004   &  99573.244  & 113337.042  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                  30  &  7134.5425    & 0.0007   & 14012.4530   & 0.0014   & 7134.5427    & 0.0004   &  89924.150  & 103936.602  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &      \\ 
                   9  &  7128.0876    & 0.0019   & 14025.142    & 0.004    & 7128.0894    & 0.0004   &  90386.533  & 104411.671  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &      \\ 
                   7  &  7127.421     & 0.002    & 14026.454    & 0.005    & 7127.4216    & 0.0004   &  89924.150  & 103950.602  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &      \\ 
                   8  &  7093.961     & 0.002    & 14092.611    & 0.004    & 7093.9622    & 0.0004   &  90780.623  & 104873.232  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &      \\ 
                   8  &  7039.732     & 0.002    & 14201.169    & 0.005    & 7039.7338    & 0.0004   &  90638.823  & 104839.990  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &      \\ 
                  34  &  7030.2581    & 0.0007   & 14220.3074   & 0.0013   & 7030.2407    & 0.0008   &  92300.269  & 106520.612  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &   *    \\ 
                   7  &  7007.969     & 0.002    & 14265.535    & 0.005    & 7007.9699    & 0.0011   &  93840.405  & 108105.938  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ &   *   I\\ 
                  15  &  6987.3978    & 0.0013   & 14307.533    & 0.003    & 6987.3954    & 0.0003   &  90397.873  & 104705.411  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &      \\ 
                   6  &  6975.753     & 0.003    & 14331.416    & 0.007    & 6975.7551    & 0.0004   &  90898.878  & 105230.291  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &      \\ 
                  42  &  6952.6735    & 0.0005   & 14378.9903   & 0.0011   & 6952.6730    & 0.0004   &  91070.566  & 105449.557  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &      \\ 
                  39  &  6932.0008    & 0.0005   & 14421.8712   & 0.0011   & 6932.0007    & 0.0004   &  91208.892  & 105630.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &      \\ 
                  47  &  6927.8771    & 0.0005   & 14430.4554   & 0.0010   & 6927.8767    & 0.0004   &  90780.623  & 105211.079  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &      \\ 
                 146  &  6922.0272    & 0.0003   & 14442.6508   & 0.0007   & 6922.0268    & 0.0004   &  89924.150  & 104366.802  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ &      \\ 
                   7  &  6908.637     & 0.002    & 14470.642    & 0.005    & 6908.6344    & 0.0003   &  90397.873  & 104868.522  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &      \\ 
                   5  &  6907.808     & 0.003    & 14472.381    & 0.005    & 6907.8239    & 0.0006   &  72238.564  &  86710.911  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &   *    \\ 
                  10  &  6906.384     & 0.002    & 14475.363    & 0.005    & 6906.3862    & 0.0003   &  90397.873  & 104873.232  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &      \\ 
                  99  &  6905.6513    & 0.0003   & 14476.8994   & 0.0007   & 6905.6517    & 0.0003   &  90386.533  & 104863.432  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &      \\ 
                  45  &  6882.3406    & 0.0005   & 14525.9328   & 0.0011   & 6882.3398    & 0.0004   &  90067.357  & 104593.292  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &      \\ 
                   3  &  6878.274     & 0.010    & 14534.52     & 0.02     & 6878.272     & 0.009    &  80346.060  &  94880.585  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ &      \\ 
                   4  &  6877.543     & 0.005    & 14536.066    & 0.011    & 6877.5438    & 0.0015   &  89890.396  & 104426.460  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &      \\ 
                  17  &  6871.6987    & 0.0012   & 14548.428    & 0.003    & 6871.6996    & 0.0004   &  90901.130  & 105449.557  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &      \\ 
                  37  &  6870.7271    & 0.0006   & 14550.4857   & 0.0013   & 6870.7262    & 0.0004   &  90042.804  & 104593.292  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &      \\ 
                   5  &  6866.133     & 0.003    & 14560.221    & 0.007    & 6866.1440    & 0.0004   &  91070.566  & 105630.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &      \\ 
                  50  &  6862.5112    & 0.0005   & 14567.9056   & 0.0010   & 6862.5166    & 0.0003   &  90300.628  & 104868.522  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &   *    \\ 
                   9  &  6860.9927    & 0.0015   & 14571.130    & 0.003    & 6860.9925    & 0.0004   &  92225.549  & 106796.679  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ &      \\ 
                   4  &  6860.291     & 0.002    & 14572.620    & 0.005    & 6860.2983    & 0.0003   &  90300.628  & 104873.232  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &      \\ 
                  59  &  6857.8542    & 0.0004   & 14577.7983   & 0.0008   & 6857.8535    & 0.0003   &  90487.827  & 105065.627  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &      \\ 
                  37  &  6857.2498    & 0.0005   & 14579.0832   & 0.0011   & 6857.2674    & 0.0009   &  90898.878  & 105477.924  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{1/2 }$ &   *   I\\ 
                  14  &  6855.6255    & 0.0013   & 14582.537    & 0.003    & 6855.6249    & 0.0004   &  91048.225  & 105630.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &      \\ 
                  12  &  6851.8906    & 0.0018   & 14590.486    & 0.004    & 6851.8774    & 0.0009   &  57578.490  &  72169.004  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &   *    \\ 
                   3  &  6845.339     & 0.006    & 14604.451    & 0.013    & 6845.345     & 0.002    &  78525.442  &  93129.879  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &   *  II\\ 
                   3  &  6845.339     & 0.006    & 14604.451    & 0.013    & 6845.3461    & 0.0015   &  90629.811  & 105234.246  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &   *  II\\ 
                  38  &  6841.6629    & 0.0006   & 14612.2975   & 0.0013   & 6841.6630    & 0.0004   &  90593.511  & 105205.808  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &      \\ 
                   4  &  6834.574     & 0.006    & 14627.454    & 0.013    & 6834.5687    & 0.0009   & 108387.934  & 123015.399  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                   7  &  6828.355     & 0.004    & 14640.775    & 0.009    & 6828.3735    & 0.0004   &  90593.511  & 105234.246  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &   *    \\ 
                   5  &  6819.987     & 0.005    & 14658.739    & 0.010    & 6819.9830    & 0.0015   &  90629.811  & 105288.559  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &   *  II\\ 
                   5  &  6819.987     & 0.005    & 14658.739    & 0.010    & 6819.986     & 0.003    & 109923.631  & 124582.373  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{^2K }$$_{15/2 }$ &   *  II\\ 
                   8  &  6817.289     & 0.004    & 14664.541    & 0.008    & 6817.3079    & 0.0010   &  92171.690  & 106836.190  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ &   *    \\ 
                   8  &  6815.248     & 0.002    & 14668.932    & 0.005    & 6815.2472    & 0.0004   &  90780.623  & 105449.557  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &      \\ 
                   7  &  6815.138     & 0.002    & 14669.169    & 0.005    & 6815.1507    & 0.0004   &  89924.150  & 104593.292  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &   *  II\\ 
                   7  &  6815.138     & 0.002    & 14669.169    & 0.005    & 6815.1373    & 0.0004   &  90648.230  & 105317.400  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &   *  II\\ 
                   9  &  6813.965     & 0.002    & 14671.694    & 0.005    & 6813.9722    & 0.0008   &  99635.420  & 114307.099  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ &      \\ 
                   8  &  6803.136     & 0.013    & 14695.05     & 0.03     & 6803.1358    & 0.0004   &  90593.511  & 105288.559  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &      \\ 
                   3  &  6798.256     & 0.007    & 14705.595    & 0.016    & 6798.257     & 0.007    & 109591.643  & 124297.238  &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{ ^4K   }$$_{15/2 }$ &      \\ 
                  14  &  6792.5375    & 0.0017   & 14717.977    & 0.004    & 6792.5220    & 0.0004   &  89471.372  & 104189.382  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &   *  II\\ 
                  14  &  6792.5375    & 0.0017   & 14717.977    & 0.004    & 6792.5356    & 0.0004   &  90487.827  & 105205.808  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &   *  II\\ 
                   4  &  6787.162     & 0.007    & 14729.634    & 0.015    & 6787.1620    & 0.0004   &  90901.130  & 105630.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &   *   I\\ 
                  16  &  6785.0570    & 0.0011   & 14734.203    & 0.002    & 6785.0571    & 0.0005   &  67000.530  &  81734.733  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                   3  &  6779.54      & 0.03     & 14746.18     & 0.06     & 6779.5551    & 0.0006   &  71964.750  &  86710.911  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &      \\ 
                  12  &  6777.2447    & 0.0015   & 14751.188    & 0.003    & 6777.2449    & 0.0004   &  92314.764  & 107065.951  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ &      \\ 
                   9  &  6770.903     & 0.005    & 14765.004    & 0.010    & 6770.9049    & 0.0003   &  90300.628  & 105065.627  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &      \\ 
                   5  &  6767.476     & 0.011    & 14772.48     & 0.02     & 6767.4775    & 0.0004   & 107525.187  & 122297.664  &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ &      \\ 
                  10  &  6765.513     & 0.002    & 14776.766    & 0.005    & 6765.5269    & 0.0004   &  98568.907  & 113345.643  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *    \\ 
                  11  &  6763.627     & 0.003    & 14780.886    & 0.006    & 6763.6135    & 0.0005   &  27620.4033 &  42401.3198 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &   *    \\ 
                   4  &  6757.168     & 0.010    & 14795.01     & 0.02     & 6757.1776    & 0.0005   &  88157.176  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                 172  &  6754.3772    & 0.0004   & 14801.1284   & 0.0008   & 6754.3608    & 0.0003   &  90067.357  & 104868.522  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &   *  Ar\\ 
                   4  &  6749.991     & 0.008    & 14810.747    & 0.018    & 6749.9966    & 0.0003   &  90638.823  & 105449.557  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &      \\ 
                   11 &  6748.848     & 0.002    & 14813.255    & 0.005    & 6748.8701    & 0.0003   &  90397.873  & 105211.079  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &   *    \\ 
                  11  &  6748.121     & 0.002    & 14814.851    & 0.004    & 6748.1018    & 0.0006   &  79885.523  &  94700.415  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ &   *    \\ 
                  76  &  6732.0641    & 0.0003   & 14850.1858   & 0.0008   & 6732.0845    & 0.0004   &  90780.623  & 105630.764  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &   *   I\\ 
                   2  &  6724.37      & 0.10     & 14867.2      & 0.2      & 6724.3757    & 0.0005   &  88157.176  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *    \\ 
                   1  &  6721.38      & 0.04     & 14873.78     & 0.09     & 6721.3994    & 0.0004   &  90042.804  & 104916.552  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &      \\ 
                   6  &  6719.641     & 0.006    & 14877.640    & 0.012    & 6719.6398    & 0.0005   &  88157.176  & 103034.819  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   8  &  6708.878     & 0.003    & 14901.508    & 0.006    & 6708.8794    & 0.0004   &  87985.667  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   7  &  6701.537     & 0.008    & 14917.832    & 0.019    & 6701.5479    & 0.0004   &  88853.535  & 103771.342  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &      \\ 
                  70  &  6698.4768    & 0.0004   & 14924.6467   & 0.0009   & 6698.4836    & 0.0004   &  90593.511  & 105518.142  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &   *    \\ 
                   5  &  6693.228     & 0.006    & 14936.350    & 0.014    & 6693.232     & 0.002    &  57493.333  &  72429.675  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   4  &  6693.099     & 0.004    & 14936.638    & 0.009    & 6693.0933    & 0.0007   &  88189.066  & 103125.717  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                   5  &  6686.872     & 0.003    & 14950.547    & 0.008    & 6686.8737    & 0.0005   &  92225.549  & 107176.093  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ &      \\ 
                   4  &  6685.485     & 0.004    & 14953.648    & 0.009    & 6685.4804    & 0.0005   &  88157.176  & 103110.835  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   8  &  6679.742     & 0.002    & 14966.505    & 0.006    & 6679.7432    & 0.0004   &  87985.667  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   8  &  6678.835     & 0.003    & 14968.538    & 0.007    & 6678.8337    & 0.0005   &  88157.176  & 103125.717  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                   4  &  6664.469     & 0.015    & 15000.80     & 0.03     & 6664.4746    & 0.0004   &  89119.452  & 104120.244  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &      \\ 
                   9  &  6650.982     & 0.003    & 15031.222    & 0.006    & 6650.9796    & 0.0006   &  57493.333  &  72524.561  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &      \\ 
                   6  &  6647.687     & 0.004    & 15038.674    & 0.009    & 6647.6870    & 0.0004   &  87985.667  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  6645.367     & 0.003    & 15043.923    & 0.008    & 6645.3539    & 0.0014   & 108391.507  & 123435.460  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &     I\\ 
                   2  &  6643.057     & 0.002    & 15049.156    & 0.005    & 6643.0584    & 0.0004   &  87985.667  & 103034.819  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  12  &  6642.6849    & 0.0011   & 15049.998    & 0.002    & 6642.6969    & 0.0011   &  93487.653  & 108537.623  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ &   *    \\ 
                   8  &  6630.656     & 0.003    & 15077.301    & 0.007    & 6630.6732    & 0.0008   &  90211.613  & 105288.874  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ &   *    \\ 
                  22  &  6627.2364    & 0.0009   & 15085.0799   & 0.0019   & 6627.2379    & 0.0009   &  58666.199  &  73751.276  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &      \\ 
                  18  &  6621.9744    & 0.0012   & 15097.067    & 0.003    & 6621.9741    & 0.0003   &  88853.535  & 103950.602  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &      \\ 
                  13  &  6618.4380    & 0.0014   & 15105.134    & 0.003    & 6618.4357    & 0.0007   &  78725.822  &  93830.961  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  6613.267     & 0.003    & 15116.944    & 0.006    & 6613.2676    & 0.0005   &  66522.310  &  81639.253  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                  60  &  6609.6779    & 0.0004   & 15125.1529   & 0.0009   & 6609.6713    & 0.0005   &  87985.667  & 103110.835  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &   *   I\\ 
                   3  &  6609.243     & 0.003    & 15126.149    & 0.007    & 6609.2351    & 0.0006   &  57493.333  &  72619.499  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  33  &  6600.0257    & 0.0006   & 15147.2725   & 0.0015   & 6600.0246    & 0.0003   &  88853.535  & 104000.810  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &      \\ 
                  36  &  6598.3075    & 0.0005   & 15151.2170   & 0.0013   & 6598.3073    & 0.0004   &  45289.8248 &  60441.042  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &      \\ 
                  11  &  6596.460     & 0.002    & 15155.460    & 0.005    & 6596.4625    & 0.0004   &  45289.8248 &  60445.279  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &      \\ 
                 107  &  6586.7083    & 0.0003   & 15177.8980   & 0.0007   & 6586.7086    & 0.0004   &  45206.4704 &  60384.368  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &      \\ 
                   4  &  6576.158     & 0.018    & 15202.25     & 0.04     & 6576.1415    & 0.0007   &  88189.066  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   5  &  6574.486     & 0.005    & 15206.114    & 0.012    & 6574.4784    & 0.0005   &  50157.475  &  65363.607  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &      \\ 
                  12  &  6573.4927    & 0.0017   & 15208.412    & 0.004    & 6573.4924    & 0.0006   &  57411.086  &  72619.499  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  6571.760     & 0.005    & 15212.423    & 0.011    & 6571.7596    & 0.0005   &  66522.310  &  81734.733  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                  81  &  6571.4216    & 0.0004   & 15213.2051   & 0.0008   & 6571.4218    & 0.0003   &  88723.398  & 103936.602  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &      \\ 
                  54  &  6565.3800    & 0.0004   & 15227.2045   & 0.0010   & 6565.3799    & 0.0003   &  88723.398  & 103950.602  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &      \\ 
                  82  &  6562.2048    & 0.0003   & 15234.5723   & 0.0008   & 6562.2051    & 0.0004   &  45206.4704 &  60441.042  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &      \\ 
                   6  &  6561.11      & 0.03     & 15237.12     & 0.07     & 6561.1037    & 0.0004   &  89625.951  & 104863.080  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &      \\ 
                   5  &  6559.888     & 0.003    & 15239.953    & 0.008    & 6559.8853    & 0.0009   &  62945.045  &  78185.004  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ &      \\ 
                   7  &  6559.508     & 0.004    & 15240.836    & 0.010    & 6559.5117    & 0.0005   &  57411.086  &  72651.914  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  6556.326     & 0.015    & 15248.23     & 0.04     & 6556.3136    & 0.0007   &  88189.066  & 103437.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  18  &  6554.5466    & 0.0011   & 15252.372    & 0.003    & 6554.5465    & 0.0003   &  89128.569  & 104380.941  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &      \\ 
                  12  &  6552.3322    & 0.0019   & 15257.527    & 0.004    & 6552.3310    & 0.0004   &  89331.199  & 104588.729  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ &      \\ 
                  17  &  6550.8610    & 0.0014   & 15260.953    & 0.003    & 6550.8596    & 0.0003   &  89444.455  & 104705.411  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &      \\ 
                   4  &  6550.795     & 0.003    & 15261.107    & 0.006    & 6550.7960    & 0.0005   &  88157.176  & 103418.280  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &      \\ 
                  15  &  6550.6309    & 0.0014   & 15261.489    & 0.003    & 6550.6309    & 0.0003   &  89119.452  & 104380.941  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &      \\ 
                  32  &  6548.3910    & 0.0006   & 15266.7094   & 0.0015   & 6548.3913    & 0.0003   &  88853.535  & 104120.244  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &      \\ 
                  20  &  6543.8049    & 0.0009   & 15277.409    & 0.002    & 6543.8034    & 0.0003   &  88723.398  & 104000.810  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &      \\ 
                  35  &  6541.3680    & 0.0006   & 15283.1000   & 0.0014   & 6541.3669    & 0.0003   &  89128.569  & 104411.671  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &      \\ 
                   8  &  6540.2248    & 0.0019   & 15285.772    & 0.004    & 6540.2252    & 0.0004   &  89471.372  & 104757.143  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &      \\ 
                   4  &  6535.044     & 0.013    & 15297.89     & 0.03     & 6535.0431    & 0.0003   &  89128.569  & 104426.460  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &      \\ 
                  16  &  6534.4714    & 0.0014   & 15299.230    & 0.003    & 6534.4716    & 0.0003   &  89331.199  & 104630.429  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &      \\ 
                   9  &  6531.778     & 0.004    & 15305.540    & 0.009    & 6531.7866    & 0.0007   &  78525.442  &  93830.961  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &   *  II\\ 
                   9  &  6531.778     & 0.004    & 15305.540    & 0.009    & 6531.7740    & 0.0006   &  78725.822  &  94031.370  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ &   *  II\\ 
                  18  &  6531.1492    & 0.0011   & 15307.012    & 0.003    & 6531.1508    & 0.0003   &  89119.452  & 104426.460  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &      \\ 
                  24  &  6524.7274    & 0.0009   & 15322.078    & 0.002    & 6524.7268    & 0.0003   &  88614.523  & 103936.602  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &      \\ 
                   6  &  6519.755     & 0.012    & 15333.76     & 0.03     & 6519.7590    & 0.0005   &  72651.914  &  87985.667  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &   *  II\\ 
                   6  &  6519.755     & 0.012    & 15333.76     & 0.03     & 6519.7615    & 0.0018   &  93328.553  & 108662.300  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ &   *  II\\ 
                  16  &  6518.7726    & 0.0014   & 15336.074    & 0.003    & 6518.7704    & 0.0003   &  88614.523  & 103950.602  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &      \\ 
                   4  &  6517.89      & 0.03     & 15338.15     & 0.08     & 6517.895     & 0.002    &  58631.623  &  73969.761  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ &      \\ 
                 113  &  6517.0296    & 0.0003   & 15340.1756   & 0.0007   & 6517.0294    & 0.0004   &  45044.1916 &  60384.368  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &      \\ 
                  30  &  6516.0766    & 0.0006   & 15342.4193   & 0.0013   & 6516.0769    & 0.0004   &  23317.6351 &  38660.0537 &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  6510.740     & 0.012    & 15354.99     & 0.03     & 6510.7241    & 0.0004   &  87985.667  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  81  &  6506.3408    & 0.0003   & 15365.3767   & 0.0008   & 6506.3404    & 0.0004   &  45079.9019 &  60445.279  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &      \\ 
                   6  &  6500.478     & 0.004    & 15379.235    & 0.009    & 6500.4803    & 0.0004   &  87985.667  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &   *   I\\ 
                   5  &  6497.498     & 0.009    & 15386.29     & 0.02     & 6497.4987    & 0.0003   &  88614.523  & 104000.810  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &      \\ 
                   3  &  6497.263     & 0.006    & 15386.844    & 0.013    & 6497.2763    & 0.0015   & 109049.611  & 124436.424  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                   5  &  6496.938     & 0.005    & 15387.615    & 0.011    & 6496.9414    & 0.0003   &  89119.452  & 104507.058  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &      \\ 
                   6  &  6495.2122    & 0.0006   & 15391.7028   & 0.0014   & 6495.2102    & 0.0004   &  89471.372  & 104863.080  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ &      \\ 
                 138  &  6493.0406    & 0.0003   & 15396.8505   & 0.0007   & 6493.0406    & 0.0004   &  45044.1916 &  60441.042  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &      \\ 
                  15  &  6491.6651    & 0.0014   & 15400.113    & 0.003    & 6491.6633    & 0.0004   &  87985.667  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  94  &  6491.2542    & 0.0003   & 15401.0879   & 0.0007   & 6491.2541    & 0.0004   &  45044.1916 &  60445.279  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &      \\ 
                   4  &  6489.320     & 0.010    & 15405.68     & 0.02     & 6489.3171    & 0.0004   &  87985.667  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  13  &  6488.4001    & 0.0017   & 15407.862    & 0.004    & 6488.4020    & 0.0003   &  89331.199  & 104739.057  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &      \\ 
                   8  &  6487.335     & 0.003    & 15410.392    & 0.006    & 6487.3386    & 0.0010   &  54904.241  &  70314.624  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &      \\ 
                   7  &  6485.355     & 0.006    & 15415.097    & 0.015    & 6485.3558    & 0.0017   &  95046.177  & 110461.272  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ &      \\ 
                  39  &  6482.2047    & 0.0005   & 15422.5884   & 0.0011   & 6482.2040    & 0.0005   &  50157.475  &  65580.065  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &      \\ 
                 140  &  6480.0895    & 0.0004   & 15427.6225   & 0.0008   & 6480.1021    & 0.0011   &  43238.6066 &  58666.199  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &   *  Ar\\ 
                  13  &  6465.6757    & 0.0013   & 15462.015    & 0.003    & 6465.6770    & 0.0005   &  78525.442  &  93987.454  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                 107  &  6464.4019    & 0.0003   & 15465.0614   & 0.0008   & 6464.3857    & 0.0018   &  86929.664  & 102394.764  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ &   *    \\ 
                  10  &  6463.9007    & 0.0014   & 15466.261    & 0.003    & 6463.8996    & 0.0008   &  87572.959  & 103039.222  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ &      \\ 
                   2  &  6460.28      & 0.08     & 15474.9      & 0.2      & 6460.2963    & 0.0004   &  90300.628  & 105775.517  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &      \\ 
                   4  &  6458.800     & 0.003    & 15478.474    & 0.008    & 6458.8207    & 0.0006   &  89727.383  & 105205.808  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &   *    \\ 
                 105  &  6456.3805    & 0.0003   & 15484.2751   & 0.0007   & 6456.3796    & 0.0004   &  31483.1979 &  46967.4751 &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  59  &  6455.8427    & 0.0004   & 15485.5651   & 0.0009   & 6455.8428    & 0.0004   &  44784.7859 &  60270.351  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &   *  II\\ 
                  59  &  6455.8427    & 0.0004   & 15485.5651   & 0.0009   & 6455.8444    & 0.0007   &  78725.822  &  94211.383  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &   *  II\\ 
                   6  &  6455.154     & 0.006    & 15487.218    & 0.014    & 6455.1528    & 0.0007   &  88189.066  & 103676.286  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                   3  &  6453.705     & 0.009    & 15490.70     & 0.02     & 6453.7058    & 0.0004   &  63948.803  &  79439.496  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &      \\ 
                  20  &  6446.4083    & 0.0009   & 15508.228    & 0.002    & 6446.4071    & 0.0006   &  50187.822  &  65696.053  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  13  &  6445.1573    & 0.0020   & 15511.238    & 0.005    & 6445.1518    & 0.0013   &  69427.014  &  84938.265  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &      \\ 
                 127  &  6442.9584    & 0.0003   & 15516.5321   & 0.0007   & 6442.9581    & 0.0004   &  44753.8179 &  60270.351  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &      \\ 
                   3  &  6440.716     & 0.012    & 15521.93     & 0.03     & 6440.718     & 0.003    &  87572.959  & 103094.888  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^8S }$$_{7/2 }$ &      \\ 
                   4  &  6438.459     & 0.011    & 15527.38     & 0.03     & 6438.4462    & 0.0003   &  88853.535  & 104380.941  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &   *   I\\ 
                   2  &  6436.98      & 0.05     & 15530.95     & 0.13     & 6436.9835    & 0.0013   &  93328.553  & 108859.487  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ &      \\ 
                   4  &  6433.820     & 0.015    & 15538.57     & 0.04     & 6433.8169    & 0.0005   &  50157.475  &  65696.053  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &      \\ 
                  15  &  6432.6772    & 0.0012   & 15541.332    & 0.003    & 6432.6760    & 0.0004   &  23317.6351 &  38858.9696 &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &   *  II\\ 
                  15  &  6432.6772    & 0.0012   & 15541.332    & 0.003    & 6432.6740    & 0.0005   &  88157.176  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &   *  II\\ 
                  12  &  6425.7233    & 0.0020   & 15558.150    & 0.005    & 6425.7289    & 0.0003   &  88853.535  & 104411.671  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &      \\ 
                   3  &  6425.057     & 0.010    & 15559.76     & 0.02     & 6425.0576    & 0.0004   &  88614.523  & 104174.285  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &      \\ 
                   6  &  6424.555     & 0.003    & 15560.979    & 0.007    & 6424.5542    & 0.0005   &  66078.272  &  81639.253  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                   3  &  6424.160     & 0.017    & 15561.93     & 0.04     & 6424.1786    & 0.0016   &  84359.779  &  99921.670  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &   *  II\\ 
                   3  &  6424.160     & 0.017    & 15561.93     & 0.04     & 6424.1663    & 0.0005   &  91070.566  & 106632.487  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ &   *  II\\ 
                  54  &  6419.6449    & 0.0004   & 15572.8813   & 0.0009   & 6419.6266    & 0.0003   &  88853.535  & 104426.460  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ &   *   I\\ 
                   9  &  6417.455     & 0.005    & 15578.194    & 0.012    & 6417.4504    & 0.0004   &  69606.567  &  85184.773  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &      \\ 
                  46  &  6416.9303    & 0.0005   & 15579.4690   & 0.0013   & 6416.9191    & 0.0004   &  31387.9788 &  46967.4751 &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &   *   I\\ 
                   8  &  6415.552     & 0.002    & 15582.817    & 0.006    & 6415.5513    & 0.0006   &  69102.427  &  84685.245  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &      \\ 
                   8  &  6414.258     & 0.003    & 15585.960    & 0.006    & 6414.2581    & 0.0003   &  89119.452  & 104705.411  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &      \\ 
                  10  &  6408.3343    & 0.0017   & 15600.367    & 0.004    & 6408.3486    & 0.0004   &  89924.150  & 105524.482  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ &   *   I\\ 
                   3  &  6405.086     & 0.012    & 15608.28     & 0.03     & 6405.0789    & 0.0004   &  89625.951  & 105234.246  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ &   *    \\ 
                   7  &  6401.025     & 0.003    & 15618.180    & 0.007    & 6401.0157    & 0.0004   &  27620.4033 &  43238.6066 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &   *    \\ 
                   3  &  6389.301     & 0.009    & 15646.84     & 0.02     & 6389.2871    & 0.0004   &  91199.776  & 106846.649  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ &      \\ 
                   5  &  6386.713     & 0.005    & 15653.179    & 0.013    & 6386.7237    & 0.0006   &  54870.541  &  70523.694  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &      \\ 
                 122  &  6385.4580    & 0.0003   & 15656.2556   & 0.0007   & 6385.4578    & 0.0004   &  44784.7859 &  60441.042  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &      \\ 
                 236  &  6383.7296    & 0.0003   & 15660.4947   & 0.0008   & 6383.7300    & 0.0004   &  44784.7859 &  60445.279  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &      \\ 
                   3  &  6382.091     & 0.008    & 15664.52     & 0.02     & 6382.0953    & 0.0007   &  72524.561  &  88189.066  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &      \\ 
                   4  &  6377.676     & 0.010    & 15675.36     & 0.03     & 6377.6715    & 0.0004   &  87985.667  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  14  &  6375.7975    & 0.0013   & 15679.978    & 0.003    & 6375.7965    & 0.0006   &  88189.066  & 103869.046  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   2  &  6375.669     & 0.009    & 15680.29     & 0.02     & 6375.6806    & 0.0012   &  80178.005  &  95858.270  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &      \\ 
                  13  &  6371.7179    & 0.0014   & 15690.017    & 0.003    & 6371.7145    & 0.0004   &  62171.624  &  77861.650  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &      \\ 
                   5  &  6371.135     & 0.003    & 15691.451    & 0.007    & 6371.1313    & 0.0004   &  44753.8179 &  60445.279  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &      \\ 
                   3  &  6370.283     & 0.005    & 15693.552    & 0.013    & 6370.2911    & 0.0006   &  87471.789  & 103165.320  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &      \\ 
                   3  &  6369.015     & 0.010    & 15696.68     & 0.02     & 6369.0212    & 0.0003   &  91070.566  & 106767.226  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                   4  &  6367.426     & 0.014    & 15700.59     & 0.04     & 6367.4114    & 0.0005   &  88157.176  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  6362.470     & 0.007    & 15712.823    & 0.016    & 6362.4596    & 0.0004   &  87985.667  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  25  &  6359.3682    & 0.0008   & 15720.4861   & 0.0020   & 6359.3699    & 0.0003   &  90042.804  & 105763.286  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ &      \\ 
                  19  &  6357.1619    & 0.0009   & 15725.942    & 0.002    & 6357.1615    & 0.0004   &  87985.667  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  6349.136     & 0.003    & 15745.820    & 0.007    & 6349.1396    & 0.0013   &  69427.014  &  85172.826  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &      \\ 
                  28  &  6348.6304    & 0.0013   & 15747.075    & 0.003    & 6348.6192    & 0.0005   &  72238.564  &  87985.667  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &   *    \\ 
                  13  &  6347.5543    & 0.0012   & 15749.745    & 0.003    & 6347.5542    & 0.0005   &  78237.709  &  93987.454  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  25  &  6336.1604    & 0.0008   & 15778.066    & 0.002    & 6336.1760    & 0.0008   &  57411.086  &  73189.114  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &   *    \\ 
                  14  &  6331.9551    & 0.0012   & 15788.545    & 0.003    & 6331.9544    & 0.0007   &  50142.811  &  65931.358  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &      \\ 
                  89  &  6330.8489    & 0.0003   & 15791.3036   & 0.0008   & 6330.8308    & 0.0007   &  88209.461  & 104000.810  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ &   *   I\\ 
                  15  &  6328.5230    & 0.0016   & 15797.107    & 0.004    & 6328.5066    & 0.0003   &  88614.523  & 104411.671  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &   *    \\ 
                   3  &  6319.364     & 0.007    & 15820.003    & 0.018    & 6319.3578    & 0.0005   &  78237.709  &  94057.727  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  6317.374     & 0.009    & 15824.99     & 0.02     & 6317.3873    & 0.0006   &  50187.822  &  66012.775  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &   *  II\\ 
                   3  &  6317.374     & 0.009    & 15824.99     & 0.02     & 6317.372     & 0.007    & 112977.563  & 128802.555  &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[7]^{\circ}}$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{^4I }$$_{15/2 }$ &   *  II\\ 
                   4  &  6305.294     & 0.004    & 15855.303    & 0.011    & 6305.2956    & 0.0005   &  50157.475  &  66012.775  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &      \\ 
                   9  &  6302.4097    & 0.0017   & 15862.560    & 0.004    & 6302.4104    & 0.0008   &  62322.445  &  78185.004  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ &      \\ 
                   5  &  6291.828     & 0.003    & 15889.238    & 0.009    & 6291.8261    & 0.0004   &  88157.176  & 104046.419  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  6282.820     & 0.007    & 15912.020    & 0.017    & 6282.819     & 0.007    & 112890.534  & 128802.555  &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{^4I }$$_{15/2 }$ &      \\ 
                   4  &  6270.755     & 0.003    & 15942.634    & 0.007    & 6270.7654    & 0.0013   &  72043.060  &  87985.667  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &   *    \\ 
                   4  &  6248.907     & 0.005    & 15998.374    & 0.014    & 6248.9065    & 0.0004   &  44446.9051 &  60445.279  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &      \\ 
                   4  &  6247.559     & 0.002    & 16001.825    & 0.006    & 6247.5571    & 0.0004   &  31387.9788 &  47389.809  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  6215.763     & 0.007    & 16083.678    & 0.018    & 6215.7460    & 0.0006   & 108337.798  & 124421.522  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                   7  &  6181.997     & 0.002    & 16171.527    & 0.006    & 6181.9841    & 0.0003   &  89119.452  & 105291.014  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ &   *    \\ 
                   4  &  6175.135     & 0.003    & 16189.499    & 0.009    & 6175.1370    & 0.0005   &  50187.822  &  66377.315  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  6172.627     & 0.004    & 16196.076    & 0.010    & 6172.6264    & 0.0005   &  77861.650  &  94057.727  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  6169.816     & 0.004    & 16203.454    & 0.010    & 6169.8141    & 0.0012   &  92426.967  & 108630.427  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ &      \\ 
                   5  &  6155.469     & 0.004    & 16241.221    & 0.012    & 6155.4545    & 0.0004   &  86710.911  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  6149.231     & 0.003    & 16257.697    & 0.009    & 6149.2460    & 0.0006   &  31368.453  &  47626.110  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &   *    \\ 
                   6  &  6147.734     & 0.003    & 16261.656    & 0.007    & 6147.7343    & 0.0005   &  31364.4554 &  47626.110  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &      \\ 
                   4  &  6140.450     & 0.003    & 16280.946    & 0.009    & 6140.4569    & 0.0004   &  62244.515  &  78525.442  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &      \\ 
                  14  &  6107.6525    & 0.0015   & 16368.372    & 0.004    & 6107.6690    & 0.0005   &  92274.123  & 108642.450  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ &   *    \\ 
                   7  &  6098.500     & 0.009    & 16392.94     & 0.02     & 6098.4992    & 0.0005   &  69102.427  &  85495.366  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &      \\ 
                  15  &  6091.7200    & 0.0011   & 16411.182    & 0.003    & 6091.7208    & 0.0014   &  92166.417  & 108577.597  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ &   *   I\\ 
                  16  &  6091.1614    & 0.0011   & 16412.687    & 0.003    & 6091.1639    & 0.0009   &  47674.728  &  64087.408  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  6088.755     & 0.007    & 16419.173    & 0.020    & 6088.7686    & 0.0005   &  62158.126  &  78577.263  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &      \\ 
                  15  &  6088.3069    & 0.0013   & 16420.382    & 0.004    & 6088.3043    & 0.0004   &  63465.134  &  79885.523  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &      \\ 
                   9  &  6085.941     & 0.003    & 16426.764    & 0.007    & 6085.9428    & 0.0010   &  69302.086  &  85728.846  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &      \\ 
                   5  &  6084.103     & 0.003    & 16431.727    & 0.007    & 6084.1019    & 0.0004   &  25805.3270 &  42237.0575 &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   7  &  6082.8863    & 0.0019   & 16435.014    & 0.005    & 6082.8827    & 0.0003   &  86416.370  & 102851.394  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &   *  II\\ 
                   7  &  6082.8863    & 0.0019   & 16435.014    & 0.005    & 6082.8813    & 0.0003   &  86599.791  & 103034.819  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &   *  II\\ 
                  12  &  6078.307     & 0.002    & 16447.396    & 0.006    & 6078.3152    & 0.0004   &  78237.709  &  94685.083  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &      \\ 
                  17  &  6071.4196    & 0.0011   & 16466.054    & 0.003    & 6071.4196    & 0.0003   &  86416.370  & 102882.424  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  13  &  6069.6694    & 0.0011   & 16470.802    & 0.003    & 6069.6692    & 0.0003   &  86416.370  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  12  &  6067.6107    & 0.0012   & 16476.390    & 0.003    & 6067.6070    & 0.0004   &  62049.042  &  78525.442  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &      \\ 
                 124  &  6061.0788    & 0.0003   & 16494.1463   & 0.0008   & 6061.0792    & 0.0004   &  62083.118  &  78577.263  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &      \\ 
                 108  &  6060.9681    & 0.0003   & 16494.4474   & 0.0008   & 6060.9669    & 0.0003   &  62945.045  &  79439.496  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &      \\ 
                  16  &  6054.6216    & 0.0011   & 16511.737    & 0.003    & 6054.6225    & 0.0004   &  62065.528  &  78577.263  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &      \\ 
                  11  &  6049.579     & 0.003    & 16525.500    & 0.007    & 6049.5758    & 0.0005   &  78237.709  &  94763.218  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &      \\ 
                  16  &  6049.4397    & 0.0010   & 16525.880    & 0.003    & 6049.4377    & 0.0003   &  86416.370  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                 329  &  6048.0925    & 0.0003   & 16529.5616   & 0.0008   & 6048.0923    & 0.0003   &  65109.691  &  81639.253  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                  24  &  6045.4693    & 0.0007   & 16536.7339   & 0.0018   & 6045.4679    & 0.0010   &  50075.921  &  66612.659  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &   *    \\ 
                  24  &  6030.8299    & 0.0005   & 16576.8754   & 0.0015   & 6030.8287    & 0.0003   &  89924.150  & 106501.029  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &      \\ 
                   4  &  6028.733     & 0.003    & 16582.642    & 0.009    & 6028.7392    & 0.0004   &  89625.951  & 106208.574  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ &      \\ 
                   5  &  6018.908     & 0.003    & 16609.710    & 0.008    & 6018.9041    & 0.0004   &  87340.882  & 103950.602  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &      \\ 
                  73  &  6017.8830    & 0.0003   & 16612.5385   & 0.0009   & 6017.8820    & 0.0003   &  63272.981  &  79885.523  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &      \\ 
                  35  &  6015.7221    & 0.0005   & 16618.5058   & 0.0015   & 6015.7216    & 0.0004   &  63559.498  &  80178.005  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &      \\ 
                  27  &  6013.9706    & 0.0007   & 16623.346    & 0.002    & 6013.9611    & 0.0010   &  92089.043  & 108712.415  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ &   *    \\ 
                  18  &  6013.4640    & 0.0009   & 16624.746    & 0.003    & 6013.4642    & 0.0010   &  86547.427  & 103172.173  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ &      \\ 
                  63  &  6013.3564    & 0.0003   & 16625.0438   & 0.0009   & 6013.3570    & 0.0003   &  65109.691  &  81734.733  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                  45  &  6012.8585    & 0.0005   & 16626.4203   & 0.0012   & 6012.8589    & 0.0005   &  69102.427  &  85728.846  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &      \\ 
                   5  &  6011.350     & 0.004    & 16630.592    & 0.011    & 6011.3498    & 0.0015   &  96356.551  & 112987.144  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 123  &  6005.7393    & 0.0004   & 16646.1290   & 0.0010   & 6005.7471    & 0.0010   &  88059.304  & 104705.411  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ &   *  Ar\\ 
                   6  &  6001.082     & 0.003    & 16659.048    & 0.010    & 6001.0774    & 0.0007   &  88209.461  & 104868.522  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &      \\ 
                 835  &  5997.7773    & 0.0003   & 16668.2266   & 0.0008   & 5997.7745    & 0.0011   & 106767.226  & 123435.460  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  37  &  5994.7066    & 0.0007   & 16676.764    & 0.002    & 5994.7011    & 0.0004   &  62049.042  &  78725.822  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &   *    \\ 
                   5  &  5993.387     & 0.002    & 16680.437    & 0.007    & 5993.3852    & 0.0004   &  86710.911  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  34  &  5991.3721    & 0.0005   & 16686.0458   & 0.0013   & 5991.3711    & 0.0003   &  25428.7893 &  42114.8380 &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &      \\ 
                  23  &  5988.0087    & 0.0007   & 16695.418    & 0.002    & 5988.0094    & 0.0003   &  86710.911  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   2  &  5986.689     & 0.007    & 16699.099    & 0.019    & 5986.6870    & 0.0007   &  81639.253  &  98338.357  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ &      \\ 
                   4  &  5986.420     & 0.004    & 16699.850    & 0.012    & 5986.4129    & 0.0003   &  90067.357  & 106767.226  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                  12  &  5983.8484    & 0.0015   & 16707.026    & 0.004    & 5983.8413    & 0.0003   &  86124.348  & 102831.393  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  12  &  5983.8484    & 0.0015   & 16707.026    & 0.004    & 5983.8489    & 0.0004   &  86710.911  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &   *  II\\ 
                  49  &  5981.7540    & 0.0004   & 16712.8753   & 0.0012   & 5981.7554    & 0.0004   &  63465.134  &  80178.005  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &   *   I\\ 
                 145  &  5976.6779    & 0.0004   & 16727.0697   & 0.0010   & 5976.6863    & 0.0003   &  86124.348  & 102851.394  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &   *    \\ 
                  30  &  5968.6295    & 0.0006   & 16749.6252   & 0.0018   & 5968.6307    & 0.0003   &  62689.874  &  79439.496  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &      \\ 
                  10  &  5968.1801    & 0.0019   & 16750.886    & 0.005    & 5968.1786    & 0.0004   &  61974.931  &  78725.822  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &      \\ 
                   4  &  5967.758     & 0.004    & 16752.071    & 0.012    & 5967.760     & 0.002    &  81639.253  &  98391.320  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &      \\ 
                  74  &  5965.6199    & 0.0003   & 16758.0749   & 0.0009   & 5965.6197    & 0.0003   &  86124.348  & 102882.424  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  5963.9306    & 0.0019   & 16762.822    & 0.005    & 5963.9297    & 0.0003   &  86124.348  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                 296  &  5961.7058    & 0.0003   & 16769.0773   & 0.0008   & 5961.7056    & 0.0003   &  86124.348  & 102893.426  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                   7  &  5959.640     & 0.002    & 16774.891    & 0.006    & 5959.6446    & 0.0007   &  92154.154  & 108929.031  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &      \\ 
                  97  &  5955.6981    & 0.0003   & 16785.9926   & 0.0008   & 5955.6978    & 0.0003   &  86599.791  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  97  &  5955.6981    & 0.0003   & 16785.9926   & 0.0008   & 5955.7012    & 0.0007   &  92018.727  & 108804.711  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ &   *  II\\ 
                  32  &  5955.4969    & 0.0006   & 16786.5597   & 0.0017   & 5955.4961    & 0.0004   &  63559.498  &  80346.060  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &      \\ 
                  95  &  5952.5183    & 0.0003   & 16794.9594   & 0.0008   & 5952.5184    & 0.0004   &  48039.109  &  64834.069  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &      \\ 
                  23  &  5948.8982    & 0.0008   & 16805.180    & 0.002    & 5948.8965    & 0.0004   &  64834.069  &  81639.253  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                  35  &  5948.4183    & 0.0005   & 16806.5356   & 0.0015   & 5948.4181    & 0.0003   &  86599.791  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  14  &  5947.9071    & 0.0012   & 16807.980    & 0.003    & 5947.9063    & 0.0005   &  87572.959  & 104380.941  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &      \\ 
                  15  &  5944.3928    & 0.0013   & 16817.917    & 0.004    & 5944.3958    & 0.0003   &  86124.348  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  16  &  5936.3189    & 0.0019   & 16840.790    & 0.005    & 5936.3295    & 0.0006   &  92018.727  & 108859.487  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ &   *    \\ 
                   3  &  5935.433     & 0.003    & 16843.304    & 0.010    & 5935.4360    & 0.0010   &  87537.646  & 104380.941  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ &      \\ 
                  10  &  5930.3547    & 0.0014   & 16857.727    & 0.004    & 5930.3576    & 0.0006   &  50142.811  &  67000.530  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  5926.357     & 0.002    & 16869.097    & 0.007    & 5926.3565    & 0.0004   &  61974.931  &  78844.031  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &      \\ 
                  33  &  5922.2052    & 0.0006   & 16880.9246   & 0.0016   & 5922.2047    & 0.0004   &  63465.134  &  80346.060  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &      \\ 
                  20  &  5914.9722    & 0.0008   & 16901.567    & 0.002    & 5914.9717    & 0.0004   &  77861.650  &  94763.218  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &      \\ 
                 722  &  5914.5474    & 0.0003   & 16902.7807   & 0.0008   & 5914.5470    & 0.0003   &  64831.951  &  81734.733  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                  46  &  5913.7639    & 0.0004   & 16905.0201   & 0.0013   & 5913.7627    & 0.0003   &  63272.981  &  80178.005  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &      \\ 
                   6  &  5908.674     & 0.003    & 16919.583    & 0.007    & 5908.6667    & 0.0008   &  57578.490  &  74498.093  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &      \\ 
                  26  &  5907.3742    & 0.0007   & 16923.305    & 0.002    & 5907.3735    & 0.0004   &  62962.215  &  79885.523  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &      \\ 
                   4  &  5903.524     & 0.003    & 16934.341    & 0.008    & 5903.5230    & 0.0003   &  86710.911  & 103645.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                 156  &  5902.8238    & 0.0003   & 16936.3510   & 0.0008   & 5902.8233    & 0.0003   &  86416.370  & 103352.723  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  5901.596     & 0.004    & 16939.874    & 0.012    & 5901.5931    & 0.0005   &  87471.789  & 104411.671  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &      \\ 
                  45  &  5901.3873    & 0.0004   & 16940.4735   & 0.0012   & 5901.3859    & 0.0003   &  62945.045  &  79885.523  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &      \\ 
                  16  &  5898.0276    & 0.0010   & 16950.123    & 0.003    & 5898.0264    & 0.0003   &  86710.911  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  12  &  5895.3391    & 0.0010   & 16957.853    & 0.003    & 5895.3399    & 0.0004   &  86710.911  & 103668.762  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  5894.296     & 0.006    & 16960.853    & 0.018    & 5894.2900    & 0.0012   &  89444.455  & 106405.326  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{5/2 }$ &   *    \\ 
                  10  &  5891.4794    & 0.0019   & 16968.963    & 0.005    & 5891.4798    & 0.0003   &  89128.569  & 106097.530  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ &      \\ 
                 122  &  5885.0162    & 0.0003   & 16987.5988   & 0.0008   & 5885.0143    & 0.0003   &  86710.911  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  5883.570     & 0.002    & 16991.774    & 0.007    & 5883.5708    & 0.0015   & 106045.712  & 123037.483  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  5878.5322    & 0.0016   & 17006.336    & 0.005    & 5878.5367    & 0.0009   &  88059.304  & 105065.627  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &      \\ 
                  51  &  5871.7701    & 0.0004   & 17025.9205   & 0.0012   & 5871.7705    & 0.0004   &  87340.882  & 104366.802  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ &      \\ 
                  13  &  5870.9945    & 0.0011   & 17028.170    & 0.003    & 5870.9921    & 0.0007   &  61156.827  &  78185.004  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ &      \\ 
                  19  &  5865.0608    & 0.0009   & 17045.397    & 0.003    & 5865.0603    & 0.0005   &  44929.532  &  61974.931  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &      \\ 
                  17  &  5861.9726    & 0.0013   & 17054.377    & 0.004    & 5861.9610    & 0.0003   &  60807.239  &  77861.650  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &   *    \\ 
                   8  &  5860.819     & 0.003    & 17057.735    & 0.008    & 5860.8261    & 0.0006   &  91048.225  & 108105.938  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ &      \\ 
                  12  &  5858.4493    & 0.0014   & 17064.633    & 0.004    & 5858.4496    & 0.0004   &  61512.630  &  78577.263  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &      \\ 
                  48  &  5854.1883    & 0.0004   & 17077.0539   & 0.0012   & 5854.1871    & 0.0003   &  86599.791  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  39  &  5842.2945    & 0.0005   & 17111.8192   & 0.0015   & 5842.2944    & 0.0003   &  86599.791  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   9  &  5838.9890    & 0.0018   & 17121.506    & 0.005    & 5838.9900    & 0.0005   &  87471.789  & 104593.292  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &      \\ 
                   3  &  5835.740     & 0.003    & 17131.040    & 0.009    & 5835.7457    & 0.0007   &  50142.811  &  67273.833  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &   *  II\\ 
                   3  &  5835.740     & 0.003    & 17131.040    & 0.009    & 5835.739     & 0.006    &  81639.253  &  98770.295  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ &   *  II\\ 
                  58  &  5835.4956    & 0.0004   & 17131.7558   & 0.0010   & 5835.4922    & 0.0009   &  47674.728  &  64806.494  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &   *   I\\ 
                  36  &  5830.3436    & 0.0005   & 17146.8941   & 0.0015   & 5830.3438    & 0.0003   &  86710.911  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  5827.650     & 0.003    & 17154.820    & 0.008    & 5827.6540    & 0.0014   &  87602.335  & 104757.143  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ &      \\ 
                   5  &  5827.360     & 0.005    & 17155.673    & 0.015    & 5827.3542    & 0.0014   &  85184.773  & 102340.464  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4K^{\circ}}$$_{11/2 }$ &      \\ 
                  12  &  5826.5241    & 0.0017   & 17158.135    & 0.005    & 5826.5238    & 0.0003   &  86710.911  & 103869.046  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  12  &  5826.1165    & 0.0014   & 17159.335    & 0.004    & 5826.1145    & 0.0009   &  47674.728  &  64834.069  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &      \\ 
                   7  &  5825.515     & 0.003    & 17161.107    & 0.007    & 5825.5122    & 0.0005   &  89471.372  & 106632.487  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ &      \\ 
                   3  &  5824.005     & 0.005    & 17165.555    & 0.014    & 5824.0003    & 0.0010   &  89471.372  & 106636.942  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{1/2 }$ &      \\ 
                  15  &  5823.1562    & 0.0011   & 17168.058    & 0.003    & 5823.1551    & 0.0006   &  44915.057  &  62083.118  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  69  &  5813.8139    & 0.0003   & 17195.6453   & 0.0010   & 5813.8128    & 0.0003   &  62689.874  &  79885.523  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &      \\ 
                  60  &  5813.6695    & 0.0003   & 17196.0724   & 0.0010   & 5813.6697    & 0.0004   &  44929.532  &  62125.604  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &      \\ 
                  11  &  5813.0485    & 0.0012   & 17197.909    & 0.004    & 5813.0477    & 0.0009   &  50075.921  &  67273.833  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &      \\ 
                  13  &  5811.7923    & 0.0011   & 17201.627    & 0.003    & 5811.7924    & 0.0003   &  86124.348  & 103325.974  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  24  &  5811.6343    & 0.0008   & 17202.094    & 0.002    & 5811.6333    & 0.0003   &  86124.348  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  5810.085     & 0.002    & 17206.682    & 0.007    & 5810.0878    & 0.0004   &  43238.6066 &  60445.279  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &      \\ 
                 374  &  5807.6657    & 0.0003   & 17213.8491   & 0.0008   & 5807.6660    & 0.0003   &  64425.405  &  81639.253  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                  23  &  5807.0127    & 0.0008   & 17215.785    & 0.002    & 5807.0111    & 0.0004   &  62962.215  &  80178.005  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &      \\ 
                 381  &  5804.0346    & 0.0003   & 17224.6183   & 0.0008   & 5804.0256    & 0.0015   & 106045.712  & 123270.356  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &   *   I\\ 
                  11  &  5802.942     & 0.003    & 17227.861    & 0.008    & 5802.9509    & 0.0009   & 105127.773  & 122355.608  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  17  &  5802.7708    & 0.0009   & 17228.370    & 0.003    & 5802.7692    & 0.0003   &  86124.348  & 103352.723  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  23  &  5801.2682    & 0.0007   & 17232.8320   & 0.0019   & 5801.2799    & 0.0019   & 106018.682  & 123251.479  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &   *   I\\ 
                   5  &  5798.636     & 0.003    & 17240.655    & 0.008    & 5798.6304    & 0.0005   &  87965.137  & 105205.808  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ &      \\ 
                  48  &  5795.8659    & 0.0004   & 17248.8945   & 0.0012   & 5795.8704    & 0.0010   &  58666.199  &  75915.080  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &   *    \\ 
                   8  &  5793.289     & 0.002    & 17256.566    & 0.007    & 5793.2887    & 0.0006   &  44915.057  &  62171.624  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &      \\ 
                  11  &  5790.6893    & 0.0018   & 17264.314    & 0.005    & 5790.6877    & 0.0003   &  86416.370  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  22  &  5790.4060    & 0.0014   & 17265.159    & 0.004    & 5790.4075    & 0.0005   &  87965.137  & 105230.291  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ &   *   I\\ 
                   7  &  5786.406     & 0.002    & 17277.093    & 0.007    & 5786.4070    & 0.0003   &  86710.911  & 103988.001  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  5784.979     & 0.002    & 17281.356    & 0.007    & 5784.9742    & 0.0003   &  62158.126  &  79439.496  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &      \\ 
                  81  &  5784.4454    & 0.0003   & 17282.9493   & 0.0009   & 5784.4456    & 0.0003   &  86599.791  & 103882.740  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                 129  &  5783.6230    & 0.0003   & 17285.4069   & 0.0008   & 5783.6228    & 0.0003   &  86416.370  & 103701.778  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  5781.562     & 0.004    & 17291.568    & 0.013    & 5781.5716    & 0.0006   & 105063.561  & 122355.101  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  28  &  5780.3345    & 0.0006   & 17295.2406   & 0.0017   & 5780.3346    & 0.0003   &  86416.370  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                 158  &  5780.1279    & 0.0003   & 17295.8590   & 0.0008   & 5780.1278    & 0.0003   &  86124.348  & 103420.207  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                  10  &  5776.8255    & 0.0018   & 17305.746    & 0.005    & 5776.8268    & 0.0010   &  89331.199  & 106636.942  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{1/2 }$ &      \\ 
                  19  &  5776.7503    & 0.0009   & 17305.971    & 0.003    & 5776.7499    & 0.0003   &  85728.846  & 103034.819  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  21  &  5775.6295    & 0.0009   & 17309.330    & 0.003    & 5775.6302    & 0.0003   &  64425.405  &  81734.733  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &   *   I\\ 
                   5  &  5768.875     & 0.004    & 17329.596    & 0.012    & 5768.8733    & 0.0016   & 106097.530  & 123427.132  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                   8  &  5768.4503    & 0.0017   & 17330.872    & 0.005    & 5768.4491    & 0.0010   &  87537.646  & 104868.522  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ &      \\ 
                   8  &  5766.907     & 0.002    & 17335.509    & 0.006    & 5766.9078    & 0.0003   &  86710.911  & 104046.419  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   9  &  5763.8812    & 0.0018   & 17344.610    & 0.005    & 5763.8893    & 0.0003   &  85679.755  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *    \\ 
                  11  &  5761.1258    & 0.0013   & 17352.906    & 0.004    & 5761.1280    & 0.0003   &  64286.354  &  81639.253  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                   6  &  5757.718     & 0.003    & 17363.178    & 0.008    & 5757.716     & 0.002    & 106097.530  & 123460.713  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  24  &  5755.4486    & 0.0007   & 17370.023    & 0.002    & 5755.4485    & 0.0003   &  86599.791  & 103969.814  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  5754.629     & 0.006    & 17372.497    & 0.018    & 5754.6411    & 0.0003   &  89128.569  & 106501.029  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &      \\ 
                  12  &  5751.4858    & 0.0013   & 17381.991    & 0.004    & 5751.4862    & 0.0003   &  85728.846  & 103110.835  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                  12  &  5750.8736    & 0.0014   & 17383.841    & 0.004    & 5750.8725    & 0.0004   &  62962.215  &  80346.060  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &      \\ 
                  23  &  5748.7106    & 0.0010   & 17390.381    & 0.003    & 5748.7106    & 0.0010   &  87898.178  & 105288.559  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &      \\ 
                  16  &  5747.8749    & 0.0008   & 17392.910    & 0.002    & 5747.8739    & 0.0005   &  44929.532  &  62322.445  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &      \\ 
                  29  &  5746.5664    & 0.0006   & 17396.8703   & 0.0018   & 5746.5662    & 0.0003   &  85728.846  & 103125.717  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  27  &  5737.8923    & 0.0007   & 17423.169    & 0.002    & 5737.8922    & 0.0003   &  86599.791  & 104022.961  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   7  &  5737.534     & 0.003    & 17424.258    & 0.009    & 5737.5314    & 0.0003   &  85462.907  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  38  &  5733.4489    & 0.0005   & 17436.6722   & 0.0016   & 5733.4459    & 0.0009   & 105589.674  & 123026.355  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &   *    \\ 
                  16  &  5732.7052    & 0.0015   & 17438.934    & 0.005    & 5732.7165    & 0.0003   &  27314.9183 &  44753.8179 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  16  &  5732.7052    & 0.0015   & 17438.934    & 0.005    & 5732.7127    & 0.0010   &  86547.427  & 103986.338  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &   *  II\\ 
                  17  &  5732.2169    & 0.0012   & 17440.420    & 0.004    & 5732.2126    & 0.0016   &  93129.879  & 110570.312  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ &   *    \\ 
                   5  &  5730.1834    & 0.0018   & 17446.609    & 0.005    & 5730.1772    & 0.0003   &  86599.791  & 104046.419  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  5730.091     & 0.002    & 17446.889    & 0.007    & 5730.0909    & 0.0003   &  85495.366  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  5729.791     & 0.002    & 17447.804    & 0.007    & 5729.7905    & 0.0008   &  54904.241  &  72352.046  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &      \\ 
                 426  &  5729.6026    & 0.0003   & 17448.3774   & 0.0008   & 5729.6021    & 0.0003   &  64286.354  &  81734.733  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                  63  &  5726.5532    & 0.0003   & 17457.6684   & 0.0010   & 5726.5527    & 0.0003   &  86416.370  & 103874.040  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &   *    \\ 
                   6  &  5724.124     & 0.003    & 17465.078    & 0.010    & 5724.1204    & 0.0004   &  89128.569  & 106593.657  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &      \\ 
                   3  &  5721.122     & 0.005    & 17474.243    & 0.016    & 5721.1340    & 0.0003   &  89119.452  & 106593.657  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &      \\ 
                  45  &  5721.0312    & 0.0004   & 17474.5187   & 0.0013   & 5721.0325    & 0.0004   &  91167.936  & 108642.450  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ &      \\ 
                   6  &  5719.448     & 0.003    & 17479.356    & 0.009    & 5719.4502    & 0.0003   &  85462.907  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   6  &  5718.470     & 0.007    & 17482.35     & 0.02     & 5718.4600    & 0.0009   & 104873.232  & 122355.608  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  23  &  5716.5797    & 0.0008   & 17488.126    & 0.002    & 5716.5781    & 0.0003   &  62689.874  &  80178.005  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &      \\ 
                 581  &  5715.0980    & 0.0003   & 17492.6597   & 0.0008   & 5715.0954    & 0.0005   &  87572.959  & 105065.627  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ &   *   I\\ 
                  32  &  5711.4658    & 0.0006   & 17503.7841   & 0.0020   & 5711.4677    & 0.0006   &  86482.560  & 103986.338  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &      \\ 
                  12  &  5708.8762    & 0.0015   & 17511.724    & 0.005    & 5708.8831    & 0.0010   &  49100.956  &  66612.659  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &   *    \\ 
                  12  &  5708.4499    & 0.0016   & 17513.032    & 0.005    & 5708.4489    & 0.0004   &  89119.452  & 106632.487  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ &      \\ 
                  11  &  5707.1618    & 0.0014   & 17516.984    & 0.004    & 5707.1604    & 0.0005   &  62829.071  &  80346.060  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &      \\ 
                  11  &  5706.711     & 0.003    & 17518.368    & 0.008    & 5706.7099    & 0.0007   & 106690.358  & 124208.730  &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{ ^4H   }$$_{13/2 }$ &      \\ 
                  10  &  5703.2567    & 0.0019   & 17528.978    & 0.006    & 5703.2578    & 0.0003   &  85495.366  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  23  &  5698.5620    & 0.0008   & 17543.419    & 0.003    & 5698.5648    & 0.0005   &  91070.566  & 108613.977  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ &      \\ 
                  36  &  5695.8273    & 0.0005   & 17551.8422   & 0.0015   & 5695.8263    & 0.0004   &  64087.408  &  81639.253  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                  41  &  5690.9956    & 0.0005   & 17566.7438   & 0.0014   & 5690.9948    & 0.0003   &  86124.348  & 103691.094  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  17  &  5680.7712    & 0.0009   & 17598.360    & 0.003    & 5680.7706    & 0.0004   &  64040.891  &  81639.253  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                   6  &  5679.848     & 0.005    & 17601.221    & 0.015    & 5679.8372    & 0.0006   &  92300.269  & 109901.523  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ &      \\ 
                  21  &  5676.3369    & 0.0007   & 17612.108    & 0.002    & 5676.3375    & 0.0003   &  42658.2444 &  60270.351  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &      \\ 
                  15  &  5675.2524    & 0.0009   & 17615.473    & 0.003    & 5675.2537    & 0.0003   &  85495.366  & 103110.835  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  5673.324     & 0.006    & 17621.460    & 0.019    & 5673.3129    & 0.0003   &  89444.455  & 107065.951  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ &      \\ 
                   8  &  5668.6318    & 0.0018   & 17636.047    & 0.006    & 5668.6307    & 0.0003   &  85728.846  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  12  &  5665.5895    & 0.0014   & 17645.517    & 0.004    & 5665.5877    & 0.0011   &  92166.417  & 109811.940  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                  16  &  5661.0211    & 0.0008   & 17659.757    & 0.002    & 5661.0357    & 0.0005   &  91199.776  & 108859.487  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ &   *   I\\ 
                   6  &  5660.633     & 0.003    & 17660.967    & 0.010    & 5660.6403    & 0.0003   &  85679.755  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  20  &  5660.1407    & 0.0008   & 17662.504    & 0.002    & 5660.1399    & 0.0003   &  85728.846  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  79  &  5659.1407    & 0.0004   & 17665.6248   & 0.0012   & 5659.1400    & 0.0005   &  87965.137  & 105630.764  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &      \\ 
                   9  &  5655.347     & 0.002    & 17677.475    & 0.006    & 5655.3450    & 0.0003   &  85728.846  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  5651.637     & 0.005    & 17689.078    & 0.015    & 5651.6339    & 0.0003   &  85728.846  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   9  &  5651.5238    & 0.0017   & 17689.433    & 0.005    & 5651.5235    & 0.0003   &  85728.846  & 103418.280  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &   *   I\\ 
                  27  &  5650.1159    & 0.0006   & 17693.8414   & 0.0019   & 5650.1157    & 0.0003   &  64040.891  &  81734.733  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                  25  &  5648.8996    & 0.0006   & 17697.6511   & 0.0020   & 5648.8998    & 0.0003   &  85184.773  & 102882.424  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   9  &  5646.2271    & 0.0016   & 17706.028    & 0.005    & 5646.2264    & 0.0003   &  85679.755  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  49  &  5645.3901    & 0.0004   & 17708.6528   & 0.0014   & 5645.3902    & 0.0003   &  85184.773  & 102893.426  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                  85  &  5643.8695    & 0.0003   & 17713.4239   & 0.0009   & 5643.8685    & 0.0003   &  61726.069  &  79439.496  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &      \\ 
                   8  &  5639.684     & 0.002    & 17726.571    & 0.007    & 5639.6831    & 0.0003   &  85679.755  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  5637.334     & 0.004    & 17733.958    & 0.013    & 5637.3312    & 0.0003   &  62151.554  &  79885.523  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &   *  Ar\\ 
                  20  &  5635.5903    & 0.0014   & 17739.446    & 0.004    & 5635.5910    & 0.0009   &  86767.614  & 104507.058  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ &      \\ 
                   5  &  5629.870     & 0.004    & 17757.470    & 0.012    & 5629.8660    & 0.0003   &  85184.773  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  11  &  5623.4828    & 0.0016   & 17777.639    & 0.005    & 5623.4854    & 0.0003   &  88723.398  & 106501.029  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &      \\ 
                  16  &  5620.8615    & 0.0011   & 17785.930    & 0.004    & 5620.8616    & 0.0003   &  63948.803  &  81734.733  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                  14  &  5618.1721    & 0.0013   & 17794.444    & 0.004    & 5618.1709    & 0.0005   &  86710.911  & 104505.359  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  11  &  5606.3723    & 0.0011   & 17831.896    & 0.003    & 5606.3680    & 0.0007   & 109683.303  & 127515.212  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                   3  &  5599.435     & 0.005    & 17853.989    & 0.016    & 5599.4165    & 0.0005   & 105775.517  & 123629.564  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_1)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  5594.561     & 0.004    & 17869.543    & 0.013    & 5594.5646    & 0.0003   &  85495.366  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  5589.253     & 0.004    & 17886.514    & 0.011    & 5589.2551    & 0.0003   &  88614.523  & 106501.029  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ &      \\ 
                  63  &  5588.2212    & 0.0003   & 17889.8149   & 0.0011   & 5588.2211    & 0.0003   &  85462.907  & 103352.723  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   9  &  5588.0334    & 0.0017   & 17890.416    & 0.005    & 5588.0325    & 0.0003   &  85495.366  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  5587.114     & 0.004    & 17893.360    & 0.012    & 5587.1157    & 0.0005   &  54275.649  &  72169.004  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  11  &  5583.9446    & 0.0015   & 17903.516    & 0.005    & 5583.9450    & 0.0003   &  85048.655  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  5581.729     & 0.006    & 17910.624    & 0.018    & 5581.7387    & 0.0004   &  61974.931  &  79885.523  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &      \\ 
                  13  &  5581.6254    & 0.0011   & 17910.955    & 0.004    & 5581.6234    & 0.0003   &  85495.366  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *  II\\ 
                  13  &  5581.6254    & 0.0011   & 17910.955    & 0.004    & 5581.6182    & 0.0010   & 105524.482  & 123435.460  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  21  &  5579.9258    & 0.0008   & 17916.410    & 0.003    & 5579.9259    & 0.0003   &  85728.846  & 103645.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  13  &  5578.0077    & 0.0012   & 17922.571    & 0.004    & 5578.0084    & 0.0003   &  85495.366  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                  39  &  5577.9121    & 0.0004   & 17922.8786   & 0.0014   & 5577.9124    & 0.0003   &  85462.907  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  10  &  5575.0138    & 0.0014   & 17932.196    & 0.004    & 5575.0152    & 0.0003   &  85728.846  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  5571.521     & 0.002    & 17943.438    & 0.008    & 5571.5265    & 0.0003   &  85462.907  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *  II\\ 
                   5  &  5571.521     & 0.002    & 17943.438    & 0.008    & 5571.5234    & 0.0005   & 104411.671  & 122355.101  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &   *  II\\ 
                   9  &  5570.2758    & 0.0018   & 17947.449    & 0.006    & 5570.2785    & 0.0004   &  85728.846  & 103676.286  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                   3  &  5567.835     & 0.010    & 17955.32     & 0.03     & 5567.8312    & 0.0004   &  54283.236  &  72238.564  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &      \\ 
                  16  &  5563.3876    & 0.0010   & 17969.670    & 0.003    & 5563.3878    & 0.0003   &  85728.846  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  5563.2955    & 0.0019   & 17969.967    & 0.006    & 5563.3003    & 0.0006   &  90211.613  & 108181.564  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ &      \\ 
                  11  &  5561.5241    & 0.0014   & 17975.691    & 0.005    & 5561.5259    & 0.0003   &  85048.655  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  20  &  5561.1381    & 0.0008   & 17976.939    & 0.003    & 5561.1382    & 0.0003   &  84863.382  & 102840.320  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                  10  &  5559.7962    & 0.0016   & 17981.277    & 0.005    & 5559.7945    & 0.0003   &  85679.755  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  5559.262     & 0.005    & 17983.004    & 0.015    & 5559.2487    & 0.0004   &  42401.3198 &  60384.368  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &   *    \\ 
                  17  &  5558.2860    & 0.0009   & 17986.163    & 0.003    & 5558.2859    & 0.0003   &  85048.655  & 103034.819  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   6  &  5549.952     & 0.003    & 18013.171    & 0.009    & 5549.9588    & 0.0005   &  92154.154  & 110167.303  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &   *   I\\ 
                  36  &  5549.0005    & 0.0005   & 18016.2598   & 0.0016   & 5549.0000    & 0.0003   &  84870.911  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  17  &  5548.2308    & 0.0009   & 18018.759    & 0.003    & 5548.2304    & 0.0003   &  85679.755  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  5548.143     & 0.002    & 18019.043    & 0.007    & 5548.1438    & 0.0003   &  84863.382  & 102882.424  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  56  &  5544.7580    & 0.0003   & 18030.0446   & 0.0011   & 5544.7582    & 0.0003   &  84863.382  & 102893.426  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                  38  &  5544.2006    & 0.0004   & 18031.8574   & 0.0015   & 5544.2011    & 0.0003   &  85679.755  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   7  &  5542.477     & 0.003    & 18037.464    & 0.010    & 5542.4751    & 0.0015   &  90629.811  & 108667.282  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{1/2 }$ &      \\ 
                   3  &  5541.001     & 0.009    & 18042.27     & 0.03     & 5540.9898    & 0.0003   &  84844.866  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   7  &  5538.005     & 0.002    & 18052.029    & 0.008    & 5538.0057    & 0.0009   &  87537.646  & 105589.674  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ &      \\ 
                  17  &  5534.8936    & 0.0009   & 18062.178    & 0.003    & 5534.8930    & 0.0003   &  85048.655  & 103110.835  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  5534.839     & 0.006    & 18062.36     & 0.02     & 5534.8381    & 0.0003   &  26170.1810 &  44232.5398 &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &      \\ 
                   8  &  5532.868     & 0.002    & 18068.790    & 0.007    & 5532.8619    & 0.0004   &  54283.236  &  72352.046  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  38  &  5532.0859    & 0.0004   & 18071.3448   & 0.0015   & 5532.0857    & 0.0003   &  84870.911  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  5531.984     & 0.005    & 18071.679    & 0.016    & 5531.9947    & 0.0010   & 104916.552  & 122988.195  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &     I\\ 
                  14  &  5530.3373    & 0.0011   & 18077.058    & 0.004    & 5530.3364    & 0.0003   &  85048.655  & 103125.717  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                   3  &  5529.937     & 0.007    & 18078.37     & 0.02     & 5529.9299    & 0.0004   &  54273.656  &  72352.046  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &      \\ 
                  46  &  5529.0523    & 0.0004   & 18081.2598   & 0.0013   & 5529.0524    & 0.0003   &  84870.911  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  5522.858     & 0.003    & 18101.539    & 0.011    & 5522.8564    & 0.0004   &  62244.515  &  80346.060  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &      \\ 
                   6  &  5517.557     & 0.003    & 18118.931    & 0.010    & 5517.5647    & 0.0007   &  90593.511  & 108712.415  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ &      \\ 
                  10  &  5511.4875    & 0.0013   & 18138.883    & 0.004    & 5511.4901    & 0.0004   & 104863.432  & 123002.306  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &   *  Ne\\ 
                  34  &  5511.0870    & 0.0005   & 18140.2012   & 0.0016   & 5511.0874    & 0.0003   &  85728.846  & 103869.046  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  94  &  5510.7831    & 0.0003   & 18141.2017   & 0.0009   & 5510.7833    & 0.0003   &  85184.773  & 103325.974  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  5510.639     & 0.002    & 18141.675    & 0.007    & 5510.6402    & 0.0003   &  85184.773  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &   *  II\\ 
                   9  &  5510.639     & 0.002    & 18141.675    & 0.007    & 5510.6486    & 0.0009   & 105288.559  & 123430.204  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &   *  II\\ 
                   8  &  5509.442     & 0.002    & 18145.618    & 0.008    & 5509.4342    & 0.0006   &  54870.541  &  73016.184  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  5509.381     & 0.004    & 18145.819    & 0.014    & 5509.3760    & 0.0005   &  92282.470  & 110428.305  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                   7  &  5508.544     & 0.003    & 18148.576    & 0.010    & 5508.5440    & 0.0004   &  92018.727  & 110167.303  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                  45  &  5507.0704    & 0.0004   & 18153.4319   & 0.0013   & 5507.0710    & 0.0003   &  84870.911  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  5506.7165    & 0.0010   & 18154.598    & 0.003    & 5506.7090    & 0.0004   &  90487.827  & 108642.450  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ &   *    \\ 
                 538  &  5506.1985    & 0.0003   & 18156.3064   & 0.0010   & 5506.1986    & 0.0003   &  84863.382  & 103019.688  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                   4  &  5504.122     & 0.004    & 18163.155    & 0.012    & 5504.1328    & 0.0008   & 104192.487  & 122355.608  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  23  &  5503.8934    & 0.0007   & 18163.910    & 0.002    & 5503.8941    & 0.0003   &  84870.911  & 103034.819  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  23  &  5503.3593    & 0.0007   & 18165.673    & 0.002    & 5503.3597    & 0.0003   &  85495.366  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  68  &  5503.2150    & 0.0003   & 18166.1494   & 0.0010   & 5503.2150    & 0.0003   &  84685.245  & 102851.394  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  50  &  5502.6698    & 0.0004   & 18167.9493   & 0.0012   & 5502.6698    & 0.0003   &  85184.773  & 103352.723  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  13  &  5501.0198    & 0.0011   & 18173.399    & 0.004    & 5501.0206    & 0.0004   &  85495.366  & 103668.762  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   7  &  5499.609     & 0.003    & 18178.062    & 0.009    & 5499.6123    & 0.0003   &  85679.755  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  36  &  5498.5739    & 0.0005   & 18181.4824   & 0.0016   & 5498.5739    & 0.0003   &  85495.366  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   9  &  5495.4726    & 0.0018   & 18191.743    & 0.006    & 5495.4738    & 0.0015   & 109683.303  & 127875.042  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                  48  &  5494.4620    & 0.0003   & 18195.0890   & 0.0011   & 5494.4611    & 0.0004   & 104807.215  & 123002.306  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &     I\\ 
                 114  &  5493.8306    & 0.0003   & 18197.1799   & 0.0009   & 5493.8309    & 0.0003   &  84685.245  & 102882.424  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  5492.676     & 0.003    & 18201.007    & 0.011    & 5492.6741    & 0.0003   &  85184.773  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  72  &  5492.3979    & 0.0004   & 18201.9268   & 0.0012   & 5492.3976    & 0.0003   &  84685.245  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  88  &  5492.0782    & 0.0003   & 18202.9862   & 0.0009   & 5492.0786    & 0.0003   &  85679.755  & 103882.740  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *  Ar\\ 
                   3  &  5491.098     & 0.007    & 18206.24     & 0.02     & 5491.1089    & 0.0005   &  73637.285  &  91843.485  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &      \\ 
                  33  &  5488.7748    & 0.0005   & 18213.9416   & 0.0017   & 5488.7749    & 0.0003   &  85462.907  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  10  &  5488.0827    & 0.0012   & 18216.238    & 0.004    & 5488.0809    & 0.0003   &  85495.366  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                 209  &  5487.6181    & 0.0005   & 18217.7807   & 0.0017   & 5487.6178    & 0.0003   &  85462.907  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  13  &  5487.3945    & 0.0012   & 18218.523    & 0.004    & 5487.3935    & 0.0003   &  85172.826  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &   *   I\\ 
                   9  &  5487.2047    & 0.0017   & 18219.153    & 0.006    & 5487.2086    & 0.0008   & 104807.215  & 123026.355  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  5485.057     & 0.005    & 18226.287    & 0.018    & 5485.0637    & 0.0009   &  86767.614  & 104993.879  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &      \\ 
                   4  &  5483.861     & 0.004    & 18230.263    & 0.012    & 5483.8589    & 0.0013   & 104807.215  & 123037.483  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                 220  &  5482.3051    & 0.0003   & 18235.4356   & 0.0009   & 5482.3056    & 0.0003   &  85184.773  & 103420.207  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  5481.841     & 0.002    & 18236.979    & 0.007    & 5481.8362    & 0.0004   &  90300.628  & 108537.623  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ &   *    \\ 
                  31  &  5481.2714    & 0.0005   & 18238.8746   & 0.0018   & 5481.2726    & 0.0003   &  85462.907  & 103701.778  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  17  &  5480.9568    & 0.0009   & 18239.922    & 0.003    & 5480.9559    & 0.0003   &  84870.911  & 103110.835  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                  35  &  5479.3988    & 0.0005   & 18245.1077   & 0.0016   & 5479.3984    & 0.0003   &  85172.826  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   7  &  5478.318     & 0.002    & 18248.708    & 0.007    & 5478.3192    & 0.0003   &  85462.907  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  5478.038     & 0.006    & 18249.639    & 0.018    & 5478.0399    & 0.0018   & 105211.079  & 123460.713  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  52  &  5475.8260    & 0.0004   & 18257.0119   & 0.0012   & 5475.8261    & 0.0003   &  84685.245  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  11  &  5475.1828    & 0.0011   & 18259.157    & 0.004    & 5475.1832    & 0.0003   &  85728.846  & 103988.001  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  16  &  5473.5808    & 0.0009   & 18264.501    & 0.003    & 5473.5806    & 0.0003   &  85172.826  & 103437.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  20  &  5472.8544    & 0.0007   & 18266.925    & 0.002    & 5472.8542    & 0.0003   &  84685.245  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   2  &  5468.822     & 0.010    & 18280.39     & 0.03     & 5468.8298    & 0.0009   & 105155.093  & 123435.460  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  13  &  5467.1819    & 0.0014   & 18285.878    & 0.005    & 5467.1903    & 0.0003   &  88614.523  & 106900.373  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ &   *    \\ 
                   4  &  5466.912     & 0.004    & 18286.781    & 0.014    & 5466.8980    & 0.0007   &  54902.286  &  73189.114  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &      \\ 
                 384  &  5465.9322    & 0.0003   & 18290.0583   & 0.0009   & 5465.9320    & 0.0003   &  85679.755  & 103969.814  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  5460.504     & 0.005    & 18308.241    & 0.015    & 5460.5020    & 0.0003   &  85679.755  & 103988.001  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  61  &  5457.7218    & 0.0003   & 18317.5731   & 0.0012   & 5457.7219    & 0.0003   &  85728.846  & 104046.419  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  5457.421     & 0.006    & 18318.58     & 0.02     & 5457.4240    & 0.0007   &  54870.541  &  73189.114  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &   *  Ar\\ 
                  18  &  5455.9302    & 0.0009   & 18323.588    & 0.003    & 5455.9301    & 0.0003   &  84527.806  & 102851.394  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  10  &  5451.3167    & 0.0013   & 18339.095    & 0.004    & 5451.3165    & 0.0003   &  84685.245  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *    \\ 
                  26  &  5450.0949    & 0.0006   & 18343.207    & 0.002    & 5450.0951    & 0.0003   &  85679.755  & 104022.961  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  47  &  5445.8007    & 0.0004   & 18357.6705   & 0.0013   & 5445.8004    & 0.0003   &  85048.655  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  5445.298     & 0.002    & 18359.366    & 0.007    & 5445.2976    & 0.0003   &  84527.806  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  59  &  5444.3870    & 0.0003   & 18362.4373   & 0.0011   & 5444.3866    & 0.0003   &  85495.366  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  12  &  5443.4443    & 0.0013   & 18365.617    & 0.004    & 5443.4435    & 0.0003   &  84527.806  & 102893.426  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  5443.227     & 0.017    & 18366.35     & 0.06     & 5443.237     & 0.002    &  54063.358  &  72429.675  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &      \\ 
                   4  &  5442.642     & 0.003    & 18368.326    & 0.010    & 5442.6420    & 0.0012   & 104622.308  & 122990.633  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                  34  &  5442.3593    & 0.0005   & 18369.2786   & 0.0017   & 5442.3591    & 0.0003   &  85048.655  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   6  &  5442.258     & 0.003    & 18369.619    & 0.009    & 5442.2567    & 0.0003   &  85048.655  & 103418.280  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &   *  Ar\\ 
                   3  &  5441.056     & 0.005    & 18373.678    & 0.018    & 5441.0555    & 0.0003   &  85495.366  & 103869.046  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   2  &  5436.653     & 0.005    & 18388.558    & 0.016    & 5436.6478    & 0.0003   &  90386.533  & 108775.110  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &      \\ 
                   2  &  5436.030     & 0.011    & 18390.67     & 0.04     & 5436.0282    & 0.0006   &  86482.560  & 104873.232  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &      \\ 
                  10  &  5432.3149    & 0.0011   & 18403.243    & 0.004    & 5432.3146    & 0.0010   & 104765.459  & 123168.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                 297  &  5429.9873    & 0.0003   & 18411.1317   & 0.0009   & 5429.9870    & 0.0003   &  85462.907  & 103874.040  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  5427.818     & 0.002    & 18418.492    & 0.007    & 5427.8161    & 0.0004   &  54232.201  &  72650.698  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &   *  II\\ 
                   6  &  5427.818     & 0.002    & 18418.492    & 0.007    & 5427.8154    & 0.0005   & 103936.602  & 122355.101  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &   *  II\\ 
                   3  &  5419.734     & 0.004    & 18445.964    & 0.012    & 5419.7331    & 0.0008   & 109625.216  & 128071.181  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ &  $\mathrm{3d^6(^3G_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   5  &  5417.639     & 0.004    & 18453.096    & 0.014    & 5417.6415    & 0.0003   &  84938.265  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  45  &  5414.8521    & 0.0004   & 18462.5925   & 0.0013   & 5414.8521    & 0.0003   &  84863.382  & 103325.974  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  5413.971     & 0.003    & 18465.597    & 0.012    & 5413.9699    & 0.0007   & 109049.611  & 127515.212  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  13  &  5412.7429    & 0.0011   & 18469.787    & 0.004    & 5412.7424    & 0.0003   &  84870.911  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  12  &  5411.9700    & 0.0014   & 18472.425    & 0.005    & 5411.9684    & 0.0003   &  85172.826  & 103645.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  50  &  5411.3735    & 0.0004   & 18474.4609   & 0.0015   & 5411.3772    & 0.0003   &  85495.366  & 103969.814  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  50  &  5411.3735    & 0.0004   & 18474.4609   & 0.0015   & 5411.3705    & 0.0005   & 105155.093  & 123629.564  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2_1)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &   *  II\\ 
                   3  &  5407.989     & 0.005    & 18486.023    & 0.016    & 5407.9899    & 0.0016   & 104765.459  & 123251.479  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  19  &  5405.6611    & 0.0007   & 18493.983    & 0.002    & 5405.6604    & 0.0003   &  84870.911  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  63  &  5405.0921    & 0.0003   & 18495.9302   & 0.0011   & 5405.0905    & 0.0004   &  85172.826  & 103668.762  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &   *  II\\ 
                  63  &  5405.0921    & 0.0003   & 18495.9302   & 0.0011   & 5405.0964    & 0.0003   &  85184.773  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  19  &  5402.8926    & 0.0008   & 18503.460    & 0.003    & 5402.8925    & 0.0004   &  85172.826  & 103676.286  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                   6  &  5402.3393    & 0.0018   & 18505.355    & 0.006    & 5402.3360    & 0.0010   & 109389.879  & 127895.245  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                 253  &  5402.0576    & 0.0003   & 18506.3198   & 0.0009   & 5402.0573    & 0.0003   &  85184.773  & 103691.094  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  14  &  5401.8855    & 0.0011   & 18506.910    & 0.004    & 5401.8863    & 0.0003   &  85462.907  & 103969.814  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  16  &  5399.5618    & 0.0009   & 18514.874    & 0.003    & 5399.5618    & 0.0003   &  84870.911  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  10  &  5398.9400    & 0.0012   & 18517.006    & 0.004    & 5398.9405    & 0.0003   &  85184.773  & 103701.778  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  13  &  5398.0593    & 0.0011   & 18520.027    & 0.004    & 5398.0584    & 0.0003   &  84844.866  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  10  &  5397.9392    & 0.0015   & 18520.439    & 0.005    & 5397.9385    & 0.0003   &  84870.911  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                 256  &  5395.8546    & 0.0003   & 18527.5941   & 0.0009   & 5395.8545    & 0.0003   &  85495.366  & 104022.961  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  48  &  5393.8401    & 0.0004   & 18534.5139   & 0.0013   & 5393.8405    & 0.0003   &  84296.881  & 102831.393  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   7  &  5393.578     & 0.003    & 18535.414    & 0.009    & 5393.5775    & 0.0003   &  84870.911  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  5391.978     & 0.004    & 18540.916    & 0.012    & 5391.9770    & 0.0003   &  84844.866  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   7  &  5391.2460    & 0.0018   & 18543.432    & 0.006    & 5391.2439    & 0.0003   &  84296.881  & 102840.320  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &   *   I\\ 
                   4  &  5390.363     & 0.005    & 18546.470    & 0.016    & 5390.3583    & 0.0003   &  84844.866  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   7  &  5390.201     & 0.002    & 18547.026    & 0.007    & 5390.2018    & 0.0003   &  84870.911  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   8  &  5389.0321    & 0.0019   & 18551.050    & 0.007    & 5389.0313    & 0.0003   &  85495.366  & 104046.419  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  14  &  5388.0268    & 0.0011   & 18554.511    & 0.004    & 5388.0262    & 0.0003   &  84296.881  & 102851.394  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                 303  &  5387.0633    & 0.0003   & 18557.8297   & 0.0009   & 5387.0629    & 0.0003   &  84863.382  & 103421.213  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   3  &  5385.783     & 0.005    & 18562.240    & 0.017    & 5385.7868    & 0.0009   & 104873.232  & 123435.460  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  5379.251     & 0.003    & 18584.780    & 0.011    & 5379.2454    & 0.0003   &  84266.594  & 102851.394  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  5377.724     & 0.003    & 18590.056    & 0.011    & 5377.7229    & 0.0007   & 104765.459  & 123355.521  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  18  &  5376.1358    & 0.0004   & 18595.5498   & 0.0016   & 5376.1355    & 0.0005   & 104315.373  & 122910.924  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &      \\ 
                  37  &  5375.8423    & 0.0005   & 18596.5648   & 0.0018   & 5375.8481    & 0.0003   &  84296.881  & 102893.426  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  37  &  5375.8423    & 0.0005   & 18596.5648   & 0.0018   & 5375.8320    & 0.0003   &  85048.655  & 103645.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &   *  II\\ 
                   2  &  5372.538     & 0.008    & 18608.00     & 0.03     & 5372.5330    & 0.0003   &  67516.328  &  86124.348  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &      \\ 
                  17  &  5371.2772    & 0.0007   & 18612.370    & 0.003    & 5371.2738    & 0.0003   &  85048.655  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  5370.790     & 0.002    & 18614.058    & 0.008    & 5370.7931    & 0.0012   &  83726.416  & 102340.464  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4K^{\circ}}$$_{11/2 }$ &      \\ 
                  13  &  5370.4338    & 0.0012   & 18615.293    & 0.004    & 5370.4351    & 0.0003   &  84326.967  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  17  &  5370.3163    & 0.0011   & 18615.701    & 0.004    & 5370.3175    & 0.0003   &  84710.749  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  17  &  5370.2772    & 0.0007   & 18615.836    & 0.002    & 5370.2790    & 0.0003   &  84266.594  & 102882.424  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  5368.911     & 0.003    & 18620.572    & 0.010    & 5368.9094    & 0.0003   &  84266.594  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   2  &  5367.132     & 0.010    & 18626.74     & 0.04     & 5367.1366    & 0.0008   &  88209.461  & 106836.190  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ &      \\ 
                   5  &  5366.956     & 0.003    & 18627.355    & 0.010    & 5366.9583    & 0.0009   & 104622.308  & 123249.656  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   5  &  5366.877     & 0.003    & 18627.629    & 0.011    & 5366.8768    & 0.0004   &  85048.655  & 103676.286  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  54  &  5366.2087    & 0.0004   & 18629.9498   & 0.0012   & 5366.2085    & 0.0003   &  84710.749  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  67  &  5362.9698    & 0.0003   & 18641.2010   & 0.0011   & 5362.9699    & 0.0003   &  84685.245  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  54  &  5362.7509    & 0.0003   & 18641.9618   & 0.0012   & 5362.7475    & 0.0003   &  84710.749  & 103352.723  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &   *    \\ 
                  21  &  5360.4795    & 0.0007   & 18649.861    & 0.002    & 5360.4799    & 0.0003   &  85048.655  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  15  &  5359.2474    & 0.0010   & 18654.148    & 0.003    & 5359.2477    & 0.0003   &  84710.749  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  30  &  5358.8719    & 0.0005   & 18655.4557   & 0.0018   & 5358.8721    & 0.0003   &  84685.245  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   6  &  5357.086     & 0.002    & 18661.676    & 0.007    & 5357.0867    & 0.0014   & 104765.459  & 123427.132  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                  26  &  5355.4209    & 0.0006   & 18667.477    & 0.002    & 5355.4206    & 0.0003   &  84685.245  & 103352.723  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &   *  Ne\\ 
                   5  &  5353.798     & 0.003    & 18673.137    & 0.010    & 5353.7973    & 0.0010   & 105763.286  & 124436.424  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &   *    \\ 
                   9  &  5353.2538    & 0.0016   & 18675.034    & 0.005    & 5353.2533    & 0.0003   &  84710.749  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  5353.188     & 0.003    & 18675.264    & 0.012    & 5353.1891    & 0.0012   & 104315.373  & 122990.633  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                  12  &  5353.0733    & 0.0011   & 18675.663    & 0.004    & 5353.0736    & 0.0003   &  84266.594  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  12  &  5353.0733    & 0.0011   & 18675.663    & 0.004    & 5353.0802    & 0.0007   & 104765.459  & 123441.099  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &   *  II\\ 
                   4  &  5352.683     & 0.005    & 18677.026    & 0.018    & 5352.6794    & 0.0004   &  62962.215  &  81639.253  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &   *  II\\ 
                   4  &  5352.683     & 0.005    & 18677.026    & 0.018    & 5352.6717    & 0.0012   & 104593.292  & 123270.356  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  10  &  5351.9322    & 0.0014   & 18679.645    & 0.005    & 5351.9303    & 0.0003   &  84685.245  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  5350.539     & 0.003    & 18684.511    & 0.009    & 5350.538     & 0.003    &  88157.176  & 106841.688  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  49  &  5347.1873    & 0.0004   & 18696.2209   & 0.0013   & 5347.1875    & 0.0003   &  85172.826  & 103869.046  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  22  &  5346.8578    & 0.0007   & 18697.373    & 0.003    & 5346.8577    & 0.0003   &  84326.967  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   8  &  5345.9536    & 0.0018   & 18700.535    & 0.006    & 5345.9523    & 0.0003   &  84685.245  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   2  &  5345.738     & 0.009    & 18701.29     & 0.03     & 5345.7366    & 0.0003   &  84424.422  & 103125.717  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  19  &  5344.1077    & 0.0008   & 18706.995    & 0.003    & 5344.1088    & 0.0003   &  84938.265  & 103645.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  35  &  5340.3023    & 0.0005   & 18720.3248   & 0.0016   & 5340.3022    & 0.0005   & 109389.879  & 128110.204  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                 286  &  5339.5943    & 0.0003   & 18722.8070   & 0.0009   & 5339.5942    & 0.0003   &  84296.881  & 103019.688  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                   7  &  5329.6492    & 0.0014   & 18757.743    & 0.005    & 5329.6482    & 0.0003   &  84266.594  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  13  &  5328.9359    & 0.0008   & 18760.254    & 0.003    & 5328.9371    & 0.0003   &  84938.265  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  5325.543     & 0.005    & 18772.206    & 0.018    & 5325.5524    & 0.0003   &  25981.6451 &  44753.8179 &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &      \\ 
                   9  &  5325.0472    & 0.0018   & 18773.954    & 0.006    & 5325.0490    & 0.0005   & 104622.308  & 123396.256  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                  33  &  5322.2361    & 0.0005   & 18783.8697   & 0.0017   & 5322.2366    & 0.0003   &  84326.967  & 103110.835  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   4  &  5320.158     & 0.004    & 18791.207    & 0.013    & 5320.1644    & 0.0005   & 104119.740  & 122910.924  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &   *  II\\ 
                   4  &  5320.158     & 0.004    & 18791.207    & 0.013    & 5320.1465    & 0.0007   &  96239.416  & 115030.664  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &   *  II\\ 
                  26  &  5318.7387    & 0.0006   & 18796.221    & 0.002    & 5318.7387    & 0.0003   &  84035.172  & 102831.393  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  26  &  5318.7387    & 0.0006   & 18796.221    & 0.002    & 5318.7388    & 0.0003   &  94685.083  & 113481.304  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *  II\\ 
                  72  &  5318.0545    & 0.0003   & 18798.6394   & 0.0010   & 5318.0544    & 0.0003   &  84527.806  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  5317.561     & 0.003    & 18800.383    & 0.012    & 5317.5593    & 0.0003   &  84844.866  & 103645.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  33  &  5316.6098    & 0.0004   & 18803.7476   & 0.0016   & 5316.6089    & 0.0003   &  25428.7893 &  44232.5398 &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &      \\ 
                 287  &  5316.2139    & 0.0003   & 18805.1477   & 0.0010   & 5316.2140    & 0.0003   &  84035.172  & 102840.320  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   8  &  5315.9904    & 0.0016   & 18805.939    & 0.006    & 5315.9906    & 0.0003   &  84870.911  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  61  &  5315.0804    & 0.0004   & 18809.1581   & 0.0014   & 5315.0830    & 0.0003   &  85048.655  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *    \\ 
                  15  &  5314.0243    & 0.0010   & 18812.896    & 0.003    & 5314.0250    & 0.0003   &  84527.806  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *   I\\ 
                  29  &  5313.0996    & 0.0005   & 18816.1703   & 0.0019   & 5313.0993    & 0.0003   &  84844.866  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  10  &  5311.9092    & 0.0017   & 18820.387    & 0.006    & 5311.9082    & 0.0003   &  85048.655  & 103869.046  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  13  &  5310.6301    & 0.0009   & 18824.920    & 0.003    & 5310.6310    & 0.0003   &  84527.806  & 103352.723  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  5310.488     & 0.003    & 18825.423    & 0.009    & 5310.4860    & 0.0014   & 109049.611  & 127875.042  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                  15  &  5309.8705    & 0.0012   & 18827.613    & 0.004    & 5309.8729    & 0.0003   &  84870.911  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  17  &  5308.3523    & 0.0009   & 18832.998    & 0.003    & 5308.3522    & 0.0004   & 104119.740  & 122952.738  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{ [9]^{\circ} }$$_{17/2 }$ &      \\ 
                 142  &  5306.1820    & 0.0003   & 18840.7004   & 0.0009   & 5306.1822    & 0.0003   &  84870.911  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  31  &  5305.4221    & 0.0005   & 18843.3989   & 0.0018   & 5305.4221    & 0.0006   & 109049.611  & 127893.010  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &     I\\ 
                  12  &  5302.5366    & 0.0011   & 18853.653    & 0.004    & 5302.5378    & 0.0003   &  84844.866  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  56  &  5298.8574    & 0.0003   & 18866.7438   & 0.0012   & 5298.8573    & 0.0003   &  84844.866  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *    \\ 
                   4  &  5296.421     & 0.003    & 18875.423    & 0.011    & 5296.4202    & 0.0005   & 108648.712  & 127524.138  &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &      \\ 
                   9  &  5292.8021    & 0.0014   & 18888.328    & 0.005    & 5292.8001    & 0.0009   &  95046.177  & 113934.512  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                 392  &  5291.6609    & 0.0003   & 18892.4016   & 0.0009   & 5291.6609    & 0.0003   &  84527.806  & 103420.207  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                   1  &  5290.547     & 0.010    & 18896.38     & 0.04     & 5290.5380    & 0.0005   &  94031.370  & 112927.781  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &      \\ 
                  15  &  5290.0882    & 0.0009   & 18898.018    & 0.003    & 5290.0883    & 0.0007   & 105763.286  & 124661.304  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   4  &  5284.073     & 0.005    & 18919.529    & 0.018    & 5284.0706    & 0.0003   &  84938.265  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   9  &  5283.0839    & 0.0015   & 18923.072    & 0.005    & 5283.0840    & 0.0005   & 104315.373  & 123238.446  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                   1  &  5282.275     & 0.017    & 18925.97     & 0.06     & 5282.2754    & 0.0011   & 104064.664  & 122990.633  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   4  &  5280.932     & 0.004    & 18930.785    & 0.014    & 5280.9327    & 0.0003   &  84938.265  & 103869.046  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   4  &  5278.229     & 0.004    & 18940.479    & 0.014    & 5278.2301    & 0.0003   &  84424.422  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  14  &  5275.9968    & 0.0009   & 18948.491    & 0.003    & 5275.9969    & 0.0003   &  25805.3270 &  44753.8179 &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &      \\ 
                   2  &  5274.531     & 0.007    & 18953.76     & 0.03     & 5274.5276    & 0.0005   & 104064.664  & 123018.433  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                  10  &  5272.2212    & 0.0013   & 18962.060    & 0.005    & 5272.2200    & 0.0003   &  83990.106  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  13  &  5271.0984    & 0.0015   & 18966.100    & 0.005    & 5271.0985    & 0.0003   &  84710.749  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  60  &  5270.0318    & 0.0003   & 18969.9381   & 0.0012   & 5270.0313    & 0.0003   &  84710.749  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  5268.400     & 0.002    & 18975.813    & 0.008    & 5268.4058    & 0.0003   &  84685.245  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  11  &  5265.9808    & 0.0016   & 18984.531    & 0.006    & 5265.9851    & 0.0003   &  84035.172  & 103019.688  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                 205  &  5264.1791    & 0.0003   & 18991.0288   & 0.0010   & 5264.1791    & 0.0003   &  84710.749  & 103701.778  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  29  &  5264.0195    & 0.0005   & 18991.6045   & 0.0019   & 5264.0197    & 0.0002   &  84685.245  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   9  &  5263.4905    & 0.0016   & 18993.513    & 0.006    & 5263.4907    & 0.0003   &  84424.422  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                  14  &  5262.9556    & 0.0011   & 18995.444    & 0.004    & 5262.9554    & 0.0003   &  84685.245  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  41  &  5262.3130    & 0.0004   & 18997.7633   & 0.0015   & 5262.3130    & 0.0003   &  85048.655  & 104046.419  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  21  &  5261.4557    & 0.0007   & 19000.858    & 0.003    & 5261.4549    & 0.0003   &  84710.749  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                2011  &  5260.2544    & 0.0003   & 19005.1977   & 0.0009   & 5260.2544    & 0.0003   &  84035.172  & 103040.370  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                  23  &  5258.4196    & 0.0007   & 19011.829    & 0.002    & 5258.4197    & 0.0003   &  84870.911  & 103882.740  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  20  &  5258.1212    & 0.0007   & 19012.908    & 0.003    & 5258.1221    & 0.0003   &  84424.422  & 103437.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &   *  II\\ 
                  20  &  5258.1212    & 0.0007   & 19012.908    & 0.003    & 5258.1129    & 0.0003   &  84844.866  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *  II\\ 
                   1  &  5258.016     & 0.014    & 19013.29     & 0.05     & 5258.0109    & 0.0004   &  61332.753  &  80346.060  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &   *  II\\ 
                   1  &  5258.016     & 0.014    & 19013.29     & 0.05     & 5258.0209    & 0.0003   &  84685.245  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &   *  II\\ 
                  32  &  5257.8927    & 0.0005   & 19013.7342   & 0.0018   & 5257.8933    & 0.0002   &  84326.967  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                 145  &  5257.1189    & 0.0003   & 19016.5328   & 0.0009   & 5257.1189    & 0.0002   &  84685.245  & 103701.778  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  32  &  5254.4014    & 0.0005   & 19026.3680   & 0.0018   & 5254.4020    & 0.0003   &  84685.245  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                 107  &  5253.6484    & 0.0003   & 19029.0949   & 0.0009   & 5253.6488    & 0.0003   &  84296.881  & 103325.974  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  11  &  5253.5177    & 0.0013   & 19029.568    & 0.005    & 5253.5188    & 0.0003   &  84296.881  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  5253.031     & 0.006    & 19031.33     & 0.02     & 5253.0351    & 0.0003   &  90780.623  & 109811.940  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                   4  &  5252.692     & 0.003    & 19032.561    & 0.012    & 5252.6936    & 0.0005   & 103878.370  & 122910.924  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &   *  II\\ 
                   4  &  5252.692     & 0.003    & 19032.561    & 0.012    & 5252.6858    & 0.0003   & 102831.393  & 121863.975  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ &   *  II\\ 
                   4  &  5251.649     & 0.003    & 19036.340    & 0.012    & 5251.6461    & 0.0008   &  89625.951  & 108662.300  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ &      \\ 
                  16  &  5251.3161    & 0.0009   & 19037.546    & 0.003    & 5251.3155    & 0.0010   & 105398.876  & 124436.424  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                 462  &  5251.2252    & 0.0003   & 19037.8759   & 0.0010   & 5251.2259    & 0.0003   &  84844.866  & 103882.740  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  30  &  5249.3400    & 0.0005   & 19044.7127   & 0.0019   & 5249.3399    & 0.0003   &  83990.106  & 103034.819  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   4  &  5249.301     & 0.004    & 19044.855    & 0.013    & 5249.2997    & 0.0003   &  62689.874  &  81734.733  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                 559  &  5247.9553    & 0.0003   & 19049.7379   & 0.0011   & 5247.9558    & 0.0003   &  84938.265  & 103988.001  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  10  &  5247.5259    & 0.0015   & 19051.297    & 0.005    & 5247.5266    & 0.0006   & 108463.918  & 127515.212  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  31  &  5245.4544    & 0.0005   & 19058.8201   & 0.0018   & 5245.4552    & 0.0003   &  84326.967  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   2  &  5245.40      & 0.04     & 19059.02     & 0.14     & 5245.4073    & 0.0016   & 104192.487  & 123251.479  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &   *  Ar\\ 
                   8  &  5245.172     & 0.002    & 19059.846    & 0.008    & 5245.1706    & 0.0002   &  84266.594  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  62  &  5245.0692    & 0.0003   & 19060.2197   & 0.0011   & 5245.0693    & 0.0004   & 108463.918  & 127524.138  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &      \\ 
                   8  &  5243.9227    & 0.0018   & 19064.387    & 0.006    & 5243.9233    & 0.0003   &  84326.967  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  5243.180     & 0.005    & 19067.088    & 0.019    & 5243.1777    & 0.0004   &  66612.659  &  85679.755  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &      \\ 
                   4  &  5241.454     & 0.003    & 19073.367    & 0.010    & 5241.4554    & 0.0006   & 104119.740  & 123193.101  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &      \\ 
                  29  &  5241.1791    & 0.0005   & 19074.3664   & 0.0018   & 5241.1788    & 0.0004   & 103878.370  & 122952.738  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{ [9]^{\circ} }$$_{17/2 }$ &      \\ 
                  24  &  5241.0540    & 0.0006   & 19074.822    & 0.002    & 5241.0544    & 0.0003   &  83812.352  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   6  &  5240.580     & 0.003    & 19076.546    & 0.009    & 5240.5829    & 0.0009   &  58666.199  &  77742.736  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  5240.400     & 0.005    & 19077.202    & 0.019    & 5240.4025    & 0.0015   & 104174.285  & 123251.479  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   8  &  5239.9398    & 0.0017   & 19078.878    & 0.006    & 5239.9428    & 0.0005   & 103832.057  & 122910.924  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &      \\ 
                  40  &  5239.8074    & 0.0004   & 19079.3599   & 0.0015   & 5239.8074    & 0.0003   &  84326.967  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  37  &  5239.3894    & 0.0004   & 19080.8820   & 0.0016   & 5239.3892    & 0.0005   & 104315.373  & 123396.256  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                 135  &  5237.9490    & 0.0003   & 19086.1290   & 0.0009   & 5237.9491    & 0.0002   &  84266.594  & 103352.723  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  5236.956     & 0.006    & 19089.75     & 0.02     & 5236.9548    & 0.0007   & 103936.602  & 123026.355  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  31  &  5236.6210    & 0.0005   & 19090.9693   & 0.0019   & 5236.6214    & 0.0003   &  84326.967  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   5  &  5236.548     & 0.002    & 19091.236    & 0.008    & 5236.5461    & 0.0014   & 108391.507  & 127482.749  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   4  &  5235.555     & 0.005    & 19094.855    & 0.018    & 5235.5663    & 0.0014   & 108387.934  & 127482.749  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &   *  Ar\\ 
                   5  &  5235.032     & 0.003    & 19096.762    & 0.012    & 5235.0394    & 0.0003   &  91070.566  & 110167.303  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                  18  &  5234.6236    & 0.0009   & 19098.254    & 0.003    & 5234.6228    & 0.0003   &  25981.6451 &  45079.9019 &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &      \\ 
                  67  &  5234.2788    & 0.0003   & 19099.5117   & 0.0011   & 5234.2788    & 0.0004   & 104119.740  & 123219.252  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[8]^{\circ} }$$_{17/2 }$ &      \\ 
                 112  &  5232.7809    & 0.0003   & 19104.9791   & 0.0009   & 5232.7813    & 0.0002   &  83726.416  & 102831.393  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  34  &  5231.9118    & 0.0005   & 19108.1527   & 0.0018   & 5231.9116    & 0.0003   &  84938.265  & 104046.419  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  5231.056     & 0.003    & 19111.278    & 0.013    & 5231.0585    & 0.0009   & 105288.874  & 124400.143  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   6  &  5229.026     & 0.003    & 19118.698    & 0.009    & 5229.0238    & 0.0005   & 104119.740  & 123238.446  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                  43  &  5228.8916    & 0.0004   & 19119.1894   & 0.0014   & 5228.8912    & 0.0002   &  84266.594  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  33  &  5228.6326    & 0.0005   & 19120.1363   & 0.0018   & 5228.6328    & 0.0005   & 108775.110  & 127895.245  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  26  &  5227.7614    & 0.0006   & 19123.323    & 0.002    & 5227.7604    & 0.0003   &  84296.881  & 103420.207  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  5227.582     & 0.003    & 19123.980    & 0.010    & 5227.5873    & 0.0018   &  54063.358  &  73187.318  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ &      \\ 
                 881  &  5227.4857    & 0.0002   & 19124.3313   & 0.0009   & 5227.4855    & 0.0003   &  84296.881  & 103421.213  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                 205  &  5227.3174    & 0.0002   & 19124.9471   & 0.0009   & 5227.3172    & 0.0003   &  84844.866  & 103969.814  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  5227.076     & 0.015    & 19125.83     & 0.05     & 5227.0749    & 0.0005   &  44915.057  &  64040.891  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &      \\ 
                  17  &  5226.6778    & 0.0008   & 19127.287    & 0.003    & 5226.6803    & 0.0006   & 108387.934  & 127515.212  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                   8  &  5226.3649    & 0.0018   & 19128.432    & 0.006    & 5226.3636    & 0.0006   & 104064.664  & 123193.101  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &      \\ 
                  38  &  5226.0655    & 0.0004   & 19129.5281   & 0.0015   & 5226.0647    & 0.0006   & 103878.370  & 123007.901  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[8]^{\circ} }$$_{17/2 }$ &   *   I\\ 
                  41  &  5225.9630    & 0.0004   & 19129.9034   & 0.0015   & 5225.9628    & 0.0003   &  83812.352  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  41  &  5225.9630    & 0.0004   & 19129.9034   & 0.0015   & 5225.9595    & 0.0009   & 104119.740  & 123249.656  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &   *  II\\ 
                  38  &  5225.2137    & 0.0004   & 19132.6468   & 0.0015   & 5225.2134    & 0.0003   & 105288.874  & 124421.522  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                  30  &  5224.4038    & 0.0005   & 19135.6126   & 0.0020   & 5224.4041    & 0.0003   &  83990.106  & 103125.717  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                   3  &  5224.015     & 0.005    & 19137.038    & 0.018    & 5224.0171    & 0.0005   & 103878.370  & 123015.399  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  31  &  5223.8035    & 0.0005   & 19137.8117   & 0.0018   & 5223.8035    & 0.0002   &  83713.583  & 102851.394  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  42  &  5223.2604    & 0.0005   & 19139.8016   & 0.0019   & 5223.2558    & 0.0003   &  83812.352  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &   *    \\ 
                  31  &  5223.1849    & 0.0006   & 19140.078    & 0.002    & 5223.1891    & 0.0005   & 103878.370  & 123018.433  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &   *   I\\ 
                  99  &  5222.3518    & 0.0003   & 19143.1315   & 0.0010   & 5222.3508    & 0.0003   &  84844.866  & 103988.001  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &   *  Ne\\ 
                   8  &  5221.3315    & 0.0019   & 19146.872    & 0.007    & 5221.3281    & 0.0009   & 108337.798  & 127484.682  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                  17  &  5221.2871    & 0.0020   & 19147.035    & 0.007    & 5221.2815    & 0.0003   &  84710.749  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  17  &  5221.0376    & 0.0008   & 19147.950    & 0.003    & 5221.0354    & 0.0004   & 104481.606  & 123629.564  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_1)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &     I\\ 
                  36  &  5219.9197    & 0.0005   & 19152.0507   & 0.0017   & 5219.9199    & 0.0003   &  84870.911  & 104022.961  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   9  &  5219.6930    & 0.0019   & 19152.882    & 0.007    & 5219.6928    & 0.0003   &  84527.806  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  59  &  5218.8415    & 0.0003   & 19156.0074   & 0.0012   & 5218.8413    & 0.0002   &  83726.416  & 102882.424  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  5218.573     & 0.004    & 19156.992    & 0.015    & 5218.573     & 0.002    &  79439.496  &  98596.488  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  5218.142     & 0.002    & 19158.574    & 0.008    & 5218.1419    & 0.0011   & 103832.057  & 122990.633  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                 901  &  5216.8585    & 0.0003   & 19163.2886   & 0.0009   & 5216.8586    & 0.0003   &  84527.806  & 103691.094  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &   *  II\\ 
                 901  &  5216.8585    & 0.0003   & 19163.2886   & 0.0009   & 5216.8578    & 0.0003   &  84710.749  & 103874.040  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &   *  II\\ 
                  42  &  5215.8459    & 0.0004   & 19167.0091   & 0.0014   & 5215.8456    & 0.0002   &  83726.416  & 102893.426  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                  89  &  5215.3470    & 0.0003   & 19168.8426   & 0.0010   & 5215.3474    & 0.0002   &  83713.583  & 102882.424  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  41  &  5214.4901    & 0.0004   & 19171.9925   & 0.0015   & 5214.4906    & 0.0003   &  84710.749  & 103882.740  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  41  &  5214.4901    & 0.0004   & 19171.9925   & 0.0015   & 5214.4884    & 0.0003   &  66012.775  &  85184.773  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &   *  II\\ 
                   4  &  5214.340     & 0.005    & 19172.545    & 0.020    & 5214.3358    & 0.0003   &  84685.245  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *  Ne\\ 
                  14  &  5214.0546    & 0.0010   & 19173.594    & 0.004    & 5214.0557    & 0.0003   &  83713.583  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  37  &  5214.0035    & 0.0004   & 19173.7819   & 0.0015   & 5214.0035    & 0.0005   & 104064.664  & 123238.446  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                  69  &  5213.9516    & 0.0003   & 19173.9724   & 0.0011   & 5213.9518    & 0.0003   &  84527.806  & 103701.778  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  22  &  5213.5337    & 0.0007   & 19175.510    & 0.003    & 5213.5342    & 0.0003   &  84870.911  & 104046.419  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  25  &  5212.8315    & 0.0006   & 19178.092    & 0.002    & 5212.8310    & 0.0003   &  84844.866  & 104022.961  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  5209.660     & 0.006    & 19189.77     & 0.02     & 5209.6562    & 0.0005   & 103165.320  & 122355.101  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  5208.259     & 0.003    & 19194.931    & 0.011    & 5208.2611    & 0.0010   & 103973.782  & 123168.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  14  &  5206.0372    & 0.0009   & 19203.121    & 0.003    & 5206.0296    & 0.0017   &  73492.248  &  92695.398  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ &   *    \\ 
                   2  &  5205.690     & 0.012    & 19204.40     & 0.04     & 5205.6912    & 0.0005   & 103706.526  & 122910.924  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &      \\ 
                  32  &  5203.9086    & 0.0010   & 19210.976    & 0.004    & 5203.9140    & 0.0005   &  87965.137  & 107176.093  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ &      \\ 
                 106  &  5203.6342    & 0.0003   & 19211.9889   & 0.0009   & 5203.6343    & 0.0003   &  83812.352  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  21  &  5202.5911    & 0.0007   & 19215.841    & 0.003    & 5202.5912    & 0.0003   &  83726.416  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  57  &  5200.7977    & 0.0003   & 19222.4670   & 0.0012   & 5200.7977    & 0.0003   &  83812.352  & 103034.819  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                 147  &  5199.1186    & 0.0003   & 19228.6749   & 0.0009   & 5199.1189    & 0.0002   &  83713.583  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  16  &  5197.5678    & 0.0009   & 19234.412    & 0.003    & 5197.5676    & 0.0003   &  26055.4120 &  45289.8248 &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &   *    \\ 
                   5  &  5197.503     & 0.004    & 19234.653    & 0.014    & 5197.5051    & 0.0013   & 104192.487  & 123427.132  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                   5  &  5196.978     & 0.004    & 19236.596    & 0.014    & 5196.9726    & 0.0003   &  84424.422  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  14  &  5196.4398    & 0.0010   & 19238.588    & 0.004    & 5196.4397    & 0.0003   &  83713.583  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  5196.3391    & 0.0016   & 19238.960    & 0.006    & 5196.3391    & 0.0011   & 103751.672  & 122990.633  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                  42  &  5195.9369    & 0.0004   & 19240.4494   & 0.0014   & 5195.9369    & 0.0005   & 104174.285  & 123414.735  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                 424  &  5195.4718    & 0.0002   & 19242.1718   & 0.0009   & 5195.4722    & 0.0004   &  93988.181  & 113230.351  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *   I\\ 
                   3  &  5195.318     & 0.003    & 19242.743    & 0.012    & 5195.3132    & 0.0007   & 104192.487  & 123435.246  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  12  &  5195.2543    & 0.0011   & 19242.977    & 0.004    & 5195.2555    & 0.0008   & 104192.487  & 123435.460  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                 112  &  5194.8884    & 0.0003   & 19244.3328   & 0.0010   & 5194.8866    & 0.0003   &  84424.422  & 103668.762  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &   *  II\\ 
                 112  &  5194.8884    & 0.0003   & 19244.3328   & 0.0010   & 5194.8979    & 0.0006   & 108648.712  & 127893.010  &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &   *  II\\ 
                  38  &  5194.3811    & 0.0004   & 19246.2122   & 0.0015   & 5194.3813    & 0.0004   & 103706.526  & 122952.738  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{ [9]^{\circ} }$$_{17/2 }$ &      \\ 
                  25  &  5193.7338    & 0.0006   & 19248.611    & 0.002    & 5193.7336    & 0.0006   & 104192.487  & 123441.099  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  5192.8561    & 0.0017   & 19251.864    & 0.006    & 5192.8562    & 0.0003   &  84424.422  & 103676.286  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  25  &  5192.7482    & 0.0006   & 19252.264    & 0.002    & 5192.7515    & 0.0005   & 103102.849  & 122355.101  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  11  &  5192.6157    & 0.0013   & 19252.755    & 0.005    & 5192.6149    & 0.0007   & 103102.849  & 122355.608  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   7  &  5192.004     & 0.002    & 19255.025    & 0.008    & 5192.0069    & 0.0007   & 103771.342  & 123026.355  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  37  &  5190.9147    & 0.0004   & 19259.0644   & 0.0016   & 5190.9145    & 0.0003   &  84710.749  & 103969.814  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  17  &  5190.7350    & 0.0009   & 19259.731    & 0.003    & 5190.7356    & 0.0003   &  84131.624  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  13  &  5190.0057    & 0.0012   & 19262.437    & 0.004    & 5190.0082    & 0.0007   & 105398.876  & 124661.304  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   4  &  5189.865     & 0.003    & 19262.959    & 0.012    & 5189.8707    & 0.0003   &  89128.569  & 108391.507  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ &   *    \\ 
                  10  &  5189.7550    & 0.0013   & 19263.368    & 0.005    & 5189.7517    & 0.0004   & 103683.078  & 122946.458  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   6  &  5189.362     & 0.003    & 19264.828    & 0.010    & 5189.3642    & 0.0009   & 108630.427  & 127895.245  &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                   3  &  5189.003     & 0.005    & 19266.159    & 0.018    & 5189.0035    & 0.0006   & 103644.766  & 122910.924  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{17/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &   *  II\\ 
                   3  &  5189.003     & 0.005    & 19266.159    & 0.018    & 5189.0079    & 0.0012   & 103771.342  & 123037.483  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &   *  II\\ 
                   3  &  5189.003     & 0.005    & 19266.159    & 0.018    & 5188.9996    & 0.0003   &  90901.130  & 110167.303  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &   *  II\\ 
                   8  &  5188.8251    & 0.0017   & 19266.820    & 0.006    & 5188.8269    & 0.0006   & 104174.285  & 123441.099  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  5186.978     & 0.005    & 19273.682    & 0.018    & 5186.9755    & 0.0004   &  87572.959  & 106846.649  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ &      \\ 
                  56  &  5186.8670    & 0.0003   & 19274.0934   & 0.0012   & 5186.8672    & 0.0003   &  84424.422  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  5186.706     & 0.003    & 19274.691    & 0.012    & 5186.7084    & 0.0007   & 103751.672  & 123026.355  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  5186.388     & 0.003    & 19275.873    & 0.011    & 5186.3878    & 0.0008   & 103973.782  & 123249.656  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   5  &  5185.900     & 0.003    & 19277.688    & 0.010    & 5185.8975    & 0.0015   & 103973.782  & 123251.479  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   9  &  5184.1757    & 0.0014   & 19284.099    & 0.005    & 5184.1738    & 0.0011   & 103706.526  & 122990.633  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &   *   I\\ 
                   8  &  5183.7157    & 0.0017   & 19285.810    & 0.006    & 5183.7155    & 0.0012   & 103751.672  & 123037.483  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                  17  &  5183.4878    & 0.0009   & 19286.658    & 0.003    & 5183.4882    & 0.0003   &  84131.624  & 103418.280  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &      \\ 
                   4  &  5182.356     & 0.003    & 19290.871    & 0.010    & 5182.3595    & 0.0007   & 104064.664  & 123355.521  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                   3  &  5182.161     & 0.004    & 19291.596    & 0.016    & 5182.1577    & 0.0015   & 108577.597  & 127869.205  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   4  &  5181.965     & 0.003    & 19292.324    & 0.012    & 5181.9665    & 0.0003   &  25787.5816 &  45079.9019 &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &      \\ 
                 135  &  5180.3116    & 0.0003   & 19298.4833   & 0.0010   & 5180.3116    & 0.0003   &  83812.352  & 103110.835  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                  21  &  5179.5354    & 0.0006   & 19301.375    & 0.002    & 5179.5356    & 0.0006   & 103706.526  & 123007.901  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[8]^{\circ} }$$_{17/2 }$ &      \\ 
                   6  &  5178.529     & 0.002    & 19305.126    & 0.008    & 5178.5315    & 0.0009   & 103683.078  & 122988.195  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  31  &  5178.3741    & 0.0005   & 19305.7039   & 0.0019   & 5178.3741    & 0.0003   &  84131.624  & 103437.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  11  &  5177.7758    & 0.0013   & 19307.935    & 0.005    & 5177.7660    & 0.0004   & 103644.766  & 122952.738  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{17/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{ [9]^{\circ} }$$_{17/2 }$ &   *    \\ 
                   3  &  5177.522     & 0.005    & 19308.880    & 0.019    & 5177.5243    & 0.0005   & 103706.526  & 123015.399  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  83  &  5177.3890    & 0.0003   & 19309.3772   & 0.0010   & 5177.3890    & 0.0004   & 103644.766  & 122954.144  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{17/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{ [9]^{\circ} }$$_{19/2 }$ &      \\ 
                  16  &  5177.2337    & 0.0009   & 19309.956    & 0.003    & 5177.2328    & 0.0008   & 104120.244  & 123430.204  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &     I\\ 
                  64  &  5177.0181    & 0.0003   & 19310.7606   & 0.0011   & 5177.0144    & 0.0004   &  61035.285  &  80346.060  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &   *  II\\ 
                  64  &  5177.0181    & 0.0003   & 19310.7606   & 0.0011   & 5177.0187    & 0.0003   &  83713.583  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *  II\\ 
                  13  &  5176.7107    & 0.0009   & 19311.907    & 0.003    & 5176.7109    & 0.0005   & 103706.526  & 123018.433  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                  28  &  5175.3971    & 0.0005   & 19316.8086   & 0.0020   & 5175.3973    & 0.0003   &  62322.445  &  81639.253  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                   6  &  5175.000     & 0.002    & 19318.290    & 0.008    & 5175.0006    & 0.0003   &  84326.967  & 103645.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  5174.749     & 0.006    & 19319.23     & 0.02     & 5174.7489    & 0.0004   & 103683.078  & 123002.306  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   6  &  5171.4384    & 0.0018   & 19331.596    & 0.007    & 5171.4393    & 0.0005   & 104064.664  & 123396.256  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                   4  &  5170.888     & 0.003    & 19333.653    & 0.010    & 5170.8894    & 0.0006   & 108181.564  & 127515.212  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  48  &  5170.7762    & 0.0004   & 19334.0712   & 0.0014   & 5170.7765    & 0.0002   &  84326.967  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   9  &  5170.5021    & 0.0015   & 19335.096    & 0.006    & 5170.5025    & 0.0009   & 108775.110  & 128110.204  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                  17  &  5170.1048    & 0.0008   & 19336.582    & 0.003    & 5170.1048    & 0.0008   & 105063.561  & 124400.143  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   8  &  5169.8008    & 0.0017   & 19337.719    & 0.006    & 5169.8016    & 0.0002   &  84685.245  & 104022.961  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                 225  &  5169.0282    & 0.0002   & 19340.6092   & 0.0009   & 5169.0282    & 0.0003   &  23317.6351 &  42658.2444 &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  5168.712     & 0.005    & 19341.791    & 0.018    & 5168.7115    & 0.0003   &  84326.967  & 103668.762  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                  90  &  5166.5511    & 0.0003   & 19349.8820   & 0.0010   & 5166.5514    & 0.0002   &  84326.967  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  16  &  5166.1958    & 0.0008   & 19351.213    & 0.003    & 5166.1965    & 0.0008   & 108133.473  & 127484.682  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                  14  &  5165.7343    & 0.0010   & 19352.941    & 0.004    & 5165.7327    & 0.0007   & 103002.660  & 122355.608  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  29  &  5163.5724    & 0.0005   & 19361.0442   & 0.0019   & 5163.5724    & 0.0005   & 103832.057  & 123193.101  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &      \\ 
                  18  &  5163.0152    & 0.0008   & 19363.134    & 0.003    & 5163.0149    & 0.0006   & 103644.766  & 123007.901  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{17/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[8]^{\circ} }$$_{17/2 }$ &      \\ 
                   4  &  5160.840     & 0.003    & 19371.295    & 0.011    & 5160.8392    & 0.0005   &  44915.057  &  64286.354  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &   *  II\\ 
                   4  &  5160.840     & 0.003    & 19371.295    & 0.011    & 5160.8422    & 0.0008   & 103878.370  & 123249.656  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &   *  II\\ 
                   3  &  5160.776     & 0.004    & 19371.535    & 0.015    & 5160.7726    & 0.0003   &  84326.967  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   2  &  5160.422     & 0.007    & 19372.87     & 0.03     & 5160.4222    & 0.0009   & 105063.561  & 124436.424  &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                   9  &  5159.9088    & 0.0017   & 19374.791    & 0.006    & 5159.9087    & 0.0003   &  83990.106  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  5159.259     & 0.004    & 19377.232    & 0.014    & 5159.2624    & 0.0015   & 103874.261  & 123251.479  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   5  &  5158.194     & 0.003    & 19381.233    & 0.010    & 5158.1981    & 0.0006   &  89331.199  & 108712.415  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ &      \\ 
                  21  &  5158.0591    & 0.0007   & 19381.738    & 0.002    & 5158.0589    & 0.0007   & 103973.782  & 123355.521  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  25  &  5157.5154    & 0.0006   & 19383.781    & 0.002    & 5157.5084    & 0.0003   &  84296.881  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &   *    \\ 
                  46  &  5157.2834    & 0.0004   & 19384.6534   & 0.0015   & 5157.2862    & 0.0003   &  84326.967  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                  46  &  5157.2834    & 0.0004   & 19384.6534   & 0.0015   & 5157.2883    & 0.0003   &  66078.272  &  85462.907  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &   *  II\\ 
                  10  &  5156.9121    & 0.0015   & 19386.049    & 0.005    & 5156.9144    & 0.0003   &  84035.172  & 103421.213  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   2  &  5156.749     & 0.006    & 19386.66     & 0.02     & 5156.7444    & 0.0003   &  90780.623  & 110167.303  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                   6  &  5156.517     & 0.006    & 19387.53     & 0.02     & 5156.5230    & 0.0008   & 104042.692  & 123430.204  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  12  &  5156.4549    & 0.0010   & 19387.768    & 0.004    & 5156.4551    & 0.0009   & 103600.428  & 122988.195  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  5155.672     & 0.006    & 19390.71     & 0.02     & 5155.6845    & 0.0005   & 108133.473  & 127524.138  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[8]^{\circ} }$$_{15/2 }$ &   *  II\\ 
                   4  &  5155.672     & 0.006    & 19390.71     & 0.02     & 5155.6736    & 0.0007   &  91070.566  & 110461.272  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ &   *  II\\ 
                   4  &  5155.187     & 0.004    & 19392.537    & 0.014    & 5155.1821    & 0.0006   & 104042.692  & 123435.246  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  12  &  5154.7408    & 0.0012   & 19394.215    & 0.004    & 5154.7412    & 0.0003   &  84296.881  & 103691.094  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   8  &  5154.6797    & 0.0015   & 19394.445    & 0.006    & 5154.6800    & 0.0002   &  84266.594  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  5154.242     & 0.002    & 19396.094    & 0.008    & 5154.2409    & 0.0011   & 103874.261  & 123270.356  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                  28  &  5153.7822    & 0.0005   & 19397.8221   & 0.0019   & 5153.7822    & 0.0005   & 103617.577  & 123015.399  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  35  &  5152.9763    & 0.0004   & 19400.8560   & 0.0017   & 5152.9762    & 0.0005   & 103617.577  & 123018.433  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                  12  &  5152.8719    & 0.0011   & 19401.249    & 0.004    & 5152.8725    & 0.0003   &  83990.106  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  24  &  5152.6991    & 0.0006   & 19401.900    & 0.002    & 5152.7046    & 0.0004   & 103600.428  & 123002.306  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                 488  &  5151.9104    & 0.0002   & 19404.8699   & 0.0009   & 5151.9032    & 0.0003   &  84296.881  & 103701.778  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &   *   I\\ 
                   9  &  5151.5347    & 0.0015   & 19406.285    & 0.006    & 5151.5354    & 0.0008   & 104023.921  & 123430.204  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   1  &  5150.611     & 0.011    & 19409.77     & 0.04     & 5150.6093    & 0.0004   &  91199.776  & 110609.548  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ &      \\ 
                  98  &  5150.4811    & 0.0003   & 19410.2546   & 0.0009   & 5150.4812    & 0.0002   &  84266.594  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   1  &  5150.256     & 0.010    & 19411.10     & 0.04     & 5150.2505    & 0.0014   & 108463.918  & 127875.042  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                  22  &  5150.1967    & 0.0006   & 19411.326    & 0.002    & 5150.1970    & 0.0006   & 104023.921  & 123435.246  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &     I\\ 
                 428  &  5149.4624    & 0.0003   & 19414.0945   & 0.0010   & 5149.4623    & 0.0002   &  84266.594  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  17  &  5149.2295    & 0.0008   & 19414.973    & 0.003    & 5149.2298    & 0.0005   & 103600.428  & 123015.399  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  38  &  5148.8987    & 0.0004   & 19416.2199   & 0.0016   & 5148.8982    & 0.0003   &  83990.106  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  5148.684     & 0.004    & 19417.029    & 0.016    & 5148.6836    & 0.0010   & 103751.672  & 123168.704  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ &      \\ 
                  11  &  5148.5333    & 0.0013   & 19417.598    & 0.005    & 5148.5330    & 0.0008   & 103832.057  & 123249.656  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                 119  &  5148.0424    & 0.0002   & 19419.4494   & 0.0009   & 5148.0498    & 0.0015   & 103832.057  & 123251.479  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &   *   I\\ 
                  75  &  5145.8220    & 0.0003   & 19427.8290   & 0.0011   & 5145.8218    & 0.0003   &  83990.106  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                  53  &  5145.7299    & 0.0003   & 19428.1767   & 0.0013   & 5145.7303    & 0.0003   &  83990.106  & 103418.280  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &      \\ 
                   6  &  5145.488     & 0.002    & 19429.090    & 0.008    & 5145.4875    & 0.0006   & 108463.918  & 127893.010  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                   3  &  5144.745     & 0.008    & 19431.89     & 0.03     & 5144.7382    & 0.0003   &  84266.594  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                 265  &  5144.3515    & 0.0002   & 19433.3823   & 0.0009   & 5144.3516    & 0.0003   &  84424.422  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  91  &  5143.8745    & 0.0003   & 19435.1843   & 0.0010   & 5143.8746    & 0.0002   &  84266.594  & 103701.778  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   2  &  5142.350     & 0.006    & 19440.94     & 0.02     & 5142.3481    & 0.0005   & 103973.782  & 123414.735  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &   *  II\\ 
                   2  &  5142.350     & 0.006    & 19440.94     & 0.02     & 5142.3463    & 0.0008   &  86767.614  & 106208.574  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ &   *  II\\ 
                   2  &  5141.564     & 0.013    & 19443.92     & 0.05     & 5141.5779    & 0.0008   & 103986.338  & 123430.204  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  28  &  5141.3768    & 0.0005   & 19444.626    & 0.002    & 5141.3773    & 0.0003   &  84424.422  & 103869.046  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   5  &  5140.820     & 0.003    & 19446.733    & 0.013    & 5140.8265    & 0.0008   & 103983.496  & 123430.204  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  25  &  5140.6902    & 0.0006   & 19447.223    & 0.002    & 5140.6904    & 0.0003   &  83990.106  & 103437.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                   3  &  5140.249     & 0.005    & 19448.893    & 0.019    & 5140.2447    & 0.0006   & 103986.338  & 123435.246  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  5140.182     & 0.004    & 19449.145    & 0.015    & 5140.1881    & 0.0008   & 103986.338  & 123435.460  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  5139.071     & 0.005    & 19453.349    & 0.019    & 5139.0711    & 0.0013   & 103973.782  & 123427.132  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                   2  &  5135.371     & 0.012    & 19467.37     & 0.05     & 5135.3840    & 0.0006   & 103973.782  & 123441.099  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  10  &  5132.6462    & 0.0014   & 19477.700    & 0.005    & 5132.6469    & 0.0015   & 108391.507  & 127869.205  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &   *  II\\ 
                  10  &  5132.6462    & 0.0014   & 19477.700    & 0.005    & 5132.6416    & 0.0012   &  93129.879  & 112607.597  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &   *  II\\ 
                   3  &  5132.538     & 0.004    & 19478.110    & 0.014    & 5132.5398    & 0.0014   & 108577.597  & 128055.701  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  5132.003     & 0.003    & 19480.142    & 0.011    & 5132.0043    & 0.0015   & 103771.342  & 123251.479  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   8  &  5131.7051    & 0.0016   & 19481.273    & 0.006    & 5131.7055    & 0.0015   & 108387.934  & 127869.205  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   5  &  5130.611     & 0.003    & 19485.425    & 0.012    & 5130.6160    & 0.0004   &  89128.569  & 108613.977  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ &      \\ 
                  23  &  5130.1696    & 0.0006   & 19487.104    & 0.002    & 5130.1685    & 0.0014   & 108387.934  & 127875.042  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &   *  II\\ 
                  23  &  5130.1696    & 0.0006   & 19487.104    & 0.002    & 5130.1731    & 0.0004   &  93395.407  & 112882.497  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ &   *  II\\ 
                   7  &  5130.0089    & 0.0017   & 19487.714    & 0.006    & 5130.0128    & 0.0003   &  62151.554  &  81639.253  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                  11  &  5128.753     & 0.002    & 19492.486    & 0.009    & 5128.7625    & 0.0003   &  83459.721  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &   *    \\ 
                   8  &  5128.4625    & 0.0020   & 19493.590    & 0.008    & 5128.4638    & 0.0007   & 108577.597  & 128071.181  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  13  &  5127.3068    & 0.0012   & 19497.984    & 0.004    & 5127.3068    & 0.0008   & 103751.672  & 123249.656  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   3  &  5126.827     & 0.007    & 19499.81     & 0.03     & 5126.8276    & 0.0015   & 103751.672  & 123251.479  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                 100  &  5126.1927    & 0.0002   & 19502.2213   & 0.0009   & 5126.1869    & 0.0003   &  25787.5816 &  45289.8248 &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &   *   I\\ 
                  15  &  5123.4327    & 0.0009   & 19512.727    & 0.003    & 5123.4331    & 0.0004   & 103706.526  & 123219.252  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[8]^{\circ} }$$_{17/2 }$ &      \\ 
                  30  &  5123.1922    & 0.0006   & 19513.643    & 0.002    & 5123.1906    & 0.0004   &  62125.604  &  81639.253  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &   *  II\\ 
                  30  &  5123.1922    & 0.0006   & 19513.643    & 0.002    & 5123.1949    & 0.0003   &  84131.624  & 103645.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &   *  II\\ 
                  30  &  5123.1922    & 0.0006   & 19513.643    & 0.002    & 5123.2011    & 0.0006   & 103921.637  & 123435.246  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *  II\\ 
                   6  &  5123.1444    & 0.0018   & 19513.825    & 0.007    & 5123.1449    & 0.0008   & 103921.637  & 123435.460  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  5122.027     & 0.004    & 19518.082    & 0.014    & 5122.0282    & 0.0014   & 108537.623  & 128055.701  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ &  $\mathrm{3d^6(^3G_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  11  &  5121.8687    & 0.0013   & 19518.685    & 0.005    & 5121.8690    & 0.0011   & 103751.672  & 123270.356  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                   7  &  5121.1009    & 0.0016   & 19521.612    & 0.006    & 5121.0973    & 0.0004   & 104107.939  & 123629.564  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_1)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  30  &  5119.3338    & 0.0005   & 19528.3502   & 0.0020   & 5119.3345    & 0.0002   &  83812.352  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   5  &  5118.682     & 0.003    & 19530.838    & 0.010    & 5118.6819    & 0.0003   &  84326.967  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  5118.490     & 0.002    & 19531.569    & 0.009    & 5118.4953    & 0.0003   &  65931.358  &  85462.907  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &      \\ 
                   5  &  5118.396     & 0.003    & 19531.930    & 0.012    & 5118.3983    & 0.0005   & 103706.526  & 123238.446  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                 129  &  5117.0311    & 0.0003   & 19537.1379   & 0.0010   & 5117.0310    & 0.0003   &  84131.624  & 103668.762  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   2  &  5116.402     & 0.005    & 19539.540    & 0.020    & 5116.4073    & 0.0003   &  87985.667  & 107525.187  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  51  &  5115.0615    & 0.0003   & 19544.6608   & 0.0013   & 5115.0610    & 0.0003   &  84131.624  & 103676.286  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  38  &  5112.9992    & 0.0004   & 19552.5439   & 0.0016   & 5112.9990    & 0.0002   &  83812.352  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  5112.917     & 0.003    & 19552.860    & 0.011    & 5112.9137    & 0.0013   & 103874.261  & 123427.132  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &     I\\ 
                   3  &  5112.818     & 0.003    & 19553.238    & 0.012    & 5112.8134    & 0.0007   & 102802.353  & 122355.608  &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  21  &  5112.1540    & 0.0007   & 19555.776    & 0.003    & 5112.1551    & 0.0002   &  84326.967  & 103882.740  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  5109.954     & 0.004    & 19564.195    & 0.016    & 5109.9532    & 0.0005   & 103832.057  & 123396.256  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                   3  &  5109.267     & 0.005    & 19566.827    & 0.018    & 5109.2639    & 0.0006   & 103874.261  & 123441.099  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  19  &  5107.5413    & 0.0008   & 19573.437    & 0.003    & 5107.5425    & 0.0002   &  83812.352  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  25  &  5107.1080    & 0.0006   & 19575.098    & 0.002    & 5107.1080    & 0.0003   &  83459.721  & 103034.819  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  66  &  5106.1061    & 0.0003   & 19578.9390   & 0.0012   & 5106.1080    & 0.0003   &  83308.241  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  5104.145     & 0.003    & 19586.460    & 0.011    & 5104.1473    & 0.0016   & 103874.261  & 123460.713  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  5104.114     & 0.002    & 19586.579    & 0.008    & 5104.1059    & 0.0003   &  87985.667  & 107572.279  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &   *    \\ 
                  13  &  5102.9053    & 0.0013   & 19591.219    & 0.005    & 5102.9077    & 0.0003   &  84266.594  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  5100.854     & 0.003    & 19599.100    & 0.010    & 5100.8523    & 0.0007   &  47674.728  &  67273.833  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &      \\ 
                 798  &  5100.7339    & 0.0002   & 19599.5594   & 0.0009   & 5100.7341    & 0.0002   &  83726.416  & 103325.974  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                 212  &  5100.6116    & 0.0003   & 19600.0296   & 0.0010   & 5100.6116    & 0.0002   &  83726.416  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                 277  &  5097.2737    & 0.0003   & 19612.8644   & 0.0011   & 5097.2741    & 0.0002   &  83713.583  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  30  &  5096.9048    & 0.0005   & 19614.2839   & 0.0020   & 5096.9048    & 0.0002   &  83726.416  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  41  &  5094.9012    & 0.0004   & 19621.9970   & 0.0015   & 5094.9015    & 0.0003   &  84424.422  & 104046.419  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  31  &  5093.7819    & 0.0005   & 19626.3087   & 0.0019   & 5093.7824    & 0.0002   &  83726.416  & 103352.723  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                 176  &  5093.5719    & 0.0003   & 19627.1179   & 0.0010   & 5093.5721    & 0.0002   &  83713.583  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                 280  &  5090.7734    & 0.0002   & 19637.9072   & 0.0009   & 5090.7820    & 0.0004   &  88189.066  & 107826.940  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ &   *   I\\ 
                  22  &  5089.4930    & 0.0007   & 19642.848    & 0.003    & 5089.4933    & 0.0003   &  84326.967  & 103969.814  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                 111  &  5089.2129    & 0.0002   & 19643.9285   & 0.0010   & 5089.2127    & 0.0003   &  83308.241  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  5087.377     & 0.006    & 19651.02     & 0.03     & 5087.3683    & 0.0015   & 103600.428  & 123251.479  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  43  &  5087.3000    & 0.0004   & 19651.3148   & 0.0015   & 5087.3003    & 0.0002   &  83713.583  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  74  &  5087.2222    & 0.0003   & 19651.6156   & 0.0010   & 5087.2223    & 0.0003   &  62083.118  &  81734.733  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                  51  &  5086.3071    & 0.0003   & 19655.1512   & 0.0013   & 5086.3072    & 0.0003   &  83990.106  & 103645.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   9  &  5085.2134    & 0.0012   & 19659.378    & 0.005    & 5085.2158    & 0.0002   &  83726.416  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  18  &  5083.5020    & 0.0008   & 19665.997    & 0.003    & 5083.5021    & 0.0003   &  83459.721  & 103125.717  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                 115  &  5082.2264    & 0.0003   & 19670.9325   & 0.0010   & 5082.2265    & 0.0002   &  83990.106  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  20  &  5081.8976    & 0.0008   & 19672.206    & 0.003    & 5081.8984    & 0.0002   &  83713.583  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  12  &  5080.2220    & 0.0020   & 19678.694    & 0.008    & 5080.2317    & 0.0003   &  83990.106  & 103668.762  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &   *    \\ 
                   7  &  5078.2902    & 0.0020   & 19686.179    & 0.008    & 5078.2899    & 0.0003   &  83990.106  & 103676.286  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  21  &  5076.5976    & 0.0007   & 19692.743    & 0.003    & 5076.5972    & 0.0002   &  83713.583  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *  Ne\\ 
                   5  &  5076.325     & 0.003    & 19693.800    & 0.012    & 5076.3273    & 0.0002   &  83726.416  & 103420.207  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                 310  &  5075.7599    & 0.0003   & 19695.9929   & 0.0010   & 5075.7599    & 0.0002   &  84326.967  & 104022.961  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  5074.051     & 0.006    & 19702.63     & 0.02     & 5074.0518    & 0.0008   &  54904.241  &  74606.864  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                  18  &  5073.8963    & 0.0015   & 19703.227    & 0.006    & 5073.8981    & 0.0003   &  84266.594  & 103969.814  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &   *   I\\ 
                   8  &  5072.5629    & 0.0014   & 19708.406    & 0.005    & 5072.5620    & 0.0003   &  83990.106  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                 171  &  5070.8959    & 0.0002   & 19714.8852   & 0.0010   & 5070.8957    & 0.0002   &  83136.508  & 102851.394  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  13  &  5070.5828    & 0.0010   & 19716.103    & 0.004    & 5070.5835    & 0.0002   &  83308.241  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  64  &  5067.8901    & 0.0003   & 19726.5781   & 0.0012   & 5067.8901    & 0.0002   &  83308.241  & 103034.819  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   4  &  5065.816     & 0.006    & 19734.66     & 0.02     & 5065.8194    & 0.0005   &  54232.201  &  73966.843  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ &      \\ 
                  43  &  5065.1057    & 0.0004   & 19737.4219   & 0.0015   & 5065.1056    & 0.0003   &  84131.624  & 103869.046  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  11  &  5062.9274    & 0.0013   & 19745.914    & 0.005    & 5062.9269    & 0.0002   &  83136.508  & 102882.424  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   4  &  5062.643     & 0.004    & 19747.024    & 0.014    & 5062.6404    & 0.0003   &  66377.315  &  86124.348  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &      \\ 
                 152  &  5061.7101    & 0.0002   & 19750.6626   & 0.0009   & 5061.7096    & 0.0002   &  83136.508  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  43  &  5060.2488    & 0.0004   & 19756.3661   & 0.0015   & 5060.2487    & 0.0002   &  84266.594  & 104022.961  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   2  &  5059.433     & 0.009    & 19759.55     & 0.03     & 5059.4366    & 0.0006   & 108133.473  & 127893.010  &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                   2  &  5056.989     & 0.007    & 19769.10     & 0.03     & 5056.9802    & 0.0002   &  90042.804  & 109811.940  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ &      \\ 
                   3  &  5053.917     & 0.005    & 19781.118    & 0.019    & 5053.9116    & 0.0004   & 103165.320  & 122946.458  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                 187  &  5048.4356    & 0.0002   & 19802.5950   & 0.0009   & 5048.4357    & 0.0003   &  83308.241  & 103110.835  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &   *   I\\ 
                 115  &  5047.6319    & 0.0002   & 19805.7479   & 0.0010   & 5047.6318    & 0.0002   &  83136.508  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  98  &  5045.1067    & 0.0002   & 19815.6608   & 0.0010   & 5045.1064    & 0.0003   &  83136.508  & 102952.170  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  36  &  5040.7504    & 0.0004   & 19832.7859   & 0.0017   & 5040.7512    & 0.0003   &  83558.569  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  5040.240     & 0.009    & 19834.80     & 0.03     & 5040.2400    & 0.0003   &  90593.511  & 110428.305  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                   3  &  5039.699     & 0.006    & 19836.92     & 0.03     & 5039.7052    & 0.0012   &  93129.879  & 112966.779  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ &      \\ 
                  48  &  5036.7127    & 0.0003   & 19848.6845   & 0.0014   & 5036.7124    & 0.0002   &  83812.352  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                 661  &  5035.6999    & 0.0002   & 19852.6766   & 0.0010   & 5035.6999    & 0.0002   &  82978.717  & 102831.393  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   6  &  5034.765     & 0.002    & 19856.363    & 0.010    & 5034.7531    & 0.0003   &  83812.352  & 103668.762  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &   *    \\ 
                   7  &  5034.517     & 0.002    & 19857.339    & 0.009    & 5034.5208    & 0.0006   &  94739.136  & 114596.462  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ &   *    \\ 
                  15  &  5034.0039    & 0.0009   & 19859.365    & 0.004    & 5034.0038    & 0.0003   &  83558.569  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   9  &  5033.9162    & 0.0016   & 19859.711    & 0.006    & 5033.9163    & 0.0003   &  83558.569  & 103418.280  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &      \\ 
                 213  &  5032.7035    & 0.0002   & 19864.4964   & 0.0010   & 5032.7035    & 0.0002   &  83812.352  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  46  &  5031.8946    & 0.0004   & 19867.6899   & 0.0016   & 5031.8923    & 0.0003   &  83990.106  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *    \\ 
                 343  &  5030.6317    & 0.0002   & 19872.6773   & 0.0010   & 5030.6317    & 0.0002   &  82978.717  & 102851.394  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  23  &  5029.0930    & 0.0006   & 19878.757    & 0.003    & 5029.0929    & 0.0003   &  83558.569  & 103437.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  88  &  5027.2250    & 0.0002   & 19886.1437   & 0.0010   & 5027.2201    & 0.0002   &  83812.352  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &   *   I\\ 
                   3  &  5026.936     & 0.003    & 19887.286    & 0.010    & 5026.9305    & 0.0008   &  86767.614  & 106654.923  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ &      \\ 
                  79  &  5026.7980    & 0.0003   & 19887.8329   & 0.0011   & 5026.7981    & 0.0002   &  83136.508  & 103024.341  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   7  &  5023.912     & 0.002    & 19899.259    & 0.008    & 5023.9118    & 0.0002   &  83812.352  & 103711.610  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                 113  &  5022.7888    & 0.0003   & 19903.7075   & 0.0010   & 5022.7889    & 0.0002   &  82978.717  & 102882.424  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &   *   I\\ 
                 120  &  5022.4183    & 0.0003   & 19905.1754   & 0.0010   & 5022.4183    & 0.0002   &  83459.721  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                 107  &  5021.5907    & 0.0002   & 19908.4559   & 0.0010   & 5021.5908    & 0.0003   &  82978.717  & 102887.172  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &   *   I\\ 
                  19  &  5020.0137    & 0.0008   & 19914.710    & 0.003    & 5020.0140    & 0.0002   &  82978.717  & 102893.426  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ &      \\ 
                 288  &  5018.4354    & 0.0002   & 19920.9733   & 0.0010   & 5018.4358    & 0.0003   &  23317.6351 &  43238.6066 &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &      \\ 
                 129  &  5015.7520    & 0.0003   & 19931.6307   & 0.0011   & 5015.7518    & 0.0003   &  83459.721  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  20  &  5012.6944    & 0.0007   & 19943.788    & 0.003    & 5012.6919    & 0.0004   & 103002.660  & 122946.458  &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &     I\\ 
                   4  &  5011.984     & 0.003    & 19946.615    & 0.011    & 5011.9862    & 0.0003   &  83459.721  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  5011.764     & 0.002    & 19947.490    & 0.009    & 5011.7729    & 0.0002   &  83713.583  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &   *    \\ 
                  10  &  5011.0261    & 0.0013   & 19950.428    & 0.005    & 5011.0250    & 0.0002   &  83726.416  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  34  &  5010.0606    & 0.0004   & 19954.2725   & 0.0018   & 5010.0605    & 0.0002   &  83726.416  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  5009.071     & 0.002    & 19958.214    & 0.009    & 5009.0711    & 0.0003   &  83459.721  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                  56  &  5008.9839    & 0.0003   & 19958.5616   & 0.0013   & 5008.9844    & 0.0003   &  83459.721  & 103418.280  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &      \\ 
                   2  &  5007.811     & 0.005    & 19963.238    & 0.020    & 5007.8036    & 0.0002   &  83713.583  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  94  &  5007.7338    & 0.0003   & 19963.5441   & 0.0010   & 5007.7350    & 0.0002   &  82978.717  & 102942.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  65  &  5007.4494    & 0.0003   & 19964.6778   & 0.0012   & 5007.4493    & 0.0002   &  83726.416  & 103691.094  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  98  &  5006.8402    & 0.0002   & 19967.1069   & 0.0010   & 5006.8404    & 0.0002   &  83713.583  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  17  &  5004.7708    & 0.0008   & 19975.363    & 0.003    & 5004.7711    & 0.0002   &  83726.416  & 103701.778  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                 502  &  5004.1881    & 0.0003   & 19977.6889   & 0.0010   & 5004.1879    & 0.0002   &  82853.704  & 102831.393  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  5002.386     & 0.005    & 19984.89     & 0.02     & 5002.3743    & 0.0002   &  83713.583  & 103698.515  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   2  &  5002.175     & 0.013    & 19985.73     & 0.05     & 5002.1765    & 0.0013   &  96356.551  & 116342.274  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{7/2 }$ &      \\ 
                1350  &  5001.9529    & 0.0002   & 19986.6160   & 0.0010   & 5001.9529    & 0.0003   &  82853.704  & 102840.320  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                   7  &  5001.5574    & 0.0020   & 19988.197    & 0.008    & 5001.5578    & 0.0002   &  83713.583  & 103701.778  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  43  &  4999.1827    & 0.0004   & 19997.6913   & 0.0015   & 4999.1829    & 0.0002   &  82853.704  & 102851.394  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  32  &  4991.4379    & 0.0005   & 20028.7197   & 0.0019   & 4991.4378    & 0.0002   &  82853.704  & 102882.424  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                 220  &  4990.5062    & 0.0002   & 20032.4586   & 0.0010   & 4990.5062    & 0.0002   &  83308.241  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                  14  &  4987.2724    & 0.0010   & 20045.448    & 0.004    & 4987.2713    & 0.0003   &  83812.352  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  13  &  4984.5703    & 0.0009   & 20056.314    & 0.004    & 4984.5706    & 0.0003   &  83990.106  & 104046.419  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                 151  &  4984.4852    & 0.0002   & 20056.6565   & 0.0010   & 4984.4854    & 0.0002   &  83308.241  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   9  &  4981.0743    & 0.0014   & 20070.391    & 0.006    & 4981.0750    & 0.0002   &  83812.352  & 103882.740  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   2  &  4979.308     & 0.007    & 20077.51     & 0.03     & 4979.2996    & 0.0002   &  83308.241  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  28  &  4977.9194    & 0.0005   & 20083.111    & 0.002    & 4977.9192    & 0.0003   &  83308.241  & 103391.352  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                 161  &  4977.0332    & 0.0002   & 20086.6867   & 0.0010   & 4977.0332    & 0.0003   &  83558.569  & 103645.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &      \\ 
                  14  &  4974.2113    & 0.0009   & 20098.082    & 0.004    & 4974.2102    & 0.0002   &  83308.241  & 103406.327  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  15  &  4971.3403    & 0.0010   & 20109.689    & 0.004    & 4971.3389    & 0.0003   &  83308.241  & 103417.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                  20  &  4971.2176    & 0.0007   & 20110.185    & 0.003    & 4971.2158    & 0.0003   &  83558.569  & 103668.762  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                  23  &  4969.3564    & 0.0006   & 20117.716    & 0.002    & 4969.3565    & 0.0003   &  83558.569  & 103676.286  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                   8  &  4959.5574    & 0.0017   & 20157.464    & 0.007    & 4959.5580    & 0.0002   &  83812.352  & 103969.814  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  46  &  4958.8211    & 0.0004   & 20160.4575   & 0.0014   & 4958.8210    & 0.0002   &  83713.583  & 103874.040  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  4955.086     & 0.007    & 20175.65     & 0.03     & 4955.0871    & 0.0003   &  83812.352  & 103988.001  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  45  &  4952.6524    & 0.0004   & 20185.5677   & 0.0017   & 4952.6603    & 0.0002   &  83459.721  & 103645.256  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &   *    \\ 
                 240  &  4951.5805    & 0.0002   & 20189.9370   & 0.0010   & 4951.5805    & 0.0002   &  83136.508  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                 135  &  4948.7913    & 0.0002   & 20201.3165   & 0.0010   & 4948.7912    & 0.0002   &  83459.721  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  64  &  4948.0872    & 0.0003   & 20204.1910   & 0.0012   & 4948.0871    & 0.0002   &  83136.508  & 103340.699  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   9  &  4946.8993    & 0.0015   & 20209.043    & 0.006    & 4946.8997    & 0.0003   &  83459.721  & 103668.762  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  4945.062     & 0.009    & 20216.55     & 0.04     & 4945.0585    & 0.0003   &  83459.721  & 103676.286  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  13  &  4943.7023    & 0.0012   & 20222.111    & 0.005    & 4943.7094    & 0.0003   &  59663.440  &  79885.523  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &   *  II\\ 
                  13  &  4943.7023    & 0.0012   & 20222.111    & 0.005    & 4943.7044    & 0.0003   &  61512.630  &  81734.733  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &   *  II\\ 
                   6  &  4942.169     & 0.002    & 20228.383    & 0.010    & 4942.1681    & 0.0002   &  83136.508  & 103364.897  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                   9  &  4937.0719    & 0.0016   & 20249.269    & 0.006    & 4937.0700    & 0.0002   &  83136.508  & 103385.785  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   8  &  4937.0367    & 0.0019   & 20249.413    & 0.008    & 4937.0391    & 0.0006   &  57493.333  &  77742.736  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ &      \\ 
                   3  &  4935.373     & 0.005    & 20256.239    & 0.019    & 4935.3749    & 0.0002   &  83713.583  & 103969.814  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  4929.668     & 0.004    & 20279.681    & 0.015    & 4929.6712    & 0.0004   &  94700.415  & 114980.083  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &      \\ 
                   4  &  4926.523     & 0.004    & 20292.628    & 0.018    & 4926.5202    & 0.0002   &  86416.370  & 106709.008  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  4924.298     & 0.004    & 20301.796    & 0.018    & 4924.3013    & 0.0003   & 104119.740  & 124421.522  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &     I\\ 
                 203  &  4923.9216    & 0.0002   & 20303.3477   & 0.0010   & 4923.9212    & 0.0002   &  23317.6351 &  43620.9842 &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &      \\ 
                   7  &  4923.1542    & 0.0019   & 20306.513    & 0.008    & 4923.1571    & 0.0004   &  61332.753  &  81639.253  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                  22  &  4922.1869    & 0.0008   & 20310.503    & 0.003    & 4922.1933    & 0.0003   &  83558.569  & 103869.046  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ &   *    \\ 
                 155  &  4913.2951    & 0.0002   & 20347.2591   & 0.0010   & 4913.2955    & 0.0002   &  82978.717  & 103325.974  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   6  &  4913.184     & 0.003    & 20347.720    & 0.012    & 4913.1818    & 0.0002   &  82978.717  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  4911.957     & 0.003    & 20352.801    & 0.012    & 4911.9583    & 0.0002   &  83308.241  & 103661.038  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  78  &  4908.1454    & 0.0003   & 20368.6074   & 0.0011   & 4908.1454    & 0.0002   &  83308.241  & 103676.848  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  4906.837     & 0.006    & 20374.04     & 0.02     & 4906.8450    & 0.0002   &  82978.717  & 103352.723  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                  16  &  4901.0537    & 0.0009   & 20398.080    & 0.004    & 4901.0528    & 0.0003   &  83459.721  & 103857.804  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                  21  &  4896.4381    & 0.0006   & 20417.308    & 0.002    & 4896.4346    & 0.0003   & 102584.984  & 123002.306  &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &     I\\ 
                   2  &  4883.926     & 0.012    & 20469.61     & 0.05     & 4883.921     & 0.009    &  87636.30   & 108105.938  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ &      \\ 
                  37  &  4883.2923    & 0.0004   & 20472.2702   & 0.0017   & 4883.2922    & 0.0002   &  82853.704  & 103325.974  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   8  &  4883.1840    & 0.0016   & 20472.725    & 0.007    & 4883.1799    & 0.0002   &  82853.704  & 103326.445  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  17  &  4880.8709    & 0.0008   & 20482.427    & 0.003    & 4880.8709    & 0.0003   &  61156.827  &  81639.253  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &      \\ 
                   8  &  4869.9690    & 0.0016   & 20528.278    & 0.007    & 4869.9683    & 0.0003   &  83459.721  & 103988.001  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  33  &  4866.1989    & 0.0005   & 20544.1818   & 0.0019   & 4866.1992    & 0.0002   &  83136.508  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  86  &  4860.6798    & 0.0002   & 20567.5085   & 0.0010   & 4860.6797    & 0.0002   &  82853.704  & 103421.213  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ &      \\ 
                  14  &  4859.1215    & 0.0009   & 20574.105    & 0.004    & 4859.1232    & 0.0006   &  73637.285  &  94211.383  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ &   *   I\\ 
                  14  &  4859.0296    & 0.0009   & 20574.494    & 0.004    & 4859.0283    & 0.0002   &  83308.241  & 103882.740  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   7  &  4856.152     & 0.003    & 20586.684    & 0.012    & 4856.1490    & 0.0002   &  83459.721  & 104046.419  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ &      \\ 
                  62  &  4847.9978    & 0.0003   & 20621.3111   & 0.0014   & 4847.9978    & 0.0003   &  89444.455  & 110065.766  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ &      \\ 
                  46  &  4843.2960    & 0.0003   & 20641.3297   & 0.0014   & 4843.2966    & 0.0003   &  61093.406  &  81734.733  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                   9  &  4838.5511    & 0.0020   & 20661.571    & 0.008    & 4838.5506    & 0.0002   &  83308.241  & 103969.814  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  29  &  4831.2016    & 0.0005   & 20693.002    & 0.002    & 4831.2024    & 0.0003   &  61041.734  &  81734.733  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &   *  II\\ 
                  29  &  4831.2016    & 0.0005   & 20693.002    & 0.002    & 4831.2006    & 0.0004   &  83812.352  & 104505.359  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &   *  II\\ 
                   7  &  4829.1081    & 0.0014   & 20701.973    & 0.006    & 4829.1083    & 0.0002   &  82978.717  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                  57  &  4826.6825    & 0.0003   & 20712.3761   & 0.0013   & 4826.6822    & 0.0002   &  82978.717  & 103691.094  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                  10  &  4826.1366    & 0.0013   & 20714.719    & 0.006    & 4826.1364    & 0.0002   &  83308.241  & 104022.961  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                  33  &  4826.0749    & 0.0004   & 20714.9838   & 0.0019   & 4826.0722    & 0.0003   & 103706.526  & 124421.522  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &      \\ 
                  41  &  4820.8278    & 0.0004   & 20737.5304   & 0.0017   & 4820.8274    & 0.0002   &  83136.508  & 103874.040  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  4819.026     & 0.003    & 20745.283    & 0.015    & 4819.0248    & 0.0003   &  60989.444  &  81734.733  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                   4  &  4816.192     & 0.008    & 20757.49     & 0.03     & 4816.1996    & 0.0003   &  64087.408  &  84844.866  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &      \\ 
                   7  &  4815.2346    & 0.0020   & 20761.618    & 0.009    & 4815.2398    & 0.0002   &  92225.549  & 112987.144  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *   I\\ 
                  11  &  4813.1125    & 0.0010   & 20770.771    & 0.004    & 4813.1166    & 0.0004   &  92216.391  & 112987.144  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *   I\\ 
                   6  &  4810.4927    & 0.0017   & 20782.083    & 0.008    & 4810.4954    & 0.0003   &  89119.452  & 109901.523  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ &      \\ 
                   4  &  4803.063     & 0.002    & 20814.230    & 0.009    & 4803.0522    & 0.0002   &  86710.911  & 107525.187  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &   *    \\ 
                   9  &  4800.1283    & 0.0013   & 20826.955    & 0.006    & 4800.1214    & 0.0002   &  82853.704  & 103680.689  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &   *   I\\ 
                  13  &  4798.7308    & 0.0010   & 20833.020    & 0.004    & 4798.7376    & 0.0004   &  92154.154  & 112987.144  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *   I\\ 
                   4  &  4797.730     & 0.004    & 20837.368    & 0.017    & 4797.7243    & 0.0002   &  82853.704  & 103691.094  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   4  &  4788.459     & 0.004    & 20877.710    & 0.019    & 4788.4529    & 0.0004   &  92089.043  & 112966.779  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ &   *  II\\ 
                   4  &  4788.459     & 0.004    & 20877.710    & 0.019    & 4788.4678    & 0.0003   &  92358.625  & 113236.296  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &   *  II\\ 
                  12  &  4787.4400    & 0.0018   & 20882.153    & 0.008    & 4787.4372    & 0.0004   &  89727.383  & 110609.548  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ &      \\ 
                   4  &  4780.008     & 0.005    & 20914.62     & 0.02     & 4780.0174    & 0.0002   &  63948.803  &  84863.382  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &      \\ 
                  11  &  4756.1226    & 0.0015   & 21019.652    & 0.007    & 4756.1239    & 0.0009   &  84359.779  & 105379.425  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ &      \\ 
                   4  &  4742.544     & 0.005    & 21079.83     & 0.02     & 4742.5520    & 0.0016   &  78841.872  &  99921.670  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &      \\ 
                   2  &  4740.407     & 0.009    & 21089.34     & 0.04     & 4740.4058    & 0.0007   &  87572.959  & 108662.300  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ &      \\ 
                   5  &  4737.594     & 0.002    & 21101.860    & 0.010    & 4737.5957    & 0.0006   &  73637.285  &  94739.136  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &   *   I\\ 
                   3  &  4732.928     & 0.004    & 21122.660    & 0.019    & 4732.9258    & 0.0006   &  83871.208  & 104993.879  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &   *  II\\ 
                   3  &  4732.928     & 0.004    & 21122.660    & 0.019    & 4732.9241    & 0.0003   &  92358.625  & 113481.304  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &   *  II\\ 
                   4  &  4725.307     & 0.002    & 21156.729    & 0.011    & 4725.3162    & 0.0002   &  62151.554  &  83308.241  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &   *    \\ 
                  19  &  4709.1637    & 0.0006   & 21229.253    & 0.003    & 4709.1642    & 0.0002   &  91167.936  & 112397.186  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  24  &  4704.4038    & 0.0009   & 21250.732    & 0.004    & 4704.4131    & 0.0003   &  93395.407  & 114646.097  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &   *    \\ 
                   4  &  4696.366     & 0.004    & 21287.102    & 0.016    & 4696.3715    & 0.0002   &  86599.791  & 107886.868  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &      \\ 
                  55  &  4690.1376    & 0.0003   & 21315.3708   & 0.0012   & 4690.1369    & 0.0002   &  85728.846  & 107044.220  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &   *   I\\ 
                   3  &  4686.386     & 0.011    & 21332.43     & 0.05     & 4686.3935    & 0.0003   &  60402.333  &  81734.733  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &      \\ 
                   2  &  4682.065     & 0.007    & 21352.12     & 0.03     & 4682.0564    & 0.0007   &  83868.450  & 105220.610  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ &      \\ 
                   5  &  4666.744     & 0.004    & 21422.221    & 0.016    & 4666.7496    & 0.0002   &  22810.3459 &  44232.5398 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  4662.027     & 0.003    & 21443.892    & 0.014    & 4662.0246    & 0.0003   &  88723.398  & 110167.303  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ &      \\ 
                   3  &  4656.981     & 0.004    & 21467.129    & 0.016    & 4656.9762    & 0.0002   &  23317.6351 &  44784.7859 &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  4646.816     & 0.003    & 21514.087    & 0.013    & 4646.8125    & 0.0002   &  63948.803  &  85462.907  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &   *  Ne\\ 
                   7  &  4644.111     & 0.002    & 21526.619    & 0.009    & 4644.1092    & 0.0002   &  91843.485  & 113370.112  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                   2  &  4640.802     & 0.006    & 21541.97     & 0.03     & 4640.8040    & 0.0002   &  62171.624  &  83713.583  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &   *  II\\ 
                   2  &  4640.802     & 0.006    & 21541.97     & 0.03     & 4640.7944    & 0.0012   & 103040.370  & 124582.373  &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{^2K }$$_{15/2 }$ &   *  II\\ 
                  15  &  4635.3177    & 0.0009   & 21567.454    & 0.004    & 4635.3171    & 0.0004   &  48039.109  &  69606.567  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &      \\ 
                   8  &  4633.7554    & 0.0014   & 21574.726    & 0.007    & 4633.7460    & 0.0003   &  88853.535  & 110428.305  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &   *   I\\ 
                  23  &  4629.3317    & 0.0005   & 21595.342    & 0.003    & 4629.3311    & 0.0002   &  22637.1950 &  44232.5398 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &      \\ 
                   3  &  4628.779     & 0.003    & 21597.921    & 0.015    & 4628.7771    & 0.0002   &  63272.981  &  84870.911  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &      \\ 
                   7  &  4598.4853    & 0.0017   & 21740.200    & 0.008    & 4598.4854    & 0.0002   &  62945.045  &  84685.245  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &      \\ 
                  10  &  4596.0084    & 0.0012   & 21751.916    & 0.006    & 4596.0088    & 0.0004   &  50212.836  &  71964.750  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   6  &  4595.868     & 0.003    & 21752.583    & 0.012    & 4595.8655    & 0.0004   &  57493.333  &  79245.926  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &      \\ 
                  76  &  4583.8292    & 0.0002   & 21809.7100   & 0.0011   & 4583.8292    & 0.0002   &  22637.1950 &  44446.9051 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  4581.268     & 0.003    & 21821.904    & 0.016    & 4581.2604    & 0.0004   &  50142.811  &  71964.750  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &   *  II\\ 
                   4  &  4581.268     & 0.003    & 21821.904    & 0.016    & 4581.2664    & 0.0009   &  85184.773  & 107006.684  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ &   *  II\\ 
                   5  &  4577.483     & 0.003    & 21839.947    & 0.013    & 4577.4713    & 0.0013   &  92116.529  & 113956.532  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &   *    \\ 
                   5  &  4576.328     & 0.002    & 21845.460    & 0.010    & 4576.3330    & 0.0002   &  22939.3512 &  44784.7859 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &   *  II\\ 
                   5  &  4576.328     & 0.002    & 21845.460    & 0.010    & 4576.3259    & 0.0004   &  92089.043  & 113934.512  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &   *  II\\ 
                   3  &  4573.341     & 0.007    & 21859.73     & 0.04     & 4573.3384    & 0.0003   &  88157.176  & 110016.915  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ &      \\ 
                   2  &  4557.940     & 0.006    & 21933.59     & 0.03     & 4557.9404    & 0.0005   &  83305.229  & 105238.815  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &      \\ 
                  20  &  4555.8881    & 0.0006   & 21943.466    & 0.003    & 4555.8869    & 0.0002   &  22810.3459 &  44753.8179 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &      \\ 
                   7  &  4550.6377    & 0.0015   & 21968.784    & 0.007    & 4550.6396    & 0.0002   &  90638.823  & 112607.597  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  65  &  4549.4665    & 0.0003   & 21974.4391   & 0.0012   & 4549.4663    & 0.0002   &  22810.3459 &  44784.7859 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &   *   I\\ 
                   4  &  4549.256     & 0.005    & 21975.46     & 0.03     & 4549.2493    & 0.0003   &  61332.753  &  83308.241  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &      \\ 
                   7  &  4549.197     & 0.002    & 21975.741    & 0.010    & 4549.1946    & 0.0006   &  47674.728  &  69650.481  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &      \\ 
                  13  &  4548.1187    & 0.0016   & 21980.951    & 0.008    & 4548.1112    & 0.0002   &  85184.773  & 107165.760  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *    \\ 
                   3  &  4541.985     & 0.004    & 22010.632    & 0.018    & 4541.9811    & 0.0002   &  90386.533  & 112397.186  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   4  &  4541.518     & 0.003    & 22012.896    & 0.015    & 4541.5157    & 0.0002   &  23031.2829 &  45044.1916 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  4536.535     & 0.005    & 22037.08     & 0.02     & 4536.5309    & 0.0007   &  86767.614  & 108804.711  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ &      \\ 
                   6  &  4535.692     & 0.003    & 22041.173    & 0.013    & 4535.6891    & 0.0013   &  92116.529  & 114157.716  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ &      \\ 
                   7  &  4529.7503    & 0.0018   & 22070.083    & 0.009    & 4529.7522    & 0.0015   &  86543.902  & 108613.977  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ &      \\ 
                  22  &  4526.5949    & 0.0006   & 22085.468    & 0.003    & 4526.5937    & 0.0004   &  44915.057  &  67000.530  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  4526.020     & 0.004    & 22088.275    & 0.020    & 4526.0160    & 0.0003   &  90839.488  & 112927.781  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ &      \\ 
                   2  &  4523.912     & 0.013    & 22098.57     & 0.06     & 4523.9156    & 0.0015   &  86543.902  & 108642.450  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ &      \\ 
                  23  &  4522.6278    & 0.0005   & 22104.840    & 0.003    & 4522.6278    & 0.0002   &  22939.3512 &  45044.1916 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &   *  Ne\\ 
                  11  &  4520.2214    & 0.0019   & 22116.608    & 0.009    & 4520.2183    & 0.0002   &  22637.1950 &  44753.8179 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &      \\ 
                  10  &  4515.3344    & 0.0011   & 22140.544    & 0.005    & 4515.3331    & 0.0002   &  22939.3512 &  45079.9019 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &      \\ 
                   2  &  4515.254     & 0.006    & 22140.94     & 0.03     & 4515.2624    & 0.0002   &  92329.905  & 114470.803  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                  12  &  4514.5629    & 0.0012   & 22144.328    & 0.006    & 4514.5629    & 0.0005   &  83305.229  & 105449.557  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ &      \\ 
                   4  &  4511.417     & 0.003    & 22159.769    & 0.016    & 4511.4138    & 0.0002   &  91070.566  & 113230.351  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *  Ne\\ 
                  13  &  4508.2805    & 0.0009   & 22175.186    & 0.005    & 4508.2802    & 0.0002   &  23031.2829 &  45206.4704 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &      \\ 
                  11  &  4507.6253    & 0.0012   & 22178.409    & 0.006    & 4507.63213   & 0.00020  &  84685.245  & 106863.620  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *    \\ 
                   4  &  4503.932     & 0.003    & 22196.597    & 0.014    & 4503.9244    & 0.0003   & 100749.825  & 122946.458  &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  4501.675     & 0.004    & 22207.72     & 0.02     & 4501.6725    & 0.0002   &  86599.791  & 108807.527  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ &      \\ 
                   9  &  4501.2700    & 0.0013   & 22209.722    & 0.007    & 4501.2696    & 0.0002   &  90397.873  & 112607.597  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   2  &  4498.712     & 0.007    & 22222.35     & 0.04     & 4498.7051    & 0.0002   &  63272.981  &  85495.366  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &      \\ 
                   6  &  4495.6867    & 0.0019   & 22237.305    & 0.010    & 4495.6891    & 0.0002   &  90638.823  & 112876.116  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   5  &  4493.525     & 0.002    & 22248.004    & 0.012    & 4493.5209    & 0.0002   &  63876.325  &  86124.348  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &      \\ 
                   5  &  4491.400     & 0.003    & 22258.528    & 0.013    & 4491.3972    & 0.0002   &  23031.2829 &  45289.8248 &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  4488.081     & 0.007    & 22274.99     & 0.04     & 4488.0773    & 0.0002   &  85184.773  & 107459.780  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  4481.6475    & 0.0013   & 22306.964    & 0.006    & 4481.64635   & 0.00020  &  90300.628  & 112607.597  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   3  &  4479.802     & 0.019    & 22316.15     & 0.09     & 4479.7942    & 0.0002   &  92329.905  & 114646.097  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                   2  &  4477.360     & 0.008    & 22328.33     & 0.04     & 4477.3628    & 0.0003   &  92154.154  & 114482.464  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &      \\ 
                   6  &  4475.533     & 0.002    & 22337.440    & 0.012    & 4475.5374    & 0.0002   &  90898.878  & 113236.296  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                   7  &  4471.1125    & 0.0019   & 22359.524    & 0.009    & 4471.1115    & 0.0002   &  86124.348  & 108483.877  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ &      \\ 
                   6  &  4469.5870    & 0.0020   & 22367.155    & 0.010    & 4469.5864    & 0.0004   &  79331.361  & 101698.519  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   3  &  4461.7108    & 0.0020   & 22406.639    & 0.010    & 4461.7059    & 0.0004   &  50212.836  &  72619.499  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &      \\ 
                  11  &  4460.8931    & 0.0011   & 22410.746    & 0.005    & 4460.8947    & 0.0002   &  91070.566  & 113481.304  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                   8  &  4459.6782    & 0.0015   & 22416.851    & 0.008    & 4459.6778    & 0.0002   &  91208.892  & 113625.745  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                   7  &  4456.4509    & 0.0015   & 22433.085    & 0.007    & 4456.4521    & 0.0002   &  91048.225  & 113481.304  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ &      \\ 
                  18  &  4451.9674    & 0.0007   & 22455.676    & 0.003    & 4451.96811   & 0.00020  &  90780.623  & 113236.296  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                   3  &  4451.542     & 0.004    & 22457.823    & 0.020    & 4451.5408    & 0.0006   &  49506.922  &  71964.750  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &      \\ 
                   2  &  4449.610     & 0.006    & 22467.57     & 0.03     & 4449.6112    & 0.0002   &  63948.803  &  86416.370  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &      \\ 
                 469  &  4448.8794    & 0.0002   & 22471.2627   & 0.0011   & 4448.8852    & 0.0002   &  90898.878  & 113370.112  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &   *  Ar\\ 
                  53  &  4448.5281    & 0.0003   & 22473.0373   & 0.0014   & 4448.5282    & 0.0002   &  89924.150  & 112397.186  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   7  &  4447.8054    & 0.0018   & 22476.689    & 0.009    & 4447.8056    & 0.0004   &  50142.811  &  72619.499  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &   *  II\\ 
                   7  &  4447.8054    & 0.0018   & 22476.689    & 0.009    & 4447.8105    & 0.0002   &  92329.905  & 114806.568  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &   *  II\\ 
                  15  &  4447.4970    & 0.0008   & 22478.247    & 0.004    & 4447.49782   & 0.00020  &  90397.873  & 112876.116  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   9  &  4446.4398    & 0.0020   & 22483.592    & 0.010    & 4446.4382    & 0.0003   &  91915.570  & 114399.170  &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ &   *  Ne\\ 
                  24  &  4445.2550    & 0.0005   & 22489.584    & 0.003    & 4445.25521   & 0.00020  &  90386.533  & 112876.116  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   4  &  4443.327     & 0.003    & 22499.340    & 0.015    & 4443.33193   & 0.00020  &  90487.827  & 112987.144  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   8  &  4440.428     & 0.002    & 22514.032    & 0.011    & 4440.4189    & 0.0013   &  54063.358  &  76577.436  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ &   *    \\ 
                  13  &  4435.2653    & 0.0009   & 22540.237    & 0.004    & 4435.26474   & 0.00020  &  90067.357  & 112607.597  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                  11  &  4430.4386    & 0.0010   & 22564.793    & 0.005    & 4430.4386    & 0.0002   &  90042.804  & 112607.597  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   3  &  4424.029     & 0.004    & 22597.484    & 0.019    & 4424.03137   & 0.00019  &  90638.823  & 113236.296  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                   3  &  4423.907     & 0.007    & 22598.11     & 0.03     & 4423.91358   & 0.00019  &  91575.149  & 114173.223  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   2  &  4420.990     & 0.007    & 22613.02     & 0.04     & 4420.98948   & 0.00019  &  84685.245  & 107298.265  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &      \\ 
                   4  &  4416.818     & 0.003    & 22634.380    & 0.015    & 4416.8187    & 0.0003   &  22409.8178 &  45044.1916 &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &   *  Ne\\ 
                   5  &  4416.339     & 0.002    & 22636.833    & 0.011    & 4416.33738   & 0.00020  &  90593.511  & 113230.351  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &   *  Ne\\ 
                  13  &  4409.5187    & 0.0008   & 22671.845    & 0.004    & 4409.5179    & 0.0002   &  61041.734  &  83713.583  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &      \\ 
                  11  &  4406.6683    & 0.0011   & 22686.509    & 0.006    & 4406.66681   & 0.00019  &  90300.628  & 112987.144  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   3  &  4402.879     & 0.004    & 22706.03     & 0.02     & 4402.8726    & 0.0007   &  49506.922  &  72212.989  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ &      \\ 
                  46  &  4401.4425    & 0.0003   & 22713.4442   & 0.0014   & 4401.4409    & 0.0005   &  83305.229  & 106018.682  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ &   *   I\\ 
                   4  &  4399.803     & 0.003    & 22721.908    & 0.016    & 4399.8080    & 0.0002   &  90648.230  & 113370.112  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &      \\ 
                   2  &  4397.912     & 0.008    & 22731.68     & 0.04     & 4397.9189    & 0.0006   &  49506.922  &  72238.564  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                   8  &  4395.8141    & 0.0014   & 22742.526    & 0.007    & 4395.81449   & 0.00019  &  90487.827  & 113230.351  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                   2  &  4395.137     & 0.013    & 22746.03     & 0.07     & 4395.1338    & 0.0004   &  79284.919  & 102030.965  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   2  &  4391.165     & 0.014    & 22766.60     & 0.07     & 4391.1599    & 0.0002   &  62962.215  &  85728.846  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ &   *  II\\ 
                   2  &  4391.165     & 0.014    & 22766.60     & 0.07     & 4391.1703    & 0.0002   &  91167.936  & 113934.512  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &   *  II\\ 
                 121  &  4389.2446    & 0.0002   & 22776.5646   & 0.0011   & 4389.2376    & 0.0002   &  90593.511  & 113370.112  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ &   *   I\\ 
                   3  &  4386.156     & 0.005    & 22792.60     & 0.02     & 4386.1640    & 0.0005   &  38164.220  &  60956.781  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  4385.379     & 0.002    & 22796.641    & 0.013    & 4385.3768    & 0.0003   &  22409.8178 &  45206.4704 &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &      \\ 
                   4  &  4373.695     & 0.003    & 22857.539    & 0.018    & 4373.6942    & 0.0002   &  84035.172  & 106892.717  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                   2  &  4369.400     & 0.007    & 22880.01     & 0.04     & 4369.4001    & 0.0003   &  22409.8178 &  45289.8248 &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &      \\ 
                   2  &  4367.376     & 0.006    & 22890.61     & 0.03     & 4367.3669    & 0.0006   &  87537.646  & 110428.305  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ &      \\ 
                   6  &  4365.744     & 0.003    & 22899.167    & 0.017    & 4365.74431   & 0.00019  &  84266.594  & 107165.760  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &   *  Ne\\ 
                   3  &  4361.589     & 0.004    & 22920.981    & 0.020    & 4361.59065   & 0.00020  &  84296.881  & 107217.854  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  4358.162     & 0.004    & 22939.01     & 0.02     & 4358.1630    & 0.0006   &  76129.465  &  99068.465  &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &      \\ 
                   3  &  4357.571     & 0.004    & 22942.115    & 0.019    & 4357.5733    & 0.0008   &  49100.956  &  72043.060  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  4356.516     & 0.004    & 22947.67     & 0.02     & 4356.5084    & 0.0002   &  80178.005  & 103125.717  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ &      \\ 
                  17  &  4351.7629    & 0.0006   & 22972.735    & 0.003    & 4351.7620    & 0.0002   &  21812.0454 &  44784.7859 &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &      \\ 
                5085  &  4348.0635    & 0.0002   & 22992.2808   & 0.0012   & 4348.0715    & 0.0002   &  91167.936  & 114160.174  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &   *  Ar\\ 
                   3  &  4346.922     & 0.004    & 22998.318    & 0.020    & 4346.9216    & 0.0006   &  83868.450  & 106866.770  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &      \\ 
                   2  &  4336.309     & 0.005    & 23054.60     & 0.03     & 4336.30974   & 0.00020  &  85184.773  & 108239.375  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  4333.218     & 0.004    & 23071.052    & 0.020    & 4333.2129    & 0.0010   & 104411.671  & 127482.749  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ &      \\ 
                   3  &  4332.998     & 0.003    & 23072.222    & 0.015    & 4332.9982    & 0.0002   &  80346.060  & 103418.280  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ &      \\ 
                   4  &  4317.7126    & 0.0011   & 23153.900    & 0.006    & 4317.71462   & 0.00020  &  90780.623  & 113934.512  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                  11  &  4312.3919    & 0.0011   & 23182.467    & 0.006    & 4312.3916    & 0.0010   & 104873.232  & 128055.701  &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   7  &  4308.3114    & 0.0017   & 23204.423    & 0.009    & 4308.31523   & 0.00020  &  91843.485  & 115047.887  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                  57  &  4304.5403    & 0.0002   & 23224.7514   & 0.0013   & 4304.54437   & 0.00019  &  83136.508  & 106361.238  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &   *   I\\ 
                   3  &  4303.168     & 0.003    & 23232.158    & 0.018    & 4303.1702    & 0.0002   &  21812.0454 &  45044.1916 &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &      \\ 
                   2  &  4298.681     & 0.007    & 23256.41     & 0.04     & 4298.67856   & 0.00019  &  90300.628  & 113557.048  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                  19  &  4290.8643    & 0.0005   & 23298.773    & 0.003    & 4290.86350   & 0.00020  &  84424.422  & 107723.200  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ &   *   I\\ 
                   4  &  4290.595     & 0.003    & 23300.236    & 0.018    & 4290.5966    & 0.0003   &  79243.462  & 102543.689  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                   5  &  4289.7755    & 0.0018   & 23304.686    & 0.010    & 4289.7822    & 0.0002   &  91048.225  & 114352.875  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &   *    \\ 
                   3  &  4282.195     & 0.005    & 23345.94     & 0.03     & 4282.2026    & 0.0006   &  89890.396  & 113236.296  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ &      \\ 
                   3  &  4271.942     & 0.002    & 23401.972    & 0.012    & 4271.94273   & 0.00018  &  84326.967  & 107728.935  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &   *   I\\ 
                   9  &  4271.4004    & 0.0012   & 23404.939    & 0.007    & 4271.4012    & 0.0002   &  91575.149  & 114980.083  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &      \\ 
                   3  &  4265.970     & 0.004    & 23434.73     & 0.02     & 4265.97297   & 0.00020  &  91575.149  & 115009.864  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &      \\ 
                   2  &  4259.428     & 0.008    & 23470.72     & 0.04     & 4259.43401   & 0.00018  &  83726.416  & 107197.107  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  4257.921     & 0.002    & 23479.031    & 0.013    & 4257.92144   & 0.00019  &  89128.569  & 112607.597  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   3  &  4257.618     & 0.004    & 23480.70     & 0.02     & 4257.6166    & 0.0002   &  90386.533  & 113867.242  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &      \\ 
                   4  &  4256.267     & 0.003    & 23488.154    & 0.015    & 4256.26873   & 0.00019  &  89119.452  & 112607.597  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   4  &  4252.765     & 0.003    & 23507.498    & 0.015    & 4252.75816   & 0.00019  &  82853.704  & 106361.238  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  4250.429     & 0.003    & 23520.413    & 0.017    & 4250.4255    & 0.0002   &  61974.931  &  85495.366  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &      \\ 
                   2  &  4249.993     & 0.004    & 23522.83     & 0.02     & 4249.99226   & 0.00019  &  84424.422  & 107947.255  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ &      \\ 
                  21  &  4246.2345    & 0.0005   & 23543.649    & 0.003    & 4246.23399   & 0.00019  &  88853.535  & 112397.186  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   5  &  4244.537     & 0.003    & 23553.063    & 0.015    & 4244.5346    & 0.0002   &  90780.623  & 114333.701  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                   5  &  4240.640     & 0.004    & 23574.71     & 0.02     & 4240.64235   & 0.00020  &  90901.130  & 114475.826  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   9  &  4240.4893    & 0.0013   & 23575.546    & 0.007    & 4240.49194   & 0.00019  &  91070.566  & 114646.097  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                  18  &  4240.1067    & 0.0009   & 23577.674    & 0.005    & 4240.1133    & 0.0004   & 104315.373  & 127893.010  &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{15/2 }$ &   *  Ne\\ 
                  10  &  4236.5118    & 0.0013   & 23597.680    & 0.007    & 4236.5126    & 0.0002   &  91208.892  & 114806.568  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &      \\ 
                  16  &  4235.3870    & 0.0006   & 23603.947    & 0.003    & 4235.3880    & 0.0002   &  89924.150  & 113528.091  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ &   *   I\\ 
                  11  &  4233.9332    & 0.0010   & 23612.051    & 0.005    & 4233.93622   & 0.00019  &  90397.873  & 114009.908  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                  27  &  4233.1627    & 0.0004   & 23616.349    & 0.002    & 4233.1622    & 0.0002   &  20830.5534 &  44446.9051 &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &      \\ 
                   2  &  4232.240     & 0.002    & 23621.498    & 0.012    & 4232.2404    & 0.0019   &  80346.060  & 103967.555  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2S^{\circ} }$$_{1/2 }$ &      \\ 
                   4  &  4230.200     & 0.003    & 23632.888    & 0.018    & 4230.19836   & 0.00020  &  89924.150  & 113557.048  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                   8  &  4228.8067    & 0.0017   & 23640.676    & 0.009    & 4228.8115    & 0.0008   &  86929.664  & 110570.312  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ &   *    \\ 
                   9  &  4226.0787    & 0.0013   & 23655.936    & 0.007    & 4226.07697   & 0.00019  &  89331.199  & 112987.144  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ &   *  II\\ 
                   9  &  4226.0787    & 0.0013   & 23655.936    & 0.007    & 4226.08429   & 0.00019  &  90300.628  & 113956.532  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &   *  II\\ 
                 364  &  4224.17129   & 0.00020  & 23666.6170   & 0.0011   & 4224.1651    & 0.0006   &  89890.396  & 113557.048  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &   *   I\\ 
                  35  &  4222.8911    & 0.0003   & 23673.7916   & 0.0017   & 4222.89158   & 0.00019  &  88723.398  & 112397.186  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   3  &  4218.220     & 0.004    & 23700.00     & 0.03     & 4218.21265   & 0.00019  &  84266.594  & 107966.642  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                  17  &  4217.8938    & 0.0008   & 23701.840    & 0.004    & 4217.89345   & 0.00020  &  90780.623  & 114482.464  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ &      \\ 
                   3  &  4216.570     & 0.004    & 23709.28     & 0.02     & 4216.57005   & 0.00019  &  90300.628  & 114009.908  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   7  &  4210.2324    & 0.0016   & 23744.969    & 0.009    & 4210.23278   & 0.00019  &  90901.130  & 114646.097  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                   7  &  4208.1605    & 0.0017   & 23756.660    & 0.010    & 4208.15972   & 0.00019  &  89119.452  & 112876.116  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   5  &  4207.861     & 0.002    & 23758.349    & 0.012    & 4207.8623    & 0.0002   &  91048.225  & 114806.568  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &      \\ 
                   6  &  4207.7486    & 0.0019   & 23758.985    & 0.011    & 4207.74969   & 0.00020  &  89471.372  & 113230.351  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                  34  &  4205.5890    & 0.0004   & 23771.185    & 0.002    & 4205.5895    & 0.0002   &  90386.533  & 114157.716  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ &      \\ 
                  41  &  4205.5382    & 0.0003   & 23771.4727   & 0.0016   & 4205.5354    & 0.0004   &  79331.361  & 103102.849  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &   *   I\\ 
                   4  &  4205.153     & 0.002    & 23773.652    & 0.014    & 4205.15458   & 0.00019  &  90386.533  & 114160.174  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                   3  &  4204.854     & 0.003    & 23775.342    & 0.019    & 4204.85235   & 0.00019  &  90397.873  & 114173.223  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   4  &  4202.987     & 0.002    & 23785.902    & 0.013    & 4202.98796   & 0.00019  &  89444.455  & 113230.351  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ &      \\ 
                   4  &  4202.330     & 0.004    & 23789.62     & 0.02     & 4202.33580   & 0.00019  &  90638.823  & 114428.410  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &   *   I\\ 
                  16  &  4200.5170    & 0.0007   & 23799.888    & 0.004    & 4200.5175    & 0.0002   &  90067.357  & 113867.242  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ &      \\ 
                  40  &  4199.4838    & 0.0003   & 23805.7431   & 0.0019   & 4199.4845    & 0.0002   &  89924.150  & 113729.889  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{13/2 }$ &      \\ 
                   4  &  4198.355     & 0.002    & 23812.146    & 0.012    & 4198.3543    & 0.0002   &  91167.936  & 114980.083  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ &      \\ 
                  13  &  4190.0134    & 0.0008   & 23859.549    & 0.005    & 4190.01376   & 0.00019  &  90300.628  & 114160.174  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                   2  &  4188.976     & 0.006    & 23865.46     & 0.03     & 4188.97302   & 0.00019  &  90780.623  & 114646.097  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                   4  &  4184.815     & 0.003    & 23889.187    & 0.019    & 4184.81711   & 0.00019  &  90067.357  & 113956.532  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   9  &  4184.2560    & 0.0010   & 23892.378    & 0.006    & 4184.25577   & 0.00019  &  90397.873  & 114290.252  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                   4  &  4182.269     & 0.003    & 23903.727    & 0.020    & 4182.27071   & 0.00019  &  90386.533  & 114290.252  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                  14  &  4181.9653    & 0.0009   & 23905.465    & 0.005    & 4181.97008   & 0.00019  &  90901.130  & 114806.568  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ &   *    \\ 
                   2  &  4180.823     & 0.007    & 23911.99     & 0.04     & 4180.82862   & 0.00019  &  83459.721  & 107371.685  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  4180.613     & 0.003    & 23913.197    & 0.017    & 4180.60787   & 0.00019  &  79439.496  & 103352.723  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ &      \\ 
                   6  &  4178.8546    & 0.0019   & 23923.260    & 0.011    & 4178.8537    & 0.0002   &  20830.5534 &  44753.8179 &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &      \\ 
                   2  &  4176.003     & 0.004    & 23939.59     & 0.02     & 4176.0048    & 0.0012   &  54902.286  &  78841.872  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{1/2 }$ &      \\ 
                  11  &  4175.8308    & 0.0010   & 23940.583    & 0.005    & 4175.83067   & 0.00019  &  90487.827  & 114428.410  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                  56  &  4173.3147    & 0.0002   & 23955.0163   & 0.0014   & 4173.31716   & 0.00019  &  90397.873  & 114352.875  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ &   *   I\\ 
                   4  &  4172.856     & 0.003    & 23957.647    & 0.016    & 4172.85779   & 0.00019  &  90638.823  & 114596.462  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   8  &  4168.967     & 0.003    & 23979.996    & 0.018    & 4168.9624    & 0.0005   &  92358.625  & 116338.649  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ &      \\ 
                   4  &  4167.574     & 0.002    & 23988.012    & 0.014    & 4167.57642   & 0.00019  &  90487.827  & 114475.826  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   4  &  4167.294     & 0.003    & 23989.627    & 0.017    & 4167.29392   & 0.00019  &  90300.628  & 114290.252  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ &      \\ 
                  11  &  4167.0724    & 0.0011   & 23990.900    & 0.007    & 4167.07264   & 0.00019  &  90593.511  & 114584.409  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   5  &  4165.529     & 0.004    & 23999.79     & 0.02     & 4165.5280    & 0.0002   &  89625.951  & 113625.745  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ &      \\ 
                   3  &  4164.231     & 0.005    & 24007.27     & 0.03     & 4164.23020   & 0.00019  &  90638.823  & 114646.097  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &      \\ 
                   6  &  4158.735     & 0.002    & 24038.996    & 0.013    & 4158.73207   & 0.00019  &  82853.704  & 106892.717  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                   2  &  4153.737     & 0.004    & 24067.92     & 0.02     & 4153.7358    & 0.0013   &  86543.902  & 110611.830  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ &      \\ 
                   2  &  4151.618     & 0.004    & 24080.21     & 0.03     & 4151.61128   & 0.00020  &  90593.511  & 114673.754  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ &      \\ 
                  44  &  4150.2486    & 0.0003   & 24088.1495   & 0.0016   & 4150.2473    & 0.0006   &  49100.956  &  73189.114  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &   *   I\\ 
                   2  &  4148.796     & 0.008    & 24096.58     & 0.05     & 4148.79621   & 0.00019  &  90487.827  & 114584.409  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ &   *    \\ 
                   8  &  4142.5886    & 0.0013   & 24132.690    & 0.007    & 4142.58513   & 0.00020  &  84870.911  & 109003.621  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &   *   I\\ 
                   3  &  4129.854     & 0.005    & 24207.10     & 0.03     & 4129.8495    & 0.0003   &  89727.383  & 113934.512  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   3  &  4124.401     & 0.003    & 24239.105    & 0.016    & 4124.39585   & 0.00018  &  82978.717  & 107217.854  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   5  &  4114.539     & 0.004    & 24297.20     & 0.02     & 4114.5451    & 0.0002   &  60887.606  &  85184.773  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &      \\ 
                   2  &  4105.365     & 0.008    & 24351.50     & 0.05     & 4105.3674    & 0.0003   &  79245.926  & 103597.409  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ &      \\ 
                  13  &  4075.9428    & 0.0007   & 24527.276    & 0.004    & 4075.9491    & 0.0003   &  20516.9534 &  45044.1916 &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &   *    \\ 
                   2  &  4075.812     & 0.006    & 24528.06     & 0.04     & 4075.8055    & 0.0002   &  83558.569  & 108086.672  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ &      \\ 
                   3  &  4072.268     & 0.003    & 24549.410    & 0.016    & 4072.27478   & 0.00019  &  83990.106  & 108539.473  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ &      \\ 
                   3  &  4069.610     & 0.004    & 24565.44     & 0.02     & 4069.60831   & 0.00019  &  89444.455  & 114009.908  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   2  &  4066.311     & 0.016    & 24585.37     & 0.09     & 4066.30747   & 0.00020  &  78525.442  & 103110.835  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ &      \\ 
                   3  &  4060.717     & 0.003    & 24619.239    & 0.019    & 4060.7167    & 0.0003   &  79331.361  & 103950.602  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ &      \\ 
                   9  &  4058.4823    & 0.0011   & 24632.796    & 0.007    & 4058.48313   & 0.00018  &  90397.873  & 115030.664  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                   3  &  4056.615     & 0.003    & 24644.133    & 0.017    & 4056.61559   & 0.00018  &  90386.533  & 115030.664  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ &      \\ 
                   2  &  4054.716     & 0.005    & 24655.68     & 0.03     & 4054.71727   & 0.00020  &  60807.239  &  85462.907  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &      \\ 
                   8  &  4052.4985    & 0.0012   & 24669.167    & 0.007    & 4052.4974    & 0.0006   &  83868.450  & 108537.623  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ &      \\ 
                   4  &  4046.866     & 0.003    & 24703.499    & 0.017    & 4046.86400   & 0.00018  &  88853.535  & 113557.048  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                   4  &  4042.733     & 0.003    & 24728.755    & 0.019    & 4042.73100   & 0.00019  &  89444.455  & 114173.223  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ &      \\ 
                   2  &  4037.477     & 0.004    & 24760.94     & 0.02     & 4037.4713    & 0.0002   &  59663.440  &  84424.422  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &      \\ 
                   5  &  4031.4317    & 0.0019   & 24798.076    & 0.012    & 4031.43469   & 0.00019  &  89444.455  & 114242.513  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   7  &  4031.2399    & 0.0015   & 24799.256    & 0.009    & 4031.2443    & 0.0003   &  79243.462  & 104042.692  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ &   *   I\\ 
                  15  &  4030.3559    & 0.0007   & 24804.695    & 0.004    & 4030.35614   & 0.00018  &  88723.398  & 113528.091  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ &      \\ 
                   4  &  4028.670     & 0.003    & 24815.073    & 0.017    & 4028.67247   & 0.00018  &  89119.452  & 113934.512  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ &      \\ 
                   5  &  4026.580     & 0.005    & 24827.95     & 0.03     & 4026.57875   & 0.00018  &  89128.569  & 113956.532  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                  12  &  4025.6554    & 0.0011   & 24833.657    & 0.007    & 4025.65654   & 0.00018  &  88723.398  & 113557.048  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                   7  &  4020.8874    & 0.0014   & 24863.105    & 0.009    & 4020.88794   & 0.00018  &  88853.535  & 113716.636  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ &      \\ 
                   3  &  4014.205     & 0.003    & 24904.50     & 0.02     & 4014.2099    & 0.0003   &  79284.919  & 104189.382  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ &      \\ 
                   5  &  4012.742     & 0.003    & 24913.571    & 0.018    & 4012.74278   & 0.00019  &  88614.523  & 113528.091  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ &      \\ 
                   4  &  4011.308     & 0.003    & 24922.481    & 0.019    & 4011.30895   & 0.00019  &  89471.372  & 114393.845  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   3  &  4010.835     & 0.003    & 24925.419    & 0.018    & 4010.8382    & 0.0003   &  87471.789  & 112397.186  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ &      \\ 
                   2  &  4008.090     & 0.006    & 24942.49     & 0.04     & 4008.08414   & 0.00018  &  88614.523  & 113557.048  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ &      \\ 
                   4  &  4006.392     & 0.003    & 24953.06     & 0.02     & 4006.3950    & 0.0002   &  81639.253  & 106592.294  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ &      \\ 
                   5  &  4002.906     & 0.003    & 24974.789    & 0.017    & 4002.90565   & 0.00019  &  89119.452  & 114094.244  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ &      \\ 
                   3  &  4000.801     & 0.004    & 24987.93     & 0.02     & 4000.80178   & 0.00018  &  82978.717  & 107966.642  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   2  &  3996.831     & 0.013    & 25012.75     & 0.08     & 3996.8271    & 0.0003   &  73492.248  &  98505.022  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ &      \\ 
                   4  &  3995.611     & 0.004    & 25020.39     & 0.03     & 3995.60613   & 0.00019  &  89444.455  & 114464.872  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ &      \\ 
                   2  &  3986.067     & 0.006    & 25080.29     & 0.04     & 3986.0641    & 0.0003   &  79331.361  & 104411.671  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ &      \\ 
                   2  &  3980.886     & 0.005    & 25112.93     & 0.03     & 3980.88521   & 0.00018  &  82853.704  & 107966.642  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   2  &  3971.749     & 0.012    & 25170.70     & 0.07     & 3971.7474    & 0.0004   &  91167.936  & 116338.649  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ &      \\ 
                  52  &  3969.6272    & 0.0002   & 25184.1574   & 0.0015   & 3969.6278    & 0.0003   &  98445.410  & 123629.564  &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2_1)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ &     I\\ 
                   5  &  3963.960     & 0.003    & 25220.163    & 0.017    & 3963.9596    & 0.0002   &  88157.176  & 113377.340  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  3942.266     & 0.006    & 25358.94     & 0.04     & 3942.27007   & 0.00019  &  87985.667  & 113344.585  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *  Ne\\ 
                   5  &  3932.244     & 0.002    & 25423.574    & 0.014    & 3932.2436    & 0.0004   &  74498.093  &  99921.670  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ &   *   I\\ 
                 109  &  3918.31490   & 0.00018  & 25513.9495   & 0.0012   & 3918.3081    & 0.0003   &  73054.913  &  98568.907  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ &   *   I\\ 
                  58  &  3861.3398    & 0.0003   & 25890.4056   & 0.0017   & 3861.33888   & 0.00018  &  89119.452  & 115009.864  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ &   *   I\\ 
                   5  &  3853.004     & 0.002    & 25946.419    & 0.017    & 3852.9988    & 0.0007   &  86929.664  & 112876.116  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ &      \\ 
                   8  &  3842.9884    & 0.0011   & 26014.037    & 0.007    & 3842.98845   & 0.00019  &  60402.333  &  86416.370  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &   *   I\\ 
                  36  &  3813.6346    & 0.0003   & 26214.264    & 0.002    & 3813.6283    & 0.0003   &  79245.926  & 105460.233  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ &   *   I\\ 
                  12  &  3808.7925    & 0.0007   & 26247.590    & 0.005    & 3808.78879   & 0.00019  &  81639.253  & 107886.868  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ &   *    \\ 
                   6  &  3804.859     & 0.002    & 26274.725    & 0.014    & 3804.8654    & 0.0003   &  79243.462  & 105518.142  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ &   *    \\ 
                   5  &  3788.378     & 0.002    & 26389.027    & 0.017    & 3788.3809    & 0.0002   &  87340.882  & 113729.889  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{13/2 }$ &      \\ 
                  14  &  3765.6997    & 0.0007   & 26547.946    & 0.005    & 3765.6986    & 0.0004   &  78690.860  & 105238.815  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ &   *   I\\ 
                 175  &  3748.96430   & 0.00017  & 26666.4539   & 0.0012   & 3748.96773   & 0.00018  &  86710.911  & 113377.340  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &   *   I\\ 
                   6  &  3720.5965    & 0.0016   & 26869.768    & 0.012    & 3720.59917   & 0.00016  &  86124.348  & 112994.097  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                  13  &  3692.6475    & 0.0007   & 27073.135    & 0.005    & 3692.6471    & 0.0002   &  87572.959  & 114646.097  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ &   *   I\\ 
                 930  &  3683.05445   & 0.00017  & 27143.6494   & 0.0013   & 3683.0584    & 0.0005   &  78487.144  & 105630.764  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &   *   I\\ 
                   9  &  3676.8722    & 0.0008   & 27189.287    & 0.006    & 3676.8771    & 0.0003   &  79331.361  & 106520.612  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ &   *   I\\ 
                  53  &  3667.0254    & 0.0003   & 27262.2951   & 0.0019   & 3667.0252    & 0.0003   &  79331.361  & 106593.657  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &      \\ 
                   5  &  3665.1771    & 0.0018   & 27276.042    & 0.014    & 3665.17732   & 0.00017  &  86416.370  & 113692.411  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  45  &  3660.7888    & 0.0003   & 27308.738    & 0.002    & 3660.7889    & 0.0003   &  79284.919  & 106593.657  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &      \\ 
                  10  &  3658.8006    & 0.0011   & 27323.577    & 0.008    & 3658.8026    & 0.0003   &  79331.361  & 106654.923  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ &      \\ 
                  16  &  3655.5703    & 0.0007   & 27347.722    & 0.005    & 3655.5690    & 0.0003   &  79245.926  & 106593.657  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &      \\ 
                  11  &  3655.2380    & 0.0011   & 27350.208    & 0.008    & 3655.2398    & 0.0002   &  79243.462  & 106593.657  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ &      \\ 
                   5  &  3652.5948    & 0.0017   & 27369.999    & 0.013    & 3652.5941    & 0.0003   &  79284.919  & 106654.923  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ &      \\ 
                   4  &  3642.538     & 0.002    & 27445.561    & 0.018    & 3642.5395    & 0.0006   &  87602.335  & 115047.887  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ &      \\ 
                   2  &  3621.268     & 0.005    & 27606.76     & 0.04     & 3621.2645    & 0.0005   &  37227.277  &  64834.069  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &      \\ 
                   4  &  3620.876     & 0.002    & 27609.754    & 0.018    & 3620.8764    & 0.0004   &  90487.827  & 118097.578  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ &      \\ 
                   4  &  3619.102     & 0.002    & 27623.290    & 0.016    & 3619.0993    & 0.0002   &  79243.462  & 106866.770  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ &      \\ 
                  73  &  3602.52519   & 0.00018  & 27750.3902   & 0.0014   & 3602.5273    & 0.0010   &  78725.822  & 106476.196  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ &   *   I\\ 
                   1  &  3556.94      & 0.02     & 28106.02     & 0.16     & 3556.9424    & 0.0002   &  45289.8248 &  73395.831  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &   *    \\ 
                  10  &  3551.7358    & 0.0009   & 28147.206    & 0.007    & 3551.73615   & 0.00017  &  84863.382  & 113010.585  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[7]^{\circ}}$$_{13/2 }$ &      \\ 
                   3  &  3548.878     & 0.004    & 28169.87     & 0.03     & 3548.87967   & 0.00016  &  85184.773  & 113354.632  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                   3  &  3540.959     & 0.006    & 28232.87     & 0.04     & 3540.96261   & 0.00016  &  85184.773  & 113417.614  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                   3  &  3538.221     & 0.003    & 28254.72     & 0.02     & 3538.22046   & 0.00015  &  84685.245  & 112939.965  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                   2  &  3537.128     & 0.003    & 28263.45     & 0.02     & 3537.1257    & 0.0006   &  58666.199  &  86929.664  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  3531.644     & 0.004    & 28307.34     & 0.03     & 3531.64230   & 0.00017  &  85679.755  & 113987.102  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ &      \\ 
                   4  &  3526.641     & 0.003    & 28347.49     & 0.03     & 3526.6447    & 0.0002   &  45289.8248 &  73637.285  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &      \\ 
                  12  &  3526.1245    & 0.0008   & 28351.642    & 0.007    & 3526.1249    & 0.0002   &  45044.1916 &  73395.831  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &      \\ 
                  13  &  3525.8532    & 0.0006   & 28353.823    & 0.005    & 3525.84966   & 0.00015  &  79885.523  & 108239.375  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ &   *   I\\ 
                  10  &  3518.8693    & 0.0008   & 28410.096    & 0.006    & 3518.86781   & 0.00016  &  81734.733  & 110144.841  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  13  &  3518.5889    & 0.0008   & 28412.359    & 0.006    & 3518.59054   & 0.00018  &  45079.9019 &  73492.248  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                   6  &  3516.3043    & 0.0013   & 28430.819    & 0.011    & 3516.3048    & 0.0002   &  45206.4704 &  73637.285  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &      \\ 
                   3  &  3508.565     & 0.003    & 28493.53     & 0.02     & 3508.56460   & 0.00017  &  85184.773  & 113678.307  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                   5  &  3507.645     & 0.003    & 28501.01     & 0.02     & 3507.6499    & 0.0004   &  76129.465  & 104630.429  &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ &      \\ 
                   6  &  3504.7145    & 0.0019   & 28524.835    & 0.015    & 3504.71608   & 0.00016  &  83308.241  & 111833.063  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ &      \\ 
                   5  &  3496.3455    & 0.0019   & 28593.111    & 0.016    & 3496.3476    & 0.0002   &  45044.1916 &  73637.285  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &      \\ 
                   7  &  3494.1555    & 0.0016   & 28611.031    & 0.013    & 3494.1539    & 0.0002   &  44784.7859 &  73395.831  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &      \\ 
                  10  &  3493.4732    & 0.0010   & 28616.620    & 0.008    & 3493.4727    & 0.0002   &  33466.4943 &  62083.118  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &      \\ 
                 120  &  3491.24350   & 0.00017  & 28634.8950   & 0.0014   & 3491.24363   & 0.00016  &  84710.749  & 113345.643  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &   *  Ar\\ 
                  26  &  3490.6283    & 0.0004   & 28639.942    & 0.003    & 3490.62694   & 0.00017  &  44753.8179 &  73393.771  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                   8  &  3484.9782    & 0.0011   & 28686.373    & 0.009    & 3484.97853   & 0.00016  &  85184.773  & 113871.144  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  17  &  3482.4173    & 0.0005   & 28707.468    & 0.004    & 3482.41797   & 0.00017  &  44784.7859 &  73492.248  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                   7  &  3481.6594    & 0.0015   & 28713.717    & 0.012    & 3481.66091   & 0.00017  &  84296.881  & 113010.585  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[7]^{\circ}}$$_{13/2 }$ &      \\ 
                   7  &  3478.6639    & 0.0011   & 28738.442    & 0.009    & 3478.66528   & 0.00017  &  44753.8179 &  73492.248  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                   6  &  3468.6792    & 0.0016   & 28821.164    & 0.013    & 3468.6809    & 0.0002   &  33501.2957 &  62322.445  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  3464.911     & 0.002    & 28852.511    & 0.020    & 3464.9119    & 0.0002   &  44784.7859 &  73637.285  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &   *   I\\ 
                   7  &  3464.5691    & 0.0013   & 28855.355    & 0.010    & 3464.56818   & 0.00017  &  84035.172  & 112890.534  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &      \\ 
                   9  &  3460.4365    & 0.0010   & 28889.814    & 0.009    & 3460.43717   & 0.00016  &  84527.806  & 113417.614  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ &      \\ 
                   3  &  3456.926     & 0.003    & 28919.15     & 0.03     & 3456.92778   & 0.00017  &  31483.1979 &  60402.333  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &      \\ 
                  37  &  3454.1496    & 0.0003   & 28942.394    & 0.002    & 3454.15005   & 0.00019  &  84035.172  & 112977.563  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[7]^{\circ}}$$_{15/2 }$ &      \\ 
                  54  &  3453.6155    & 0.0002   & 28946.8698   & 0.0018   & 3453.61603   & 0.00016  &  44446.9051 &  73393.771  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                   6  &  3453.376     & 0.002    & 28948.877    & 0.019    & 3453.3702    & 0.0002   &  44446.9051 &  73395.831  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &      \\ 
                   3  &  3449.649     & 0.003    & 28980.16     & 0.02     & 3449.64993   & 0.00015  &  78237.709  & 107217.854  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &      \\ 
                   7  &  3449.4684    & 0.0012   & 28981.670    & 0.010    & 3449.46937   & 0.00015  &  84710.749  & 113692.411  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  3449.409     & 0.002    & 28982.169    & 0.018    & 3449.4083    & 0.0003   &  23317.6351 &  52299.810  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  3444.1644    & 0.0015   & 29026.301    & 0.013    & 3444.16711   & 0.00016  &  84844.866  & 113871.144  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                   9  &  3443.5971    & 0.0011   & 29031.082    & 0.009    & 3443.59890   & 0.00015  &  77861.650  & 106892.717  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ &      \\ 
                  10  &  3441.9044    & 0.0012   & 29045.359    & 0.010    & 3441.90624   & 0.00017  &  44446.9051 &  73492.248  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &      \\ 
                  23  &  3437.9486    & 0.0004   & 29078.778    & 0.003    & 3437.9461    & 0.0002   &  75915.080  & 104993.879  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ &   *   I\\ 
                  13  &  3436.4672    & 0.0008   & 29091.314    & 0.007    & 3436.46690   & 0.00016  &  84296.881  & 113388.197  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &      \\ 
                   3  &  3433.071     & 0.005    & 29120.09     & 0.05     & 3433.07420   & 0.00015  &  84266.594  & 113386.658  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  11  &  3429.4872    & 0.0009   & 29150.520    & 0.008    & 3429.48943   & 0.00016  &  84527.806  & 113678.307  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  35  &  3428.2272    & 0.0003   & 29161.234    & 0.002    & 3428.22760   & 0.00016  &  44232.5398 &  73393.771  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &      \\ 
                   6  &  3428.1367    & 0.0012   & 29162.004    & 0.010    & 3428.13606   & 0.00016  &  84710.749  & 113872.758  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  3418.8676    & 0.0016   & 29241.064    & 0.013    & 3418.86541   & 0.00019  &  84863.382  & 114104.465  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ &      \\ 
                  12  &  3416.0460    & 0.0006   & 29265.216    & 0.005    & 3416.0462    & 0.0002   &  23317.6351 &  52582.850  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &   *   I\\ 
                   4  &  3413.452     & 0.002    & 29287.456    & 0.019    & 3413.44934   & 0.00015  &  78237.709  & 107525.187  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ &      \\ 
                  50  &  3405.8311    & 0.0002   & 29352.9868   & 0.0018   & 3405.82679   & 0.00017  &  84035.172  & 113388.197  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &   *   I\\ 
                  11  &  3398.8255    & 0.0009   & 29413.487    & 0.008    & 3398.82577   & 0.00015  &  84266.594  & 113680.079  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &      \\ 
                   5  &  3397.5512    & 0.0014   & 29424.518    & 0.012    & 3397.5528    & 0.0004   &  79284.919  & 108709.424  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{7/2 }$ &   *   I\\ 
                   4  &  3396.476     & 0.003    & 29433.84     & 0.02     & 3396.47857   & 0.00015  &  84424.422  & 113858.233  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                  11  &  3381.5145    & 0.0008   & 29564.059    & 0.007    & 3381.5135    & 0.0003   &  92602.711  & 122166.779  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ &      \\ 
                   4  &  3375.217     & 0.002    & 29619.222    & 0.019    & 3375.21595   & 0.00015  &  83726.416  & 113345.643  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                   4  &  3374.440     & 0.002    & 29626.04     & 0.02     & 3374.43757   & 0.00015  &  83308.241  & 112934.300  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &      \\ 
                  18  &  3374.1917    & 0.0005   & 29628.218    & 0.005    & 3374.19191   & 0.00015  &  83726.416  & 113354.632  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &   *   I\\ 
                   7  &  3373.8708    & 0.0011   & 29631.036    & 0.010    & 3373.87460   & 0.00015  &  83713.583  & 113344.585  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ &   *   I\\ 
                   7  &  3373.7527    & 0.0015   & 29632.073    & 0.013    & 3373.75414   & 0.00015  &  83713.583  & 113345.643  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  36  &  3372.0735    & 0.0003   & 29646.828    & 0.002    & 3372.07387   & 0.00015  &  83990.106  & 113636.931  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &   *   I\\ 
                   3  &  3367.890     & 0.009    & 29683.65     & 0.08     & 3367.8889    & 0.0005   &  79243.462  & 108927.126  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{1/2 }$ &      \\ 
                   3  &  3367.399     & 0.002    & 29687.98     & 0.02     & 3367.3962    & 0.0004   &  77742.736  & 107430.742  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ &      \\ 
                   3  &  3364.261     & 0.003    & 29715.67     & 0.03     & 3364.2597    & 0.0002   &  75915.080  & 105630.764  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ &   *   I\\ 
                   5  &  3359.8632    & 0.0016   & 29754.566    & 0.015    & 3359.86476   & 0.00015  &  83136.508  & 112891.061  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                  17  &  3358.5300    & 0.0006   & 29766.378    & 0.005    & 3358.5299    & 0.0003   &  69302.086  &  99068.465  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ &      \\ 
                   6  &  3357.4987    & 0.0015   & 29775.520    & 0.013    & 3357.49926   & 0.00015  &  83136.508  & 112912.023  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   3  &  3347.758     & 0.003    & 29862.15     & 0.03     & 3347.75935   & 0.00015  &  83812.352  & 113674.493  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ &      \\ 
                  16  &  3343.5083    & 0.0006   & 29900.107    & 0.005    & 3343.50929   & 0.00015  &  82978.717  & 112878.815  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  13  &  3342.1394    & 0.0007   & 29912.354    & 0.006    & 3342.14050   & 0.00015  &  82978.717  & 112891.061  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ &      \\ 
                   3  &  3339.798     & 0.002    & 29933.32     & 0.02     & 3339.79988   & 0.00015  &  82978.717  & 112912.023  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ &      \\ 
                   4  &  3339.688     & 0.005    & 29934.31     & 0.05     & 3339.69058   & 0.00018  &  72650.698  & 102584.984  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ &      \\ 
                  13  &  3329.5863    & 0.0007   & 30025.124    & 0.007    & 3329.58773   & 0.00015  &  82853.704  & 112878.815  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                  33  &  3328.2883    & 0.0003   & 30036.834    & 0.003    & 3328.28867   & 0.00016  &  82853.704  & 112890.534  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ &      \\ 
                   9  &  3323.0628    & 0.0009   & 30084.065    & 0.008    & 3323.0624    & 0.0002   &  31999.049  &  62083.118  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &      \\ 
                  16  &  3320.7522    & 0.0006   & 30104.997    & 0.005    & 3320.75275   & 0.00015  &  77861.650  & 107966.642  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &      \\ 
                 138  &  3314.74099   & 0.00015  & 30159.5899   & 0.0014   & 3314.74100   & 0.00015  &  78844.031  & 109003.621  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ &   *   I\\ 
                   3  &  3313.090     & 0.005    & 30174.62     & 0.05     & 3313.0901    & 0.0003   &  75600.900  & 105775.517  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ &      \\ 
                   4  &  3312.8054    & 0.0018   & 30177.211    & 0.016    & 3312.80550   & 0.00015  &  83459.721  & 113636.931  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ &      \\ 
                   5  &  3309.306     & 0.002    & 30209.121    & 0.019    & 3309.30442   & 0.00014  &  83136.508  & 113345.643  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ &      \\ 
                  12  &  3307.1448    & 0.0007   & 30228.862    & 0.006    & 3307.14338   & 0.00015  &  80178.005  & 110406.879  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ &      \\ 
                  15  &  3301.8540    & 0.0007   & 30277.298    & 0.006    & 3301.85805   & 0.00017  &  30764.4737 &  61041.734  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &   *    \\ 
                   3  &  3300.090     & 0.004    & 30293.48     & 0.04     & 3300.0885    & 0.0002   &  75915.080  & 106208.574  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ &      \\ 
                   4  &  3297.877     & 0.002    & 30313.808    & 0.019    & 3297.8790    & 0.0003   &  31811.814  &  62125.604  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &      \\ 
                   4  &  3295.8188    & 0.0013   & 30332.738    & 0.012    & 3295.81806   & 0.00015  &   8680.4706 &  39013.2160 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &      \\ 
                  21  &  3293.9247    & 0.0005   & 30350.180    & 0.004    & 3293.92357   & 0.00015  &  84527.806  & 114877.996  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ &      \\ 
                   2  &  3291.129     & 0.005    & 30375.96     & 0.05     & 3291.13395   & 0.00014  &  82978.717  & 113354.632  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ &      \\ 
                   7  &  3289.3540    & 0.0011   & 30392.352    & 0.010    & 3289.35381   & 0.00017  &  30764.4737 &  61156.827  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &      \\ 
                  50  &  3282.8901    & 0.0002   & 30452.1912   & 0.0019   & 3282.89436   & 0.00017  &  72650.698  & 103102.849  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ &   *   I\\ 
                   3  &  3281.833     & 0.003    & 30462.00     & 0.03     & 3281.83581   & 0.00020  &  73395.831  & 103857.804  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ &      \\ 
                   6  &  3281.2910    & 0.0013   & 30467.031    & 0.012    & 3281.29281   & 0.00015  &   8391.9554 &  38858.9696 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &      \\ 
                  21  &  3277.3490    & 0.0004   & 30503.676    & 0.003    & 3277.34908   & 0.00015  &   7955.3186 &  38458.9934 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &      \\ 
                   5  &  3276.6018    & 0.0018   & 30510.632    & 0.017    & 3276.6018    & 0.0003   &  31811.814  &  62322.445  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &      \\ 
                 338  &  3270.99964   & 0.00015  & 30562.8845   & 0.0014   & 3270.99765   & 0.00014  &  83308.241  & 113871.144  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ &   *   I\\ 
                  38  &  3259.0514    & 0.0003   & 30674.929    & 0.002    & 3259.05152   & 0.00016  &  31483.1979 &  62158.126  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &      \\ 
                  53  &  3258.7730    & 0.0002   & 30677.5500   & 0.0019   & 3258.77305   & 0.00016  &  31387.9788 &  62065.528  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &      \\ 
                  13  &  3255.8863    & 0.0007   & 30704.748    & 0.006    & 3255.88767   & 0.00015  &   7955.3186 &  38660.0537 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &      \\ 
                  14  &  3247.5439    & 0.0010   & 30783.621    & 0.009    & 3247.54126   & 0.00016  &  31387.9788 &  62171.624  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F *    \\ 
                   1. &  3247.391     & 0.005    & 30785.07     & 0.05     & 3247.39221   & 0.00019  &  33501.2957 &  64286.354  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                  22  &  3247.1769    & 0.0004   & 30787.100    & 0.004    & 3247.17696   & 0.00018  &  31364.4554 &  62151.554  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d   &  3245.749     & 0.005    & 30800.64     & 0.05     & 3245.7475    & 0.0002   &  72238.564  & 103039.222  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & N    \\ 
                  0d? &  3244.506     & 0.005    & 30812.44     & 0.05     & 3244.5089    & 0.0004   &  47674.728  &  78487.144  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & A    \\ 
                  0d? &  3244.413     & 0.005    & 30813.33     & 0.05     & 3244.41851   & 0.00016  &  72352.046  & 103165.320  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & A    \\ 
                   3  &  3243.788     & 0.003    & 30819.27     & 0.03     & 3243.7833    & 0.0002   &  74498.093  & 105317.400  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                  16  &  3243.7255    & 0.0005   & 30819.857    & 0.005    & 3243.72517   & 0.00019  &  33466.4943 &  64286.354  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   3  &  3241.704     & 0.003    & 30839.08     & 0.02     & 3241.69970   & 0.00017  &  83726.416  & 114565.532  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  3241.682     & 0.005    & 30839.28     & 0.05     & 3241.68588   & 0.00016  &  31483.1979 &  62322.445  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & N   I\\ 
                   2  &  3241.528     & 0.006    & 30840.75     & 0.06     & 3241.52852   & 0.00016  &  67273.833  &  98114.577  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & F    \\ 
                 0d?  &  3240.363     & 0.005    & 30851.84     & 0.05     & 3240.35123   & 0.00017  &  83713.583  & 114565.532  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ & N   I\\ 
                   0  &  3239.865     & 0.005    & 30856.58     & 0.05     & 3239.86951   & 0.00017  &  31387.9788 &  62244.515  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                   0? &  3238.018     & 0.005    & 30874.18     & 0.05     & 3238.0245    & 0.0002   &  36126.412  &  67000.530  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                  14  &  3237.8204    & 0.0006   & 30876.063    & 0.006    & 3237.8206    & 0.0002   &  31368.453  &  62244.515  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                   1. &  3237.398     & 0.005    & 30880.09     & 0.05     & 3237.40139   & 0.00018  &  31364.4554 &  62244.515  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & N    \\ 
                   7  &  3236.8344    & 0.0012   & 30885.469    & 0.012    & 3236.83548   & 0.00016  &  69606.567  & 100492.025  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & F    \\ 
                 0d   &  3236.570     & 0.005    & 30887.99     & 0.05     & 3236.5771    & 0.0003   &  38214.503  &  69102.427  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & N    \\ 
                   3. &  3234.928     & 0.005    & 30903.67     & 0.05     & 3234.92992   & 0.00015  &   7955.3186 &  38858.9696 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d?  &  3234.755     & 0.005    & 30905.32     & 0.05     & 3234.7435    & 0.0003   &  72212.989  & 103118.421  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & N    \\ 
                 0d?  &  3234.396     & 0.005    & 30908.75     & 0.05     & 3234.3861    & 0.0002   &  72130.375  & 103039.222  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & N    \\ 
                  21  &  3232.7901    & 0.0004   & 30924.106    & 0.004    & 3232.78973   & 0.00019  &  33501.2957 &  64425.405  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                  0d? &  3232.320     & 0.005    & 30928.60     & 0.05     & 3232.3221    & 0.0002   &  73054.913  & 103983.496  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & A    \\ 
                  25  &  3232.0213    & 0.0006   & 30931.462    & 0.006    & 3232.0251    & 0.0002   &  73054.913  & 103986.338  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F *    \\ 
                   1. &  3231.706     & 0.005    & 30934.48     & 0.05     & 3231.70732   & 0.00016  &  31387.9788 &  62322.445  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & N    \\ 
                 bd?  &  3231.412     & 0.005    & 30937.29     & 0.05     & 3231.4130    & 0.0003   &  83305.229  & 114242.513  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & N    \\ 
                   3. &  3230.506     & 0.005    & 30945.97     & 0.05     & 3230.5033    & 0.0002   &  31999.049  &  62945.045  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & A    \\ 
                  21  &  3230.4199    & 0.0007   & 30946.794    & 0.006    & 3230.4202    & 0.0003   &  73969.761  & 104916.552  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                 0d?  &  3229.356     & 0.005    & 30956.99     & 0.05     & 3229.35407   & 0.00017  &  72651.914  & 103608.921  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & N    \\ 
                 129  &  3227.74324   & 0.00015  & 30972.4567   & 0.0014   & 3227.74313   & 0.00015  &  13474.4474 &  44446.9051 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  3227.269     & 0.005    & 30977.01     & 0.05     & 3227.2805    & 0.0002   &  73143.346  & 104120.244  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & N   I\\ 
                 0d?  &  3226.987     & 0.005    & 30979.71     & 0.05     & 3226.9749    & 0.0003   &  74498.093  & 105477.924  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{1/2 }$ & N    \\ 
                 0d?  &  3226.383     & 0.005    & 30985.51     & 0.05     & 3226.3795    & 0.0002   &  44929.532  &  75915.080  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & N    \\ 
                  0   &  3225.447     & 0.005    & 30994.51     & 0.05     & 3225.44643   & 0.00019  &  42401.3198 &  73395.831  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ & N    \\ 
                   0  &  3224.802     & 0.005    & 31000.70     & 0.05     & 3224.8041    & 0.0002   &  32875.6409 &  63876.325  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & A    \\ 
                   7. &  3224.681     & 0.005    & 31001.87     & 0.05     & 3224.6808    & 0.0003   &  83305.229  & 114307.099  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & A    \\ 
                   3  &  3224.548     & 0.002    & 31003.15     & 0.02     & 3224.5457    & 0.0002   &  72169.004  & 103172.173  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & F    \\ 
                   1. &  3223.409     & 0.005    & 31014.10     & 0.05     & 3223.4004    & 0.0003   &  73751.276  & 104765.459  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & N    \\ 
                 0d   &  3223.190     & 0.005    & 31016.21     & 0.05     & 3223.1979    & 0.0004   &  47674.728  &  78690.860  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & N  II\\ 
                 0d   &  3223.190     & 0.005    & 31016.21     & 0.05     & 3223.1796    & 0.0002   &  73091.630  & 104107.939  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & N  II\\ 
                 0d   &  3222.927     & 0.005    & 31018.74     & 0.05     & 3222.9237    & 0.0004   &  73603.537  & 104622.308  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ & N    \\ 
                   1. &  3220.833     & 0.005    & 31038.91     & 0.05     & 3220.8315    & 0.0003   &  32909.883  &  63948.803  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & A    \\ 
                 0d   &  3219.368     & 0.005    & 31053.03     & 0.05     & 3219.3684    & 0.0002   &  73054.913  & 104107.939  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & N   I\\ 
                  0d? &  3218.000     & 0.005    & 31066.23     & 0.05     & 3217.9956    & 0.0002   &  73143.346  & 104209.618  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & A    \\ 
                 0d?  &  3217.137     & 0.005    & 31074.56     & 0.05     & 3217.1464    & 0.0002   &  71964.750  & 103039.222  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & N    \\ 
                   5. &  3217.058     & 0.005    & 31075.33     & 0.05     & 3217.0544    & 0.0004   &  72043.060  & 103118.421  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & A    \\ 
                 0d?  &  3215.355     & 0.005    & 31091.78     & 0.05     & 3215.35808   & 0.00019  &  73016.184  & 104107.939  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & N    \\ 
                 0d?  &  3214.841     & 0.005    & 31096.76     & 0.05     & 3214.84321   & 0.00020  &  72169.004  & 103265.738  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ & N  II\\ 
                 0d?  &  3214.841     & 0.005    & 31096.76     & 0.05     & 3214.8448    & 0.0002   &  73966.843  & 105063.561  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & N  II\\ 
                   4  &  3214.5728    & 0.0019   & 31099.350    & 0.018    & 3214.57332   & 0.00018  &  69650.481  & 100749.825  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ & F    \\ 
                  12. &  3214.082     & 0.005    & 31104.10     & 0.05     & 3214.08603   & 0.00019  &  73016.184  & 104120.244  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & A    \\ 
                  69  &  3213.30896   & 0.00017  & 31111.5809   & 0.0017   & 3213.30891   & 0.00016  &  13673.2045 &  44784.7859 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   1. &  3213.055     & 0.005    & 31114.04     & 0.05     & 3213.05425   & 0.00015  &  67000.530  &  98114.577  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & N    \\ 
                  0   &  3211.137     & 0.005    & 31132.62     & 0.05     & 3211.1321    & 0.0002   &  74498.093  & 105630.764  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ & N   I\\ 
                 0d?  &  3211.080     & 0.005    & 31133.18     & 0.05     & 3211.0743    & 0.0003   &  31811.814  &  62945.045  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & N    \\ 
                 208  &  3210.82894   & 0.00015  & 31135.6104   & 0.0014   & 3210.82657   & 0.00014  &  47389.809  &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & F *   I\\ 
                  27  &  3210.4454    & 0.0003   & 31139.330    & 0.003    & 3210.44527   & 0.00017  &  13904.8604 &  45044.1916 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d   &  3210.048     & 0.005    & 31143.18     & 0.05     & 3210.04045   & 0.00016  &  69606.567  & 100749.825  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ & N    \\ 
                 0d   &  3210.013     & 0.005    & 31143.52     & 0.05     & 3210.00872   & 0.00019  &  52582.850  &  83726.416  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ & N    \\ 
                 0d?  &  3209.610     & 0.005    & 31147.43     & 0.05     & 3209.6115    & 0.0002   &  36126.412  &  67273.833  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & N    \\ 
                  11  &  3208.965     & 0.002    & 31153.70     & 0.02     & 3208.96751   & 0.00017  &  71964.750  & 103118.421  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & F    \\ 
                   1. &  3208.655     & 0.005    & 31156.70     & 0.05     & 3208.65414   & 0.00016  &  42237.0575 &  73393.771  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ & N    \\ 
                   1. &  3208.583     & 0.005    & 31157.40     & 0.05     & 3208.58298   & 0.00016  &  42334.8444 &  73492.248  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ & N    \\ 
                   6  &  3207.5814    & 0.0014   & 31167.133    & 0.014    & 3207.5803    & 0.0008   &  47674.728  &  78841.872  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{1/2 }$ & F *   I\\ 
                 0d   &  3204.462     & 0.005    & 31197.47     & 0.05     & 3204.4658    & 0.0002   &  42439.8511 &  73637.285  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ & N   I\\ 
                  0   &  3203.831     & 0.005    & 31203.62     & 0.05     & 3203.8246    & 0.0004   &  73603.537  & 104807.215  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & N   I\\ 
                   0  &  3203.756     & 0.005    & 31204.35     & 0.05     & 3203.7553    & 0.0002   &  48039.109  &  79243.462  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & A    \\ 
                 0d?  &  3203.514     & 0.005    & 31206.70     & 0.05     & 3203.51679   & 0.00016  &  31483.1979 &  62689.874  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  3202.353     & 0.005    & 31218.02     & 0.05     & 3202.36282   & 0.00015  &  47626.110  &  78844.031  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ & N    \\ 
                 0d?  &  3201.709     & 0.005    & 31224.30     & 0.05     & 3201.7191    & 0.0004   &  58666.199  &  89890.396  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & N    \\ 
                  0d? &  3199.842     & 0.005    & 31242.51     & 0.05     & 3199.8328    & 0.0003   &  73751.276  & 104993.879  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & A    \\ 
                  13. &  3197.001     & 0.005    & 31270.28     & 0.05     & 3197.00529   & 0.00014  &  46967.4751 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & A    \\ 
                  0   &  3196.626     & 0.005    & 31273.94     & 0.05     & 3196.6272    & 0.0002   &  31999.049  &  63272.981  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & N   I\\ 
                  25  &  3196.0712    & 0.0003   & 31279.373    & 0.003    & 3196.07142   & 0.00015  &  13474.4474 &  44753.8179 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   1. &  3193.979     & 0.005    & 31299.86     & 0.05     & 3193.97459   & 0.00016  &  72650.698  & 103950.602  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ & A    \\ 
                  22  &  3193.8568    & 0.0004   & 31301.059    & 0.004    & 3193.85724   & 0.00016  &  30764.4737 &  62065.528  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  25  &  3193.8006    & 0.0003   & 31301.610    & 0.003    & 3193.80056   & 0.00017  &  13904.8604 &  45206.4704 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  15  &  3192.9103    & 0.0005   & 31310.337    & 0.005    & 3192.91018   & 0.00015  &  13474.4474 &  44784.7859 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d   &  3192.064     & 0.005    & 31318.64     & 0.05     & 3192.06341   & 0.00016  &  30764.4737 &  62083.118  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                   5. &  3191.374     & 0.005    & 31325.41     & 0.05     & 3191.37306   & 0.00018  &  31364.4554 &  62689.874  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & A   I\\ 
                 0d?  &  3190.298     & 0.005    & 31335.97     & 0.05     & 3190.29405   & 0.00014  &  47389.809  &  78725.822  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ & N    \\ 
                 0d?  &  3190.148     & 0.005    & 31337.45     & 0.05     & 3190.14026   & 0.00016  &  30388.5451 &  61726.069  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & N    \\ 
                   4  &  3189.158     & 0.002    & 31347.18     & 0.02     & 3189.1575    & 0.0002   &  72261.742  & 103608.921  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & F    \\ 
                 0d?  &  3187.478     & 0.005    & 31363.70     & 0.05     & 3187.4764    & 0.0002   &  73143.346  & 104507.058  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & N    \\ 
                 0d?  &  3187.436     & 0.005    & 31364.11     & 0.05     & 3187.44744   & 0.00017  &  72619.499  & 103983.496  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & N    \\ 
                  18  &  3187.2992    & 0.0004   & 31365.456    & 0.004    & 3187.29911   & 0.00019  &  33466.4943 &  64831.951  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   3. &  3187.158     & 0.005    & 31366.85     & 0.05     & 3187.15864   & 0.00017  &  72619.499  & 103986.338  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & N   I\\ 
                  30  &  3186.7371    & 0.0003   & 31370.988    & 0.003    & 3186.73721   & 0.00016  &  13673.2045 &  45044.1916 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  3186.668     & 0.005    & 31371.67     & 0.05     & 3186.6618    & 0.0003   &  73751.276  & 105123.005  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & N    \\ 
                   1. &  3185.316     & 0.005    & 31384.98     & 0.05     & 3185.31793   & 0.00017  &  13904.8604 &  45289.8248 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ & N    \\ 
                   4. &  3185.102     & 0.005    & 31387.09     & 0.05     & 3185.10315   & 0.00016  &  30764.4737 &  62151.554  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                  0d? &  3184.730     & 0.005    & 31390.76     & 0.05     & 3184.72800   & 0.00017  &  72651.914  & 104042.692  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & A    \\ 
                  0d? &  3184.432     & 0.005    & 31393.70     & 0.05     & 3184.43638   & 0.00016  &  30764.4737 &  62158.126  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                  0d? &  3184.255     & 0.005    & 31395.44     & 0.05     & 3184.25028   & 0.00018  &  73016.184  & 104411.671  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & A    \\ 
                  14  &  3183.1136    & 0.0005   & 31406.698    & 0.005    & 3183.11366   & 0.00016  &  13673.2045 &  45079.9019 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ & F *   I\\ 
                  19  &  3183.0682    & 0.0005   & 31407.146    & 0.004    & 3183.06772   & 0.00016  &  30764.4737 &  62171.624  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d? &  3182.761     & 0.005    & 31410.18     & 0.05     & 3182.75033   & 0.00017  &  77861.650  & 109271.932  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ & A  II\\ 
                  0d? &  3182.761     & 0.005    & 31410.18     & 0.05     & 3182.75098   & 0.00018  &  73016.184  & 104426.460  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & A  II\\ 
                 0d?  &  3181.168     & 0.005    & 31425.91     & 0.05     & 3181.1707    & 0.0002   &  73143.346  & 104569.226  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & N    \\ 
                 0d   &  3180.917     & 0.005    & 31428.39     & 0.05     & 3180.91495   & 0.00020  &  72169.004  & 103597.409  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & N    \\ 
                   1. &  3180.154     & 0.005    & 31435.93     & 0.05     & 3180.1487    & 0.0003   &  38214.503  &  69650.481  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & N    \\ 
                  15  &  3179.5051    & 0.0008   & 31442.341    & 0.008    & 3179.5045    & 0.0003   &  38164.220  &  69606.567  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  3179.428     & 0.005    & 31443.10     & 0.05     & 3179.4272    & 0.0003   &  73187.318  & 104630.429  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ & N    \\ 
                 0d?  &  3178.705     & 0.005    & 31450.25     & 0.05     & 3178.70077   & 0.00014  &  78525.442  & 109975.739  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d   &  3177.749     & 0.005    & 31459.72     & 0.05     & 3177.7402    & 0.0003   &  73751.276  & 105211.079  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & N    \\ 
                 0d?  &  3177.663     & 0.005    & 31460.57     & 0.05     & 3177.6579    & 0.0002   &  31368.453  &  62829.071  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ & N    \\ 
                  96  &  3177.53379   & 0.00015  & 31461.8468   & 0.0015   & 3177.53378   & 0.00015  &  31483.1979 &  62945.045  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  3176.677     & 0.005    & 31470.33     & 0.05     & 3176.68117   & 0.00017  &  60445.279  &  91915.570  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & N    \\ 
                 0d?  &  3175.070     & 0.005    & 31486.26     & 0.05     & 3175.0699    & 0.0003   &  38164.220  &  69650.481  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & N    \\ 
                   1. &  3174.704     & 0.005    & 31489.89     & 0.05     & 3174.6998    & 0.0002   &  72261.742  & 103751.672  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & N    \\ 
                 0d?  &  3174.409     & 0.005    & 31492.82     & 0.05     & 3174.4168    & 0.0002   &  75915.080  & 107407.818  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & N    \\ 
                   1. &  3170.340     & 0.005    & 31533.23     & 0.05     & 3170.33678   & 0.00016  &  13673.2045 &  45206.4704 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ & N    \\ 
                   1. &  3168.180     & 0.005    & 31554.73     & 0.05     & 3168.1811    & 0.0003   &  73969.761  & 105524.482  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & N    \\ 
                  68  &  3167.85483   & 0.00017  & 31557.9707   & 0.0017   & 3167.85473   & 0.00016  &  30764.4737 &  62322.445  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  68  &  3167.85483   & 0.00017  & 31557.9707   & 0.0017   & 3167.85520   & 0.00014  &  46967.4751 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & F *  II\\ 
                  0d  &  3167.477     & 0.005    & 31561.73     & 0.05     & 3167.4873    & 0.0002   &  52966.173  &  84527.806  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ & A    \\ 
                 0d?  &  3166.779     & 0.005    & 31568.69     & 0.05     & 3166.7747    & 0.0003   &  47674.728  &  79243.462  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & N    \\ 
                   3. &  3166.694     & 0.005    & 31569.54     & 0.05     & 3166.68872   & 0.00017  &  72352.046  & 103921.637  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & A    \\ 
                 0d?  &  3166.667     & 0.005    & 31569.81     & 0.05     & 3166.67338   & 0.00015  &  13474.4474 &  45044.1916 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ & N    \\ 
                   4  &  3166.401     & 0.002    & 31572.46     & 0.02     & 3166.40111   & 0.00016  &  68000.785  &  99573.244  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F    \\ 
                 0d?  &  3166.091     & 0.005    & 31575.55     & 0.05     & 3166.0945    & 0.0002   &  73054.913  & 104630.429  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ & N    \\ 
                  11  &  3165.6478    & 0.0015   & 31579.971    & 0.015    & 3165.6460    & 0.0005   &  58631.623  &  90211.613  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  0   &  3163.095     & 0.005    & 31605.46     & 0.05     & 3163.09528   & 0.00015  &  13474.4474 &  45079.9019 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ & N    \\ 
                  18  &  3162.8006    & 0.0005   & 31608.399    & 0.005    & 3162.80100   & 0.00018  &  33501.2957 &  65109.691  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  3161.700     & 0.005    & 31619.40     & 0.05     & 3161.7002    & 0.0008   &  78841.872  & 110461.272  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ & N    \\ 
                 0d?  &  3159.383     & 0.005    & 31642.59     & 0.05     & 3159.38123   & 0.00014  &  81734.733  & 113377.340  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ & N    \\ 
                  0d? &  3159.322     & 0.005    & 31643.20     & 0.05     & 3159.32239   & 0.00019  &  33466.4943 &  65109.691  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & A  II\\ 
                  0d? &  3159.322     & 0.005    & 31643.20     & 0.05     & 3159.3235    & 0.0004   &  54904.241  &  86547.427  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & A  II\\ 
                  0   &  3159.123     & 0.005    & 31645.19     & 0.05     & 3159.1283    & 0.0004   &  54902.286  &  86547.427  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & N   I\\ 
                 0d?  &  3158.776     & 0.005    & 31648.67     & 0.05     & 3158.76662   & 0.00016  &  72352.046  & 104000.810  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ & N    \\ 
                 0d?  &  3158.567     & 0.005    & 31650.76     & 0.05     & 3158.5558    & 0.0002   &  73189.114  & 104839.990  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & N   I\\ 
                  0d? &  3158.323     & 0.005    & 31653.21     & 0.05     & 3158.3120    & 0.0003   &  31811.814  &  63465.134  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                   0  &  3156.072     & 0.005    & 31675.78     & 0.05     & 3156.0742    & 0.0003   &  73187.318  & 104863.080  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ & A    \\ 
                 0d?  &  3155.952     & 0.005    & 31676.99     & 0.05     & 3155.95255   & 0.00015  &  30388.5451 &  62065.528  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & N  II\\ 
                 0d?  &  3155.952     & 0.005    & 31676.99     & 0.05     & 3155.9623    & 0.0004   &  54870.541  &  86547.427  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & N  II\\ 
                   2. &  3155.118     & 0.005    & 31685.36     & 0.05     & 3155.1205    & 0.0004   &  73603.537  & 105288.874  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ & N   I\\ 
                  87  &  3154.20110   & 0.00015  & 31694.5720   & 0.0016   & 3154.20103   & 0.00014  &  30388.5451 &  62083.118  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d  &  3152.819     & 0.005    & 31708.47     & 0.05     & 3152.82892   & 0.00014  &  57411.086  &  89119.452  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & A    \\ 
                 0d   &  3152.665     & 0.005    & 31710.01     & 0.05     & 3152.66748   & 0.00014  &  77861.650  & 109571.639  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & N    \\ 
                 0d   &  3152.620     & 0.005    & 31710.47     & 0.05     & 3152.6185    & 0.0002   &  74498.093  & 106208.574  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & N    \\ 
                  0d? &  3152.110     & 0.005    & 31715.60     & 0.05     & 3152.1113    & 0.0002   &  73091.630  & 104807.215  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & A    \\ 
                   7  &  3151.8287    & 0.0012   & 31718.428    & 0.012    & 3151.82904   & 0.00015  &  66411.712  &  98130.136  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ & F    \\ 
                   5  &  3151.135     & 0.003    & 31725.41     & 0.03     & 3151.1326    & 0.0003   &  83305.229  & 115030.664  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & F    \\ 
                 0d?  &  3150.517     & 0.005    & 31731.63     & 0.05     & 3150.5129    & 0.0003   &  58666.199  &  90397.873  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & N    \\ 
                 0d?  &  3149.197     & 0.005    & 31744.93     & 0.05     & 3149.19714   & 0.00017  &  72238.564  & 103983.496  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & N    \\ 
                   2. &  3148.908     & 0.005    & 31747.85     & 0.05     & 3148.91523   & 0.00017  &  72238.564  & 103986.338  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & N    \\ 
                   5  &  3148.2059    & 0.0013   & 31754.926    & 0.013    & 3148.2075    & 0.0005   &  58631.623  &  90386.533  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                   9  &  3147.6024    & 0.0009   & 31761.015    & 0.010    & 3147.60647   & 0.00016  &  72650.698  & 104411.671  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & F *    \\ 
                  0   &  3146.895     & 0.005    & 31768.15     & 0.05     & 3146.89068   & 0.00016  &  72352.046  & 104120.244  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & N   I\\ 
                 0d?  &  3146.755     & 0.005    & 31769.57     & 0.05     & 3146.75364   & 0.00015  &  30388.5451 &  62158.126  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & N    \\ 
                   1. &  3146.604     & 0.005    & 31771.09     & 0.05     & 3146.6021    & 0.0002   &  60445.279  &  92216.391  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & N   I\\ 
                 0d?  &  3145.699     & 0.005    & 31780.23     & 0.05     & 3145.69526   & 0.00014  &  60445.279  &  92225.549  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & N    \\ 
                   1. &  3145.408     & 0.005    & 31783.17     & 0.05     & 3145.41717   & 0.00015  &  30388.5451 &  62171.624  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & N  II\\ 
                   1. &  3145.408     & 0.005    & 31783.17     & 0.05     & 3145.39963   & 0.00017  &  67273.833  &  99057.089  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ & N  II\\ 
                  0d? &  3145.280     & 0.005    & 31784.47     & 0.05     & 3145.27587   & 0.00014  &  60441.042  &  92225.549  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & A    \\ 
                  17  &  3144.7532    & 0.0004   & 31789.789    & 0.005    & 3144.75383   & 0.00014  &  31483.1979 &  63272.981  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  0d? &  3144.606     & 0.005    & 31791.28     & 0.05     & 3144.60756   & 0.00019  &  72130.375  & 103921.637  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & A    \\ 
                 0d?  &  3144.271     & 0.005    & 31794.66     & 0.05     & 3144.27427   & 0.00017  &  67273.833  &  99068.465  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & N    \\ 
                 0d?  &  3142.555     & 0.005    & 31812.03     & 0.05     & 3142.55965   & 0.00018  &  73016.184  & 104828.163  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & N    \\ 
                 bd?  &  3142.228     & 0.005    & 31815.34     & 0.05     & 3142.22390   & 0.00015  &  13474.4474 &  45289.8248 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ & N    \\ 
                  0d? &  3140.896     & 0.005    & 31828.83     & 0.05     & 3140.89448   & 0.00014  &  60445.279  &  92274.123  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                   5  &  3140.6457    & 0.0013   & 31831.364    & 0.013    & 3140.64541   & 0.00014  &  66463.542  &  98294.909  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & F    \\ 
                   0? &  3140.069     & 0.005    & 31837.21     & 0.05     & 3140.07100   & 0.00018  &  60445.279  &  92282.470  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                 0d?  &  3138.306     & 0.005    & 31855.09     & 0.05     & 3138.30106   & 0.00016  &  72651.914  & 104507.058  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & N    \\ 
                   4  &  3138.1805    & 0.0019   & 31856.369    & 0.020    & 3138.18054   & 0.00015  &  66589.042  &  98445.410  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & F    \\ 
                  0?  &  3138.121     & 0.005    & 31856.97     & 0.05     & 3138.11358   & 0.00018  &  73016.184  & 104873.232  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & N    \\ 
                  0d? &  3137.291     & 0.005    & 31865.40     & 0.05     & 3137.2981    & 0.0003   &  54902.286  &  86767.614  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & A    \\ 
                   5  &  3137.2361    & 0.0019   & 31865.958    & 0.019    & 3137.23880   & 0.00018  &  66248.647  &  98114.577  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & F    \\ 
                  0   &  3136.761     & 0.005    & 31870.78     & 0.05     & 3136.7490    & 0.0003   &  78137.404  & 110008.310  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & N   I\\ 
                 0d?  &  3135.538     & 0.005    & 31883.21     & 0.05     & 3135.53974   & 0.00015  &  66411.712  &  98294.909  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & N    \\ 
                  55  &  3135.36222   & 0.00018  & 31885.0022   & 0.0019   & 3135.36220   & 0.00015  &  31387.9788 &  63272.981  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   0? &  3134.986     & 0.005    & 31888.83     & 0.05     & 3134.98259   & 0.00014  &  60441.042  &  92329.905  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                   1. &  3134.228     & 0.005    & 31896.54     & 0.05     & 3134.22501   & 0.00016  &  66672.336  &  98568.907  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & N    \\ 
                 0d?  &  3133.963     & 0.005    & 31899.24     & 0.05     & 3133.95886   & 0.00014  &  82978.717  & 114877.996  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & N   I\\ 
                   0  &  3133.758     & 0.005    & 31901.32     & 0.05     & 3133.75645   & 0.00017  &  60270.351  &  92171.690  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & A    \\ 
                   1. &  3133.048     & 0.005    & 31908.55     & 0.05     & 3133.05068   & 0.00016  &  31364.4554 &  63272.981  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                   0  &  3132.061     & 0.005    & 31918.61     & 0.05     & 3132.0532    & 0.0003   &  78690.860  & 110609.548  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & A    \\ 
                  0   &  3131.721     & 0.005    & 31922.07     & 0.05     & 3131.7215    & 0.0003   &  32909.883  &  64831.951  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                  0d? &  3131.392     & 0.005    & 31925.43     & 0.05     & 3131.39461   & 0.00015  &  30764.4737 &  62689.874  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & A    \\ 
                   1. &  3131.105     & 0.005    & 31928.35     & 0.05     & 3131.1041    & 0.0003   &  78137.404  & 110065.766  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & N    \\ 
                 0d?  &  3130.565     & 0.005    & 31933.86     & 0.05     & 3130.56108   & 0.00015  &  30388.5451 &  62322.445  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d?  &  3129.998     & 0.005    & 31939.65     & 0.05     & 3129.98673   & 0.00014  &  81734.733  & 113674.493  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ & N    \\ 
                   5. &  3129.012     & 0.005    & 31949.71     & 0.05     & 3129.0076    & 0.0002   &  31999.049  &  63948.803  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & A  II\\ 
                   5. &  3129.012     & 0.005    & 31949.71     & 0.05     & 3129.01030   & 0.00017  &  72619.499  & 104569.226  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & A  II\\ 
                 0d?  &  3128.239     & 0.005    & 31957.60     & 0.05     & 3128.23175   & 0.00014  &  81734.733  & 113692.411  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ & N    \\ 
                   3. &  3126.696     & 0.005    & 31973.37     & 0.05     & 3126.6913    & 0.0008   &  84359.779  & 116333.201  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{1/2 }$ & A    \\ 
                  0d? &  3126.275     & 0.005    & 31977.68     & 0.05     & 3126.28636   & 0.00018  &  72130.375  & 104107.939  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & A  II\\ 
                  0d? &  3126.275     & 0.005    & 31977.68     & 0.05     & 3126.27351   & 0.00019  &  73016.184  & 104993.879  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & A  II\\ 
                 0d?  &  3125.863     & 0.005    & 31981.89     & 0.05     & 3125.86553   & 0.00014  &  66463.542  &  98445.410  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & N    \\ 
                 0d?  &  3123.725     & 0.005    & 32003.78     & 0.05     & 3123.72607   & 0.00015  &  60270.351  &  92274.123  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & N    \\ 
                  0d? &  3123.048     & 0.005    & 32010.72     & 0.05     & 3123.0486    & 0.0002   &  73054.913  & 105065.627  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & A    \\ 
                 0d?  &  3120.019     & 0.005    & 32041.80     & 0.05     & 3120.0145    & 0.0002   &  31999.049  &  64040.891  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & N   I\\ 
                  0d? &  3118.881     & 0.005    & 32053.49     & 0.05     & 3118.87993   & 0.00016  &  72651.914  & 104705.411  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ & A    \\ 
                 0d?  &  3118.858     & 0.005    & 32053.72     & 0.05     & 3118.8669    & 0.0002   &  72261.742  & 104315.373  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ & N    \\ 
                   2. &  3118.741     & 0.005    & 32054.93     & 0.05     & 3118.73622   & 0.00019  &  33501.2957 &  65556.271  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & A    \\ 
                   1. &  3118.298     & 0.005    & 32059.48     & 0.05     & 3118.29068   & 0.00015  &  60270.351  &  92329.905  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                   3  &  3117.475     & 0.003    & 32067.95     & 0.03     & 3117.47580   & 0.00015  &  67000.530  &  99068.465  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                  22  &  3116.5802    & 0.0004   & 32077.149    & 0.004    & 3116.57966   & 0.00015  &  31387.9788 &  63465.134  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  3115.615     & 0.005    & 32087.09     & 0.05     & 3115.60943   & 0.00016  &  72651.914  & 104739.057  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & N    \\ 
                   1. &  3115.493     & 0.005    & 32088.34     & 0.05     & 3115.4914    & 0.0002   &  31999.049  &  64087.408  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d?  &  3115.356     & 0.005    & 32089.75     & 0.05     & 3115.35381   & 0.00020  &  33466.4943 &  65556.271  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & N    \\ 
                  12  &  3114.6833    & 0.0006   & 32096.684    & 0.006    & 3114.68364   & 0.00019  &  31368.453  &  63465.134  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                  22  &  3114.2954    & 0.0004   & 32100.682    & 0.004    & 3114.29573   & 0.00017  &  31364.4554 &  63465.134  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  3114.122     & 0.005    & 32102.47     & 0.05     & 3114.12921   & 0.00018  &  52582.850  &  84685.245  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & N    \\ 
                 0d?  &  3113.245     & 0.005    & 32111.51     & 0.05     & 3113.23757   & 0.00018  &  73016.184  & 105127.773  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & N    \\ 
                   6  &  3112.1854    & 0.0014   & 32122.445    & 0.015    & 3112.1893    & 0.0004   &  78487.144  & 110609.548  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                   0  &  3109.624     & 0.005    & 32148.90     & 0.05     & 3109.6146    & 0.0005   &  58631.623  &  90780.623  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & A    \\ 
                  0d? &  3108.891     & 0.005    & 32156.48     & 0.05     & 3108.88768   & 0.00016  &  72650.698  & 104807.215  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & A    \\ 
                  0   &  3106.983     & 0.005    & 32176.23     & 0.05     & 3106.98104   & 0.00016  &  72651.914  & 104828.163  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & N    \\ 
                  13  &  3106.5649    & 0.0007   & 32180.559    & 0.007    & 3106.56375   & 0.00015  &  30764.4737 &  62945.045  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d? &  3106.246     & 0.005    & 32183.86     & 0.05     & 3106.2422    & 0.0002   &  73054.913  & 105238.815  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & A    \\ 
                  11  &  3105.5540    & 0.0008   & 32191.034    & 0.008    & 3105.5530    & 0.0002   &  31368.453  &  63559.498  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  11  &  3105.1675    & 0.0007   & 32195.041    & 0.007    & 3105.16735   & 0.00017  &  31364.4554 &  63559.498  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                   3. &  3104.168     & 0.005    & 32205.41     & 0.05     & 3104.17810   & 0.00014  &  79439.496  & 111644.798  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ & N    \\ 
                  0d? &  3103.266     & 0.005    & 32214.77     & 0.05     & 3103.25665   & 0.00015  &  57411.086  &  89625.951  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ & A    \\ 
                  0d? &  3102.957     & 0.005    & 32217.97     & 0.05     & 3102.94862   & 0.00018  &  73016.184  & 105234.246  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & A    \\ 
                 0d?  &  3102.713     & 0.005    & 32220.51     & 0.05     & 3102.71472   & 0.00016  &  72619.499  & 104839.990  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & N    \\ 
                   9  &  3102.6365    & 0.0008   & 32221.303    & 0.008    & 3102.63500   & 0.00016  &  72651.914  & 104873.232  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F *   I\\ 
                   3. &  3101.885     & 0.005    & 32229.11     & 0.05     & 3101.8881    & 0.0003   &  31811.814  &  64040.891  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & N    \\ 
                   2. &  3101.845     & 0.005    & 32229.52     & 0.05     & 3101.84171   & 0.00019  &  33466.4943 &  65696.053  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & A    \\ 
                   2. &  3101.555     & 0.005    & 32232.54     & 0.05     & 3101.55082   & 0.00017  &  72524.561  & 104757.143  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ & N    \\ 
                 0d?  &  3100.502     & 0.005    & 32243.48     & 0.05     & 3100.49275   & 0.00016  &  72619.499  & 104863.080  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ & N    \\ 
                 0d?  &  3100.103     & 0.005    & 32247.63     & 0.05     & 3100.09863   & 0.00014  &  90067.357  & 122315.037  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ & N    \\ 
                  0d  &  3099.412     & 0.005    & 32254.82     & 0.05     & 3099.40847   & 0.00014  &  90042.804  & 122297.664  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & A    \\ 
                 0d?  &  3098.933     & 0.005    & 32259.81     & 0.05     & 3098.9237    & 0.0002   &  74606.864  & 106866.770  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & N    \\ 
                 0d   &  3098.677     & 0.005    & 32262.47     & 0.05     & 3098.6757    & 0.0002   &  73054.913  & 105317.400  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & N    \\ 
                 0d?  &  3098.599     & 0.005    & 32263.29     & 0.05     & 3098.60502   & 0.00017  &  60384.368  &  92647.591  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & N    \\ 
                 0d   &  3098.466     & 0.005    & 32264.67     & 0.05     & 3098.46909   & 0.00016  &  72651.914  & 104916.552  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & N    \\ 
                  0   &  3098.351     & 0.005    & 32265.87     & 0.05     & 3098.35234   & 0.00016  &  72650.698  & 104916.552  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & N    \\ 
                   1. &  3097.494     & 0.005    & 32274.80     & 0.05     & 3097.49071   & 0.00018  &  73016.184  & 105291.014  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & N   I\\ 
                 0d?  &  3097.417     & 0.005    & 32275.60     & 0.05     & 3097.4173    & 0.0003   &  31811.814  &  64087.408  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & N    \\ 
                  0?  &  3097.342     & 0.005    & 32276.38     & 0.05     & 3097.3417    & 0.0003   &  89890.396  & 122166.779  &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ & N    \\ 
                 0d?  &  3096.799     & 0.005    & 32282.04     & 0.05     & 3096.78978   & 0.00014  &  66012.775  &  98294.909  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & N    \\ 
                  10  &  3096.2938    & 0.0007   & 32287.305    & 0.008    & 3096.2938    & 0.0002   &  31999.049  &  64286.354  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d? &  3094.743     & 0.005    & 32303.48     & 0.05     & 3094.73173   & 0.00017  &  72524.561  & 104828.163  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & A    \\ 
                  0   &  3094.619     & 0.005    & 32304.78     & 0.05     & 3094.61053   & 0.00014  &  79439.496  & 111744.362  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ & N    \\ 
                 0d?  &  3092.290     & 0.005    & 32329.11     & 0.05     & 3092.2976    & 0.0002   &  73189.114  & 105518.142  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & N    \\ 
                 0d   &  3089.391     & 0.005    & 32359.44     & 0.05     & 3089.3881    & 0.0003   &  38164.220  &  70523.694  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d?  &  3089.283     & 0.005    & 32360.57     & 0.05     & 3089.28377   & 0.00019  &  72261.742  & 104622.308  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ & N    \\ 
                   1. &  3085.734     & 0.005    & 32397.79     & 0.05     & 3085.74058   & 0.00014  &  65109.691  &  97507.414  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ & N    \\ 
                   2. &  3083.150     & 0.005    & 32424.94     & 0.05     & 3083.1402    & 0.0006   &  60270.351  &  92695.398  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & N   I\\ 
                 0d?  &  3083.025     & 0.005    & 32426.26     & 0.05     & 3083.0157    & 0.0002   &  31999.049  &  64425.405  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & N    \\ 
                   0  &  3082.666     & 0.005    & 32430.04     & 0.05     & 3082.66338   & 0.00018  &  33501.2957 &  65931.358  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                  0   &  3081.293     & 0.005    & 32444.49     & 0.05     & 3081.29815   & 0.00017  &  66612.659  &  99057.089  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ & N   I\\ 
                 0d?  &  3080.756     & 0.005    & 32450.14     & 0.05     & 3080.7442    & 0.0002   &  75915.080  & 108365.344  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & N    \\ 
                 0d?  &  3080.418     & 0.005    & 32453.70     & 0.05     & 3080.4158    & 0.0003   &  32909.883  &  65363.607  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & N    \\ 
                   9  &  3079.9882    & 0.0008   & 32458.228    & 0.008    & 3079.98486   & 0.00018  &  60441.042  &  92899.306  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & F *   I\\ 
                   1. &  3079.357     & 0.005    & 32464.88     & 0.05     & 3079.35872   & 0.00019  &  33466.4943 &  65931.358  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                  90  &  3078.68001   & 0.00015  & 32472.0205   & 0.0016   & 3078.68000   & 0.00013  &  46967.4751 &  79439.496  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ & F    \\ 
                 0d?  &  3078.326     & 0.005    & 32475.75     & 0.05     & 3078.3324    & 0.0003   &  78185.004  & 110660.690  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ & N  II\\ 
                 0d?  &  3078.326     & 0.005    & 32475.75     & 0.05     & 3078.31608   & 0.00016  &  72651.914  & 105127.773  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & N  II\\ 
                  0d? &  3077.880     & 0.005    & 32480.46     & 0.05     & 3077.8721    & 0.0009   &  54063.358  &  86543.902  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                  38  &  3077.1688    & 0.0002   & 32487.967    & 0.002    & 3077.16894   & 0.00018  &  32875.6409 &  65363.607  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                  13. &  3076.854     & 0.005    & 32491.29     & 0.05     & 3076.85878   & 0.00016  &  68000.785  & 100492.025  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & A    \\ 
                  43  &  3076.4351    & 0.0002   & 32495.715    & 0.002    & 3076.43518   & 0.00013  &  47389.809  &  79885.523  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ & F    \\ 
                   0  &  3075.996     & 0.005    & 32500.35     & 0.05     & 3075.98809   & 0.00013  &  79439.496  & 111939.932  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ & A   I\\ 
                   1. &  3075.988     & 0.005    & 32500.44     & 0.05     & 3075.98282   & 0.00016  &  72238.564  & 104739.057  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & N    \\ 
                 0d?  &  3075.856     & 0.005    & 32501.83     & 0.05     & 3075.8651    & 0.0003   &  58666.199  &  91167.936  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ & N    \\ 
                  13. &  3075.701     & 0.005    & 32503.47     & 0.05     & 3075.69766   & 0.00016  &  72619.499  & 105123.005  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & N    \\ 
                   5  &  3075.6744    & 0.0015   & 32503.752    & 0.016    & 3075.67760   & 0.00019  &  72261.742  & 104765.459  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & F    \\ 
                 0d?  &  3075.254     & 0.005    & 32508.19     & 0.05     & 3075.24651   & 0.00016  &  72619.499  & 105127.773  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & N    \\ 
                 0d?  &  3075.223     & 0.005    & 32508.52     & 0.05     & 3075.22441   & 0.00015  &  30764.4737 &  63272.981  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                  0?  &  3075.050     & 0.005    & 32510.35     & 0.05     & 3075.04824   & 0.00015  &  70314.624  & 102824.994  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & N    \\ 
                  0   &  3074.694     & 0.005    & 32514.12     & 0.05     & 3074.69999   & 0.00014  &  65931.358  &  98445.410  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & N   I\\ 
                  19  &  3074.4367    & 0.0004   & 32516.836    & 0.004    & 3074.43488   & 0.00016  &  71964.750  & 104481.606  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F *    \\ 
                 0d?  &  3071.727     & 0.005    & 32545.52     & 0.05     & 3071.73139   & 0.00019  &  72261.742  & 104807.215  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & N    \\ 
                   1. &  3071.679     & 0.005    & 32546.03     & 0.05     & 3071.66710   & 0.00015  &  66522.310  &  99068.465  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & N   I\\ 
                   4. &  3071.658     & 0.005    & 32546.25     & 0.05     & 3071.65520   & 0.00019  &  33466.4943 &  66012.775  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                  0   &  3071.277     & 0.005    & 32550.29     & 0.05     & 3071.28358   & 0.00015  &  67273.833  &  99824.051  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & N   I\\ 
                  20  &  3071.1248    & 0.0005   & 32551.901    & 0.005    & 3071.12539   & 0.00014  &  47626.110  &  80178.005  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ & F *    \\ 
                  0   &  3070.694     & 0.005    & 32556.47     & 0.05     & 3070.69098   & 0.00014  &  30388.5451 &  62945.045  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & N   I\\ 
                   1. &  3070.580     & 0.005    & 32557.68     & 0.05     & 3070.57843   & 0.00015  &  31483.1979 &  64040.891  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                 0d?  &  3069.939     & 0.005    & 32564.47     & 0.05     & 3069.93597   & 0.00015  &  72352.046  & 104916.552  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & N    \\ 
                   5. &  3068.753     & 0.005    & 32577.06     & 0.05     & 3068.76079   & 0.00019  &  33501.2957 &  66078.272  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d?  &  3067.830     & 0.005    & 32586.86     & 0.05     & 3067.82609   & 0.00016  &  72651.914  & 105238.815  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & N    \\ 
                   1. &  3065.967     & 0.005    & 32606.66     & 0.05     & 3065.95571   & 0.00019  &  72261.742  & 104868.522  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & N    \\ 
                  18  &  3065.3149    & 0.0005   & 32613.596    & 0.005    & 3065.3154    & 0.0002   &  31811.814  &  64425.405  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  3065.211     & 0.005    & 32614.70     & 0.05     & 3065.20672   & 0.00016  &  72619.499  & 105234.246  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & N  II\\ 
                 0d?  &  3065.211     & 0.005    & 32614.70     & 0.05     & 3065.22250   & 0.00018  &  73016.184  & 105630.764  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ & N  II\\ 
                   2. &  3063.699     & 0.005    & 32630.80     & 0.05     & 3063.6885    & 0.0003   &  70986.667  & 103617.577  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ & N    \\ 
                   0? &  3062.647     & 0.005    & 32642.01     & 0.05     & 3062.64344   & 0.00019  &  73637.285  & 106279.329  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & A    \\ 
                  28  &  3062.2353    & 0.0003   & 32646.394    & 0.003    & 3062.2359    & 0.0003   &  32909.883  &  65556.271  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & F *  II\\ 
                  28  &  3062.2353    & 0.0003   & 32646.394    & 0.003    & 3062.2321    & 0.0004   &  54283.236  &  86929.664  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  0   &  3062.103     & 0.005    & 32647.80     & 0.05     & 3062.09992   & 0.00017  &  67273.833  &  99921.670  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & N    \\ 
                 bd   &  3061.631     & 0.005    & 32652.84     & 0.05     & 3061.62396   & 0.00015  &  31387.9788 &  64040.891  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & N    \\ 
                  0   &  3061.271     & 0.005    & 32656.68     & 0.05     & 3061.2791    & 0.0004   &  72429.675  & 105086.265  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & N    \\ 
                   1. &  3060.005     & 0.005    & 32670.19     & 0.05     & 3060.0055    & 0.0003   &  32909.883  &  65580.065  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & N    \\ 
                  0d? &  3059.865     & 0.005    & 32671.68     & 0.05     & 3059.86742   & 0.00019  &  73091.630  & 105763.286  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ & A    \\ 
                   3. &  3058.715     & 0.005    & 32683.97     & 0.05     & 3058.7223    & 0.0002   &  73091.630  & 105775.517  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & N    \\ 
                   1. &  3058.363     & 0.005    & 32687.73     & 0.05     & 3058.35379   & 0.00014  &  67000.530  &  99688.355  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & N   I\\ 
                 0d   &  3057.584     & 0.005    & 32696.05     & 0.05     & 3057.5894    & 0.0003   &  72043.060  & 104739.057  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & N   I\\ 
                   1. &  3056.802     & 0.005    & 32704.42     & 0.05     & 3056.80151   & 0.00019  &  32875.6409 &  65580.065  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & N    \\ 
                  0d? &  3055.823     & 0.005    & 32714.90     & 0.05     & 3055.82780   & 0.00014  &  65580.065  &  98294.909  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & A    \\ 
                  0   &  3055.486     & 0.005    & 32718.50     & 0.05     & 3055.4830    & 0.0004   &  77742.736  & 110461.272  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ & N    \\ 
                  18  &  3055.3503    & 0.0005   & 32719.957    & 0.005    & 3055.35098   & 0.00015  &  47626.110  &  80346.060  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ & F    \\ 
                   5  &  3055.2933    & 0.0018   & 32720.567    & 0.019    & 3055.2899    & 0.0002   &  73054.913  & 105775.517  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F *   I\\ 
                   5  &  3054.345     & 0.002    & 32730.72     & 0.03     & 3054.34688   & 0.00019  &  26932.7348 &  59663.440  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                   0  &  3053.617     & 0.005    & 32738.53     & 0.05     & 3053.60677   & 0.00015  &  65556.271  &  98294.909  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & A    \\ 
                 0d?  &  3052.715     & 0.005    & 32748.20     & 0.05     & 3052.71722   & 0.00016  &  72650.698  & 105398.876  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & N    \\ 
                 0d?  &  3052.580     & 0.005    & 32749.65     & 0.05     & 3052.5704    & 0.0002   &  73751.276  & 106501.029  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & N    \\ 
                  0?  &  3051.683     & 0.005    & 32759.28     & 0.05     & 3051.67769   & 0.00019  &  73016.184  & 105775.517  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & N    \\ 
                 bd?  &  3050.146     & 0.005    & 32775.78     & 0.05     & 3050.15121   & 0.00015  &  72352.046  & 105127.773  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & N    \\ 
                   0  &  3049.567     & 0.005    & 32782.01     & 0.05     & 3049.57404   & 0.00015  &  27620.4033 &  60402.333  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                  23  &  3048.9915    & 0.0004   & 32788.193    & 0.004    & 3048.99119   & 0.00014  &  47389.809  &  80178.005  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ & F    \\ 
                   3  &  3048.1788    & 0.0016   & 32796.935    & 0.017    & 3048.1793    & 0.0003   &  72043.060  & 104839.990  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                 0d   &  3048.001     & 0.005    & 32798.85     & 0.05     & 3047.99992   & 0.00015  &  72650.698  & 105449.557  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & N   I\\ 
                 0d?  &  3047.794     & 0.005    & 32801.07     & 0.05     & 3047.8053    & 0.0002   &  74606.864  & 107407.818  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & N    \\ 
                 0d?  &  3047.111     & 0.005    & 32808.43     & 0.05     & 3047.10955   & 0.00018  &  66248.647  &  99057.089  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ & N    \\ 
                   3. &  3046.660     & 0.005    & 32813.28     & 0.05     & 3046.6675    & 0.0003   &  44929.532  &  77742.736  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                   1. &  3046.055     & 0.005    & 32819.80     & 0.05     & 3046.05341   & 0.00018  &  66248.647  &  99068.465  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & N    \\ 
                   2. &  3045.319     & 0.005    & 32827.73     & 0.05     & 3045.3239    & 0.0003   &  44915.057  &  77742.736  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                   1. &  3044.834     & 0.005    & 32832.96     & 0.05     & 3044.8395    & 0.0002   &  31999.049  &  64831.951  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                  0d? &  3044.103     & 0.005    & 32840.84     & 0.05     & 3044.11330   & 0.00016  &  72619.499  & 105460.233  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & A   I\\ 
                 0d?  &  3042.901     & 0.005    & 32853.82     & 0.05     & 3042.90612   & 0.00015  &  72352.046  & 105205.808  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & N    \\ 
                   0  &  3042.372     & 0.005    & 32859.53     & 0.05     & 3042.3721    & 0.0004   &  60270.351  &  93129.879  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & A    \\ 
                 0d?  &  3041.537     & 0.005    & 32868.55     & 0.05     & 3041.53574   & 0.00015  &  72352.046  & 105220.610  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & N    \\ 
                 0d?  &  3041.484     & 0.005    & 32869.12     & 0.05     & 3041.4866    & 0.0003   &  77742.736  & 110611.830  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & N    \\ 
                  0   &  3041.184     & 0.005    & 32872.36     & 0.05     & 3041.1754    & 0.0010   &  76577.436  & 109449.894  &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{3/2 }$ & N    \\ 
                 0d   &  3040.914     & 0.005    & 32875.28     & 0.05     & 3040.91811   & 0.00016  &  71964.750  & 104839.990  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & N  II\\ 
                 0d   &  3040.914     & 0.005    & 32875.28     & 0.05     & 3040.9092    & 0.0002   &  73143.346  & 106018.682  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & N  II\\ 
                 0d?  &  3040.848     & 0.005    & 32876.00     & 0.05     & 3040.84597   & 0.00018  &  33501.2957 &  66377.315  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & N    \\ 
                  0d? &  3040.734     & 0.005    & 32877.23     & 0.05     & 3040.72349   & 0.00015  &  70314.624  & 103191.968  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ & A    \\ 
                  0?  &  3040.281     & 0.005    & 32882.13     & 0.05     & 3040.27433   & 0.00015  &  72352.046  & 105234.246  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & N    \\ 
                 0d?  &  3040.223     & 0.005    & 32882.76     & 0.05     & 3040.22967   & 0.00019  &  71432.690  & 104315.373  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{15/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ & N    \\ 
                 0d?  &  3039.794     & 0.005    & 32887.40     & 0.05     & 3039.7834    & 0.0003   &  60441.042  &  93328.553  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & N    \\ 
                   0? &  3039.629     & 0.005    & 32889.18     & 0.05     & 3039.63286   & 0.00015  &  65556.271  &  98445.410  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & A  II\\ 
                   0? &  3039.629     & 0.005    & 32889.18     & 0.05     & 3039.62649   & 0.00016  &  72238.564  & 105127.773  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & A  II\\ 
                   0? &  3039.599     & 0.005    & 32889.51     & 0.05     & 3039.58804   & 0.00016  &  72524.561  & 105414.186  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & A  II\\ 
                   0? &  3039.599     & 0.005    & 32889.51     & 0.05     & 3039.5874    & 0.0002   &  75915.080  & 108804.711  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & A  II\\ 
                 0d   &  3038.776     & 0.005    & 32898.41     & 0.05     & 3038.77947   & 0.00015  &  31387.9788 &  64286.354  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                   1. &  3037.626     & 0.005    & 32910.87     & 0.05     & 3037.63031   & 0.00018  &  33466.4943 &  66377.315  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                  13  &  3036.9635    & 0.0006   & 32918.046    & 0.007    & 3036.96340   & 0.00013  &  46967.4751 &  79885.523  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ & F    \\ 
                  0   &  3035.613     & 0.005    & 32932.69     & 0.05     & 3035.6168    & 0.0003   &  74498.093  & 107430.742  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & N    \\ 
                 0d?  &  3035.340     & 0.005    & 32935.65     & 0.05     & 3035.33822   & 0.00016  &  72524.561  & 105460.233  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & N    \\ 
                   1. &  3034.730     & 0.005    & 32942.27     & 0.05     & 3034.73600   & 0.00014  &  31483.1979 &  64425.405  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                   5  &  3034.5363    & 0.0018   & 32944.375    & 0.019    & 3034.5333    & 0.0002   &  75915.080  & 108859.487  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F *   I\\ 
                  0   &  3033.639     & 0.005    & 32954.12     & 0.05     & 3033.64247   & 0.00019  &  73091.630  & 106045.712  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & N  II\\ 
                  0   &  3033.639     & 0.005    & 32954.12     & 0.05     & 3033.6330    & 0.0002   &  73143.346  & 106097.530  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & N  II\\ 
                  0   &  3033.591     & 0.005    & 32954.64     & 0.05     & 3033.5873    & 0.0003   &  73969.761  & 106924.441  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & N    \\ 
                   1. &  3033.435     & 0.005    & 32956.34     & 0.05     & 3033.44275   & 0.00014  &  47389.809  &  80346.060  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ & N    \\ 
                 0d?  &  3031.066     & 0.005    & 32982.09     & 0.05     & 3031.07028   & 0.00016  &  72238.564  & 105220.610  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & N    \\ 
                   1. &  3030.314     & 0.005    & 32990.28     & 0.05     & 3030.32170   & 0.00016  &  66078.272  &  99068.465  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & N    \\ 
                  0   &  3029.701     & 0.005    & 32996.95     & 0.05     & 3029.69215   & 0.00018  &  33466.4943 &  66463.542  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & N    \\ 
                 0d?  &  3029.399     & 0.005    & 33000.24     & 0.05     & 3029.39807   & 0.00016  &  72238.564  & 105238.815  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & N    \\ 
                  0   &  3027.949     & 0.005    & 33016.04     & 0.05     & 3027.95114   & 0.00015  &  66672.336  &  99688.355  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & N    \\ 
                  0d? &  3027.858     & 0.005    & 33017.04     & 0.05     & 3027.86412   & 0.00014  &  80346.060  & 113363.028  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ & A    \\ 
                  0d? &  3027.482     & 0.005    & 33021.14     & 0.05     & 3027.49306   & 0.00018  &  33501.2957 &  66522.310  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                  0d? &  3027.381     & 0.005    & 33022.24     & 0.05     & 3027.3793    & 0.0003   &  31811.814  &  64834.069  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & A    \\ 
                 0d?  &  3027.201     & 0.005    & 33024.20     & 0.05     & 3027.2068    & 0.0002   &  76577.436  & 109601.572  &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ & N    \\ 
                  0   &  3026.936     & 0.005    & 33027.09     & 0.05     & 3026.93224   & 0.00019  &  72261.742  & 105288.874  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ & N    \\ 
                  75  &  3026.74538   & 0.00017  & 33029.1712   & 0.0019   & 3026.74928   & 0.00016  &  71964.750  & 104993.879  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F *    \\ 
                  0   &  3026.608     & 0.005    & 33030.67     & 0.05     & 3026.6183    & 0.0004   &  72429.675  & 105460.233  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & N    \\ 
                 0d?  &  3025.468     & 0.005    & 33043.12     & 0.05     & 3025.4598    & 0.0003   &  72043.060  & 105086.265  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & N    \\ 
                 0d?  &  3024.995     & 0.005    & 33048.28     & 0.05     & 3024.9981    & 0.0005   &  72429.675  & 105477.924  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{1/2 }$ & N    \\ 
                  0   &  3024.846     & 0.005    & 33049.91     & 0.05     & 3024.83829   & 0.00016  &  72238.564  & 105288.559  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & N    \\ 
                  0d? &  3024.712     & 0.005    & 33051.37     & 0.05     & 3024.7168    & 0.0003   &  57578.490  &  90629.811  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & A    \\ 
                   2. &  3024.380     & 0.005    & 33055.00     & 0.05     & 3024.38531   & 0.00014  &  78525.442  & 111580.386  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ & A    \\ 
                 0d?  &  3023.831     & 0.005    & 33061.00     & 0.05     & 3023.83592   & 0.00016  &  31364.4554 &  64425.405  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  3023.721     & 0.005    & 33062.21     & 0.05     & 3023.72710   & 0.00016  &  72352.046  & 105414.186  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & N    \\ 
                  0   &  3023.380     & 0.005    & 33065.93     & 0.05     & 3023.3900    & 0.0002   &  79331.361  & 112397.186  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & N    \\ 
                  0d? &  3023.231     & 0.005    & 33067.56     & 0.05     & 3023.23374   & 0.00015  &  78577.263  & 111644.798  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ & A    \\ 
                 0d?  &  3022.660     & 0.005    & 33073.81     & 0.05     & 3022.66874   & 0.00014  &  70523.694  & 103597.409  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & N    \\ 
                  0d? &  3022.269     & 0.005    & 33078.09     & 0.05     & 3022.2775    & 0.0003   &  70986.667  & 104064.664  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & A    \\ 
                 bd   &  3021.894     & 0.005    & 33082.19     & 0.05     & 3021.8902    & 0.0002   &  73395.831  & 106478.067  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d?  &  3021.622     & 0.005    & 33085.17     & 0.05     & 3021.61695   & 0.00014  &  70523.694  & 103608.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & N    \\ 
                 0d   &  3021.414     & 0.005    & 33087.45     & 0.05     & 3021.41720   & 0.00014  &  27314.9183 &  60402.333  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d   &  3021.311     & 0.005    & 33088.58     & 0.05     & 3021.3211    & 0.0004   &  72429.675  & 105518.142  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & N    \\ 
                 0d?  &  3020.758     & 0.005    & 33094.63     & 0.05     & 3020.7616    & 0.0002   &  54870.541  &  87965.137  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & N    \\ 
                 0d?  &  3020.320     & 0.005    & 33099.43     & 0.05     & 3020.33100   & 0.00014  &  66589.042  &  99688.355  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & N    \\ 
                 bd   &  3020.254     & 0.005    & 33100.16     & 0.05     & 3020.26419   & 0.00016  &  73492.248  & 106592.294  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  3020.008     & 0.005    & 33102.85     & 0.05     & 3020.0045    & 0.0003   &  32909.883  &  66012.775  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & N    \\ 
                 bd   &  3019.808     & 0.005    & 33105.05     & 0.05     & 3019.8029    & 0.0002   &  45079.9019 &  78185.004  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ & N    \\ 
                 bd   &  3019.378     & 0.005    & 33109.76     & 0.05     & 3019.38330   & 0.00013  &  66463.542  &  99573.244  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & N    \\ 
                 0d   &  3019.221     & 0.005    & 33111.48     & 0.05     & 3019.2179    & 0.0003   &  75600.900  & 108712.415  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & N   I\\ 
                 0d?  &  3019.130     & 0.005    & 33112.48     & 0.05     & 3019.12010   & 0.00016  &  72650.698  & 105763.286  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ & N    \\ 
                   0  &  3018.205     & 0.005    & 33122.63     & 0.05     & 3018.21229   & 0.00018  &  33466.4943 &  66589.042  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & A    \\ 
                 0d?  &  3018.012     & 0.005    & 33124.75     & 0.05     & 3018.00528   & 0.00016  &  72650.698  & 105775.517  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & N    \\ 
                   3. &  3017.251     & 0.005    & 33133.10     & 0.05     & 3017.2535    & 0.0003   &  70986.667  & 104119.740  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ & N   I\\ 
                  0d  &  3016.940     & 0.005    & 33136.51     & 0.05     & 3016.9433    & 0.0003   &  57493.333  &  90629.811  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & A    \\ 
                   1. &  3016.878     & 0.005    & 33137.20     & 0.05     & 3016.88363   & 0.00019  &  72261.742  & 105398.876  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & A    \\ 
                   7  &  3015.7941    & 0.0013   & 33149.105    & 0.014    & 3015.7948    & 0.0002   &  73751.276  & 106900.373  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                  0d? &  3015.388     & 0.005    & 33153.57     & 0.05     & 3015.3796    & 0.0002   &  73054.913  & 106208.574  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & A    \\ 
                  0d? &  3015.009     & 0.005    & 33157.74     & 0.05     & 3015.00261   & 0.00013  &  45079.9019 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & A    \\ 
                   5. &  3014.164     & 0.005    & 33167.03     & 0.06     & 3014.15786   & 0.00015  &  78577.263  & 111744.362  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ & N    \\ 
                   2. &  3013.798     & 0.005    & 33171.06     & 0.06     & 3013.79977   & 0.00018  &  33501.2957 &  66672.336  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                 0d   &  3013.664     & 0.005    & 33172.53     & 0.06     & 3013.67294   & 0.00015  &  72352.046  & 105524.482  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & N    \\ 
                  0d? &  3012.588     & 0.005    & 33184.38     & 0.06     & 3012.59278   & 0.00014  &  30764.4737 &  63948.803  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & A    \\ 
                  0d? &  3012.187     & 0.005    & 33188.80     & 0.06     & 3012.1903    & 0.0003   &  54870.541  &  88059.304  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & A    \\ 
                   2. &  3010.829     & 0.005    & 33203.77     & 0.06     & 3010.8251    & 0.0003   &  75600.900  & 108804.711  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & N    \\ 
                  0d  &  3010.641     & 0.005    & 33205.84     & 0.06     & 3010.64102   & 0.00019  &  33466.4943 &  66672.336  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                  0   &  3010.204     & 0.005    & 33210.66     & 0.06     & 3010.21601   & 0.00013  &  46967.4751 &  80178.005  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ & N    \\ 
                   2. &  3010.168     & 0.005    & 33211.06     & 0.06     & 3010.17406   & 0.00016  &  72238.564  & 105449.557  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & N   I\\ 
                 0d?  &  3009.250     & 0.005    & 33221.19     & 0.06     & 3009.26181   & 0.00013  &  64286.354  &  97507.414  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ & N    \\ 
                  0   &  3008.306     & 0.005    & 33231.62     & 0.06     & 3008.29705   & 0.00016  &  69102.427  & 102334.140  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & N    \\ 
                  0d  &  3007.582     & 0.005    & 33239.61     & 0.06     & 3007.58443   & 0.00018  &  54232.201  &  87471.789  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{9/2 }$ & A    \\ 
                 0d   &  3007.411     & 0.005    & 33241.50     & 0.06     & 3007.4020    & 0.0003   &  69302.086  & 102543.689  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ & N    \\ 
                 bd   &  3006.883     & 0.005    & 33247.34     & 0.06     & 3006.8918    & 0.0002   &  72212.989  & 105460.233  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & N    \\ 
                 0d   &  3005.873     & 0.005    & 33258.51     & 0.06     & 3005.8641    & 0.0002   &  78185.004  & 111443.614  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ & N    \\ 
                 0d?  &  3005.637     & 0.005    & 33261.12     & 0.06     & 3005.64827   & 0.00017  &  57578.490  &  90839.488  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & N    \\ 
                 0d?  &  3004.257     & 0.005    & 33276.40     & 0.06     & 3004.25551   & 0.00014  &  30764.4737 &  64040.891  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & N    \\ 
                  16  &  3003.8861    & 0.0005   & 33280.509    & 0.006    & 3003.88618   & 0.00014  &  64834.069  &  98114.577  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & F    \\ 
                 203  &  3002.64344   & 0.00015  & 33294.2822   & 0.0016   & 3002.64448   & 0.00014  &  13673.2045 &  46967.4751 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ & F *  II\\ 
                 203  &  3002.64344   & 0.00015  & 33294.2822   & 0.0016   & 3002.64209   & 0.00014  &  70314.624  & 103608.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & F *  II\\ 
                   2. &  3002.317     & 0.005    & 33297.90     & 0.06     & 3002.3193    & 0.0002   &  31811.814  &  65109.691  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d?  &  3001.972     & 0.005    & 33301.73     & 0.06     & 3001.97090   & 0.00014  &  66522.310  &  99824.051  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & N    \\ 
                   1. &  3001.601     & 0.005    & 33305.84     & 0.06     & 3001.59566   & 0.00016  &  66612.659  &  99918.563  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ & A    \\ 
                   8  &  3001.4003    & 0.0010   & 33308.072    & 0.011    & 3001.39924   & 0.00016  &  64806.494  &  98114.577  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & F    \\ 
                 0d   &  3001.310     & 0.005    & 33309.07     & 0.06     & 3001.31566   & 0.00018  &  66612.659  &  99921.670  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & N    \\ 
                 0d?  &  3001.123     & 0.005    & 33311.15     & 0.06     & 3001.13281   & 0.00013  &  66377.315  &  99688.355  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & N    \\ 
                 bd   &  3000.755     & 0.005    & 33315.23     & 0.06     & 3000.75468   & 0.00014  &  73393.771  & 106709.008  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & N    \\ 
                  0?  &  3000.295     & 0.005    & 33320.34     & 0.06     & 3000.29077   & 0.00016  &  57578.490  &  90898.878  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & N  II\\ 
                  0?  &  3000.295     & 0.005    & 33320.34     & 0.06     & 3000.2871    & 0.0010   &  76129.465  & 109449.894  &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{3/2 }$ & N  II\\ 
                   5  &  3000.247     & 0.002    & 33320.88     & 0.02     & 3000.2444    & 0.0003   &  73603.537  & 106924.441  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                  12. &  3000.075     & 0.005    & 33322.78     & 0.06     & 3000.0846    & 0.0002   &  79284.919  & 112607.597  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ & A    \\ 
                   8  &  3000.0623    & 0.0008   & 33322.926    & 0.009    & 3000.06154   & 0.00014  &  30764.4737 &  64087.408  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                   2. &  2999.717     & 0.005    & 33326.76     & 0.06     & 2999.7238    & 0.0004   &  54275.649  &  87602.335  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{3/2 }$ & A    \\ 
                 0d?  &  2998.850     & 0.005    & 33336.40     & 0.06     & 2998.85167   & 0.00014  &  27620.4033 &  60956.781  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & N  II\\ 
                 0d?  &  2998.850     & 0.005    & 33336.40     & 0.06     & 2998.8528    & 0.0003   &  72043.060  & 105379.425  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & N  II\\ 
                   0  &  2997.980     & 0.005    & 33346.07     & 0.06     & 2997.97234   & 0.00015  &  57493.333  &  90839.488  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & A    \\ 
                 0d?  &  2997.706     & 0.005    & 33349.12     & 0.06     & 2997.70419   & 0.00018  &  72169.004  & 105518.142  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & N    \\ 
                 0d?  &  2997.526     & 0.005    & 33351.12     & 0.06     & 2997.52702   & 0.00016  &  72238.564  & 105589.674  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & N   I\\ 
                   2. &  2997.296     & 0.005    & 33353.68     & 0.06     & 2997.2999    & 0.0002   &  36252.931  &  69606.567  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                  0d  &  2996.944     & 0.005    & 33357.60     & 0.06     & 2996.93631   & 0.00020  &  73143.346  & 106501.029  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & A    \\ 
                   0  &  2995.973     & 0.005    & 33368.41     & 0.06     & 2995.96886   & 0.00013  &  70314.624  & 103683.078  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ & A   I\\ 
                   4. &  2993.357     & 0.005    & 33397.57     & 0.06     & 2993.3586    & 0.0002   &  36252.931  &  69650.481  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d?  &  2993.206     & 0.005    & 33399.25     & 0.06     & 2993.19619   & 0.00020  &  60441.042  &  93840.405  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & N    \\ 
                  0d  &  2992.648     & 0.005    & 33405.48     & 0.06     & 2992.64215   & 0.00014  &  57493.333  &  90898.878  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & A    \\ 
                   1. &  2991.828     & 0.005    & 33414.64     & 0.06     & 2991.81824   & 0.00013  &  44446.9051 &  77861.650  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ & N  II\\ 
                   1. &  2991.828     & 0.005    & 33414.64     & 0.06     & 2991.82449   & 0.00016  &  71964.750  & 105379.425  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & N  II\\ 
                   0  &  2991.236     & 0.005    & 33421.25     & 0.06     & 2991.22864   & 0.00015  &  27620.4033 &  61041.734  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & A    \\ 
                  0   &  2991.081     & 0.005    & 33422.98     & 0.06     & 2991.0932    & 0.0003   &  58666.199  &  92089.043  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ & N    \\ 
                   0  &  2989.924     & 0.005    & 33435.91     & 0.06     & 2989.91654   & 0.00013  &  45289.8248 &  78725.822  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ & A    \\ 
                   1. &  2989.739     & 0.005    & 33437.98     & 0.06     & 2989.7338    & 0.0002   &  31368.453  &  64806.494  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ & A    \\ 
                  0d? &  2989.384     & 0.005    & 33441.95     & 0.06     & 2989.37635   & 0.00018  &  31364.4554 &  64806.494  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ & A    \\ 
                  0d? &  2989.181     & 0.005    & 33444.22     & 0.06     & 2989.18945   & 0.00014  &  88853.535  & 122297.664  &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & A Cr \\ 
                  0?  &  2989.068     & 0.005    & 33445.49     & 0.06     & 2989.06336   & 0.00013  &  45079.9019 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & N  II\\ 
                  0?  &  2989.068     & 0.005    & 33445.49     & 0.06     & 2989.05652   & 0.00015  &  72651.914  & 106097.530  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & N  II\\ 
                  10  &  2987.7885    & 0.0008   & 33459.810    & 0.009    & 2987.78924   & 0.00014  &  70523.694  & 103983.496  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & F    \\ 
                  11  &  2987.5347    & 0.0008   & 33462.653    & 0.008    & 2987.53548   & 0.00014  &  70523.694  & 103986.338  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2987.512     & 0.005    & 33462.91     & 0.06     & 2987.50746   & 0.00013  &  64831.951  &  98294.909  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & N    \\ 
                 0d?  &  2986.915     & 0.005    & 33469.59     & 0.06     & 2986.91336   & 0.00016  &  31364.4554 &  64834.069  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & N    \\ 
                   1. &  2986.609     & 0.005    & 33473.02     & 0.06     & 2986.61093   & 0.00014  &  27620.4033 &  61093.406  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & N    \\ 
                  10  &  2986.3435    & 0.0008   & 33476.000    & 0.009    & 2986.34419   & 0.00016  &  67273.833  & 100749.825  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ & F    \\ 
                  0?  &  2985.637     & 0.005    & 33483.92     & 0.06     & 2985.63967   & 0.00013  &  44753.8179 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & N    \\ 
                 150  &  2985.54532   & 0.00014  & 33484.9493   & 0.0016   & 2985.54541   & 0.00015  &  13904.8604 &  47389.809  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  0   &  2985.091     & 0.005    & 33490.04     & 0.06     & 2985.09111   & 0.00013  &  57411.086  &  90901.130  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & N    \\ 
                  18  &  2984.9619    & 0.0005   & 33491.494    & 0.005    & 2984.96177   & 0.00015  &  67000.530  & 100492.025  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & F    \\ 
                   2  &  2984.890     & 0.003    & 33492.30     & 0.03     & 2984.88817   & 0.00014  &  27314.9183 &  60807.239  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                 417  &  2984.82516   & 0.00014  & 33493.0280   & 0.0016   & 2984.82518   & 0.00013  &  13474.4474 &  46967.4751 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2984.375     & 0.005    & 33498.08     & 0.06     & 2984.36916   & 0.00013  &  78237.709  & 111735.854  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d   &  2984.293     & 0.005    & 33499.00     & 0.06     & 2984.29783   & 0.00014  &  73393.771  & 106892.717  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ & N  II\\ 
                 0d   &  2984.293     & 0.005    & 33499.00     & 0.06     & 2984.2865    & 0.0002   &  74606.864  & 108105.938  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & N  II\\ 
                  0d? &  2984.213     & 0.005    & 33499.90     & 0.06     & 2984.21035   & 0.00013  &  70314.624  & 103814.552  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & A    \\ 
                 0d?  &  2984.178     & 0.005    & 33500.29     & 0.06     & 2984.18371   & 0.00014  &  70523.694  & 104023.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & N    \\ 
                   3. &  2983.794     & 0.005    & 33504.60     & 0.06     & 2983.79037   & 0.00013  &  80178.005  & 113682.648  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ & A    \\ 
                 0d?  &  2982.514     & 0.005    & 33518.98     & 0.06     & 2982.51250   & 0.00014  &  70523.694  & 104042.692  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & N    \\ 
                  0   &  2982.255     & 0.005    & 33521.89     & 0.06     & 2982.25598   & 0.00014  &  30764.4737 &  64286.354  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                  26  &  2982.0610    & 0.0003   & 33524.073    & 0.003    & 2982.06138   & 0.00019  &  36126.412  &  69650.481  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   3. &  2980.959     & 0.005    & 33536.47     & 0.06     & 2980.96267   & 0.00014  &  27620.4033 &  61156.827  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & N    \\ 
                   3. &  2980.925     & 0.005    & 33536.85     & 0.06     & 2980.91565   & 0.00016  &  72238.564  & 105775.517  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & N    \\ 
                   3. &  2980.647     & 0.005    & 33539.98     & 0.06     & 2980.6388    & 0.0005   &  58631.623  &  92171.690  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d   &  2980.592     & 0.005    & 33540.59     & 0.06     & 2980.5960    & 0.0011   &  75915.080  & 109455.629  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{5/2 }$ & N   I\\ 
                   2. &  2980.211     & 0.005    & 33544.88     & 0.06     & 2980.22225   & 0.00020  &  79331.361  & 112876.116  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & N   I\\ 
                  0?  &  2980.001     & 0.005    & 33547.25     & 0.06     & 2980.01050   & 0.00016  &  60441.042  &  93988.181  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ & N    \\ 
                   0? &  2979.563     & 0.005    & 33552.18     & 0.06     & 2979.55602   & 0.00014  &  88614.523  & 122166.779  &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ & A    \\ 
                  17  &  2979.3532    & 0.0004   & 33554.539    & 0.005    & 2979.35351   & 0.00014  &   8846.7837 &  42401.3198 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ & F    \\ 
                   1. &  2979.125     & 0.005    & 33557.11     & 0.06     & 2979.11506   & 0.00020  &  31999.049  &  65556.271  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & N    \\ 
                  0   &  2979.073     & 0.005    & 33557.69     & 0.06     & 2979.0804    & 0.0003   &  44929.532  &  78487.144  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & N    \\ 
                 0d   &  2978.848     & 0.005    & 33560.23     & 0.06     & 2978.84549   & 0.00014  &  30388.5451 &  63948.803  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & N    \\ 
                  0   &  2977.720     & 0.005    & 33572.94     & 0.06     & 2977.720     & 0.003    &  54063.358  &  87636.30   &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & N    \\ 
                  0d? &  2977.350     & 0.005    & 33577.11     & 0.06     & 2977.33947   & 0.00014  &  57493.333  &  91070.566  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & A    \\ 
                 0d?  &  2976.370     & 0.005    & 33588.17     & 0.06     & 2976.37912   & 0.00014  &  80178.005  & 113766.072  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & N    \\ 
                   1. &  2975.933     & 0.005    & 33593.10     & 0.06     & 2975.93603   & 0.00014  &   8846.7837 &  42439.8511 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ & N    \\ 
                  0d? &  2975.621     & 0.005    & 33596.62     & 0.06     & 2975.62756   & 0.00014  &  70523.694  & 104120.244  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & A    \\ 
                   3. &  2975.526     & 0.005    & 33597.70     & 0.06     & 2975.53651   & 0.00020  &  79284.919  & 112882.497  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ & N    \\ 
                 0d?  &  2974.628     & 0.005    & 33607.84     & 0.06     & 2974.6274    & 0.0002   &  74498.093  & 108105.938  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & N    \\ 
                 bd   &  2973.380     & 0.005    & 33621.94     & 0.06     & 2973.37699   & 0.00014  &  70314.624  & 103936.602  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ & N    \\ 
                  0   &  2972.748     & 0.005    & 33629.09     & 0.06     & 2972.74639   & 0.00013  &  44232.5398 &  77861.650  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ & N    \\ 
                  0d  &  2972.615     & 0.005    & 33630.60     & 0.06     & 2972.61847   & 0.00018  &  73091.630  & 106722.187  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & A    \\ 
                 0d   &  2972.416     & 0.005    & 33632.85     & 0.06     & 2972.41042   & 0.00017  &  72130.375  & 105763.286  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ & N   I\\ 
                 bd   &  2972.009     & 0.005    & 33637.45     & 0.06     & 2971.99951   & 0.00014  &  45206.4704 &  78844.031  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ & N    \\ 
                  0   &  2971.895     & 0.005    & 33638.74     & 0.06     & 2971.89540   & 0.00019  &  73016.184  & 106654.923  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & N    \\ 
                 0d?  &  2971.621     & 0.005    & 33641.85     & 0.06     & 2971.61943   & 0.00014  &  27314.9183 &  60956.781  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & N  II\\ 
                 0d?  &  2971.621     & 0.005    & 33641.85     & 0.06     & 2971.61742   & 0.00013  &  65931.358  &  99573.244  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & N  II\\ 
                   0  &  2971.175     & 0.005    & 33646.89     & 0.06     & 2971.16556   & 0.00018  &  60384.368  &  94031.370  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & A    \\ 
                   8  &  2970.6935    & 0.0010   & 33652.348    & 0.011    & 2970.69370   & 0.00014  &  30388.5451 &  64040.891  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                   1. &  2970.608     & 0.005    & 33653.32     & 0.06     & 2970.60656   & 0.00019  &  73143.346  & 106796.679  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & N    \\ 
                  40  &  2970.5145    & 0.0002   & 33654.376    & 0.002    & 2970.51470   & 0.00013  &   8680.4706 &  42334.8444 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ & F    \\ 
                 bd   &  2970.245     & 0.005    & 33657.43     & 0.06     & 2970.23563   & 0.00020  &  73189.114  & 106846.649  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & N    \\ 
                  81  &  2969.93583   & 0.00015  & 33660.9330   & 0.0017   & 2969.93596   & 0.00014  &  30764.4737 &  64425.405  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2969.260     & 0.005    & 33668.59     & 0.06     & 2969.2554    & 0.0005   &  58631.623  &  92300.269  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d?  &  2969.147     & 0.005    & 33669.88     & 0.06     & 2969.14344   & 0.00017  &  66248.647  &  99918.563  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ & N    \\ 
                 bd?  &  2968.977     & 0.005    & 33671.80     & 0.06     & 2968.98490   & 0.00014  &  70314.624  & 103986.338  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & N    \\ 
                   3. &  2968.873     & 0.005    & 33672.98     & 0.06     & 2968.86945   & 0.00018  &  66248.647  &  99921.670  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & N    \\ 
                 0d?  &  2968.742     & 0.005    & 33674.47     & 0.06     & 2968.73695   & 0.00014  &  27314.9183 &  60989.444  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d?  &  2968.240     & 0.005    & 33680.16     & 0.06     & 2968.23428   & 0.00013  &  80178.005  & 113858.233  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ & N    \\ 
                  0d? &  2967.958     & 0.005    & 33683.36     & 0.06     & 2967.9560    & 0.0003   &  50187.822  &  83871.208  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ & A    \\ 
                 0d?  &  2967.727     & 0.005    & 33685.98     & 0.06     & 2967.73237   & 0.00014  &  70523.694  & 104209.618  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & N    \\ 
                  12  &  2967.6827    & 0.0006   & 33686.488    & 0.007    & 2967.6823    & 0.0002   &  75915.080  & 109601.572  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ & F    \\ 
                 0d?  &  2967.455     & 0.005    & 33689.07     & 0.06     & 2967.44625   & 0.00013  &  64425.405  &  98114.577  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & N    \\ 
                 0d?  &  2967.258     & 0.005    & 33691.31     & 0.06     & 2967.2494    & 0.0003   &  69427.014  & 103118.421  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & N    \\ 
                 0d   &  2966.490     & 0.005    & 33700.03     & 0.06     & 2966.49925   & 0.00016  &  69102.427  & 102802.353  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & N gh \\ 
                   5  &  2965.9664    & 0.0016   & 33705.981    & 0.019    & 2965.96489   & 0.00013  &  78525.442  & 112231.439  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ & F *  II\\ 
                   5  &  2965.9664    & 0.0016   & 33705.981    & 0.019    & 2965.96442   & 0.00017  &  73016.184  & 106722.187  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F *  II\\ 
                  47  &  2965.03166   & 0.00020  & 33716.606    & 0.002    & 2965.03181   & 0.00014  &  13673.2045 &  47389.809  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  27  &  2964.6238    & 0.0003   & 33721.244    & 0.003    & 2964.62332   & 0.00016  &  13904.8604 &  47626.110  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                 bd   &  2964.424     & 0.005    & 33723.52     & 0.06     & 2964.43219   & 0.00019  &  73143.346  & 106866.770  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & N gh \\ 
                   2. &  2964.232     & 0.005    & 33725.70     & 0.06     & 2964.2375    & 0.0003   &  50142.811  &  83868.450  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & A  II\\ 
                   2. &  2964.232     & 0.005    & 33725.70     & 0.06     & 2964.24039   & 0.00014  &  73492.248  & 107217.854  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & A  II\\ 
                  14  &  2964.1327    & 0.0006   & 33726.831    & 0.006    & 2964.13404   & 0.00014  &  27314.9183 &  61041.734  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & F *   I\\ 
                  0   &  2962.921     & 0.005    & 33740.62     & 0.06     & 2962.91809   & 0.00013  &  44784.7859 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & N    \\ 
                  0d? &  2962.461     & 0.005    & 33745.86     & 0.06     & 2962.46827   & 0.00015  &  66078.272  &  99824.051  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & A   I\\ 
                   1. &  2961.477     & 0.005    & 33757.07     & 0.06     & 2961.48374   & 0.00013  &  65931.358  &  99688.355  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & A    \\ 
                   2. &  2961.361     & 0.005    & 33758.40     & 0.06     & 2961.3537    & 0.0002   &  74606.864  & 108365.344  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & A   I\\ 
                   1. &  2961.273     & 0.005    & 33759.40     & 0.06     & 2961.27467   & 0.00014  &   8680.4706 &  42439.8511 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ & N    \\ 
                 0d   &  2961.156     & 0.005    & 33760.73     & 0.06     & 2961.1530    & 0.0003   &  58666.199  &  92426.967  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & N    \\ 
                   1. &  2961.095     & 0.005    & 33761.43     & 0.06     & 2961.1038    & 0.0003   &  44929.532  &  78690.860  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d   &  2960.165     & 0.005    & 33772.03     & 0.06     & 2960.16901   & 0.00014  &  73393.771  & 107165.760  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & N    \\ 
                  32  &  2959.8347    & 0.0003   & 33775.804    & 0.003    & 2959.8347    & 0.0002   &  44915.057  &  78690.860  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  20  &  2959.5994    & 0.0004   & 33778.489    & 0.004    & 2959.59953   & 0.00014  &  27314.9183 &  61093.406  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2959.118     & 0.005    & 33783.98     & 0.06     & 2959.11922   & 0.00018  &  72261.742  & 106045.712  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & N    \\ 
                  0   &  2958.523     & 0.005    & 33790.78     & 0.06     & 2958.52073   & 0.00012  &  44446.9051 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & N    \\ 
                  0d? &  2958.375     & 0.005    & 33792.47     & 0.06     & 2958.3697    & 0.0004   &  50075.921  &  83868.450  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & A    \\ 
                 0d   &  2958.301     & 0.005    & 33793.31     & 0.06     & 2958.30094   & 0.00013  &  70314.624  & 104107.939  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & N   I\\ 
                   2. &  2958.117     & 0.005    & 33795.42     & 0.06     & 2958.1233    & 0.0005   &  58631.623  &  92426.967  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                  0d? &  2957.732     & 0.005    & 33799.81     & 0.06     & 2957.72981   & 0.00013  &  45044.1916 &  78844.031  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ & A    \\ 
                   4  &  2955.608     & 0.002    & 33824.11     & 0.03     & 2955.60972   & 0.00014  &  73393.771  & 107217.854  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & F    \\ 
                  0d? &  2954.197     & 0.005    & 33840.26     & 0.06     & 2954.19412   & 0.00015  &  66078.272  &  99918.563  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ & A    \\ 
                 0d*  &  2954.056     & 0.005    & 33841.87     & 0.06     & 2954.05287   & 0.00014  &  27314.9183 &  61156.827  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & N    \\ 
                  80  &  2953.77401   & 0.00015  & 33845.1035   & 0.0017   & 2953.77414   & 0.00013  &   8391.9554 &  42237.0575 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ & F    \\ 
                  0d? &  2953.292     & 0.005    & 33850.63     & 0.06     & 2953.29562   & 0.00017  &  73016.184  & 106866.770  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & A    \\ 
                  0d? &  2952.941     & 0.005    & 33854.65     & 0.06     & 2952.9341    & 0.0011   &  75600.900  & 109455.629  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{5/2 }$ & A    \\ 
                 bd   &  2952.708     & 0.005    & 33857.32     & 0.06     & 2952.71453   & 0.00014  &  70523.694  & 104380.941  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & N gh \\ 
                 0d?  &  2952.369     & 0.005    & 33861.21     & 0.06     & 2952.36763   & 0.00018  &  73637.285  & 107498.510  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & N    \\ 
                 0d   &  2951.321     & 0.005    & 33873.23     & 0.06     & 2951.3273    & 0.0011   &  75600.900  & 109474.060  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{9/2 }$ & N    \\ 
                  0   &  2951.091     & 0.005    & 33875.87     & 0.06     & 2951.09221   & 0.00016  &  25787.5816 &  59663.440  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & N    \\ 
                  0   &  2950.977     & 0.005    & 33877.18     & 0.06     & 2950.97620   & 0.00013  &  65696.053  &  99573.244  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & N    \\ 
                   1. &  2950.917     & 0.005    & 33877.87     & 0.06     & 2950.91762   & 0.00014  &  70314.624  & 104192.487  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & N   I\\ 
                   1. &  2950.826     & 0.005    & 33878.91     & 0.06     & 2950.8325    & 0.0004   &  38164.220  &  72043.060  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & A    \\ 
                 0d?  &  2950.367     & 0.005    & 33884.18     & 0.06     & 2950.36669   & 0.00017  &  73016.184  & 106900.373  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & N    \\ 
                  93  &  2949.18121   & 0.00014  & 33897.8086   & 0.0016   & 2949.18116   & 0.00013  &  30388.5451 &  64286.354  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   3. &  2948.882     & 0.005    & 33901.25     & 0.06     & 2948.89376   & 0.00016  &  72619.499  & 106520.612  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & A    \\ 
                 0d?  &  2948.558     & 0.005    & 33904.97     & 0.06     & 2948.56132   & 0.00020  &  79331.361  & 113236.296  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & N    \\ 
                 0d?  &  2948.275     & 0.005    & 33908.23     & 0.06     & 2948.27244   & 0.00017  &  73016.184  & 106924.441  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & N    \\ 
                 158  &  2947.65492   & 0.00014  & 33915.3600   & 0.0016   & 2947.65481   & 0.00014  &  13474.4474 &  47389.809  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ & F *  II\\ 
                 158  &  2947.65492   & 0.00014  & 33915.3600   & 0.0016   & 2947.65700   & 0.00017  &  72130.375  & 106045.712  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F *  II\\ 
                   1. &  2946.181     & 0.005    & 33932.33     & 0.06     & 2946.18252   & 0.00019  &  31999.049  &  65931.358  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                  0d  &  2946.046     & 0.005    & 33933.88     & 0.06     & 2946.05201   & 0.00020  &  54275.649  &  88209.461  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & A    \\ 
                  0d? &  2945.956     & 0.005    & 33934.92     & 0.06     & 2945.94947   & 0.00018  &  73637.285  & 107572.279  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & A    \\ 
                   2. &  2945.815     & 0.005    & 33936.54     & 0.06     & 2945.8176    & 0.0003   &  58666.199  &  92602.711  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                  0   &  2945.264     & 0.005    & 33942.89     & 0.06     & 2945.26416   & 0.00013  &   8391.9554 &  42334.8444 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ & N    \\ 
                 140  &  2944.39523   & 0.00014  & 33952.9055   & 0.0016   & 2944.39522   & 0.00014  &  13673.2045 &  47626.110  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                   3. &  2943.167     & 0.005    & 33967.07     & 0.06     & 2943.15999   & 0.00017  &  72130.375  & 106097.530  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & A    \\ 
                   1. &  2943.117     & 0.005    & 33967.65     & 0.06     & 2943.12735   & 0.00014  &  73492.248  & 107459.780  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & N   I\\ 
                   8  &  2942.9372    & 0.0010   & 33969.726    & 0.011    & 2942.93817   & 0.00014  &  66522.310  & 100492.025  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2942.405     & 0.005    & 33975.87     & 0.06     & 2942.40638   & 0.00016  &  73395.831  & 107371.685  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & N    \\ 
                 0d   &  2941.478     & 0.005    & 33986.58     & 0.06     & 2941.48956   & 0.00020  &  75915.080  & 109901.523  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & N    \\ 
                 0d?  &  2941.110     & 0.005    & 33990.83     & 0.06     & 2941.10885   & 0.00014  &  69606.567  & 103597.409  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & N    \\ 
                  0d? &  2940.976     & 0.005    & 33992.38     & 0.06     & 2940.98257   & 0.00013  &  65696.053  &  99688.355  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & A    \\ 
                 0d?  &  2940.905     & 0.005    & 33993.20     & 0.06     & 2940.90669   & 0.00013  &  65580.065  &  99573.244  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & N    \\ 
                   1. &  2940.453     & 0.005    & 33998.42     & 0.06     & 2940.4476    & 0.0003   &  38214.503  &  72212.989  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ & A    \\ 
                  22  &  2940.1128    & 0.0004   & 34002.357    & 0.004    & 2940.11305   & 0.00014  &  69606.567  & 103608.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & F    \\ 
                   0? &  2939.868     & 0.005    & 34005.19     & 0.06     & 2939.86969   & 0.00013  &  44232.5398 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & A    \\ 
                   1. &  2939.507     & 0.005    & 34009.36     & 0.06     & 2939.50703   & 0.00013  &   8391.9554 &  42401.3198 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ & N    \\ 
                 0d   &  2939.357     & 0.005    & 34011.10     & 0.06     & 2939.36239   & 0.00020  &  73054.913  & 107065.951  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & N    \\ 
                   3. &  2939.125     & 0.005    & 34013.78     & 0.06     & 2939.13011   & 0.00019  &  31999.049  &  66012.775  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                  10  &  2938.8497    & 0.0008   & 34016.971    & 0.009    & 2938.84951   & 0.00014  &  65556.271  &  99573.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F    \\ 
                  0d? &  2938.240     & 0.005    & 34024.03     & 0.06     & 2938.2372    & 0.0003   &  38214.503  &  72238.564  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & A    \\ 
                   2. &  2938.135     & 0.005    & 34025.24     & 0.06     & 2938.14217   & 0.00013  &  77861.650  & 111886.812  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ & N gh \\ 
                   1. &  2937.465     & 0.005    & 34033.00     & 0.06     & 2937.47076   & 0.00014  &  73492.248  & 107525.187  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & N   I\\ 
                  0d? &  2937.237     & 0.005    & 34035.65     & 0.06     & 2937.2423    & 0.0002   &  74606.864  & 108642.450  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & A    \\ 
                 0d?  &  2937.065     & 0.005    & 34037.64     & 0.06     & 2937.06840   & 0.00014  &  73492.248  & 107529.849  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & N    \\ 
                   5. &  2936.013     & 0.005    & 34049.83     & 0.06     & 2936.01316   & 0.00017  &  33466.4943 &  67516.328  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & A    \\ 
                  18  &  2935.8830    & 0.0004   & 34051.343    & 0.004    & 2935.8832    & 0.0002   &  75600.900  & 109652.241  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                  0   &  2934.594     & 0.005    & 34066.30     & 0.06     & 2934.59251   & 0.00013  &  70314.624  & 104380.941  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & N    \\ 
                 0d?  &  2934.492     & 0.005    & 34067.48     & 0.06     & 2934.49253   & 0.00014  &  30764.4737 &  64831.951  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                   0  &  2934.298     & 0.005    & 34069.74     & 0.06     & 2934.2972    & 0.0002   &  69102.427  & 103172.173  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & A    \\ 
                 0d?  &  2934.253     & 0.005    & 34070.26     & 0.06     & 2934.25169   & 0.00015  &  72651.914  & 106722.187  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & N    \\ 
                   8  &  2934.1464    & 0.0008   & 34071.496    & 0.010    & 2934.14699   & 0.00015  &  72650.698  & 106722.187  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                   0  &  2934.012     & 0.005    & 34073.06     & 0.06     & 2934.01063   & 0.00015  &  31483.1979 &  65556.271  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & A    \\ 
                  0d? &  2933.718     & 0.005    & 34076.47     & 0.06     & 2933.71454   & 0.00014  &  69606.567  & 103683.078  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ & A    \\ 
                   1. &  2933.479     & 0.005    & 34079.25     & 0.06     & 2933.48110   & 0.00020  &  31999.049  &  66078.272  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & A    \\ 
                   6. &  2931.481     & 0.005    & 34102.47     & 0.06     & 2931.47438   & 0.00018  &  26932.7348 &  61035.285  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ & A   I\\ 
                  0   &  2931.468     & 0.005    & 34102.62     & 0.06     & 2931.46330   & 0.00016  &  73395.831  & 107498.510  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & N    \\ 
                 0d?  &  2930.555     & 0.005    & 34113.25     & 0.06     & 2930.55449   & 0.00018  &  73637.285  & 107750.540  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & N    \\ 
                 0d?  &  2930.329     & 0.005    & 34115.88     & 0.06     & 2930.3286    & 0.0002   &  74498.093  & 108613.977  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & N    \\ 
                  0   &  2930.278     & 0.005    & 34116.47     & 0.06     & 2930.27331   & 0.00015  &  72650.698  & 106767.226  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & N    \\ 
                   5  &  2928.5019    & 0.0011   & 34137.164    & 0.013    & 2928.50170   & 0.00015  &  66612.659  & 100749.825  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ & F    \\ 
                 0d?  &  2927.956     & 0.005    & 34143.53     & 0.06     & 2927.95827   & 0.00013  &  64425.405  &  98568.907  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & N    \\ 
                   3  &  2927.850     & 0.003    & 34144.76     & 0.03     & 2927.84986   & 0.00015  &  72651.914  & 106796.679  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   2. &  2927.597     & 0.005    & 34147.72     & 0.06     & 2927.59596   & 0.00015  &  72619.499  & 106767.226  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & N    \\ 
                  84  &  2926.58524   & 0.00014  & 34159.5196   & 0.0017   & 2926.58526   & 0.00013  &   7955.3186 &  42114.8380 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ & F    \\ 
                  0d  &  2926.132     & 0.005    & 34164.81     & 0.06     & 2926.13503   & 0.00014  &  69606.567  & 103771.342  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & A    \\ 
                  0d? &  2926.082     & 0.005    & 34165.39     & 0.06     & 2926.0717    & 0.0003   &  72043.060  & 106208.574  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & A    \\ 
                   2. &  2924.676     & 0.005    & 34181.82     & 0.06     & 2924.66971   & 0.00015  &  73492.248  & 107674.140  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & A    \\ 
                   5. &  2924.159     & 0.005    & 34187.86     & 0.06     & 2924.1620    & 0.0002   &  38164.220  &  72352.046  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & A    \\ 
                  24  &  2923.4305    & 0.0003   & 34196.380    & 0.004    & 2923.43012   & 0.00020  &  79284.919  & 113481.304  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ & F *   I\\ 
                   2. &  2922.025     & 0.005    & 34212.83     & 0.06     & 2922.02268   & 0.00014  &  31483.1979 &  65696.053  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d?  &  2920.925     & 0.005    & 34225.71     & 0.06     & 2920.92709   & 0.00020  &  79331.361  & 113557.048  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ & N    \\ 
                  14  &  2920.1849    & 0.0006   & 34234.386    & 0.007    & 2920.18404   & 0.00014  &  64834.069  &  99068.465  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                  0   &  2919.993     & 0.005    & 34236.63     & 0.06     & 2919.98864   & 0.00014  &  73492.248  & 107728.935  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & N    \\ 
                 0d?  &  2919.085     & 0.005    & 34247.29     & 0.06     & 2919.08614   & 0.00015  &  72619.499  & 106866.770  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & N    \\ 
                   1. &  2918.672     & 0.005    & 34252.13     & 0.06     & 2918.66412   & 0.00018  &  75915.080  & 110167.303  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & N   I\\ 
                  17  &  2918.5285    & 0.0004   & 34253.815    & 0.005    & 2918.52880   & 0.00013  &  63876.325  &  98130.136  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ & F    \\ 
                   7  &  2917.8334    & 0.0011   & 34261.974    & 0.013    & 2917.83370   & 0.00016  &  64806.494  &  99068.465  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                  0   &  2917.462     & 0.005    & 34266.34     & 0.06     & 2917.46596   & 0.00013  &   8391.9554 &  42658.2444 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ & N  II\\ 
                  0   &  2917.462     & 0.005    & 34266.34     & 0.06     & 2917.4516    & 0.0002   &  31811.814  &  66078.272  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & N  II\\ 
                  0   &  2917.084     & 0.005    & 34270.78     & 0.06     & 2917.0850    & 0.0002   &  36252.931  &  70523.694  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & N    \\ 
                  0   &  2916.924     & 0.005    & 34272.66     & 0.06     & 2916.92203   & 0.00014  &  26352.7671 &  60625.446  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ & N    \\ 
                   3. &  2916.214     & 0.005    & 34281.00     & 0.06     & 2916.22464   & 0.00015  &  72619.499  & 106900.373  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & N   I\\ 
                 0d?  &  2916.148     & 0.005    & 34281.77     & 0.06     & 2916.15108   & 0.00013  &   7955.3186 &  42237.0575 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ & N    \\ 
                  0   &  2915.980     & 0.005    & 34283.75     & 0.06     & 2915.9709    & 0.0004   &  50075.921  &  84359.779  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & N   I\\ 
                 0d?  &  2914.607     & 0.005    & 34299.90     & 0.06     & 2914.60009   & 0.00020  &  52299.810  &  86599.791  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ & N    \\ 
                  0   &  2914.460     & 0.005    & 34301.63     & 0.06     & 2914.46653   & 0.00015  &  78577.263  & 112878.815  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ & N    \\ 
                   4  &  2912.2987    & 0.0018   & 34327.08     & 0.02     & 2912.29665   & 0.00014  &  73393.771  & 107720.879  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ & F    \\ 
                   5  &  2911.7977    & 0.0017   & 34332.99     & 0.02     & 2911.79557   & 0.00015  &  69650.481  & 103983.496  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & F    \\ 
                   5  &  2911.5538    & 0.0014   & 34335.867    & 0.017    & 2911.55455   & 0.00015  &  69650.481  & 103986.338  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F    \\ 
                   1. &  2911.014     & 0.005    & 34342.23     & 0.06     & 2911.01607   & 0.00015  &  72524.561  & 106866.770  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & N    \\ 
                 0d?  &  2910.803     & 0.005    & 34344.72     & 0.06     & 2910.80296   & 0.00014  &  44232.5398 &  78577.263  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ & N  II\\ 
                 0d?  &  2910.803     & 0.005    & 34344.72     & 0.06     & 2910.79409   & 0.00014  &  70523.694  & 104868.522  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & N  II\\ 
                  0   &  2910.762     & 0.005    & 34345.21     & 0.06     & 2910.76106   & 0.00014  &  30764.4737 &  65109.691  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & N    \\ 
                  14  &  2910.6861    & 0.0005   & 34346.102    & 0.006    & 2910.68578   & 0.00013  &  63948.803  &  98294.909  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & F    \\ 
                 0d?  &  2909.973     & 0.005    & 34354.52     & 0.06     & 2909.97218   & 0.00015  &  27620.4033 &  61974.931  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & N    \\ 
                   2. &  2909.548     & 0.005    & 34359.54     & 0.06     & 2909.54311   & 0.00013  &  45079.9019 &  79439.496  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ & A    \\ 
                   0  &  2909.381     & 0.005    & 34361.51     & 0.06     & 2909.3794    & 0.0004   &  49506.922  &  83868.450  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & A    \\ 
                 0d   &  2908.654     & 0.005    & 34370.10     & 0.06     & 2908.65021   & 0.00014  &  72352.046  & 106722.187  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & N    \\ 
                 0d?  &  2908.375     & 0.005    & 34373.39     & 0.06     & 2908.37100   & 0.00015  &  69650.481  & 104023.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & N    \\ 
                  0   &  2907.629     & 0.005    & 34382.21     & 0.06     & 2907.61969   & 0.00013  &  54232.201  &  88614.523  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & N  Ne\\ 
                   1. &  2906.632     & 0.005    & 34394.01     & 0.06     & 2906.63415   & 0.00014  &  68000.785  & 102394.764  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & N  II\\ 
                   1. &  2906.632     & 0.005    & 34394.01     & 0.06     & 2906.63898   & 0.00017  &  72238.564  & 106632.487  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & N  II\\ 
                   0  &  2906.583     & 0.005    & 34394.58     & 0.06     & 2906.58000   & 0.00014  &  73492.248  & 107886.868  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & A   I\\ 
                   1. &  2906.122     & 0.005    & 34400.04     & 0.06     & 2906.12388   & 0.00017  &  26932.7348 &  61332.753  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & N    \\ 
                  13  &  2905.7438    & 0.0006   & 34404.517    & 0.007    & 2905.74367   & 0.00013  &  64040.891  &  98445.410  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & F    \\ 
                 0d?  &  2905.505     & 0.005    & 34407.35     & 0.06     & 2905.4995    & 0.0002   &  75600.900  & 110008.310  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & N   I\\ 
                 0d?  &  2905.181     & 0.005    & 34411.18     & 0.06     & 2905.18368   & 0.00014  &  27314.9183 &  61726.069  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & N   I\\ 
                   1. &  2904.876     & 0.005    & 34414.80     & 0.06     & 2904.88128   & 0.00015  &  60270.351  &  94685.083  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & N    \\ 
                   3  &  2904.845     & 0.004    & 34415.16     & 0.04     & 2904.84351   & 0.00014  &  72352.046  & 106767.226  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                 0d?  &  2904.690     & 0.005    & 34417.00     & 0.06     & 2904.6921    & 0.0004   &  72429.675  & 106846.649  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & N    \\ 
                  0   &  2904.557     & 0.005    & 34418.58     & 0.06     & 2904.55624   & 0.00013  &  63876.325  &  98294.909  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & N    \\ 
                   1. &  2904.373     & 0.005    & 34420.75     & 0.06     & 2904.37865   & 0.00014  &  25981.6451 &  60402.333  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d?  &  2903.507     & 0.005    & 34431.02     & 0.06     & 2903.49954   & 0.00016  &  73395.831  & 107826.940  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ & N    \\ 
                 0d?  &  2903.386     & 0.005    & 34432.45     & 0.06     & 2903.39082   & 0.00013  &  57411.086  &  91843.485  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ & N    \\ 
                   2. &  2902.778     & 0.005    & 34439.67     & 0.06     & 2902.7885    & 0.0016   &  60441.042  &  94880.585  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & N    \\ 
                   3. &  2902.468     & 0.005    & 34443.35     & 0.06     & 2902.46290   & 0.00014  &  30388.5451 &  64831.951  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d   &  2902.363     & 0.005    & 34444.59     & 0.06     & 2902.35947   & 0.00014  &  72352.046  & 106796.679  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & N    \\ 
                   1. &  2902.320     & 0.005    & 34445.10     & 0.06     & 2902.31805   & 0.00014  &  27620.4033 &  62065.528  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & N    \\ 
                   5  &  2902.2065    & 0.0018   & 34446.45     & 0.02     & 2902.20625   & 0.00015  &  72619.499  & 107065.951  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                 0d?  &  2902.056     & 0.005    & 34448.23     & 0.06     & 2902.06232   & 0.00014  &  31483.1979 &  65931.358  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & N    \\ 
                   2. &  2901.537     & 0.005    & 34454.40     & 0.06     & 2901.53065   & 0.00014  &  26352.7671 &  60807.239  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & N    \\ 
                   3. &  2901.473     & 0.005    & 34455.16     & 0.06     & 2901.46391   & 0.00014  &  26170.1810 &  60625.446  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ & A    \\ 
                 0d   &  2901.021     & 0.005    & 34460.53     & 0.06     & 2901.02766   & 0.00017  &  72261.742  & 106722.187  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & N    \\ 
                 0d?  &  2900.768     & 0.005    & 34463.53     & 0.06     & 2900.76610   & 0.00013  &  65109.691  &  99573.244  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & N    \\ 
                  11  &  2900.6555    & 0.0006   & 34464.866    & 0.007    & 2900.6555    & 0.0002   &  75600.900  & 110065.766  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                  0   &  2900.237     & 0.005    & 34469.84     & 0.06     & 2900.24344   & 0.00015  &  69650.481  & 104120.244  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & N    \\ 
                  0   &  2900.208     & 0.005    & 34470.19     & 0.06     & 2900.20794   & 0.00014  &  70523.694  & 104993.879  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & N    \\ 
                 0d?  &  2899.844     & 0.005    & 34474.51     & 0.06     & 2899.85391   & 0.00014  &  73492.248  & 107966.642  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & N    \\ 
                  12  &  2899.2549    & 0.0008   & 34481.515    & 0.009    & 2899.25632   & 0.00013  &  64087.408  &  98568.907  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & F *   I\\ 
                  0   &  2898.738     & 0.005    & 34487.66     & 0.06     & 2898.7355    & 0.0002   &  38164.220  &  72651.914  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & N    \\ 
                  0d? &  2898.464     & 0.005    & 34490.92     & 0.06     & 2898.45446   & 0.00016  &  73395.831  & 107886.868  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & A    \\ 
                  10  &  2898.3246    & 0.0007   & 34492.583    & 0.009    & 2898.32398   & 0.00013  &  70314.624  & 104807.215  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & F    \\ 
                   3  &  2897.9871    & 0.0019   & 34496.60     & 0.02     & 2897.98652   & 0.00013  &  63948.803  &  98445.410  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & F    \\ 
                  10  &  2897.9464    & 0.0007   & 34497.085    & 0.009    & 2897.94713   & 0.00018  &  73966.843  & 108463.918  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                 0d?  &  2897.748     & 0.005    & 34499.45     & 0.06     & 2897.74437   & 0.00017  &  33501.2957 &  68000.785  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & N    \\ 
                   4  &  2897.5872    & 0.0019   & 34501.36     & 0.02     & 2897.58623   & 0.00014  &  69606.567  & 104107.939  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                  24  &  2897.2639    & 0.0003   & 34505.210    & 0.004    & 2897.26467   & 0.00015  &  27620.4033 &  62125.604  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                  0   &  2896.471     & 0.005    & 34514.65     & 0.06     & 2896.46525   & 0.00014  &  72352.046  & 106866.770  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & N    \\ 
                  0d? &  2895.757     & 0.005    & 34523.16     & 0.06     & 2895.74894   & 0.00019  &  31999.049  &  66522.310  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                   3  &  2895.350     & 0.002    & 34528.02     & 0.03     & 2895.35018   & 0.00013  &  64040.891  &  98568.907  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & F    \\ 
                  0   &  2895.301     & 0.005    & 34528.60     & 0.06     & 2895.29604   & 0.00015  &  72238.564  & 106767.226  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & N    \\ 
                  15  &  2895.2192    & 0.0005   & 34529.577    & 0.006    & 2895.21929   & 0.00014  &  31483.1979 &  66012.775  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   6. &  2895.098     & 0.005    & 34531.02     & 0.06     & 2895.08727   & 0.00014  &  27620.4033 &  62151.554  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                  11  &  2894.7771    & 0.0007   & 34534.851    & 0.008    & 2894.77814   & 0.00015  &  26352.7671 &  60887.606  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                  0   &  2894.067     & 0.005    & 34543.32     & 0.06     & 2894.06239   & 0.00014  &  31387.9788 &  65931.358  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d?  &  2893.410     & 0.005    & 34551.17     & 0.06     & 2893.40551   & 0.00014  &  27620.4033 &  62171.624  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & N    \\ 
                  0   &  2893.183     & 0.005    & 34553.88     & 0.06     & 2893.18141   & 0.00013  &  70314.624  & 104868.522  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & N    \\ 
                  0   &  2892.832     & 0.005    & 34558.07     & 0.06     & 2892.82654   & 0.00013  &   8680.4706 &  43238.6066 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ & N  II\\ 
                  0   &  2892.832     & 0.005    & 34558.07     & 0.06     & 2892.82830   & 0.00015  &  72238.564  & 106796.679  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & N  II\\ 
                   3. &  2892.214     & 0.005    & 34565.45     & 0.06     & 2892.2101    & 0.0002   &  31811.814  &  66377.315  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                  0   &  2892.021     & 0.005    & 34567.76     & 0.06     & 2892.0124    & 0.0002   &  72651.914  & 107219.778  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ & N    \\ 
                 0d?  &  2891.239     & 0.005    & 34577.11     & 0.06     & 2891.25016   & 0.00017  &  79245.926  & 113822.902  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & N    \\ 
                 0d?  &  2891.098     & 0.005    & 34578.80     & 0.06     & 2891.10907   & 0.00013  &  65109.691  &  99688.355  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & N    \\ 
                  0d? &  2891.043     & 0.005    & 34579.45     & 0.06     & 2891.04419   & 0.00017  &  79243.462  & 113822.902  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & A Cr \\ 
                  0d? &  2889.690     & 0.005    & 34595.64     & 0.06     & 2889.68555   & 0.00013  &  45289.8248 &  79885.523  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ & A    \\ 
                   7  &  2889.3870    & 0.0011   & 34599.272    & 0.014    & 2889.38378   & 0.00014  &  70523.694  & 105123.005  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2889.162     & 0.005    & 34601.97     & 0.06     & 2889.16523   & 0.00013  &  70314.624  & 104916.552  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & N    \\ 
                 0d?  &  2888.992     & 0.005    & 34604.00     & 0.06     & 2888.99104   & 0.00014  &  26352.7671 &  60956.781  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & N  II\\ 
                 0d?  &  2888.992     & 0.005    & 34604.00     & 0.06     & 2888.98563   & 0.00014  &  70523.694  & 105127.773  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & N  II\\ 
                   1. &  2888.787     & 0.005    & 34606.46     & 0.06     & 2888.7881    & 0.0002   &  32909.883  &  67516.328  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & A    \\ 
                 0d   &  2888.652     & 0.005    & 34608.07     & 0.06     & 2888.65123   & 0.00015  &  72238.564  & 106846.649  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & N    \\ 
                  14  &  2888.0956    & 0.0005   & 34614.742    & 0.006    & 2888.09484   & 0.00014  &  25787.5816 &  60402.333  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                  0   &  2887.648     & 0.005    & 34620.11     & 0.06     & 2887.64834   & 0.00013  &  63948.803  &  98568.907  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & N    \\ 
                   1. &  2887.313     & 0.005    & 34624.12     & 0.06     & 2887.31403   & 0.00014  &  27620.4033 &  62244.515  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & N  II\\ 
                   1. &  2887.313     & 0.005    & 34624.12     & 0.06     & 2887.31757   & 0.00017  &  39013.2160 &  73637.285  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ & N  II\\ 
                 0d?  &  2887.227     & 0.005    & 34625.16     & 0.06     & 2887.22572   & 0.00019  &  79331.361  & 113956.532  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ & N    \\ 
                   5  &  2886.9722    & 0.0012   & 34628.211    & 0.014    & 2886.97269   & 0.00015  &  72238.564  & 106866.770  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   1. &  2886.242     & 0.005    & 34636.97     & 0.06     & 2886.23478   & 0.00014  &  26170.1810 &  60807.239  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & N    \\ 
                  0d? &  2886.125     & 0.005    & 34638.37     & 0.06     & 2886.13182   & 0.00014  &  73492.248  & 108130.542  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & A    \\ 
                  0   &  2886.040     & 0.005    & 34639.40     & 0.06     & 2886.0370    & 0.0006   &  78841.872  & 113481.304  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ & N    \\ 
                   3. &  2885.932     & 0.005    & 34640.69     & 0.06     & 2885.93240   & 0.00017  &  32875.6409 &  67516.328  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & N    \\ 
                   4  &  2885.031     & 0.002    & 34651.51     & 0.03     & 2885.03026   & 0.00013  &  78725.822  & 113377.340  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ & F *  II\\ 
                   4  &  2885.031     & 0.002    & 34651.51     & 0.03     & 2885.02919   & 0.00016  &  72524.561  & 107176.093  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & F *  II\\ 
                  18  &  2884.7642    & 0.0005   & 34654.714    & 0.006    & 2884.76460   & 0.00012  &  44784.7859 &  79439.496  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ & F    \\ 
                  19  &  2884.2694    & 0.0004   & 34660.660    & 0.005    & 2884.2688    & 0.0002   &  73969.761  & 108630.427  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ & F    \\ 
                  0   &  2884.185     & 0.005    & 34661.67     & 0.06     & 2884.17376   & 0.00015  &  72238.564  & 106900.373  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & N    \\ 
                   7  &  2884.1010    & 0.0010   & 34662.683    & 0.013    & 2884.09963   & 0.00017  &  72261.742  & 106924.441  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                 0d?  &  2884.026     & 0.005    & 34663.59     & 0.06     & 2884.0260    & 0.0003   &  73966.843  & 108630.427  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ & N    \\ 
                  33  &  2883.7101    & 0.0002   & 34667.381    & 0.003    & 2883.71033   & 0.00013  &  26170.1810 &  60837.560  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ & F    \\ 
                  0d  &  2883.373     & 0.005    & 34671.44     & 0.06     & 2883.36313   & 0.00015  &  66078.272  & 100749.825  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ & A    \\ 
                   1. &  2883.131     & 0.005    & 34674.35     & 0.06     & 2883.13350   & 0.00013  &  78237.709  & 112912.023  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & A    \\ 
                   1. &  2882.860     & 0.005    & 34677.60     & 0.06     & 2882.85656   & 0.00017  &  72169.004  & 106846.649  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & N    \\ 
                 0d   &  2882.744     & 0.005    & 34679.00     & 0.06     & 2882.7479    & 0.0002   &  73969.761  & 108648.712  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & N    \\ 
                  27  &  2882.5056    & 0.0003   & 34681.867    & 0.004    & 2882.50537   & 0.00017  &  73966.843  & 108648.712  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F    \\ 
                 0d?  &  2882.195     & 0.005    & 34685.60     & 0.06     & 2882.18891   & 0.00012  &  44753.8179 &  79439.496  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ & N    \\ 
                   1. &  2881.805     & 0.005    & 34690.30     & 0.06     & 2881.80542   & 0.00015  &  31387.9788 &  66078.272  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & A   I\\ 
                  0d? &  2881.294     & 0.005    & 34696.45     & 0.06     & 2881.28233   & 0.00012  &  78237.709  & 112934.300  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & A    \\ 
                  0   &  2881.184     & 0.005    & 34697.77     & 0.06     & 2881.18473   & 0.00017  &  72169.004  & 106866.770  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & N    \\ 
                   5  &  2880.8309    & 0.0016   & 34702.027    & 0.019    & 2880.82969   & 0.00014  &  27620.4033 &  62322.445  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  23  &  2880.7563    & 0.0003   & 34702.926    & 0.004    & 2880.75633   & 0.00013  &   7955.3186 &  42658.2444 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ & F    \\ 
                 0d?  &  2880.125     & 0.005    & 34710.53     & 0.06     & 2880.1280    & 0.0002   &  31811.814  &  66522.310  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & N  II\\ 
                 0d?  &  2880.125     & 0.005    & 34710.53     & 0.06     & 2880.12334   & 0.00013  &  70523.694  & 105234.246  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & N  II\\ 
                   3. &  2879.853     & 0.005    & 34713.81     & 0.06     & 2879.85251   & 0.00016  &  31364.4554 &  66078.272  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & A    \\ 
                   1. &  2879.735     & 0.005    & 34715.23     & 0.06     & 2879.74429   & 0.00013  &  70523.694  & 105238.815  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & N   I\\ 
                 0d?  &  2879.553     & 0.005    & 34717.43     & 0.06     & 2879.55319   & 0.00014  &  26170.1810 &  60887.606  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ & N    \\ 
                   6  &  2879.2455    & 0.0011   & 34721.134    & 0.014    & 2879.24457   & 0.00013  &  30388.5451 &  65109.691  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   5  &  2878.9495    & 0.0017   & 34724.70     & 0.02     & 2878.94941   & 0.00017  &  87572.959  & 122297.664  &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & F *   I\\ 
                 0d?  &  2878.903     & 0.005    & 34725.26     & 0.06     & 2878.89619   & 0.00013  &  73492.248  & 108217.596  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & N    \\ 
                 0d?  &  2878.211     & 0.005    & 34733.61     & 0.06     & 2878.20244   & 0.00013  &  38660.0537 &  73393.771  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ & N    \\ 
                  0d? &  2877.433     & 0.005    & 34743.00     & 0.06     & 2877.42780   & 0.00017  &  57411.086  &  92154.154  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & A Ti \\ 
                  0   &  2877.155     & 0.005    & 34746.36     & 0.06     & 2877.1503    & 0.0004   &  72429.675  & 107176.093  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & N    \\ 
                 0d?  &  2877.091     & 0.005    & 34747.14     & 0.06     & 2877.09167   & 0.00013  &  73492.248  & 108239.375  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & N    \\ 
                  0   &  2876.917     & 0.005    & 34749.23     & 0.06     & 2876.9239    & 0.0003   &  78487.144  & 113236.296  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & N    \\ 
                  15  &  2876.8036    & 0.0005   & 34750.605    & 0.006    & 2876.80322   & 0.00013  &  27314.9183 &  62065.528  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   6  &  2876.5536    & 0.0011   & 34753.626    & 0.013    & 2876.5541    & 0.0003   &  72043.060  & 106796.679  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                  0d? &  2875.792     & 0.005    & 34762.83     & 0.06     & 2875.78752   & 0.00019  &  79331.361  & 114094.244  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ & A    \\ 
                  24  &  2875.3474    & 0.0003   & 34768.204    & 0.004    & 2875.34776   & 0.00013  &  27314.9183 &  62083.118  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  0   &  2875.197     & 0.005    & 34770.02     & 0.06     & 2875.19905   & 0.00016  &  72130.375  & 106900.373  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & N    \\ 
                   2. &  2874.594     & 0.005    & 34777.32     & 0.06     & 2874.58960   & 0.00014  &  78577.263  & 113354.632  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{11/2 }$ & A    \\ 
                  45  &  2873.39737   & 0.00020  & 34791.798    & 0.002    & 2873.39747   & 0.00014  &  30764.4737 &  65556.271  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d? &  2873.202     & 0.005    & 34794.16     & 0.06     & 2873.21010   & 0.00016  &  72130.375  & 106924.441  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & A    \\ 
                   3  &  2873.0474    & 0.0014   & 34796.036    & 0.016    & 2873.04518   & 0.00016  &  73395.831  & 108191.894  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & F    \\ 
                  0d? &  2872.983     & 0.005    & 34796.82     & 0.06     & 2872.97892   & 0.00014  &  78577.263  & 113374.128  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ & A    \\ 
                   2. &  2872.651     & 0.005    & 34800.84     & 0.06     & 2872.6504    & 0.0002   &  31811.814  &  66612.659  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                  23  &  2872.3850    & 0.0003   & 34804.060    & 0.004    & 2872.38501   & 0.00014  &  26352.7671 &  61156.827  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                 bd?  &  2872.260     & 0.005    & 34805.57     & 0.06     & 2872.25619   & 0.00013  &  45079.9019 &  79885.523  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ & N    \\ 
                   1. &  2871.785     & 0.005    & 34811.33     & 0.06     & 2871.79224   & 0.00020  &  72619.499  & 107430.742  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & N    \\ 
                  0d  &  2871.408     & 0.005    & 34815.90     & 0.06     & 2871.4177    & 0.0004   &  37227.277  &  72043.060  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & A ArI\\ 
                   4  &  2871.2735    & 0.0017   & 34817.53     & 0.02     & 2871.27284   & 0.00013  &  62689.874  &  97507.414  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ & F    \\ 
                   2. &  2871.131     & 0.005    & 34819.26     & 0.06     & 2871.13076   & 0.00013  &  26170.1810 &  60989.444  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & N    \\ 
                   4  &  2871.0597    & 0.0016   & 34820.125    & 0.019    & 2871.06022   & 0.00013  &  25805.3270 &  60625.446  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  0   &  2870.753     & 0.005    & 34823.84     & 0.06     & 2870.75461   & 0.00013  &  73393.771  & 108217.596  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & N  II\\ 
                  0   &  2870.753     & 0.005    & 34823.84     & 0.06     & 2870.7641    & 0.0003   &  72043.060  & 106866.770  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & N  II\\ 
                  0d? &  2870.725     & 0.005    & 34824.19     & 0.06     & 2870.72295   & 0.00014  &  68000.785  & 102824.994  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & A    \\ 
                  0   &  2870.607     & 0.005    & 34825.61     & 0.06     & 2870.60879   & 0.00013  &  25981.6451 &  60807.239  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & N    \\ 
                   6  &  2870.0862    & 0.0014   & 34831.934    & 0.017    & 2870.08669   & 0.00015  &  71964.750  & 106796.679  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                  0   &  2869.701     & 0.005    & 34836.61     & 0.06     & 2869.69886   & 0.00013  &  27314.9183 &  62151.554  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & N  II\\ 
                  0   &  2869.701     & 0.005    & 34836.61     & 0.06     & 2869.70409   & 0.00013  &  57493.333  &  92329.905  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & N  II\\ 
                  0   &  2869.152     & 0.005    & 34843.27     & 0.06     & 2869.15758   & 0.00014  &  27314.9183 &  62158.126  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d?  &  2869.131     & 0.005    & 34843.53     & 0.06     & 2869.12993   & 0.00015  &  73395.831  & 108239.375  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d?  &  2868.987     & 0.005    & 34845.28     & 0.06     & 2868.98260   & 0.00013  &  54283.236  &  89128.569  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & N    \\ 
                   1. &  2868.875     & 0.005    & 34846.64     & 0.06     & 2868.87406   & 0.00013  &   8391.9554 &  43238.6066 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ & N    \\ 
                   5  &  2868.3567    & 0.0019   & 34852.94     & 0.02     & 2868.3546    & 0.0002   &  72212.989  & 107065.951  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                 0d?  &  2868.121     & 0.005    & 34855.80     & 0.06     & 2868.12667   & 0.00014  &  70523.694  & 105379.425  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & N    \\ 
                   00 &  2868.049     & 0.005    & 34856.68     & 0.06     & 2868.04645   & 0.00013  &  27314.9183 &  62171.624  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & N  II\\ 
                   00 &  2868.049     & 0.005    & 34856.68     & 0.06     & 2868.05700   & 0.00015  &  69650.481  & 104507.058  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & N  II\\ 
                   7  &  2867.7433    & 0.0010   & 34860.390    & 0.012    & 2867.7441    & 0.0003   &  73603.537  & 108463.918  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                   4  &  2866.5395    & 0.0013   & 34875.029    & 0.016    & 2866.53872   & 0.00013  &  69606.567  & 104481.606  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                  11  &  2866.1999    & 0.0007   & 34879.162    & 0.008    & 2866.2008    & 0.0003   &  73751.276  & 108630.427  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ & F    \\ 
                 0d   &  2866.045     & 0.005    & 34881.05     & 0.06     & 2866.04748   & 0.00019  &  79331.361  & 114212.377  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                   4  &  2865.4564    & 0.0018   & 34888.21     & 0.02     & 2865.45896   & 0.00013  &  45289.8248 &  80178.005  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ & F    \\ 
                 0d?  &  2865.253     & 0.005    & 34890.69     & 0.06     & 2865.2525    & 0.0003   &  38164.220  &  73054.913  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & N    \\ 
                   2. &  2864.970     & 0.005    & 34894.13     & 0.06     & 2864.97140   & 0.00013  &  31483.1979 &  66377.315  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & N    \\ 
                   3  &  2864.741     & 0.003    & 34896.92     & 0.04     & 2864.73906   & 0.00017  &  72169.004  & 107065.951  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                   6  &  2864.378     & 0.002    & 34901.35     & 0.03     & 2864.37606   & 0.00014  &  26055.4120 &  60956.781  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  2864.326     & 0.002    & 34901.98     & 0.02     & 2864.32268   & 0.00015  &  71964.750  & 106866.770  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   9  &  2864.1224    & 0.0009   & 34904.460    & 0.011    & 2864.12258   & 0.00013  &  43620.9842 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & F    \\ 
                 0d?  &  2863.100     & 0.005    & 34916.92     & 0.06     & 2863.1081    & 0.0002   &  73189.114  & 108105.938  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & N   I\\ 
                  0d? &  2862.953     & 0.005    & 34918.72     & 0.06     & 2862.94459   & 0.00013  &  57411.086  &  92329.905  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & A  II\\ 
                  0d? &  2862.953     & 0.005    & 34918.72     & 0.06     & 2862.95065   & 0.00015  &  69650.481  & 104569.226  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & A  II\\ 
                  0d? &  2862.953     & 0.005    & 34918.72     & 0.06     & 2862.9608    & 0.0003   &  73187.318  & 108105.938  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & A  II\\ 
                 0d?  &  2862.239     & 0.005    & 34927.43     & 0.06     & 2862.23642   & 0.00019  &  79284.919  & 114212.377  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                 0d?  &  2861.898     & 0.005    & 34931.59     & 0.06     & 2861.89871   & 0.00013  &  30764.4737 &  65696.053  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & N    \\ 
                  0   &  2861.640     & 0.005    & 34934.74     & 0.06     & 2861.63673   & 0.00013  &  38458.9934 &  73393.771  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ & N    \\ 
                 0d?  &  2861.562     & 0.005    & 34935.69     & 0.06     & 2861.55666   & 0.00014  &  65556.271  & 100492.025  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & N  II\\ 
                 0d?  &  2861.562     & 0.005    & 34935.69     & 0.06     & 2861.56748   & 0.00015  &  71964.750  & 106900.373  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & N  II\\ 
                  0   &  2861.168     & 0.005    & 34940.50     & 0.06     & 2861.16690   & 0.00013  &   8680.4706 &  43620.9842 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ & N    \\ 
                  0   &  2859.779     & 0.005    & 34957.47     & 0.06     & 2859.76887   & 0.00019  &  79284.919  & 114242.513  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & N    \\ 
                 0d?  &  2859.314     & 0.005    & 34963.15     & 0.06     & 2859.3182    & 0.0002   &  72212.989  & 107176.093  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & N    \\ 
                 0d?  &  2858.807     & 0.005    & 34969.35     & 0.06     & 2858.8023    & 0.0002   &  75600.900  & 110570.312  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & N    \\ 
                   8  &  2858.6290    & 0.0011   & 34971.533    & 0.013    & 2858.62883   & 0.00013  &  45206.4704 &  80178.005  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ & F    \\ 
                 0d   &  2858.525     & 0.005    & 34972.81     & 0.06     & 2858.5242    & 0.0003   &  38214.503  &  73187.318  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ & N    \\ 
                  51  &  2858.34007   & 0.00018  & 34975.067    & 0.002    & 2858.34055   & 0.00013  &  30388.5451 &  65363.607  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                   1. &  2857.419     & 0.005    & 34986.34     & 0.06     & 2857.42052   & 0.00014  &  26055.4120 &  61041.734  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & N    \\ 
                   8  &  2857.1722    & 0.0009   & 34989.362    & 0.011    & 2857.17436   & 0.00014  &  31387.9788 &  66377.315  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  2857.1216    & 0.0009   & 34989.982    & 0.011    & 2857.12159   & 0.00013  &  64834.069  &  99824.051  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & F    \\ 
                  69  &  2856.90880   & 0.00016  & 34992.5884   & 0.0020   & 2856.90863   & 0.00012  &  44446.9051 &  79439.496  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ & F    \\ 
                 0d?  &  2856.737     & 0.005    & 34994.69     & 0.06     & 2856.7358    & 0.0002   &  74606.864  & 109601.572  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ & N Cr \\ 
                  20  &  2856.3767    & 0.0004   & 34999.107    & 0.005    & 2856.37704   & 0.00012  &  43238.6066 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & F    \\ 
                   6  &  2856.1471    & 0.0013   & 35001.920    & 0.016    & 2856.14774   & 0.00013  &  25805.3270 &  60807.239  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                   8  &  2855.6914    & 0.0010   & 35007.505    & 0.012    & 2855.68962   & 0.00013  &  27314.9183 &  62322.445  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  11  &  2855.6673    & 0.0006   & 35007.801    & 0.007    & 2855.66744   & 0.00013  &  25981.6451 &  60989.444  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2855.412     & 0.005    & 35010.93     & 0.06     & 2855.4120    & 0.0002   &  75600.900  & 110611.830  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & N    \\ 
                  0d  &  2854.682     & 0.005    & 35019.88     & 0.06     & 2854.6843    & 0.0003   &  54870.541  &  89890.396  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                   1. &  2854.434     & 0.005    & 35022.92     & 0.06     & 2854.4369    & 0.0003   &  72043.060  & 107065.951  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & N    \\ 
                 0d?  &  2854.359     & 0.005    & 35023.84     & 0.06     & 2854.3600    & 0.0002   &  73751.276  & 108775.110  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & N    \\ 
                   0  &  2854.280     & 0.005    & 35024.82     & 0.06     & 2854.2736    & 0.0003   &  38164.220  &  73189.114  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & A    \\ 
                  0d? &  2854.161     & 0.005    & 35026.27     & 0.06     & 2854.15128   & 0.00013  &  73492.248  & 108518.643  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & A    \\ 
                 0d?  &  2854.113     & 0.005    & 35026.86     & 0.06     & 2854.1109    & 0.0003   &  73603.537  & 108630.427  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ & N    \\ 
                   6. &  2853.210     & 0.005    & 35037.95     & 0.06     & 2853.20638   & 0.00014  &  26055.4120 &  61093.406  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d?  &  2853.117     & 0.005    & 35039.09     & 0.06     & 2853.11530   & 0.00013  &  31483.1979 &  66522.310  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & N    \\ 
                   1. &  2852.866     & 0.005    & 35042.17     & 0.06     & 2852.86419   & 0.00016  &  26932.7348 &  61974.931  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & N    \\ 
                   7  &  2852.6214    & 0.0010   & 35045.179    & 0.012    & 2852.6217    & 0.0003   &  73603.537  & 108648.712  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F    \\ 
                  29  &  2851.7212    & 0.0003   & 35056.241    & 0.004    & 2851.72169   & 0.00013  &  45289.8248 &  80346.060  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ & F    \\ 
                 0d?  &  2851.405     & 0.005    & 35060.13     & 0.06     & 2851.40819   & 0.00013  &  25981.6451 &  61041.734  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  2850.930     & 0.005    & 35065.97     & 0.06     & 2850.92915   & 0.00015  &  70523.694  & 105589.674  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & N    \\ 
                 0d?  &  2850.780     & 0.005    & 35067.81     & 0.06     & 2850.76847   & 0.00019  &  79284.919  & 114352.875  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ & N    \\ 
                  0   &  2850.710     & 0.005    & 35068.68     & 0.06     & 2850.71157   & 0.00013  &  67516.328  & 102584.984  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & N    \\ 
                 0d?  &  2850.645     & 0.005    & 35069.48     & 0.06     & 2850.64534   & 0.00013  &  27620.4033 &  62689.874  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d   &  2849.887     & 0.005    & 35078.80     & 0.06     & 2849.88625   & 0.00014  &  73492.248  & 108571.060  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & N    \\ 
                   7  &  2849.6050    & 0.0010   & 35082.273    & 0.013    & 2849.60456   & 0.00013  &  25805.3270 &  60887.606  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                   6  &  2849.5628    & 0.0012   & 35082.793    & 0.015    & 2849.56478   & 0.00018  &  73966.843  & 109049.611  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ & F    \\ 
                   4  &  2849.1697    & 0.0018   & 35087.63     & 0.02     & 2849.17230   & 0.00015  &  64834.069  &  99921.670  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & F    \\ 
                  0?  &  2848.969     & 0.005    & 35090.10     & 0.06     & 2848.96889   & 0.00014  &  73393.771  & 108483.877  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & N    \\ 
                   4  &  2848.9046    & 0.0015   & 35090.898    & 0.018    & 2848.9043    & 0.0002   &  32909.883  &  68000.785  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  42  &  2848.3197    & 0.0002   & 35098.103    & 0.003    & 2848.31973   & 0.00012  &  45079.9019 &  80178.005  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ & F    \\ 
                 0d   &  2848.231     & 0.005    & 35099.20     & 0.06     & 2848.21990   & 0.00012  &  78237.709  & 113337.042  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ & N    \\ 
                  31  &  2848.1061    & 0.0003   & 35100.735    & 0.003    & 2848.10601   & 0.00012  &  44784.7859 &  79885.523  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ & F    \\ 
                   4  &  2848.0683    & 0.0020   & 35101.20     & 0.02     & 2848.06838   & 0.00015  &  71964.750  & 107065.951  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                  11  &  2848.0517    & 0.0007   & 35101.405    & 0.009    & 2848.05096   & 0.00014  &  26055.4120 &  61156.827  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                   7  &  2847.8833    & 0.0009   & 35103.482    & 0.011    & 2847.8835    & 0.0002   &  74498.093  & 109601.572  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ & F    \\ 
                  14  &  2847.7733    & 0.0006   & 35104.837    & 0.007    & 2847.77329   & 0.00012  &  43620.9842 &  78725.822  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ & F    \\ 
                 0d?  &  2847.699     & 0.005    & 35105.75     & 0.06     & 2847.69165   & 0.00014  &  31483.1979 &  66589.042  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & N    \\ 
                   4  &  2847.212     & 0.002    & 35111.76     & 0.03     & 2847.21175   & 0.00013  &  25981.6451 &  61093.406  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  0   &  2846.934     & 0.005    & 35115.18     & 0.06     & 2846.93482   & 0.00017  &  64806.494  &  99921.670  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & N    \\ 
                 0d   &  2846.311     & 0.005    & 35122.87     & 0.06     & 2846.31582   & 0.00015  &  73395.831  & 108518.643  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & N    \\ 
                 164  &  2845.59447   & 0.00013  & 35131.7152   & 0.0017   & 2845.59533   & 0.00012  &  44753.8179 &  79885.523  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ & F *   I\\ 
                   3  &  2845.5679    & 0.0013   & 35132.043    & 0.016    & 2845.5680    & 0.0002   &  78690.860  & 113822.902  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & F    \\ 
                   4  &  2845.485     & 0.003    & 35133.07     & 0.03     & 2845.4878    & 0.0003   &  72043.060  & 107176.093  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & F    \\ 
                  16  &  2845.4247    & 0.0005   & 35133.811    & 0.006    & 2845.42453   & 0.00012  &  45044.1916 &  80178.005  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ & F    \\ 
                   4  &  2845.3811    & 0.0014   & 35134.349    & 0.017    & 2845.38257   & 0.00014  &  31387.9788 &  66522.310  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                 bd   &  2845.166     & 0.005    & 35137.00     & 0.06     & 2845.17240   & 0.00015  &  73492.248  & 108629.175  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  2845.039     & 0.005    & 35138.57     & 0.06     & 2845.0399    & 0.0002   &  54904.241  &  90042.804  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & N    \\ 
                   7  &  2844.9578    & 0.0015   & 35139.577    & 0.018    & 2844.95681   & 0.00013  &  45206.4704 &  80346.060  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ & F    \\ 
                 0d?  &  2844.279     & 0.005    & 35147.96     & 0.06     & 2844.28249   & 0.00017  &  79245.926  & 114393.845  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & N   I\\ 
                   1. &  2844.208     & 0.005    & 35148.84     & 0.06     & 2844.19920   & 0.00012  &  78237.709  & 113386.658  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ & A    \\ 
                 0d   &  2844.094     & 0.005    & 35150.25     & 0.06     & 2844.08315   & 0.00016  &  79243.462  & 114393.845  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & N    \\ 
                  13  &  2843.9214    & 0.0005   & 35152.382    & 0.007    & 2843.92303   & 0.00013  &  62962.215  &  98114.577  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & F *   I\\ 
                   4  &  2843.7813    & 0.0009   & 35154.114    & 0.012    & 2843.7785    & 0.0002   &  74498.093  & 109652.241  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                   3  &  2843.317     & 0.003    & 35159.85     & 0.04     & 2843.31626   & 0.00014  &  26352.7671 &  61512.630  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d? &  2842.751     & 0.005    & 35166.85     & 0.06     & 2842.74856   & 0.00013  &  30764.4737 &  65931.358  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                   1. &  2842.687     & 0.005    & 35167.64     & 0.06     & 2842.68056   & 0.00014  &  30388.5451 &  65556.271  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d?  &  2842.585     & 0.005    & 35168.91     & 0.06     & 2842.59323   & 0.00013  &  54275.649  &  89444.455  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & N    \\ 
                   1. &  2842.075     & 0.005    & 35175.22     & 0.06     & 2842.07795   & 0.00013  &  25981.6451 &  61156.827  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d?  &  2841.883     & 0.005    & 35177.60     & 0.06     & 2841.87592   & 0.00014  &  69650.481  & 104828.163  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & N    \\ 
                  0   &  2841.358     & 0.005    & 35184.09     & 0.06     & 2841.35614   & 0.00013  &  25805.3270 &  60989.444  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & N    \\ 
                  15  &  2840.7580    & 0.0005   & 35191.525    & 0.006    & 2840.75844   & 0.00013  &  30388.5451 &  65580.065  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  47  &  2840.64951   & 0.00019  & 35192.869    & 0.002    & 2840.64947   & 0.00015  &  26932.7348 &  62125.604  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                   9  &  2840.3433    & 0.0008   & 35196.663    & 0.010    & 2840.34384   & 0.00012  &  25428.7893 &  60625.446  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                 0d?  &  2840.023     & 0.005    & 35200.63     & 0.06     & 2840.02175   & 0.00013  &  69606.567  & 104807.215  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & N    \\ 
                  37  &  2839.7994    & 0.0002   & 35203.404    & 0.003    & 2839.79927   & 0.00012  &  42658.2444 &  77861.650  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ & F    \\ 
                  60  &  2839.51279   & 0.00017  & 35206.957    & 0.002    & 2839.51287   & 0.00012  &  44232.5398 &  79439.496  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ & F    \\ 
                  0   &  2838.232     & 0.005    & 35222.84     & 0.06     & 2838.23941   & 0.00014  &  69650.481  & 104873.232  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & N    \\ 
                   9  &  2838.2151    & 0.0008   & 35223.054    & 0.010    & 2838.21562   & 0.00013  &  43620.9842 &  78844.031  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ & F    \\ 
                  0d? &  2837.737     & 0.005    & 35228.99     & 0.06     & 2837.73367   & 0.00013  &   8391.9554 &  43620.9842 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ & A    \\ 
                  0   &  2837.386     & 0.005    & 35233.34     & 0.06     & 2837.38608   & 0.00017  &  73395.831  & 108629.175  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & N    \\ 
                   3  &  2837.2983    & 0.0019   & 35234.43     & 0.02     & 2837.29798   & 0.00014  &  26352.7671 &  61587.205  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ & F    \\ 
                 0d   &  2836.945     & 0.005    & 35238.82     & 0.06     & 2836.94563   & 0.00017  &  72169.004  & 107407.818  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & N    \\ 
                  0d? &  2836.795     & 0.005    & 35240.68     & 0.06     & 2836.79948   & 0.00013  &  78525.442  & 113766.072  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & A    \\ 
                   4  &  2836.5133    & 0.0018   & 35244.19     & 0.02     & 2836.51161   & 0.00018  &  31368.453  &  66612.659  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  2835.905     & 0.005    & 35251.75     & 0.06     & 2835.89866   & 0.00014  &  70523.694  & 105775.517  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & N    \\ 
                  27  &  2835.7112    & 0.0003   & 35254.154    & 0.004    & 2835.71128   & 0.00014  &  25787.5816 &  61041.734  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  0d? &  2835.333     & 0.005    & 35258.85     & 0.06     & 2835.3357    & 0.0004   &  49100.956  &  84359.779  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & A    \\ 
                 0d?  &  2835.101     & 0.005    & 35261.74     & 0.06     & 2835.1012    & 0.0002   &  72169.004  & 107430.742  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & N    \\ 
                  0d? &  2835.007     & 0.005    & 35262.91     & 0.06     & 2835.00377   & 0.00012  &  64425.405  &  99688.355  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & A    \\ 
                   6  &  2834.7512    & 0.0012   & 35266.092    & 0.015    & 2834.7490    & 0.0002   &  48039.109  &  83305.229  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ & F *   I\\ 
                   2. &  2833.851     & 0.005    & 35277.29     & 0.06     & 2833.84723   & 0.00016  &  26055.4120 &  61332.753  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & A    \\ 
                   4. &  2833.369     & 0.005    & 35283.30     & 0.06     & 2833.36955   & 0.00013  &   7955.3186 &  43238.6066 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ & A    \\ 
                 0d?  &  2833.190     & 0.005    & 35285.53     & 0.06     & 2833.19139   & 0.00014  &  62829.071  &  98114.577  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & N    \\ 
                  10  &  2833.0852    & 0.0008   & 35286.829    & 0.009    & 2833.08468   & 0.00012  &  43238.6066 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & F    \\ 
                   4  &  2832.4047    & 0.0018   & 35295.31     & 0.02     & 2832.40279   & 0.00017  &  73637.285  & 108932.616  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d   &  2832.242     & 0.005    & 35297.33     & 0.06     & 2832.2460    & 0.0003   &  37227.277  &  72524.561  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & N    \\ 
                 0d?  &  2832.037     & 0.005    & 35299.89     & 0.06     & 2832.03796   & 0.00017  &  73091.630  & 108391.507  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & N    \\ 
                   5  &  2831.8795    & 0.0017   & 35301.85     & 0.02     & 2831.87822   & 0.00013  &  45044.1916 &  80346.060  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ & F    \\ 
                  52  &  2831.56080   & 0.00018  & 35305.825    & 0.002    & 2831.56088   & 0.00013  &  25787.5816 &  61093.406  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2831.228     & 0.005    & 35309.98     & 0.06     & 2831.22717   & 0.00013  &  69606.567  & 104916.552  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & N    \\ 
                 0d?  &  2831.186     & 0.005    & 35310.50     & 0.06     & 2831.1914    & 0.0002   &  73054.913  & 108365.344  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & N    \\ 
                 0d?  &  2831.088     & 0.005    & 35311.72     & 0.06     & 2831.08325   & 0.00016  &  26932.7348 &  62244.515  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & N    \\ 
                 0d?? &  2830.924     & 0.005    & 35313.77     & 0.06     & 2830.92146   & 0.00015  &  30764.4737 &  66078.272  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & N   I\\ 
                   1. &  2830.054     & 0.005    & 35324.62     & 0.06     & 2830.05244   & 0.00013  &  27620.4033 &  62945.045  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & N   I\\ 
                 0d?  &  2828.946     & 0.005    & 35338.46     & 0.06     & 2828.94384   & 0.00016  &  79245.926  & 114584.409  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ & N    \\ 
                   4  &  2828.6799    & 0.0014   & 35341.782    & 0.018    & 2828.67741   & 0.00014  &  27620.4033 &  62962.215  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   7  &  2828.6286    & 0.0010   & 35342.422    & 0.013    & 2828.62640   & 0.00013  &  26170.1810 &  61512.630  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & F    \\ 
                   4  &  2827.427     & 0.002    & 35357.44     & 0.03     & 2827.42794   & 0.00013  &  26170.1810 &  61527.610  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ & F    \\ 
                   3. &  2826.584     & 0.005    & 35367.98     & 0.06     & 2826.5828    & 0.0004   &  86929.664  & 122297.664  &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & A 2  \\ 
                   2  &  2826.161     & 0.011    & 35373.28     & 0.14     & 2826.15919   & 0.00014  &  26352.7671 &  61726.069  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   5  &  2826.0258    & 0.0014   & 35374.972    & 0.017    & 2826.02702   & 0.00013  &  27314.9183 &  62689.874  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   1. &  2825.997     & 0.005    & 35375.33     & 0.06     & 2825.99771   & 0.00016  &  73016.184  & 108391.507  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & N   I\\ 
                 bd   &  2825.745     & 0.005    & 35378.48     & 0.06     & 2825.74790   & 0.00013  &  25428.7893 &  60807.239  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & N    \\ 
                 bd   &  2825.476     & 0.005    & 35381.85     & 0.06     & 2825.47954   & 0.00014  &  62125.604  &  97507.414  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ & N    \\ 
                  19  &  2825.3682    & 0.0005   & 35383.205    & 0.006    & 2825.3682    & 0.0005   &  60384.368  &  95767.572  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                 0d?  &  2825.004     & 0.005    & 35387.76     & 0.06     & 2825.0107    & 0.0003   &  72043.060  & 107430.742  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & N    \\ 
                  0   &  2824.577     & 0.005    & 35393.12     & 0.06     & 2824.56869   & 0.00012  &  44784.7859 &  80178.005  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ & N   I\\ 
                  0d? &  2824.146     & 0.005    & 35398.52     & 0.06     & 2824.13564   & 0.00012  &  64425.405  &  99824.051  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & A    \\ 
                  0?  &  2823.874     & 0.005    & 35401.93     & 0.06     & 2823.86798   & 0.00012  &  64286.354  &  99688.355  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & N    \\ 
                   8  &  2823.3279    & 0.0007   & 35408.773    & 0.008    & 2823.32810   & 0.00013  &  25428.7893 &  60837.560  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ & F    \\ 
                 0d?  &  2822.995     & 0.005    & 35412.95     & 0.06     & 2822.9916    & 0.0003   &  60445.279  &  95858.270  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & N  II\\ 
                 0d?  &  2822.995     & 0.005    & 35412.95     & 0.06     & 2822.9928    & 0.0003   &  69427.014  & 104839.990  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & N  II\\ 
                 0d?  &  2822.673     & 0.005    & 35416.99     & 0.06     & 2822.67008   & 0.00013  &  26170.1810 &  61587.205  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ & N    \\ 
                 0d   &  2822.428     & 0.005    & 35420.06     & 0.06     & 2822.4235    & 0.0003   &  73969.761  & 109389.879  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ & N    \\ 
                   4  &  2822.060     & 0.003    & 35424.69     & 0.04     & 2822.05819   & 0.00012  &  62689.874  &  98114.577  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & F    \\ 
                 0d?  &  2821.284     & 0.005    & 35434.42     & 0.06     & 2821.2878    & 0.0003   &  69302.086  & 104736.462  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & N    \\ 
                 0d?  &  2820.966     & 0.005    & 35438.42     & 0.06     & 2820.95941   & 0.00012  &  79439.496  & 114877.996  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                 bd   &  2820.815     & 0.005    & 35440.32     & 0.06     & 2820.81084   & 0.00013  &  73492.248  & 108932.616  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & N   I\\ 
                   7  &  2820.6898    & 0.0016   & 35441.887    & 0.020    & 2820.68995   & 0.00012  &  62065.528  &  97507.414  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ & F    \\ 
                   1. &  2819.911     & 0.005    & 35451.68     & 0.06     & 2819.90638   & 0.00015  &  54275.649  &  89727.383  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & A    \\ 
                   4  &  2819.3342    & 0.0011   & 35458.928    & 0.013    & 2819.3363    & 0.0002   &  74606.864  & 110065.766  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                  0   &  2819.187     & 0.005    & 35460.78     & 0.06     & 2819.17801   & 0.00014  &  70314.624  & 105775.517  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & N    \\ 
                   5  &  2818.7107    & 0.0017   & 35466.77     & 0.02     & 2818.70854   & 0.00016  &  69102.427  & 104569.226  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                 0d?  &  2818.255     & 0.005    & 35472.50     & 0.06     & 2818.25355   & 0.00014  &  69650.481  & 105123.005  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & N    \\ 
                 0d   &  2818.201     & 0.005    & 35473.19     & 0.06     & 2818.2009    & 0.0003   &  73189.114  & 108662.300  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & N    \\ 
                   2. &  2818.023     & 0.005    & 35475.43     & 0.06     & 2818.02568   & 0.00012  &  77861.650  & 113337.042  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ & N   I\\ 
                  0d? &  2817.799     & 0.005    & 35478.24     & 0.06     & 2817.8052    & 0.0004   &  73189.114  & 108667.282  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{1/2 }$ & A    \\ 
                   4  &  2817.0868    & 0.0016   & 35487.215    & 0.020    & 2817.08680   & 0.00012  &  43238.6066 &  78725.822  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ & F    \\ 
                 0d   &  2816.627     & 0.005    & 35493.01     & 0.06     & 2816.61513   & 0.00013  &  64425.405  &  99918.563  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ & N    \\ 
                  0   &  2816.480     & 0.005    & 35494.86     & 0.06     & 2816.46990   & 0.00013  &  70523.694  & 106018.682  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & N    \\ 
                   5. &  2816.150     & 0.005    & 35499.02     & 0.06     & 2816.14329   & 0.00020  &  73143.346  & 108642.450  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & A    \\ 
                   4  &  2815.3613    & 0.0017   & 35508.96     & 0.02     & 2815.36105   & 0.00013  &  63559.498  &  99068.465  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                 0d?  &  2814.779     & 0.005    & 35516.31     & 0.06     & 2814.76880   & 0.00013  &  69606.567  & 105123.005  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & N    \\ 
                   1. &  2814.702     & 0.005    & 35517.28     & 0.06     & 2814.69792   & 0.00013  &  31483.1979 &  67000.530  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                   1. &  2814.356     & 0.005    & 35521.65     & 0.06     & 2814.3663    & 0.0002   &  78690.860  & 114212.377  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & N Ni \\ 
                 0d?  &  2814.227     & 0.005    & 35523.28     & 0.06     & 2814.2249    & 0.0002   &  73189.114  & 108712.415  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & N    \\ 
                 0d?  &  2814.006     & 0.005    & 35526.06     & 0.06     & 2814.0050    & 0.0002   &  69302.086  & 104828.163  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & N Mn \\ 
                   7  &  2813.6170    & 0.0010   & 35530.976    & 0.013    & 2813.61629   & 0.00013  &  25981.6451 &  61512.630  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2813.507     & 0.005    & 35532.37     & 0.06     & 2813.50801   & 0.00012  &  64040.891  &  99573.244  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & N    \\ 
                   2. &  2813.081     & 0.005    & 35537.74     & 0.06     & 2813.08488   & 0.00012  &  64286.354  &  99824.051  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & N    \\ 
                 0d?  &  2813.000     & 0.005    & 35538.77     & 0.06     & 2812.9978    & 0.0003   &  73091.630  & 108630.427  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ & N    \\ 
                   3. &  2812.685     & 0.005    & 35542.75     & 0.06     & 2812.67995   & 0.00013  &  30388.5451 &  65931.358  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                   4  &  2812.4956    & 0.0020   & 35545.14     & 0.02     & 2812.49334   & 0.00016  &  25787.5816 &  61332.753  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  2812.238     & 0.005    & 35548.40     & 0.06     & 2812.22791   & 0.00013  &  69606.567  & 105155.093  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & N    \\ 
                 0d?  &  2811.684     & 0.005    & 35555.40     & 0.06     & 2811.68992   & 0.00014  &  69650.481  & 105205.808  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & N    \\ 
                   4  &  2811.2705    & 0.0014   & 35560.632    & 0.018    & 2811.26868   & 0.00013  &  25428.7893 &  60989.444  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2810.593     & 0.005    & 35569.20     & 0.06     & 2810.6036    & 0.0002   &  73143.346  & 108712.415  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & N    \\ 
                   4  &  2809.782     & 0.002    & 35579.46     & 0.03     & 2809.78236   & 0.00012  &  42658.2444 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & F    \\ 
                   2. &  2809.435     & 0.005    & 35583.86     & 0.06     & 2809.44271   & 0.00014  &  69650.481  & 105234.246  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & A Ar \\ 
                   3. &  2807.599     & 0.005    & 35607.13     & 0.06     & 2807.5968    & 0.0003   &  54283.236  &  89890.396  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                 0d?  &  2807.523     & 0.005    & 35608.09     & 0.06     & 2807.51980   & 0.00013  &  68000.785  & 103608.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & N    \\ 
                   5. &  2807.175     & 0.005    & 35612.51     & 0.06     & 2807.17174   & 0.00014  &  31387.9788 &  67000.530  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d?  &  2806.846     & 0.005    & 35616.69     & 0.06     & 2806.8415    & 0.0003   &  54273.656  &  89890.396  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d?  &  2806.788     & 0.005    & 35617.42     & 0.06     & 2806.79855   & 0.00015  &  54870.541  &  90487.827  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & N    \\ 
                   0  &  2806.250     & 0.005    & 35624.25     & 0.06     & 2806.25145   & 0.00013  &  30388.5451 &  66012.775  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                   5  &  2805.7887    & 0.0018   & 35630.10     & 0.02     & 2805.78698   & 0.00013  &  27314.9183 &  62945.045  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d   &  2805.620     & 0.005    & 35632.25     & 0.06     & 2805.61991   & 0.00013  &  69606.567  & 105238.815  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & N    \\ 
                   3  &  2805.317     & 0.002    & 35636.10     & 0.03     & 2805.31863   & 0.00015  &  31364.4554 &  67000.530  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d   &  2805.121     & 0.005    & 35638.59     & 0.06     & 2805.1196    & 0.0003   &  73751.276  & 109389.879  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ & N    \\ 
                   5  &  2804.9965    & 0.0012   & 35640.167    & 0.016    & 2804.99910   & 0.00013  &  65109.691  & 100749.825  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ & F    \\ 
                   5  &  2804.0221    & 0.0010   & 35652.552    & 0.013    & 2804.02001   & 0.00013  &  27620.4033 &  63272.981  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2803.799     & 0.005    & 35655.39     & 0.06     & 2803.7937    & 0.0002   &  73969.761  & 109625.216  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & N    \\ 
                   5  &  2803.4286    & 0.0015   & 35660.099    & 0.019    & 2803.43053   & 0.00013  &  64831.951  & 100492.025  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & F    \\ 
                   4. &  2802.601     & 0.005    & 35670.63     & 0.06     & 2802.59879   & 0.00014  &  26055.4120 &  61726.069  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & A    \\ 
                   5  &  2801.4833    & 0.0016   & 35684.86     & 0.02     & 2801.48164   & 0.00014  &  70523.694  & 106208.574  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & F    \\ 
                 0d   &  2801.417     & 0.005    & 35685.70     & 0.06     & 2801.41381   & 0.00013  &  66012.775  & 101698.519  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ & N    \\ 
                 0d?  &  2800.915     & 0.005    & 35692.10     & 0.06     & 2800.92682   & 0.00013  &  54232.201  &  89924.150  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ & N    \\ 
                 0d?  &  2800.669     & 0.005    & 35695.24     & 0.06     & 2800.67452   & 0.00019  &  79284.919  & 114980.083  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & N    \\ 
                   4  &  2800.5357    & 0.0017   & 35696.93     & 0.02     & 2800.53687   & 0.00012  &  63876.325  &  99573.244  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F    \\ 
                 0d?  &  2799.969     & 0.005    & 35704.16     & 0.06     & 2799.97688   & 0.00013  &  70314.624  & 106018.682  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & N    \\ 
                 0d?  &  2799.724     & 0.005    & 35707.28     & 0.06     & 2799.72231   & 0.00013  &  25805.3270 &  61512.630  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & N    \\ 
                  0   &  2799.374     & 0.005    & 35711.75     & 0.06     & 2799.36821   & 0.00020  &  36252.931  &  71964.750  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & N    \\ 
                   4  &  2799.2921    & 0.0017   & 35712.79     & 0.02     & 2799.29443   & 0.00013  &  26352.7671 &  62065.528  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   7  &  2799.1457    & 0.0011   & 35714.658    & 0.013    & 2799.14667   & 0.00016  &  72650.698  & 108365.344  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F *   I\\ 
                   5  &  2799.0044    & 0.0015   & 35716.461    & 0.019    & 2799.00449   & 0.00017  &  73966.843  & 109683.303  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ & F    \\ 
                   0? &  2798.133     & 0.005    & 35727.59     & 0.06     & 2798.1376    & 0.0003   &  54902.286  &  90629.811  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & A    \\ 
                   8  &  2797.9166    & 0.0008   & 35730.347    & 0.010    & 2797.91632   & 0.00013  &  26352.7671 &  62083.118  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2797.427     & 0.005    & 35736.60     & 0.06     & 2797.42364   & 0.00013  &  64087.408  &  99824.051  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & N    \\ 
                 0d?  &  2797.375     & 0.005    & 35737.27     & 0.06     & 2797.37720   & 0.00014  &  72650.698  & 108387.934  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & N   I\\ 
                  19  &  2797.1959    & 0.0004   & 35739.553    & 0.005    & 2797.19594   & 0.00012  &  63948.803  &  99688.355  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & F    \\ 
                   1. &  2797.041     & 0.005    & 35741.53     & 0.06     & 2797.04489   & 0.00013  &   3117.4877 &  38858.9696 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ & N   I\\ 
                   4. &  2796.813     & 0.005    & 35744.45     & 0.06     & 2796.81470   & 0.00013  &  25981.6451 &  61726.069  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & A    \\ 
                  19  &  2796.6285    & 0.0004   & 35746.804    & 0.005    & 2796.62783   & 0.00012  &  42114.8380 &  77861.650  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ & F    \\ 
                 0d?  &  2796.384     & 0.005    & 35749.93     & 0.06     & 2796.3735    & 0.0003   &  57578.490  &  93328.553  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & N  II\\ 
                 0d?  &  2796.384     & 0.005    & 35749.93     & 0.06     & 2796.3942    & 0.0002   &  73054.913  & 108804.711  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & N  II\\ 
                   1. &  2795.956     & 0.005    & 35755.40     & 0.06     & 2795.9585    & 0.0003   &  78487.144  & 114242.513  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & N    \\ 
                 0d?  &  2795.770     & 0.005    & 35757.78     & 0.06     & 2795.76553   & 0.00014  &  30764.4737 &  66522.310  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  2795.093     & 0.005    & 35766.44     & 0.06     & 2795.09598   & 0.00016  &  79243.462  & 115009.864  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ & N    \\ 
                 0d?  &  2794.603     & 0.005    & 35772.71     & 0.06     & 2794.59147   & 0.00013  &  69606.567  & 105379.425  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & N    \\ 
                  14  &  2793.9288    & 0.0005   & 35781.343    & 0.006    & 2793.92857   & 0.00012  &  61726.069  &  97507.414  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ & F    \\ 
                  18  &  2793.8872    & 0.0004   & 35781.875    & 0.005    & 2793.88696   & 0.00013  &  25805.3270 &  61587.205  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ & F    \\ 
                  14  &  2793.7871    & 0.0005   & 35783.158    & 0.007    & 2793.78706   & 0.00014  &  62662.252  &  98445.410  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & F *  II\\ 
                  14  &  2793.7871    & 0.0005   & 35783.158    & 0.007    & 2793.78688   & 0.00012  &  64040.891  &  99824.051  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & F *  II\\ 
                 0d?  &  2793.708     & 0.005    & 35784.17     & 0.06     & 2793.71183   & 0.00012  &  54283.236  &  90067.357  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & N    \\ 
                  10  &  2793.3680    & 0.0007   & 35788.526    & 0.009    & 2793.36793   & 0.00020  &  73016.184  & 108804.711  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                   3  &  2793.2418    & 0.0016   & 35790.14     & 0.02     & 2793.2428    & 0.0003   &  36252.931  &  72043.060  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & F    \\ 
                  0   &  2792.964     & 0.005    & 35793.70     & 0.06     & 2792.96404   & 0.00012  &  54273.656  &  90067.357  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & N    \\ 
                   5  &  2792.316     & 0.002    & 35802.01     & 0.03     & 2792.31963   & 0.00016  &  79245.926  & 115047.887  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & F    \\ 
                 0d?  &  2792.126     & 0.005    & 35804.45     & 0.06     & 2792.1159    & 0.0002   &  73054.913  & 108859.487  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & N  II\\ 
                 0d?  &  2792.126     & 0.005    & 35804.45     & 0.06     & 2792.12751   & 0.00016  &  79243.462  & 115047.887  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & N  II\\ 
                   5. &  2792.054     & 0.005    & 35805.37     & 0.06     & 2792.05468   & 0.00014  &  26352.7671 &  62158.126  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                   1. &  2791.644     & 0.005    & 35810.63     & 0.06     & 2791.64582   & 0.00013  &  54232.201  &  90042.804  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & A    \\ 
                 0d?  &  2791.297     & 0.005    & 35815.08     & 0.06     & 2791.29491   & 0.00019  &  86482.560  & 122297.664  &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & N    \\ 
                   7  &  2791.0039    & 0.0009   & 35818.838    & 0.012    & 2791.00245   & 0.00014  &  26352.7671 &  62171.624  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                   1. &  2790.808     & 0.005    & 35821.35     & 0.06     & 2790.80119   & 0.00019  &  74606.864  & 110428.305  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & N   I\\ 
                   1. &  2790.758     & 0.005    & 35822.00     & 0.06     & 2790.75189   & 0.00013  &   2837.9807 &  38660.0537 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ & N   I\\ 
                   3  &  2790.558     & 0.004    & 35824.57     & 0.05     & 2790.55751   & 0.00014  &  30764.4737 &  66589.042  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2790.183     & 0.005    & 35829.38     & 0.06     & 2790.1858    & 0.0003   &  48039.109  &  83868.450  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & N    \\ 
                   9  &  2790.0452    & 0.0007   & 35831.146    & 0.009    & 2790.04452   & 0.00013  &  64087.408  &  99918.563  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ & F    \\ 
                  0d? &  2789.604     & 0.005    & 35836.81     & 0.06     & 2789.59262   & 0.00013  &  62293.177  &  98130.136  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ & A    \\ 
                 0d?  &  2788.981     & 0.005    & 35844.82     & 0.06     & 2788.98777   & 0.00013  &  27620.4033 &  63465.134  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & N   I\\ 
                   2. &  2788.236     & 0.005    & 35854.40     & 0.06     & 2788.2350    & 0.0003   &  74606.864  & 110461.272  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ & N    \\ 
                  10  &  2787.2405    & 0.0008   & 35867.200    & 0.010    & 2787.24066   & 0.00012  &  42658.2444 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & F    \\ 
                 0d?  &  2787.219     & 0.005    & 35867.47     & 0.06     & 2787.22698   & 0.00018  &  72238.564  & 108105.938  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & N    \\ 
                   0  &  2786.013     & 0.005    & 35883.00     & 0.06     & 2786.0120    & 0.0006   &  73603.537  & 109486.551  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{11/2 }$ & A    \\ 
                  0   &  2785.786     & 0.005    & 35885.93     & 0.06     & 2785.79155   & 0.00014  &  31387.9788 &  67273.833  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & N    \\ 
                  14  &  2785.1920    & 0.0005   & 35893.579    & 0.007    & 2785.19189   & 0.00013  &  41968.0698 &  77861.650  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ & F    \\ 
                   2. &  2785.025     & 0.005    & 35895.73     & 0.06     & 2785.02519   & 0.00013  &   3117.4877 &  39013.2160 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ & A    \\ 
                 0d?  &  2784.978     & 0.005    & 35896.34     & 0.06     & 2784.97803   & 0.00016  &  26932.7348 &  62829.071  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ & N    \\ 
                   5  &  2784.8220    & 0.0013   & 35898.347    & 0.016    & 2784.82259   & 0.00018  &  67273.833  & 103172.173  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & F    \\ 
                   4  &  2784.4709    & 0.0014   & 35902.873    & 0.018    & 2784.47158   & 0.00012  &  42334.8444 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & F    \\ 
                   4  &  2784.2756    & 0.0018   & 35905.39     & 0.02     & 2784.27652   & 0.00017  &  31368.453  &  67273.833  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  2784.088     & 0.005    & 35907.81     & 0.06     & 2784.08402   & 0.00014  &  30764.4737 &  66672.336  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d?  &  2783.966     & 0.005    & 35909.38     & 0.06     & 2783.96654   & 0.00015  &  31364.4554 &  67273.833  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & N    \\ 
                  17  &  2783.6904    & 0.0004   & 35912.939    & 0.005    & 2783.69062   & 0.00013  &  26170.1810 &  62083.118  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   2. &  2783.474     & 0.005    & 35915.73     & 0.06     & 2783.47208   & 0.00014  &  64834.069  & 100749.825  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ & A    \\ 
                 0d?  &  2783.445     & 0.005    & 35916.10     & 0.06     & 2783.4475    & 0.0002   &  36252.931  &  72169.004  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ & N   I\\ 
                 0d?  &  2783.400     & 0.005    & 35916.68     & 0.06     & 2783.4030    & 0.0003   &  36126.412  &  72043.060  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & N    \\ 
                   1. &  2783.286     & 0.005    & 35918.16     & 0.06     & 2783.28856   & 0.00016  &  72619.499  & 108537.623  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & N   I\\ 
                   1. &  2783.177     & 0.005    & 35919.56     & 0.06     & 2783.18047   & 0.00014  &  26055.4120 &  61974.931  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & A    \\ 
                 0d?  &  2783.081     & 0.005    & 35920.80     & 0.06     & 2783.08574   & 0.00013  &  25805.3270 &  61726.069  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & N  II\\ 
                 0d?  &  2783.081     & 0.005    & 35920.80     & 0.06     & 2783.07717   & 0.00014  &  68000.785  & 103921.637  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & N  II\\ 
                   9  &  2782.1994    & 0.0013   & 35932.185    & 0.017    & 2782.2013    & 0.0002   &  69302.086  & 105234.246  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                   0? &  2782.178     & 0.005    & 35932.46     & 0.06     & 2782.17811   & 0.00013  &  47626.110  &  83558.569  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ & A    \\ 
                  0   &  2781.702     & 0.005    & 35938.61     & 0.06     & 2781.69256   & 0.00016  &  86416.370  & 122355.101  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d?  &  2780.304     & 0.005    & 35956.68     & 0.06     & 2780.29267   & 0.00012  &  66377.315  & 102334.140  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & N    \\ 
                 0d?  &  2780.200     & 0.005    & 35958.03     & 0.06     & 2780.19699   & 0.00013  &  27314.9183 &  63272.981  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                   7  &  2780.0438    & 0.0012   & 35960.044    & 0.015    & 2780.0441    & 0.0003   &  37227.277  &  73187.318  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ & F *    \\ 
                  10  &  2779.9066    & 0.0007   & 35961.819    & 0.009    & 2779.9052    & 0.0003   &  37227.277  &  73189.114  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & F    \\ 
                   5  &  2779.7816    & 0.0015   & 35963.436    & 0.020    & 2779.7807    & 0.0002   &  74606.864  & 110570.312  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & F    \\ 
                  10  &  2779.2998    & 0.0007   & 35969.670    & 0.009    & 2779.29917   & 0.00013  &  26352.7671 &  62322.445  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d? &  2779.044     & 0.005    & 35972.98     & 0.06     & 2779.04275   & 0.00013  &  68000.785  & 103973.782  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ & A    \\ 
                 0d?  &  2778.700     & 0.005    & 35977.44     & 0.06     & 2778.70766   & 0.00013  &  70523.694  & 106501.029  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & N    \\ 
                   6. &  2778.546     & 0.005    & 35979.43     & 0.06     & 2778.54728   & 0.00018  &  54232.201  &  90211.613  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & A    \\ 
                   9  &  2778.2933    & 0.0008   & 35982.700    & 0.011    & 2778.29245   & 0.00013  &  68000.785  & 103983.496  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & F    \\ 
                  33  &  2778.0666    & 0.0002   & 35985.636    & 0.003    & 2778.06678   & 0.00019  &  36252.931  &  72238.564  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & F *   I\\ 
                  11  &  2777.8883    & 0.0008   & 35987.947    & 0.010    & 2777.88837   & 0.00013  &  26170.1810 &  62158.126  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & F *   I\\ 
                   0  &  2777.586     & 0.005    & 35991.86     & 0.06     & 2777.58864   & 0.00014  &   3117.4877 &  39109.3161 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ & A    \\ 
                 0d   &  2777.266     & 0.005    & 35996.01     & 0.06     & 2777.27117   & 0.00013  &  66589.042  & 102584.984  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & N   I\\ 
                  32  &  2776.9078    & 0.0003   & 36000.652    & 0.003    & 2776.90786   & 0.00012  &  42237.0575 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & F    \\ 
                   4  &  2776.8236    & 0.0016   & 36001.74     & 0.02     & 2776.82421   & 0.00018  &  31999.049  &  68000.785  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & F *  II\\ 
                   4  &  2776.8236    & 0.0016   & 36001.74     & 0.02     & 2776.82456   & 0.00013  &  62293.177  &  98294.909  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & F *  II\\ 
                   6  &  2776.1780    & 0.0015   & 36010.12     & 0.02     & 2776.17795   & 0.00013  &  26055.4120 &  62065.528  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2775.926     & 0.005    & 36013.39     & 0.06     & 2775.93267   & 0.00016  &  72352.046  & 108365.344  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & N    \\ 
                  0   &  2775.350     & 0.005    & 36020.86     & 0.06     & 2775.33994   & 0.00013  &   2837.9807 &  38858.9696 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ & N    \\ 
                  0   &  2775.289     & 0.005    & 36021.65     & 0.06     & 2775.2868    & 0.0003   &  73603.537  & 109625.216  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & N    \\ 
                   5  &  2775.1870    & 0.0012   & 36022.975    & 0.015    & 2775.18875   & 0.00016  &  72619.499  & 108642.450  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                 0d?  &  2774.889     & 0.005    & 36026.84     & 0.06     & 2774.87901   & 0.00012  &  54273.656  &  90300.628  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & N    \\ 
                  29  &  2774.6858    & 0.0003   & 36029.481    & 0.004    & 2774.68580   & 0.00015  &  26932.7348 &  62962.215  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  2774.402     & 0.005    & 36033.16     & 0.06     & 2774.3979    & 0.0003   &  69427.014  & 105460.233  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & N    \\ 
                  13  &  2774.1931    & 0.0006   & 36035.880    & 0.007    & 2774.1938    & 0.0003   &  79331.361  & 115367.230  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F *   I\\ 
                  15  &  2773.6604    & 0.0005   & 36042.799    & 0.007    & 2773.6603    & 0.0003   &  72619.499  & 108662.300  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                 0d?  &  2772.723     & 0.005    & 36054.98     & 0.07     & 2772.72567   & 0.00012  &   8391.9554 &  44446.9051 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d   &  2772.538     & 0.005    & 36057.39     & 0.07     & 2772.5288    & 0.0002   &  72651.914  & 108709.424  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{7/2 }$ & N    \\ 
                  26  &  2772.2985    & 0.0003   & 36060.504    & 0.004    & 2772.29504   & 0.00016  &  73395.831  & 109456.381  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ & F *  II\\ 
                  26  &  2772.2985    & 0.0003   & 36060.504    & 0.004    & 2772.2988    & 0.0002   &  72651.914  & 108712.415  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F *  II\\ 
                   8. &  2772.122     & 0.005    & 36062.80     & 0.07     & 2772.1161    & 0.0003   &  72043.060  & 108105.938  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & N    \\ 
                   5  &  2771.5514    & 0.0012   & 36070.224    & 0.015    & 2771.55390   & 0.00014  &  26055.4120 &  62125.604  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                   7  &  2771.1846    & 0.0012   & 36074.999    & 0.016    & 2771.18478   & 0.00013  &  30388.5451 &  66463.542  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                  0   &  2770.847     & 0.005    & 36079.40     & 0.07     & 2770.84728   & 0.00013  &  73492.248  & 109571.639  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & N   I\\ 
                   9  &  2770.6219    & 0.0008   & 36082.325    & 0.010    & 2770.6230    & 0.0003   &  79284.919  & 115367.230  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                   8  &  2770.5052    & 0.0009   & 36083.846    & 0.012    & 2770.50551   & 0.00013  &  25428.7893 &  61512.630  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & F *  II\\ 
                   8  &  2770.5052    & 0.0009   & 36083.846    & 0.012    & 2770.50228   & 0.00013  &  25981.6451 &  62065.528  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  0   &  2770.297     & 0.005    & 36086.56     & 0.07     & 2770.2955    & 0.0002   &  36126.412  &  72212.989  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ & N    \\ 
                  20  &  2769.8336    & 0.0004   & 36092.594    & 0.005    & 2769.83364   & 0.00013  &  67516.328  & 103608.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & F    \\ 
                  12  &  2769.8091    & 0.0006   & 36092.913    & 0.007    & 2769.8089    & 0.0002   &  72619.499  & 108712.415  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                 0d?  &  2769.556     & 0.005    & 36096.21     & 0.07     & 2769.56128   & 0.00013  &  26055.4120 &  62151.554  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & N    \\ 
                  43  &  2769.3556    & 0.0002   & 36098.823    & 0.003    & 2769.35578   & 0.00013  &  25428.7893 &  61527.610  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ & F    \\ 
                  10  &  2769.3324    & 0.0006   & 36099.125    & 0.008    & 2769.33317   & 0.00019  &  36252.931  &  72352.046  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  14  &  2769.1524    & 0.0005   & 36101.472    & 0.007    & 2769.15236   & 0.00013  &  25981.6451 &  62083.118  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F *   I\\ 
                  33  &  2768.9343    & 0.0002   & 36104.315    & 0.003    & 2768.93431   & 0.00012  &   8680.4706 &  44784.7859 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   8  &  2768.7862    & 0.0010   & 36106.247    & 0.013    & 2768.78600   & 0.00013  &  62962.215  &  99068.465  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F *   I\\ 
                   4  &  2768.3326    & 0.0015   & 36112.162    & 0.019    & 2768.33339   & 0.00018  &  36126.412  &  72238.564  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                 0d?  &  2768.268     & 0.005    & 36113.01     & 0.07     & 2768.27776   & 0.00012  &  54273.656  &  90386.533  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & N    \\ 
                   5  &  2768.2122    & 0.0011   & 36113.733    & 0.015    & 2768.2119    & 0.0002   &  74498.093  & 110611.830  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & F    \\ 
                   3. &  2768.021     & 0.005    & 36116.23     & 0.07     & 2768.02214   & 0.00014  &  26055.4120 &  62171.624  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & A    \\ 
                   7  &  2767.6312    & 0.0008   & 36121.314    & 0.010    & 2767.6319    & 0.0003   &  79245.926  & 115367.230  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                 327  &  2767.51209   & 0.00014  & 36122.8683   & 0.0019   & 2767.51188   & 0.00012  &  42114.8380 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & F    \\ 
                   5  &  2767.4421    & 0.0011   & 36123.782    & 0.014    & 2767.4432    & 0.0003   &  79243.462  & 115367.230  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                   6  &  2767.4151    & 0.0017   & 36124.13     & 0.02     & 2767.41602   & 0.00012  &  42401.3198 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & F    \\ 
                   4  &  2766.4479    & 0.0015   & 36136.763    & 0.019    & 2766.44641   & 0.00013  &  62158.126  &  98294.909  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & F    \\ 
                  11  &  2766.3724    & 0.0006   & 36137.750    & 0.008    & 2766.3732    & 0.0003   &  72524.561  & 108662.300  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                 0d?  &  2766.193     & 0.005    & 36140.09     & 0.07     & 2766.19456   & 0.00016  &  33466.4943 &  69606.567  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                  11  &  2765.9911    & 0.0007   & 36142.731    & 0.009    & 2765.9919    & 0.0003   &  72524.561  & 108667.282  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{1/2 }$ & F    \\ 
                 0d?  &  2765.504     & 0.005    & 36149.09     & 0.07     & 2765.49725   & 0.00016  &  33501.2957 &  69650.481  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  2765.421     & 0.005    & 36150.18     & 0.07     & 2765.4159    & 0.0002   &  73751.276  & 109901.523  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & N    \\ 
                   1. &  2765.236     & 0.005    & 36152.60     & 0.07     & 2765.23153   & 0.00014  &  66672.336  & 102824.994  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & N   I\\ 
                  13  &  2765.2228    & 0.0006   & 36152.772    & 0.008    & 2765.22089   & 0.00018  &  72651.914  & 108804.711  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                  50  &  2765.12785   & 0.00018  & 36154.014    & 0.002    & 2765.12790   & 0.00016  &  72650.698  & 108804.711  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                   4  &  2764.790     & 0.002    & 36158.43     & 0.03     & 2764.79117   & 0.00013  &  25428.7893 &  61587.205  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ & F    \\ 
                   6  &  2764.1555    & 0.0011   & 36166.731    & 0.015    & 2764.15405   & 0.00012  &  67516.328  & 103683.078  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ & F    \\ 
                   2. &  2764.042     & 0.005    & 36168.21     & 0.07     & 2764.03716   & 0.00016  &  54902.286  &  91070.566  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & A    \\ 
                   5  &  2763.9848    & 0.0014   & 36168.965    & 0.018    & 2763.98589   & 0.00014  &  69606.567  & 105775.517  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                   7  &  2763.9135    & 0.0011   & 36169.898    & 0.014    & 2763.91260   & 0.00013  &  25981.6451 &  62151.554  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                  39  &  2763.6557    & 0.0002   & 36173.272    & 0.003    & 2763.65563   & 0.00013  &  66411.712  & 102584.984  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & F    \\ 
                 0d?  &  2763.556     & 0.005    & 36174.57     & 0.07     & 2763.54949   & 0.00014  &  61332.753  &  97507.414  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ & N    \\ 
                   2. &  2763.503     & 0.005    & 36175.27     & 0.07     & 2763.50565   & 0.00013  &   2837.9807 &  39013.2160 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ & A   I\\ 
                 0d?  &  2763.456     & 0.005    & 36175.88     & 0.07     & 2763.46189   & 0.00015  &  73395.831  & 109571.639  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & N    \\ 
                   0  &  2763.408     & 0.005    & 36176.52     & 0.07     & 2763.41049   & 0.00013  &  25981.6451 &  62158.126  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                  0   &  2763.315     & 0.005    & 36177.73     & 0.07     & 2763.30451   & 0.00013  &  73393.771  & 109571.639  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & N    \\ 
                 0d   &  2762.544     & 0.005    & 36187.83     & 0.07     & 2762.5420    & 0.0002   &  72524.561  & 108712.415  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & N    \\ 
                   7  &  2762.4474    & 0.0010   & 36189.093    & 0.013    & 2762.44661   & 0.00014  &  26055.4120 &  62244.515  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                  41  &  2762.3326    & 0.0002   & 36190.596    & 0.003    & 2762.33252   & 0.00012  &  42334.8444 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & F    \\ 
                   5  &  2762.2661    & 0.0012   & 36191.468    & 0.015    & 2762.26841   & 0.00013  &  67000.530  & 103191.968  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ & F    \\ 
                  65  &  2761.81270   & 0.00015  & 36197.4091   & 0.0020   & 2761.81279   & 0.00012  &   8846.7837 &  45044.1916 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   0  &  2761.552     & 0.005    & 36200.82     & 0.07     & 2761.54719   & 0.00012  &  43238.6066 &  79439.496  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ & A    \\ 
                  12  &  2761.4490    & 0.0006   & 36202.176    & 0.007    & 2761.44897   & 0.00017  &  72261.742  & 108463.918  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                  17  &  2761.1823    & 0.0004   & 36205.673    & 0.006    & 2761.18243   & 0.00013  &  64286.354  & 100492.025  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & F    \\ 
                   5  &  2760.7158    & 0.0010   & 36211.791    & 0.013    & 2760.71574   & 0.00012  &  62083.118  &  98294.909  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & F    \\ 
                  0d? &  2760.476     & 0.005    & 36214.94     & 0.07     & 2760.47314   & 0.00015  &  69102.427  & 105317.400  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & A    \\ 
                 0d?  &  2760.429     & 0.005    & 36215.55     & 0.07     & 2760.4352    & 0.0002   &  78137.404  & 114352.875  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ & N    \\ 
                  14  &  2759.4786    & 0.0005   & 36228.025    & 0.007    & 2759.47908   & 0.00014  &  62829.071  &  99057.089  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ & F    \\ 
                   4  &  2759.3333    & 0.0009   & 36229.932    & 0.012    & 2759.33450   & 0.00012  &   2430.1369 &  38660.0537 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2758.873     & 0.005    & 36235.98     & 0.07     & 2758.86694   & 0.00014  &  30764.4737 &  67000.530  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & N  II\\ 
                 0d?  &  2758.873     & 0.005    & 36235.98     & 0.07     & 2758.87486   & 0.00013  &  66589.042  & 102824.994  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & N  II\\ 
                  11  &  2758.7493    & 0.0007   & 36237.602    & 0.010    & 2758.7489    & 0.0004   &  72429.675  & 108667.282  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{1/2 }$ & F    \\ 
                   4  &  2758.567     & 0.003    & 36240.00     & 0.04     & 2758.56761   & 0.00016  &  72619.499  & 108859.487  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                   5  &  2758.2968    & 0.0010   & 36243.546    & 0.014    & 2758.29788   & 0.00013  &  70523.694  & 106767.226  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                  0   &  2758.085     & 0.005    & 36246.33     & 0.07     & 2758.07494   & 0.00013  &  62322.445  &  98568.907  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & N    \\ 
                  19  &  2757.0302    & 0.0004   & 36260.196    & 0.005    & 2757.02978   & 0.00013  &  25805.3270 &  62065.528  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  15  &  2756.5108    & 0.0005   & 36267.028    & 0.007    & 2756.51037   & 0.00014  &  26055.4120 &  62322.445  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   6  &  2756.1626    & 0.0010   & 36271.610    & 0.013    & 2756.16098   & 0.00019  &  36252.931  &  72524.561  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                2435  &  2755.73620   & 0.00013  & 36277.2214   & 0.0018   & 2755.73622   & 0.00012  &   7955.3186 &  44232.5398 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                 bd?  &  2755.660     & 0.005    & 36278.23     & 0.07     & 2755.65178   & 0.00016  &  72650.698  & 108929.031  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & N   I\\ 
                 0d?  &  2755.533     & 0.005    & 36279.90     & 0.07     & 2755.52188   & 0.00013  &  66522.310  & 102802.353  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & N    \\ 
                   2. &  2755.246     & 0.005    & 36283.68     & 0.07     & 2755.23723   & 0.00014  &  30388.5451 &  66672.336  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & A  II\\ 
                   2. &  2755.246     & 0.005    & 36283.68     & 0.07     & 2755.2525    & 0.0003   &  38214.503  &  74498.093  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ & A  II\\ 
                   7  &  2755.0721    & 0.0013   & 36285.966    & 0.017    & 2755.07172   & 0.00013  &  42439.8511 &  78725.822  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ & F    \\ 
                  88  &  2754.88844   & 0.00014  & 36288.3844   & 0.0018   & 2754.88843   & 0.00012  &  42237.0575 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & F    \\ 
                   5  &  2753.7594    & 0.0011   & 36303.261    & 0.014    & 2753.7594    & 0.0004   &  36126.412  &  72429.675  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & F    \\ 
                 332  &  2753.28738   & 0.00013  & 36309.4853   & 0.0018   & 2753.28741   & 0.00013  &  26352.7671 &  62662.252  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ & F    \\ 
                   4  &  2753.032     & 0.003    & 36312.86     & 0.05     & 2753.0311    & 0.0010   &  50075.921  &  86388.786  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                 0d   &  2752.765     & 0.005    & 36316.37     & 0.07     & 2752.75613   & 0.00014  &  66078.272  & 102394.764  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                   1. &  2752.528     & 0.005    & 36319.50     & 0.07     & 2752.5339    & 0.0003   &  78487.144  & 114806.568  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ & A    \\ 
                  49  &  2752.15040   & 0.00019  & 36324.485    & 0.003    & 2752.14911   & 0.00012  &  42401.3198 &  78725.822  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ & F *   I\\ 
                  0   &  2752.105     & 0.005    & 36325.09     & 0.07     & 2752.10492   & 0.00019  &  50157.475  &  86482.560  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & N    \\ 
                   2. &  2751.648     & 0.005    & 36331.12     & 0.07     & 2751.6518    & 0.0006   &  50212.836  &  86543.902  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                  0d  &  2751.486     & 0.005    & 36333.26     & 0.07     & 2751.4752    & 0.0002   &  78137.404  & 114470.803  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & A    \\ 
                 0d?  &  2751.444     & 0.005    & 36333.81     & 0.07     & 2751.4392    & 0.0003   &  38164.220  &  74498.093  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ & N    \\ 
                   1. &  2751.383     & 0.005    & 36334.61     & 0.07     & 2751.3849    & 0.0003   &  50212.836  &  86547.427  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & A    \\ 
                  44  &  2751.12510   & 0.00020  & 36338.022    & 0.003    & 2751.12503   & 0.00014  &  25787.5816 &  62125.604  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                   4  &  2750.9152    & 0.0014   & 36340.795    & 0.018    & 2750.91474   & 0.00013  &  25981.6451 &  62322.445  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2750.265     & 0.005    & 36349.39     & 0.07     & 2750.26173   & 0.00013  &  45289.8248 &  81639.253  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{5/2 }$ & N    \\ 
                   7  &  2750.0059    & 0.0017   & 36352.81     & 0.02     & 2750.00670   & 0.00013  &  25805.3270 &  62158.126  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   6  &  2749.6275    & 0.0016   & 36357.81     & 0.02     & 2749.62798   & 0.00015  &  69102.427  & 105460.233  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F    \\ 
                 214  &  2749.48576   & 0.00013  & 36359.6865   & 0.0018   & 2749.48575   & 0.00012  &   8846.7837 &  45206.4704 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  27  &  2749.4343    & 0.0003   & 36360.367    & 0.004    & 2749.4341    & 0.0002   &  72352.046  & 108712.415  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  45  &  2749.35257   & 0.00019  & 36361.448    & 0.002    & 2749.35221   & 0.00013  &  66463.542  & 102824.994  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & F    \\ 
                1919  &  2749.32126   & 0.00013  & 36361.8619   & 0.0018   & 2749.32122   & 0.00012  &   8391.9554 &  44753.8179 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                 510  &  2749.18070   & 0.00013  & 36363.7209   & 0.0017   & 2749.18070   & 0.00012  &   8680.4706 &  45044.1916 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   7  &  2748.9841    & 0.0014   & 36366.322    & 0.019    & 2748.98592   & 0.00013  &  25805.3270 &  62171.624  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2748.949     & 0.005    & 36366.78     & 0.07     & 2748.94141   & 0.00017  &  66672.336  & 103039.222  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & N    \\ 
                  21  &  2748.2011    & 0.0004   & 36376.682    & 0.005    & 2748.20134   & 0.00013  &  70523.694  & 106900.373  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                  39  &  2748.0568    & 0.0002   & 36378.592    & 0.003    & 2748.05693   & 0.00013  &  62689.874  &  99068.465  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                 0d?  &  2747.960     & 0.005    & 36379.88     & 0.07     & 2747.9521    & 0.0003   &  58666.199  &  95046.177  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & N  II\\ 
                 0d?  &  2747.960     & 0.005    & 36379.88     & 0.07     & 2747.95939   & 0.00012  &  62065.528  &  98445.410  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & N  II\\ 
                  22  &  2747.4238    & 0.0003   & 36386.973    & 0.004    & 2747.42398   & 0.00016  &  72261.742  & 108648.712  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F    \\ 
                  60  &  2747.12158   & 0.00016  & 36390.976    & 0.002    & 2747.12150   & 0.00012  &  42334.8444 &  78725.822  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ & F    \\ 
                1118  &  2746.98162   & 0.00013  & 36392.8302   & 0.0018   & 2746.98160   & 0.00012  &   8391.9554 &  44784.7859 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ & F *   I\\ 
                 0d?  &  2746.810     & 0.005    & 36395.11     & 0.07     & 2746.8193    & 0.0009   &  73054.913  & 109449.894  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{3/2 }$ & N    \\ 
                  13  &  2746.5180    & 0.0004   & 36398.974    & 0.005    & 2746.51724   & 0.00019  &  36252.931  &  72651.914  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                1489  &  2746.48346   & 0.00013  & 36399.4308   & 0.0018   & 2746.48342   & 0.00012  &   8680.4706 &  45079.9019 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   8  &  2746.3561    & 0.0012   & 36401.119    & 0.017    & 2746.3582    & 0.0006   &  50142.811  &  86543.902  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  2746.249     & 0.005    & 36402.54     & 0.07     & 2746.2470    & 0.0003   &  72524.561  & 108927.126  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{1/2 }$ & N    \\ 
                   4  &  2746.229     & 0.002    & 36402.80     & 0.03     & 2746.23057   & 0.00012  &  65931.358  & 102334.140  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & F    \\ 
                  31  &  2746.1250    & 0.0003   & 36404.182    & 0.003    & 2746.12514   & 0.00013  &  42439.8511 &  78844.031  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ & F    \\ 
                 0d?  &  2746.095     & 0.005    & 36404.58     & 0.07     & 2746.0923    & 0.0003   &  50142.811  &  86547.427  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & N  II\\ 
                 0d?  &  2746.095     & 0.005    & 36404.58     & 0.07     & 2746.09216   & 0.00013  &  64087.408  & 100492.025  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & N  II\\ 
                   0  &  2745.901     & 0.005    & 36407.15     & 0.07     & 2745.89373   & 0.00017  &  72130.375  & 108537.623  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & A    \\ 
                   6  &  2745.8720    & 0.0010   & 36407.535    & 0.014    & 2745.86998   & 0.00013  &  70314.624  & 106722.187  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F *    \\ 
                  0?  &  2745.499     & 0.005    & 36412.48     & 0.07     & 2745.50074   & 0.00019  &  73189.114  & 109601.572  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ & N gh \\ 
                   7  &  2745.3652    & 0.0010   & 36414.256    & 0.013    & 2745.3653    & 0.0002   &  73187.318  & 109601.572  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ & F    \\ 
                  14  &  2745.2804    & 0.0005   & 36415.381    & 0.007    & 2745.28094   & 0.00012  &  63272.981  &  99688.355  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & F *   I\\ 
                 0d?  &  2744.941     & 0.005    & 36419.88     & 0.07     & 2744.94171   & 0.00016  &  57411.086  &  93830.961  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & N    \\ 
                   6  &  2744.8940    & 0.0014   & 36420.507    & 0.018    & 2744.89547   & 0.00013  &  27620.4033 &  64040.891  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  14  &  2744.6505    & 0.0005   & 36423.739    & 0.007    & 2744.6507    & 0.0003   &  72238.564  & 108662.300  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                 0d?  &  2744.268     & 0.005    & 36428.82     & 0.07     & 2744.26664   & 0.00012  &   2430.1369 &  38858.9696 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  2744.193     & 0.005    & 36429.81     & 0.07     & 2744.1928    & 0.0004   &  72429.675  & 108859.487  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & N    \\ 
                 0d   &  2743.863     & 0.005    & 36434.19     & 0.07     & 2743.85675   & 0.00013  &  67516.328  & 103950.602  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ & N    \\ 
                  41  &  2743.2188    & 0.0002   & 36442.747    & 0.003    & 2743.22147   & 0.00013  &  42401.3198 &  78844.031  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ & F *    \\ 
                1001  &  2743.19657   & 0.00013  & 36443.0422   & 0.0017   & 2743.19665   & 0.00012  &   8846.7837 &  45289.8248 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                  0   &  2743.060     & 0.005    & 36444.85     & 0.07     & 2743.05125   & 0.00018  &  72169.004  & 108613.977  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & N   I\\ 
                  13  &  2742.8471    & 0.0005   & 36447.685    & 0.007    & 2742.84754   & 0.00013  &  66377.315  & 102824.994  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & F    \\ 
                  12  &  2742.7246    & 0.0006   & 36449.313    & 0.008    & 2742.7247    & 0.0003   &  72212.989  & 108662.300  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                  24  &  2742.6592    & 0.0003   & 36450.182    & 0.004    & 2742.65932   & 0.00016  &  66589.042  & 103039.222  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & F    \\ 
                  28  &  2742.4746    & 0.0003   & 36452.636    & 0.004    & 2742.47715   & 0.00013  &  70314.624  & 106767.226  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F *  II\\ 
                  28  &  2742.4746    & 0.0003   & 36452.636    & 0.004    & 2742.47238   & 0.00018  &  72352.046  & 108804.711  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F *  II\\ 
                   7  &  2742.4590    & 0.0018   & 36452.84     & 0.02     & 2742.45621   & 0.00017  &  57578.490  &  94031.370  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & F    \\ 
                   3. &  2742.157     & 0.005    & 36456.86     & 0.07     & 2742.15126   & 0.00014  &  25787.5816 &  62244.515  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                  11  &  2741.6842    & 0.0006   & 36463.144    & 0.008    & 2741.6854    & 0.0002   &  73189.114  & 109652.241  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F *   I\\ 
                  31  &  2741.3939    & 0.0003   & 36467.005    & 0.004    & 2741.39390   & 0.00013  &  27620.4033 &  64087.408  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2741.317     & 0.005    & 36468.03     & 0.07     & 2741.3205    & 0.0006   &  50075.921  &  86543.902  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & N    \\ 
                  22  &  2740.8796    & 0.0004   & 36473.847    & 0.005    & 2740.8793    & 0.0002   &  72238.564  & 108712.415  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                   3. &  2740.392     & 0.005    & 36480.34     & 0.07     & 2740.39102   & 0.00012  &  66522.310  & 103002.660  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & A    \\ 
                 bd   &  2740.281     & 0.005    & 36481.81     & 0.07     & 2740.27685   & 0.00017  &  73143.346  & 109625.216  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & N    \\ 
                   5  &  2739.981     & 0.002    & 36485.80     & 0.03     & 2739.98246   & 0.00012  &  62083.118  &  98568.907  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & F    \\ 
                2069  &  2739.54721   & 0.00013  & 36491.5854   & 0.0018   & 2739.54713   & 0.00012  &   7955.3186 &  44446.9051 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  11  &  2739.5110    & 0.0005   & 36492.068    & 0.007    & 2739.51076   & 0.00014  &  26170.1810 &  62662.252  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ & F    \\ 
                  14  &  2739.4192    & 0.0005   & 36493.290    & 0.007    & 2739.4187    & 0.0003   &  72169.004  & 108662.300  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                   3  &  2739.1046    & 0.0016   & 36497.48     & 0.02     & 2739.1069    & 0.0004   &  72429.675  & 108927.126  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{1/2 }$ & F    \\ 
                  12  &  2739.0449    & 0.0006   & 36498.277    & 0.008    & 2739.0448    & 0.0003   &  72169.004  & 108667.282  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{1/2 }$ & F    \\ 
                  20  &  2738.9287    & 0.0004   & 36499.826    & 0.005    & 2738.92788   & 0.00017  &  66672.336  & 103172.173  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & F    \\ 
                  10  &  2738.9128    & 0.0008   & 36500.038    & 0.010    & 2738.9118    & 0.0002   &  72130.375  & 108630.427  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ & F    \\ 
                   6  &  2738.6635    & 0.0016   & 36503.36     & 0.02     & 2738.66210   & 0.00012  &  62065.528  &  98568.907  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2738.497     & 0.005    & 36505.58     & 0.07     & 2738.50193   & 0.00012  &  47626.110  &  84131.624  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ & N    \\ 
                   4  &  2738.3951    & 0.0014   & 36506.937    & 0.019    & 2738.39285   & 0.00012  &  54273.656  &  90780.623  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                 0    &  2738.273     & 0.005    & 36508.56     & 0.07     & 2738.2634    & 0.0002   &  78137.404  & 114646.097  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & N   I\\ 
                 0d   &  2737.426     & 0.005    & 36519.86     & 0.07     & 2737.42571   & 0.00013  &  62049.042  &  98568.907  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & N    \\ 
                 280  &  2736.96576   & 0.00013  & 36526.0017   & 0.0018   & 2736.96590   & 0.00012  &   8680.4706 &  45206.4704 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                   4  &  2736.4868    & 0.0019   & 36532.40     & 0.03     & 2736.48646   & 0.00015  &  26932.7348 &  63465.134  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   6  &  2736.3975    & 0.0011   & 36533.587    & 0.014    & 2736.39756   & 0.00016  &  73091.630  & 109625.216  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                  16  &  2735.4203    & 0.0003   & 36546.637    & 0.004    & 2735.41864   & 0.00019  &  73054.913  & 109601.572  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ & F *    \\ 
                   9  &  2735.0884    & 0.0008   & 36551.072    & 0.011    & 2735.08854   & 0.00012  &  63272.981  &  99824.051  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & F    \\ 
                   4  &  2734.8103    & 0.0017   & 36554.79     & 0.02     & 2734.8110    & 0.0003   &  50212.836  &  86767.614  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   7  &  2734.4557    & 0.0014   & 36559.529    & 0.019    & 2734.45682   & 0.00018  &  66612.659  & 103172.173  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & F    \\ 
                  22  &  2733.5066    & 0.0004   & 36572.222    & 0.005    & 2733.50751   & 0.00012  &  66012.775  & 102584.984  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & F    \\ 
                  0d? &  2733.150     & 0.005    & 36576.99     & 0.07     & 2733.14243   & 0.00014  &  57411.086  &  93988.181  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ & A  II\\ 
                  0d? &  2733.150     & 0.005    & 36576.99     & 0.07     & 2733.15063   & 0.00016  &  72352.046  & 108929.031  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & A  II\\ 
                  10  &  2732.9395    & 0.0008   & 36579.810    & 0.011    & 2732.9408    & 0.0003   &  50187.822  &  86767.614  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & F *   I\\ 
                   1. &  2732.886     & 0.005    & 36580.53     & 0.07     & 2732.88503   & 0.00012  &  66522.310  & 103102.849  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & N    \\ 
                   1. &  2732.778     & 0.005    & 36581.97     & 0.07     & 2732.77827   & 0.00012  &  73393.771  & 109975.739  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ & N   I\\ 
                  ?   &  2732.526     & 0.005    & 36585.34     & 0.07     & 2732.52268   & 0.00019  &  78185.004  & 114770.394  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2G2  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ & N    \\ 
                   5  &  2732.4479    & 0.0010   & 36586.391    & 0.014    & 2732.44770   & 0.00012  &   1872.5998 &  38458.9934 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ & F    \\ 
                  ?   &  2732.113     & 0.005    & 36590.87     & 0.07     & 2732.1063    & 0.0002   &  77742.736  & 114333.701  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                  18  &  2732.0082    & 0.0004   & 36592.279    & 0.006    & 2732.00830   & 0.00012  &  26352.7671 &  62945.045  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   7  &  2731.4790    & 0.0010   & 36599.367    & 0.013    & 2731.4774    & 0.0003   &  72043.060  & 108642.450  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                   6  &  2731.2811    & 0.0008   & 36602.020    & 0.011    & 2731.28201   & 0.00014  &  69606.567  & 106208.574  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & F *   I\\ 
                  21  &  2731.2436    & 0.0003   & 36602.522    & 0.004    & 2731.24333   & 0.00012  &  61527.610  &  98130.136  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ & F    \\ 
                 154  &  2730.73399   & 0.00013  & 36609.3527   & 0.0018   & 2730.73388   & 0.00012  &   8680.4706 &  45289.8248 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                  32  &  2730.6992    & 0.0003   & 36609.819    & 0.003    & 2730.69939   & 0.00012  &  70314.624  & 106924.441  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                  ?   &  2730.103     & 0.005    & 36617.82     & 0.07     & 2730.09695   & 0.00012  &  54283.236  &  90901.130  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & N    \\ 
                  13  &  2729.8720    & 0.0006   & 36620.911    & 0.008    & 2729.87119   & 0.00016  &  72238.564  & 108859.487  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                  ?   &  2729.580     & 0.005    & 36624.83     & 0.07     & 2729.5819    & 0.0003   &  50142.811  &  86767.614  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                   3  &  2729.435     & 0.002    & 36626.78     & 0.03     & 2729.43590   & 0.00015  &  26932.7348 &  63559.498  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  21  &  2729.3287    & 0.0003   & 36628.202    & 0.005    & 2729.32888   & 0.00012  &  62945.045  &  99573.244  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F *   I\\ 
                  ?   &  2729.030     & 0.005    & 36632.21     & 0.07     & 2729.03392   & 0.00014  &  23031.2829 &  59663.440  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & N    \\ 
                  23  &  2728.9050    & 0.0003   & 36633.887    & 0.004    & 2728.90522   & 0.00012  &  27314.9183 &  63948.803  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                   3  &  2728.7426    & 0.0020   & 36636.07     & 0.03     & 2728.74345   & 0.00019  &  73016.184  & 109652.241  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                   4  &  2727.9324    & 0.0018   & 36646.95     & 0.02     & 2727.93482   & 0.00012  &  43238.6066 &  79885.523  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ & F    \\ 
                   4  &  2727.717     & 0.002    & 36649.84     & 0.03     & 2727.71552   & 0.00016  &  66522.310  & 103172.173  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & F    \\ 
                 457  &  2727.53885   & 0.00013  & 36652.2360   & 0.0017   & 2727.53883   & 0.00012  &   8391.9554 &  45044.1916 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                 100  &  2727.38314   & 0.00013  & 36654.3284   & 0.0017   & 2727.38314   & 0.00012  &  25428.7893 &  62083.118  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  10  &  2726.8193    & 0.0007   & 36661.908    & 0.010    & 2726.81929   & 0.00015  &  66377.315  & 103039.222  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & F    \\ 
                  13  &  2726.5173    & 0.0006   & 36665.968    & 0.009    & 2726.51856   & 0.00012  &  27620.4033 &  64286.354  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  21  &  2726.2656    & 0.0003   & 36669.353    & 0.005    & 2726.2654    & 0.0003   &  72043.060  & 108712.415  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                   4  &  2725.6429    & 0.0018   & 36677.73     & 0.02     & 2725.64512   & 0.00015  &  71964.750  & 108642.450  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                 0d   &  2725.108     & 0.005    & 36684.93     & 0.07     & 2725.0989    & 0.0003   &  47674.728  &  84359.779  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & N    \\ 
                  83  &  2724.88385   & 0.00014  & 36687.9463   & 0.0019   & 2724.88383   & 0.00012  &   8391.9554 &  45079.9019 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   7  &  2724.6955    & 0.0009   & 36690.482    & 0.013    & 2724.69541   & 0.00018  &  72169.004  & 108859.487  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                    0 &  2724.598     & 0.005    & 36691.79     & 0.07     & 2724.6056    & 0.0003   &  50075.921  &  86767.614  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                  0d? &  2724.282     & 0.005    & 36696.05     & 0.07     & 2724.2795    & 0.0002   &  70523.694  & 107219.778  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ & A    \\ 
                 0d?  &  2723.700     & 0.005    & 36703.89     & 0.07     & 2723.70072   & 0.00014  &  77861.650  & 114565.532  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ & N  II\\ 
                 0d?  &  2723.700     & 0.005    & 36703.89     & 0.07     & 2723.6927    & 0.0006   &  78841.872  & 115545.861  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^4S }$$_{3/2 }$ & N  II\\ 
                  13  &  2723.4177    & 0.0006   & 36707.696    & 0.009    & 2723.41715   & 0.00012  &  61587.205  &  98294.909  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & F    \\ 
                 0d?  &  2723.377     & 0.005    & 36708.25     & 0.07     & 2723.37817   & 0.00012  &  25981.6451 &  62689.874  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                  13  &  2722.7408    & 0.0006   & 36716.821    & 0.008    & 2722.7403    & 0.0003   &  50212.836  &  86929.664  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   1. &  2722.192     & 0.005    & 36724.22     & 0.07     & 2722.20194   & 0.00014  &  22939.3512 &  59663.440  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & A    \\ 
                  24  &  2722.0625    & 0.0003   & 36725.970    & 0.004    & 2722.06232   & 0.00012  &  27314.9183 &  64040.891  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  11  &  2721.8135    & 0.0007   & 36729.329    & 0.009    & 2721.81299   & 0.00012  &  25428.7893 &  62158.126  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                  24  &  2721.5353    & 0.0004   & 36733.084    & 0.006    & 2721.5349    & 0.0002   &  77742.736  & 114475.826  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                  12  &  2720.7781    & 0.0009   & 36743.306    & 0.013    & 2720.77782   & 0.00012  &  62945.045  &  99688.355  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2720.452     & 0.005    & 36747.71     & 0.07     & 2720.4554    & 0.0002   &  71964.750  & 108712.415  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & N    \\ 
                  0d? &  2720.352     & 0.005    & 36749.06     & 0.07     & 2720.35583   & 0.00015  &  73395.831  & 110144.841  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & A    \\ 
                  39  &  2719.3013    & 0.0002   & 36763.260    & 0.003    & 2719.30177   & 0.00018  &  36252.931  &  73016.184  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  10  &  2719.1978    & 0.0006   & 36764.659    & 0.009    & 2719.19670   & 0.00013  &  68000.785  & 104765.459  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & F    \\ 
                 125  &  2719.00215   & 0.00012  & 36767.3047   & 0.0016   & 2719.00259   & 0.00012  &  61527.610  &  98294.909  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & F    \\ 
                 0d?  &  2718.829     & 0.005    & 36769.65     & 0.07     & 2718.83286   & 0.00015  &  73637.285  & 110406.879  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ & N    \\ 
                  17  &  2718.6410    & 0.0004   & 36772.188    & 0.006    & 2718.6410    & 0.0003   &  50157.475  &  86929.664  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   8  &  2717.9694    & 0.0007   & 36781.275    & 0.009    & 2717.97112   & 0.00012  &  42658.2444 &  79439.496  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ & F    \\ 
                  39  &  2717.9288    & 0.0002   & 36781.824    & 0.003    & 2717.92875   & 0.00013  &  61332.753  &  98114.577  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & F    \\ 
                 112  &  2717.87370   & 0.00013  & 36782.5695   & 0.0018   & 2717.87366   & 0.00012  &  61347.566  &  98130.136  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ & F    \\ 
                   3. &  2717.557     & 0.005    & 36786.86     & 0.07     & 2717.5572    & 0.0004   &  50142.811  &  86929.664  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & A    \\ 
                 bd   &  2717.504     & 0.005    & 36787.58     & 0.07     & 2717.51282   & 0.00012  &   1872.5998 &  38660.0537 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ & N    \\ 
                  0d? &  2716.963     & 0.005    & 36794.90     & 0.07     & 2716.96598   & 0.00016  &  66377.315  & 103172.173  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & A    \\ 
                   5  &  2716.7007    & 0.0012   & 36798.450    & 0.017    & 2716.69708   & 0.00012  &   7955.3186 &  44753.8179 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  87  &  2716.56443   & 0.00014  & 36800.2961   & 0.0019   & 2716.56443   & 0.00015  &  57411.086  &  94211.383  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                   9. &  2716.434     & 0.005    & 36802.06     & 0.07     & 2716.4399    & 0.0002   &  36252.931  &  73054.913  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                 251  &  2716.21707   & 0.00015  & 36805.002    & 0.002    & 2716.21708   & 0.00012  &  27620.4033 &  64425.405  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                  21  &  2715.6847    & 0.0004   & 36812.216    & 0.005    & 2715.68449   & 0.00012  &  66012.775  & 102824.994  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & F    \\ 
                   3. &  2715.603     & 0.005    & 36813.32     & 0.07     & 2715.60267   & 0.00015  &  33501.2957 &  70314.624  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & A    \\ 
                   1. &  2715.496     & 0.005    & 36814.77     & 0.07     & 2715.50499   & 0.00012  &  66377.315  & 103191.968  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ & N    \\ 
                 469  &  2714.41261   & 0.00013  & 36829.4675   & 0.0018   & 2714.41263   & 0.00012  &   7955.3186 &  44784.7859 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  0d? &  2713.938     & 0.005    & 36835.91     & 0.07     & 2713.9420    & 0.0005   &  72650.698  & 109486.551  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{11/2 }$ & A    \\ 
                  40  &  2713.6394    & 0.0002   & 36839.961    & 0.003    & 2713.63943   & 0.00017  &  71964.750  & 108804.711  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                 0d   &  2713.282     & 0.005    & 36844.82     & 0.07     & 2713.27732   & 0.00012  &  46967.4751 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & N    \\ 
                 0d   &  2713.148     & 0.005    & 36846.63     & 0.07     & 2713.14966   & 0.00018  &  73054.913  & 109901.523  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & N    \\ 
                  36  &  2712.3904    & 0.0002   & 36856.924    & 0.003    & 2712.39033   & 0.00013  &  25805.3270 &  62662.252  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ & F    \\ 
                  66  &  2712.29607   & 0.00015  & 36858.206    & 0.002    & 2712.29617   & 0.00012  &  61587.205  &  98445.410  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & F    \\ 
                 0bd  &  2712.156     & 0.005    & 36860.11     & 0.07     & 2712.1462    & 0.0002   &  85495.366  & 122355.608  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & A    \\ 
                 114  &  2711.84122   & 0.00013  & 36864.3876   & 0.0018   & 2711.84119   & 0.00012  &  25428.7893 &  62293.177  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ & F    \\ 
                   9  &  2710.9376    & 0.0008   & 36876.675    & 0.011    & 2710.93924   & 0.00019  &  73189.114  & 110065.766  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                 0d?  &  2710.762     & 0.005    & 36879.06     & 0.07     & 2710.76620   & 0.00012  &  62945.045  &  99824.051  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & N    \\ 
                  22  &  2710.0370    & 0.0004   & 36888.929    & 0.005    & 2710.03685   & 0.00012  &  65696.053  & 102584.984  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & F    \\ 
                   5  &  2709.9250    & 0.0006   & 36890.454    & 0.008    & 2709.9278    & 0.0002   &  36252.931  &  73143.346  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & F *    \\ 
                 0d?  &  2709.750     & 0.005    & 36892.84     & 0.07     & 2709.7599    & 0.0002   &  85462.907  & 122355.608  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & N    \\ 
                  13  &  2709.6914    & 0.0005   & 36893.633    & 0.007    & 2709.69121   & 0.00012  &  65931.358  & 102824.994  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & F    \\ 
                  0   &  2709.613     & 0.005    & 36894.70     & 0.07     & 2709.61036   & 0.00016  &  71964.750  & 108859.487  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & N    \\ 
                   4  &  2709.3784    & 0.0014   & 36897.896    & 0.019    & 2709.38031   & 0.00012  &   8391.9554 &  45289.8248 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                  74  &  2709.05573   & 0.00015  & 36902.290    & 0.002    & 2709.05556   & 0.00013  &  25787.5816 &  62689.874  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2708.838     & 0.005    & 36905.25     & 0.07     & 2708.84886   & 0.00017  &  71432.690  & 108337.798  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{15/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ & N    \\ 
                   4  &  2708.7223    & 0.0017   & 36906.83     & 0.02     & 2708.72442   & 0.00013  &  26055.4120 &  62962.215  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                  13  &  2708.4168    & 0.0005   & 36910.995    & 0.007    & 2708.41705   & 0.00013  &  62662.252  &  99573.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F    \\ 
                   5  &  2707.9995    & 0.0014   & 36916.682    & 0.019    & 2707.99972   & 0.00016  &  73091.630  & 110008.310  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & F    \\ 
                  0d  &  2707.664     & 0.005    & 36921.25     & 0.07     & 2707.67497   & 0.00013  &  67000.530  & 103921.637  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & A    \\ 
                   4  &  2707.578     & 0.002    & 36922.43     & 0.03     & 2707.57871   & 0.00018  &  73143.346  & 110065.766  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                   1. &  2707.368     & 0.005    & 36925.29     & 0.07     & 2707.3651    & 0.0008   &  72524.561  & 109449.894  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{3/2 }$ & A    \\ 
                  51  &  2707.13271   & 0.00017  & 36928.502    & 0.002    & 2707.13284   & 0.00016  &  36126.412  &  73054.913  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                  23  &  2706.9139    & 0.0003   & 36931.487    & 0.004    & 2706.91405   & 0.00013  &  62125.604  &  99057.089  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ & F    \\ 
                   8  &  2706.8192    & 0.0007   & 36932.779    & 0.010    & 2706.81917   & 0.00012  &  61512.630  &  98445.410  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & F    \\ 
                  0d  &  2706.330     & 0.005    & 36939.45     & 0.07     & 2706.33414   & 0.00012  &  43238.6066 &  80178.005  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ & A    \\ 
                 0d?  &  2706.212     & 0.005    & 36941.06     & 0.07     & 2706.20226   & 0.00015  &  54902.286  &  91843.485  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ & N    \\ 
                   7  &  2706.0785    & 0.0009   & 36942.888    & 0.013    & 2706.08052   & 0.00013  &  62125.604  &  99068.465  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                  0d? &  2705.566     & 0.005    & 36949.88     & 0.07     & 2705.56148   & 0.00012  &  44784.7859 &  81734.733  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ & A    \\ 
                  0   &  2705.085     & 0.005    & 36956.46     & 0.07     & 2705.09289   & 0.00012  &  62962.215  &  99918.563  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ & N    \\ 
                   8  &  2704.8654    & 0.0010   & 36959.455    & 0.014    & 2704.86546   & 0.00014  &  62962.215  &  99921.670  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & F    \\ 
                   9  &  2704.7557    & 0.0008   & 36960.954    & 0.011    & 2704.75599   & 0.00017  &  66078.272  & 103039.222  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & F    \\ 
                   7  &  2704.5771    & 0.0012   & 36963.394    & 0.016    & 2704.57674   & 0.00012  &  25981.6451 &  62945.045  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F *   I\\ 
                 326  &  2703.98879   & 0.00013  & 36971.4365   & 0.0018   & 2703.98884   & 0.00012  &  27314.9183 &  64286.354  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   3  &  2703.763     & 0.005    & 36974.52     & 0.06     & 2703.76343   & 0.00014  &  72650.698  & 109625.216  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                  0d? &  2703.304     & 0.005    & 36980.80     & 0.07     & 2703.29570   & 0.00012  &  44753.8179 &  81734.733  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^2F2 }$$_{7/2 }$ & A   I\\ 
                 0d?  &  2703.013     & 0.005    & 36984.78     & 0.07     & 2703.01534   & 0.00013  &  66612.659  & 103597.409  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & N   I\\ 
                   8  &  2702.4062    & 0.0009   & 36993.087    & 0.012    & 2702.40566   & 0.00013  &  68000.785  & 104993.879  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                  25  &  2701.6394    & 0.0003   & 37003.586    & 0.004    & 2701.63958   & 0.00018  &  79331.361  & 116334.944  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{9/2 }$ & F * Cr \\ 
                  49  &  2701.54196   & 0.00018  & 37004.920    & 0.002    & 2701.54202   & 0.00012  &  65580.065  & 102584.984  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & F    \\ 
                   0? &  2701.416     & 0.005    & 37006.65     & 0.07     & 2701.41220   & 0.00019  &  75600.900  & 112607.597  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ & A    \\ 
                  0   &  2701.368     & 0.005    & 37007.31     & 0.07     & 2701.3691    & 0.0002   &  79331.361  & 116338.649  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & N    \\ 
                   9  &  2701.1044    & 0.0008   & 37010.914    & 0.011    & 2701.1045    & 0.0003   &  79331.361  & 116342.274  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F    \\ 
                 0d?  &  2700.692     & 0.005    & 37016.57     & 0.07     & 2700.6883    & 0.0005   &  66078.272  & 103094.888  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^8S }$$_{7/2 }$ & N    \\ 
                  55  &  2700.35587   & 0.00017  & 37021.173    & 0.002    & 2700.35599   & 0.00012  &  61093.406  &  98114.577  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & F    \\ 
                  0d? &  2699.971     & 0.005    & 37026.45     & 0.07     & 2699.97119   & 0.00015  &  66012.775  & 103039.222  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & A    \\ 
                  14  &  2699.6228    & 0.0005   & 37031.226    & 0.007    & 2699.62260   & 0.00015  &  71432.690  & 108463.918  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{15/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                 0d?  &  2699.380     & 0.005    & 37034.56     & 0.07     & 2699.37581   & 0.00012  &  47389.809  &  84424.422  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ & N    \\ 
                   1. &  2698.949     & 0.005    & 37040.47     & 0.07     & 2698.9465    & 0.0003   &  49506.922  &  86547.427  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & N    \\ 
                   1. &  2698.886     & 0.005    & 37041.34     & 0.07     & 2698.87474   & 0.00015  &  25787.5816 &  62829.071  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ & A    \\ 
                   8  &  2698.8252    & 0.0011   & 37042.169    & 0.016    & 2698.82576   & 0.00012  &  67000.530  & 104042.692  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & F    \\ 
                  14  &  2698.2853    & 0.0005   & 37049.580    & 0.007    & 2698.28521   & 0.00016  &  73016.184  & 110065.766  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                   4  &  2698.1957    & 0.0019   & 37050.81     & 0.03     & 2698.1956    & 0.0004   &  79284.919  & 116335.731  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F    \\ 
                  11  &  2697.9826    & 0.0007   & 37053.737    & 0.010    & 2697.9831    & 0.0002   &  79284.919  & 116338.649  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                  61  &  2697.79783   & 0.00015  & 37056.275    & 0.002    & 2697.79770   & 0.00012  &  61512.630  &  98568.907  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & F    \\ 
                  13  &  2697.7206    & 0.0007   & 37057.335    & 0.010    & 2697.7192    & 0.0003   &  79284.919  & 116342.274  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F    \\ 
                  40  &  2697.4609    & 0.0002   & 37060.903    & 0.003    & 2697.46075   & 0.00019  &  36126.412  &  73187.318  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ & F    \\ 
                  13  &  2697.3302    & 0.0007   & 37062.698    & 0.009    & 2697.33003   & 0.00019  &  36126.412  &  73189.114  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & F    \\ 
                   3  &  2696.703     & 0.003    & 37071.31     & 0.04     & 2696.70417   & 0.00012  &  65931.358  & 103002.660  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & F    \\ 
                  29  &  2696.5919    & 0.0002   & 37072.845    & 0.003    & 2696.59206   & 0.00012  &  61041.734  &  98114.577  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & F    \\ 
                 0d?  &  2696.426     & 0.005    & 37075.13     & 0.07     & 2696.42797   & 0.00012  &  66522.310  & 103597.409  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & N    \\ 
                 0d?  &  2696.385     & 0.005    & 37075.69     & 0.07     & 2696.38627   & 0.00016  &  73091.630  & 110167.303  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & N    \\ 
                  21  &  2696.1230    & 0.0004   & 37079.293    & 0.005    & 2696.12306   & 0.00014  &  61035.285  &  98114.577  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & F *   I\\ 
                  10  &  2695.3608    & 0.0007   & 37089.777    & 0.010    & 2695.3636    & 0.0005   &  79243.462  & 116333.201  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{1/2 }$ & F *  II\\ 
                  10  &  2695.3608    & 0.0007   & 37089.777    & 0.010    & 2695.3588    & 0.0003   &  79245.926  & 116335.731  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F *  II\\ 
                   5  &  2695.1768    & 0.0014   & 37092.309    & 0.019    & 2695.1798    & 0.0003   &  79243.462  & 116335.731  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F    \\ 
                  18  &  2695.0612    & 0.0005   & 37093.901    & 0.006    & 2695.06119   & 0.00016  &  66078.272  & 103172.173  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & F    \\ 
                   5  &  2694.9668    & 0.0012   & 37095.199    & 0.016    & 2694.9677    & 0.0002   &  79243.462  & 116338.649  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                 122  &  2694.24901   & 0.00013  & 37105.0818   & 0.0018   & 2694.24905   & 0.00012  &  60402.333  &  97507.414  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ & F    \\ 
                  10  &  2694.1835    & 0.0010   & 37105.984    & 0.014    & 2694.18378   & 0.00012  &  67516.328  & 104622.308  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ & F    \\ 
                  17  &  2694.0467    & 0.0004   & 37107.868    & 0.006    & 2694.04698   & 0.00015  &  65931.358  & 103039.222  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & F    \\ 
                  14  &  2693.8559    & 0.0004   & 37110.496    & 0.006    & 2693.85657   & 0.00012  &  27314.9183 &  64425.405  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2693.728     & 0.005    & 37112.26     & 0.07     & 2693.71845   & 0.00017  &  73054.913  & 110167.303  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & N    \\ 
                  0   &  2693.482     & 0.005    & 37115.65     & 0.07     & 2693.48398   & 0.00012  &  69606.567  & 106722.187  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & N    \\ 
                   6  &  2693.4029    & 0.0011   & 37116.737    & 0.015    & 2693.40232   & 0.00013  &  69650.481  & 106767.226  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                   6  &  2693.1885    & 0.0009   & 37119.693    & 0.012    & 2693.18694   & 0.00012  &  67000.530  & 104120.244  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & F    \\ 
                  14  &  2693.0046    & 0.0005   & 37122.227    & 0.007    & 2693.00511   & 0.00013  &  68000.785  & 105123.005  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                  20  &  2692.8337    & 0.0004   & 37124.583    & 0.005    & 2692.83364   & 0.00012  &   7955.3186 &  45079.9019 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                 367  &  2692.60157   & 0.00013  & 37127.7828   & 0.0018   & 2692.60155   & 0.00012  &  30388.5451 &  67516.328  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                  16  &  2692.5175    & 0.0004   & 37128.942    & 0.006    & 2692.51757   & 0.00012  &  65696.053  & 102824.994  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & F    \\ 
                 0d?  &  2692.141     & 0.005    & 37134.14     & 0.07     & 2692.13789   & 0.00012  &  62689.874  &  99824.051  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & N    \\ 
                  17  &  2691.7363    & 0.0005   & 37139.717    & 0.006    & 2691.73625   & 0.00012  &  25805.3270 &  62945.045  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2690.219     & 0.005    & 37160.66     & 0.07     & 2690.2202    & 0.0002   &  57578.490  &  94739.136  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & N  II\\ 
                 0d?  &  2690.219     & 0.005    & 37160.66     & 0.07     & 2690.21928   & 0.00012  &  69606.567  & 106767.226  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & N  II\\ 
                 0d?  &  2689.491     & 0.005    & 37170.72     & 0.07     & 2689.4828    & 0.0002   &  85184.773  & 122355.608  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & N Mg \\ 
                 0d?  &  2689.342     & 0.005    & 37172.78     & 0.07     & 2689.34583   & 0.00015  &  73395.831  & 110568.558  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & N    \\ 
                   9  &  2688.1896    & 0.0008   & 37188.715    & 0.011    & 2688.18955   & 0.00012  &  66411.712  & 103600.428  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ & F    \\ 
                   0  &  2687.994     & 0.005    & 37191.42     & 0.07     & 2687.99072   & 0.00014  &  66612.659  & 103804.125  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ & A    \\ 
                   6  &  2687.6506    & 0.0014   & 37196.17     & 0.02     & 2687.65091   & 0.00014  &  69650.481  & 106846.649  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                 0d?  &  2686.975     & 0.005    & 37205.52     & 0.07     & 2686.9788    & 0.0003   &  69427.014  & 106632.487  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & N    \\ 
                   7  &  2686.9510    & 0.0011   & 37205.857    & 0.015    & 2686.95044   & 0.00012  &  66411.712  & 103617.577  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ & F    \\ 
                   4  &  2686.4858    & 0.0015   & 37212.30     & 0.02     & 2686.4866    & 0.0005   &  54904.241  &  92116.529  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                   5  &  2686.3876    & 0.0013   & 37213.660    & 0.018    & 2686.38717   & 0.00013  &  27620.4033 &  64834.069  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                  55  &  2686.21698   & 0.00017  & 37216.023    & 0.002    & 2686.21701   & 0.00015  &  71432.690  & 108648.712  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{15/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F    \\ 
                   6  &  2686.1058    & 0.0009   & 37217.563    & 0.012    & 2686.10538   & 0.00012  &  26055.4120 &  63272.981  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   4  &  2685.9637    & 0.0012   & 37219.533    & 0.016    & 2685.96339   & 0.00012  &  66463.542  & 103683.078  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ & F    \\ 
                 0d?  &  2685.828     & 0.005    & 37221.41     & 0.07     & 2685.83053   & 0.00012  &  65363.607  & 102584.984  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & N    \\ 
                  0d  &  2685.587     & 0.005    & 37224.75     & 0.07     & 2685.5829    & 0.0005   &  72261.742  & 109486.551  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{11/2 }$ & A    \\ 
                   4  &  2685.535     & 0.002    & 37225.47     & 0.03     & 2685.53232   & 0.00012  &  66589.042  & 103814.552  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & F    \\ 
                   4  &  2684.960     & 0.002    & 37233.44     & 0.03     & 2684.95872   & 0.00013  &  25428.7893 &  62662.252  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ & F    \\ 
                 325  &  2684.75325   & 0.00013  & 37236.3121   & 0.0018   & 2684.75331   & 0.00012  &  30764.4737 &  68000.785  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                   4  &  2684.4279    & 0.0012   & 37240.825    & 0.017    & 2684.42865   & 0.00016  &  65931.358  & 103172.173  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & F    \\ 
                   3  &  2684.305     & 0.003    & 37242.53     & 0.04     & 2684.30496   & 0.00012  &  60887.606  &  98130.136  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ & F    \\ 
                   2. &  2684.141     & 0.005    & 37244.81     & 0.07     & 2684.13204   & 0.00012  &  65580.065  & 102824.994  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & A    \\ 
                  33  &  2684.0672    & 0.0002   & 37245.829    & 0.003    & 2684.06905   & 0.00018  &  57493.333  &  94739.136  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & F *   I\\ 
                  0d  &  2683.840     & 0.005    & 37248.98     & 0.07     & 2683.82927   & 0.00012  &  67516.328  & 104765.459  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & A    \\ 
                   9  &  2683.7744    & 0.0009   & 37249.893    & 0.012    & 2683.7730    & 0.0002   &  54904.241  &  92154.154  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & F *  II\\ 
                   9  &  2683.7744    & 0.0009   & 37249.893    & 0.012    & 2683.77440   & 0.00013  &  69650.481  & 106900.373  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F *  II\\ 
                   9  &  2683.7087    & 0.0007   & 37250.805    & 0.010    & 2683.70914   & 0.00012  &  62322.445  &  99573.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F    \\ 
                   0  &  2683.506     & 0.005    & 37253.62     & 0.07     & 2683.50567   & 0.00015  &  22409.8178 &  59663.440  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & A    \\ 
                   3  &  2683.083     & 0.003    & 37259.49     & 0.04     & 2683.0821    & 0.0003   &  72130.375  & 109389.879  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ & F    \\ 
                   5  &  2683.0330    & 0.0018   & 37260.19     & 0.03     & 2683.03171   & 0.00012  &  69606.567  & 106866.770  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   9  &  2682.9957    & 0.0008   & 37260.703    & 0.010    & 2682.9965    & 0.0003   &  49506.922  &  86767.614  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  15  &  2682.5100    & 0.0005   & 37267.450    & 0.007    & 2682.5100    & 0.0002   &  54904.241  &  92171.690  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2682.408     & 0.005    & 37268.86     & 0.07     & 2682.41826   & 0.00013  &  65556.271  & 102824.994  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & N    \\ 
                   1. &  2682.267     & 0.005    & 37270.82     & 0.07     & 2682.2677    & 0.0003   &  37227.277  &  74498.093  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ & A    \\ 
                 0d?  &  2682.039     & 0.005    & 37273.99     & 0.07     & 2682.03877   & 0.00013  &  57411.086  &  94685.083  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & N  II\\ 
                 0d?  &  2682.039     & 0.005    & 37273.99     & 0.07     & 2682.0418    & 0.0003   &  73187.318  & 110461.272  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ & N  II\\ 
                  0d? &  2681.341     & 0.005    & 37283.69     & 0.07     & 2681.34699   & 0.00017  &  54870.541  &  92154.154  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & A    \\ 
                   4  &  2681.249     & 0.002    & 37284.97     & 0.03     & 2681.25022   & 0.00017  &  73143.346  & 110428.305  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F    \\ 
                   5  &  2681.2309    & 0.0016   & 37285.23     & 0.02     & 2681.23148   & 0.00012  &  66589.042  & 103874.261  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & F    \\ 
                   6  &  2681.0437    & 0.0010   & 37287.830    & 0.014    & 2681.0437    & 0.0010   &  49100.956  &  86388.786  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                   7  &  2681.0233    & 0.0009   & 37288.114    & 0.013    & 2681.02209   & 0.00012  &  66463.542  & 103751.672  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & F    \\ 
                  10  &  2680.9898    & 0.0006   & 37288.579    & 0.008    & 2680.98957   & 0.00012  &  61156.827  &  98445.410  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & F    \\ 
                 0d?  &  2680.870     & 0.005    & 37290.24     & 0.07     & 2680.87124   & 0.00013  &  68000.785  & 105291.014  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & N    \\ 
                  17  &  2680.8239    & 0.0005   & 37290.887    & 0.007    & 2680.82396   & 0.00012  &  67516.328  & 104807.215  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & F    \\ 
                 0d?  &  2680.803     & 0.005    & 37291.18     & 0.07     & 2680.79163   & 0.00012  &  25981.6451 &  63272.981  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                  95  &  2680.70259   & 0.00013  & 37292.5747   & 0.0018   & 2680.70246   & 0.00012  &  60837.560  &  98130.136  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ & F    \\ 
                 0d?  &  2680.617     & 0.005    & 37293.76     & 0.07     & 2680.61406   & 0.00013  &  69606.567  & 106900.373  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & N    \\ 
                   9  &  2680.2322    & 0.0010   & 37299.119    & 0.013    & 2680.23223   & 0.00011  &  46967.4751 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2679.958     & 0.005    & 37302.94     & 0.07     & 2679.9606    & 0.0003   &  69102.427  & 106405.326  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{5/2 }$ & N    \\ 
                  10  &  2679.7763    & 0.0007   & 37305.464    & 0.010    & 2679.77627   & 0.00012  &  60989.444  &  98294.909  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & F    \\ 
                  12  &  2679.6086    & 0.0006   & 37307.798    & 0.009    & 2679.60851   & 0.00012  &  66463.542  & 103771.342  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & F    \\ 
                   5  &  2679.3668    & 0.0016   & 37311.17     & 0.02     & 2679.36719   & 0.00013  &  66672.336  & 103983.496  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & F    \\ 
                   4  &  2679.163     & 0.002    & 37314.01     & 0.03     & 2679.16312   & 0.00013  &  66672.336  & 103986.338  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F    \\ 
                  11  &  2678.8861    & 0.0008   & 37317.860    & 0.011    & 2678.88512   & 0.00012  &  69606.567  & 106924.441  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                 0d?  &  2678.501     & 0.005    & 37323.22     & 0.07     & 2678.49832   & 0.00015  &  54902.286  &  92225.549  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & N    \\ 
                   1. &  2678.402     & 0.005    & 37324.60     & 0.07     & 2678.39822   & 0.00011  &  42114.8380 &  79439.496  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ & A    \\ 
                   9  &  2677.8287    & 0.0008   & 37332.595    & 0.011    & 2677.82869   & 0.00013  &  66589.042  & 103921.637  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & F    \\ 
                 0d   &  2677.291     & 0.005    & 37340.09     & 0.07     & 2677.30048   & 0.00012  &  66411.712  & 103751.672  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & N    \\ 
                 0d?  &  2677.072     & 0.005    & 37343.15     & 0.07     & 2677.07043   & 0.00015  &  65696.053  & 103039.222  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & N    \\ 
                   7  &  2676.8793    & 0.0012   & 37345.835    & 0.017    & 2676.87827   & 0.00018  &  54870.541  &  92216.391  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                  0d? &  2676.505     & 0.005    & 37351.06     & 0.07     & 2676.4998    & 0.0002   &  70986.667  & 108337.798  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ & A    \\ 
                   9  &  2676.4233    & 0.0008   & 37352.198    & 0.012    & 2676.42361   & 0.00012  &  67516.328  & 104868.522  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                   4  &  2676.220     & 0.002    & 37355.04     & 0.03     & 2676.22193   & 0.00014  &  54870.541  &  92225.549  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & F    \\ 
                  0d? &  2675.859     & 0.005    & 37360.08     & 0.07     & 2675.85552   & 0.00017  &  50212.836  &  87572.959  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ & A    \\ 
                   9  &  2675.4406    & 0.0007   & 37365.917    & 0.010    & 2675.44108   & 0.00012  &  62322.445  &  99688.355  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & F *    \\ 
                   8  &  2675.1231    & 0.0009   & 37370.352    & 0.013    & 2675.12278   & 0.00013  &  66672.336  & 104042.692  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & F    \\ 
                  0d? &  2675.073     & 0.005    & 37371.05     & 0.07     & 2675.07306   & 0.00012  &  23031.2829 &  60402.333  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                   1. &  2675.021     & 0.005    & 37371.78     & 0.07     & 2675.01678   & 0.00015  &  54902.286  &  92274.123  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                   6  &  2674.5578    & 0.0015   & 37378.25     & 0.02     & 2674.5593    & 0.0002   &  54904.241  &  92282.470  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d? &  2674.093     & 0.005    & 37384.74     & 0.07     & 2674.09341   & 0.00012  &  66589.042  & 103973.782  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ & A    \\ 
                 0d?  &  2673.925     & 0.005    & 37387.10     & 0.07     & 2673.9137    & 0.0014   &  57493.333  &  94880.585  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & N    \\ 
                  0d? &  2673.423     & 0.005    & 37394.11     & 0.07     & 2673.42926   & 0.00012  &  66377.315  & 103771.342  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & A    \\ 
                   2. &  2673.089     & 0.005    & 37398.79     & 0.07     & 2673.0855    & 0.0005   &  65696.053  & 103094.888  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^8S }$$_{7/2 }$ & N   I\\ 
                   4  &  2672.9845    & 0.0018   & 37400.25     & 0.03     & 2672.98626   & 0.00012  &  67516.328  & 104916.552  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                  0d? &  2672.893     & 0.005    & 37401.53     & 0.07     & 2672.88654   & 0.00012  &  62171.624  &  99573.244  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & A    \\ 
                  0d? &  2672.664     & 0.005    & 37404.74     & 0.07     & 2672.6635    & 0.0002   &  32909.883  &  70314.624  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & A    \\ 
                  19  &  2672.5477    & 0.0003   & 37406.361    & 0.005    & 2672.5479    & 0.0002   &  73054.913  & 110461.272  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ & F    \\ 
                  76  &  2672.48047   & 0.00014  & 37407.3020   & 0.0019   & 2672.48038   & 0.00012  &  60887.606  &  98294.909  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & F    \\ 
                 0d?  &  2672.312     & 0.005    & 37409.66     & 0.07     & 2672.30760   & 0.00013  &  26055.4120 &  63465.134  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & N    \\ 
                   3  &  2672.234     & 0.002    & 37410.76     & 0.03     & 2672.23636   & 0.00012  &  66463.542  & 103874.261  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & F    \\ 
                  46  &  2672.13920   & 0.00018  & 37412.079    & 0.003    & 2672.13915   & 0.00012  &  61156.827  &  98568.907  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & F    \\ 
                   5  &  2672.0119    & 0.0012   & 37413.862    & 0.017    & 2672.01254   & 0.00015  &  72651.914  & 110065.766  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                  35  &  2671.9221    & 0.0002   & 37415.118    & 0.003    & 2671.92219   & 0.00012  &  62158.126  &  99573.244  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F    \\ 
                 230  &  2671.54264   & 0.00014  & 37420.433    & 0.002    & 2671.54255   & 0.00013  &  73189.114  & 110609.548  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                  28  &  2671.3918    & 0.0003   & 37422.546    & 0.004    & 2671.39182   & 0.00012  &  47626.110  &  85048.655  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ & F    \\ 
                 0d?  &  2671.171     & 0.005    & 37425.64     & 0.07     & 2671.1692    & 0.0002   &  54904.241  &  92329.905  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  2671.074     & 0.005    & 37427.00     & 0.07     & 2671.07628   & 0.00018  &  73143.346  & 110570.312  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & N    \\ 
                   3. &  2671.033     & 0.005    & 37427.57     & 0.07     & 2671.02968   & 0.00015  &  54902.286  &  92329.905  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                   6  &  2670.3844    & 0.0009   & 37436.662    & 0.012    & 2670.3832    & 0.0002   &  38164.220  &  75600.900  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & F    \\ 
                   6  &  2669.9331    & 0.0013   & 37442.991    & 0.018    & 2669.9362    & 0.0006   &  49100.956  &  86543.902  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & F *    \\ 
                 115  &  2669.35509   & 0.00014  & 37451.0973   & 0.0020   & 2669.35543   & 0.00014  &  85495.366  & 122946.458  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & F    \\ 
                  54  &  2669.00793   & 0.00016  & 37455.968    & 0.002    & 2669.00811   & 0.00012  &  60989.444  &  98445.410  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & F    \\ 
                  38  &  2668.9092    & 0.0002   & 37457.354    & 0.003    & 2668.90953   & 0.00012  &  60837.560  &  98294.909  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & F *   I\\ 
                   7  &  2668.6203    & 0.0011   & 37461.409    & 0.016    & 2668.62179   & 0.00012  &  65363.607  & 102824.994  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & F    \\ 
                   9  &  2668.5328    & 0.0009   & 37462.637    & 0.012    & 2668.53336   & 0.00015  &  67273.833  & 104736.462  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & F    \\ 
                  0d? &  2668.434     & 0.005    & 37464.02     & 0.07     & 2668.43373   & 0.00012  &  66522.310  & 103986.338  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & A    \\ 
                   4  &  2668.2476    & 0.0016   & 37466.64     & 0.02     & 2668.24638   & 0.00012  &  66411.712  & 103878.370  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ & F    \\ 
                 0d?  &  2667.788     & 0.005    & 37473.09     & 0.07     & 2667.79045   & 0.00012  &  66463.542  & 103936.602  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ & N    \\ 
                   9  &  2667.6163    & 0.0007   & 37475.508    & 0.010    & 2667.61673   & 0.00012  &  61093.406  &  98568.907  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2667.521     & 0.005    & 37476.84     & 0.07     & 2667.52115   & 0.00012  &  63272.981  & 100749.825  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ & N   I\\ 
                   6  &  2667.3895    & 0.0011   & 37478.694    & 0.016    & 2667.39029   & 0.00018  &  73091.630  & 110570.312  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & F    \\ 
                  56  &  2667.21828   & 0.00017  & 37481.099    & 0.002    & 2667.21807   & 0.00011  &  47389.809  &  84870.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ & F *    \\ 
                  10  &  2667.0602    & 0.0007   & 37483.320    & 0.009    & 2667.06097   & 0.00013  &  67273.833  & 104757.143  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ & F    \\ 
                   7  &  2666.9122    & 0.0013   & 37485.400    & 0.018    & 2666.91227   & 0.00012  &  25787.5816 &  63272.981  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  40  &  2666.7509    & 0.0002   & 37487.668    & 0.003    & 2666.75076   & 0.00011  &  60807.239  &  98294.909  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & F    \\ 
                  34  &  2666.6826    & 0.0002   & 37488.628    & 0.003    & 2666.68253   & 0.00012  &  60956.781  &  98445.410  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & F    \\ 
                 438  &  2666.63566   & 0.00013  & 37489.2877   & 0.0018   & 2666.63566   & 0.00012  &  27620.4033 &  65109.691  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   0  &  2666.508     & 0.005    & 37491.08     & 0.07     & 2666.49751   & 0.00015  &  69102.427  & 106593.657  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & A    \\ 
                   0? &  2666.101     & 0.005    & 37496.80     & 0.07     & 2666.09102   & 0.00012  &  66377.315  & 103874.261  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & A    \\ 
                  73  &  2665.54052   & 0.00014  & 37504.689    & 0.002    & 2665.54043   & 0.00012  &  60625.446  &  98130.136  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{13/2 }$ & F    \\ 
                   4  &  2665.411     & 0.002    & 37506.52     & 0.03     & 2665.40982   & 0.00012  &  67000.530  & 104507.058  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                   9  &  2665.3245    & 0.0007   & 37507.728    & 0.010    & 2665.32545   & 0.00011  &  62065.528  &  99573.244  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F    \\ 
                  0d  &  2665.155     & 0.005    & 37510.12     & 0.07     & 2665.14603   & 0.00012  &  66463.542  & 103973.782  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ & A    \\ 
                   4  &  2664.783     & 0.002    & 37515.35     & 0.03     & 2664.78024   & 0.00013  &  72651.914  & 110167.303  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F * Ir \\ 
                 455  &  2664.66347   & 0.00013  & 37517.0329   & 0.0018   & 2664.66348   & 0.00012  &  27314.9183 &  64831.951  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  0   &  2664.529     & 0.005    & 37518.93     & 0.07     & 2664.53107   & 0.00012  &  66589.042  & 104107.939  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & A    \\ 
                 0d?  &  2664.448     & 0.005    & 37520.07     & 0.07     & 2664.44199   & 0.00013  &  66672.336  & 104192.487  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & N    \\ 
                  19  &  2664.2591    & 0.0004   & 37522.726    & 0.006    & 2664.2592    & 0.0002   &  54904.241  &  92426.967  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   8  &  2664.1999    & 0.0007   & 37523.560    & 0.010    & 2664.20006   & 0.00013  &  26352.7671 &  63876.325  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                   5  &  2663.7269    & 0.0016   & 37530.22     & 0.02     & 2663.72648   & 0.00012  &  62158.126  &  99688.355  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & F    \\ 
                  16  &  2663.2601    & 0.0005   & 37536.801    & 0.007    & 2663.26011   & 0.00012  &  62151.554  &  99688.355  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & F    \\ 
                   4  &  2663.2257    & 0.0017   & 37537.29     & 0.02     & 2663.22595   & 0.00013  &  66672.336  & 104209.618  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & F    \\ 
                   1. &  2662.578     & 0.005    & 37546.42     & 0.07     & 2662.56649   & 0.00012  &  65556.271  & 103102.849  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & N    \\ 
                  30  &  2662.5565    & 0.0003   & 37546.719    & 0.004    & 2662.55677   & 0.00012  &  47626.110  &  85172.826  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ & F    \\ 
                   3  &  2662.4791    & 0.0019   & 37547.81     & 0.03     & 2662.47963   & 0.00013  &  72619.499  & 110167.303  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F    \\ 
                  0d? &  2662.442     & 0.005    & 37548.34     & 0.07     & 2662.43333   & 0.00012  &  47389.809  &  84938.265  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ & A    \\ 
                   9  &  2662.0328    & 0.0006   & 37554.106    & 0.008    & 2662.03123   & 0.00016  &  73016.184  & 110570.312  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & F    \\ 
                   5  &  2661.9363    & 0.0019   & 37555.47     & 0.03     & 2661.93549   & 0.00015  &  66248.647  & 103804.125  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ & F    \\ 
                   8  &  2661.8340    & 0.0008   & 37556.911    & 0.011    & 2661.83354   & 0.00018  &  73054.913  & 110611.830  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & F    \\ 
                  25  &  2661.7705    & 0.0003   & 37557.806    & 0.004    & 2661.77065   & 0.00012  &  60887.606  &  98445.410  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & F    \\ 
                   4  &  2661.0022    & 0.0017   & 37568.65     & 0.02     & 2660.99896   & 0.00013  &  67000.530  & 104569.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                 0d?  &  2660.726     & 0.005    & 37572.55     & 0.07     & 2660.73698   & 0.00012  &  67000.530  & 104572.924  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & N    \\ 
                  22  &  2660.2349    & 0.0003   & 37579.485    & 0.005    & 2660.23648   & 0.00012  &  60989.444  &  98568.907  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & F *    \\ 
                 0d   &  2659.832     & 0.005    & 37585.18     & 0.07     & 2659.82647   & 0.00012  &  65580.065  & 103165.320  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & N  II\\ 
                 0d   &  2659.832     & 0.005    & 37585.18     & 0.07     & 2659.82728   & 0.00012  &  66589.042  & 104174.285  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & N  II\\ 
                 0d   &  2659.664     & 0.005    & 37587.55     & 0.07     & 2659.65678   & 0.00012  &  66012.775  & 103600.428  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ & N    \\ 
                   2. &  2659.351     & 0.005    & 37591.97     & 0.07     & 2659.35012   & 0.00012  &  22810.3459 &  60402.333  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                   5  &  2659.0899    & 0.0015   & 37595.67     & 0.02     & 2659.09132   & 0.00016  &  73016.184  & 110611.830  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & F    \\ 
                 0d?  &  2659.062     & 0.005    & 37596.06     & 0.07     & 2659.06370   & 0.00012  &  26352.7671 &  63948.803  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & N  II\\ 
                 0d?  &  2659.062     & 0.005    & 37596.06     & 0.07     & 2659.05587   & 0.00012  &  66012.775  & 103608.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & N  II\\ 
                  0d? &  2659.000     & 0.005    & 37596.94     & 0.07     & 2658.99841   & 0.00013  &  66612.659  & 104209.618  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & A    \\ 
                  0   &  2658.920     & 0.005    & 37598.07     & 0.07     & 2658.92951   & 0.00012  &  66522.310  & 104120.244  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & N    \\ 
                   3  &  2658.705     & 0.003    & 37601.11     & 0.04     & 2658.70402   & 0.00012  &  66463.542  & 104064.664  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                   3  &  2658.411     & 0.003    & 37605.27     & 0.04     & 2658.41304   & 0.00011  &  62083.118  &  99688.355  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2658.356     & 0.005    & 37606.05     & 0.07     & 2658.34632   & 0.00012  &  66377.315  & 103983.496  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & N    \\ 
                  37  &  2658.2518    & 0.0002   & 37607.518    & 0.003    & 2658.25183   & 0.00015  &  31999.049  &  69606.567  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2658.143     & 0.005    & 37609.06     & 0.07     & 2658.14543   & 0.00012  &  66377.315  & 103986.338  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & N    \\ 
                  13  &  2657.9208    & 0.0007   & 37612.201    & 0.010    & 2657.91808   & 0.00013  &  30388.5451 &  68000.785  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & F *    \\ 
                   6  &  2657.8619    & 0.0014   & 37613.034    & 0.020    & 2657.8619    & 0.0004   &  58666.199  &  96279.234  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                  24  &  2657.5875    & 0.0003   & 37616.919    & 0.004    & 2657.58728   & 0.00015  &  71432.690  & 109049.611  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{15/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ & F    \\ 
                  19  &  2657.1698    & 0.0004   & 37622.831    & 0.005    & 2657.17010   & 0.00011  &  62065.528  &  99688.355  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2656.250     & 0.005    & 37635.86     & 0.07     & 2656.26138   & 0.00013  &  65556.271  & 103191.968  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ & N    \\ 
                   8  &  2656.0861    & 0.0008   & 37638.181    & 0.012    & 2656.08680   & 0.00012  &  60807.239  &  98445.410  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{9/2 }$ & F    \\ 
                 0d?  &  2656.039     & 0.005    & 37638.85     & 0.07     & 2656.04489   & 0.00012  &  67516.328  & 105155.093  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & N  II\\ 
                 0d?  &  2656.039     & 0.005    & 37638.85     & 0.07     & 2656.0327    & 0.0003   &  69427.014  & 107065.951  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & N  II\\ 
                 0d?  &  2656.001     & 0.005    & 37639.38     & 0.07     & 2656.00617   & 0.00013  &  62049.042  &  99688.355  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & N    \\ 
                  39  &  2655.6927    & 0.0002   & 37643.756    & 0.003    & 2655.69246   & 0.00018  &  70986.667  & 108630.427  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ & F    \\ 
                  0d? &  2655.492     & 0.005    & 37646.60     & 0.07     & 2655.49163   & 0.00012  &  66377.315  & 104023.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & A    \\ 
                 0d?  &  2655.364     & 0.005    & 37648.42     & 0.07     & 2655.36049   & 0.00012  &  42237.0575 &  79885.523  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ & N    \\ 
                  0   &  2655.071     & 0.005    & 37652.57     & 0.07     & 2655.08109   & 0.00012  &  62171.624  &  99824.051  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & N    \\ 
                 0d?  &  2654.818     & 0.005    & 37656.16     & 0.07     & 2654.81054   & 0.00013  &  72352.046  & 110008.310  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & N    \\ 
                 0d?  &  2654.716     & 0.005    & 37657.60     & 0.07     & 2654.71434   & 0.00012  &  64040.891  & 101698.519  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ & N    \\ 
                  36  &  2654.6285    & 0.0002   & 37658.846    & 0.003    & 2654.62842   & 0.00011  &  47389.809  &  85048.655  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ & F    \\ 
                   5  &  2654.4020    & 0.0012   & 37662.059    & 0.017    & 2654.4030    & 0.0002   &  70986.667  & 108648.712  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F    \\ 
                   2. &  2654.330     & 0.005    & 37663.08     & 0.07     & 2654.33858   & 0.00015  &  72238.564  & 109901.523  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & A    \\ 
                  0d  &  2654.053     & 0.005    & 37667.01     & 0.07     & 2654.04871   & 0.00012  &  66522.310  & 104189.382  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & A    \\ 
                 0d?  &  2653.887     & 0.005    & 37669.37     & 0.07     & 2653.88022   & 0.00011  &  60625.446  &  98294.909  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{11/2 }$ & N    \\ 
                  17  &  2653.6666    & 0.0004   & 37672.495    & 0.006    & 2653.66652   & 0.00012  &  62151.554  &  99824.051  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & F    \\ 
                  18  &  2653.5572    & 0.0005   & 37674.049    & 0.006    & 2653.55727   & 0.00012  &  62244.515  &  99918.563  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ & F    \\ 
                   0  &  2653.345     & 0.005    & 37677.06     & 0.07     & 2653.33843   & 0.00013  &  62244.515  &  99921.670  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & A    \\ 
                  0d? &  2653.305     & 0.005    & 37677.63     & 0.07     & 2653.31044   & 0.00013  &  25787.5816 &  63465.134  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & A  II\\ 
                  0d? &  2653.305     & 0.005    & 37677.63     & 0.07     & 2653.30964   & 0.00012  &  65931.358  & 103608.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & A  II\\ 
                  13  &  2652.5665    & 0.0006   & 37688.119    & 0.009    & 2652.56613   & 0.00013  &  26352.7671 &  64040.891  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2652.188     & 0.005    & 37693.50     & 0.07     & 2652.1921    & 0.0003   &  76129.465  & 113822.902  &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & N   I\\ 
                   4  &  2652.1346    & 0.0017   & 37694.26     & 0.02     & 2652.13483   & 0.00014  &  69102.427  & 106796.679  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   3  &  2652.098     & 0.002    & 37694.77     & 0.04     & 2652.09974   & 0.00012  &  67516.328  & 105211.079  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                  0   &  2651.840     & 0.005    & 37698.44     & 0.07     & 2651.8381    & 0.0002   &  54904.241  &  92602.711  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & N  II\\ 
                  0   &  2651.840     & 0.005    & 37698.44     & 0.07     & 2651.83973   & 0.00013  &  62125.604  &  99824.051  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & N  II\\ 
                  12  &  2651.6891    & 0.0006   & 37700.588    & 0.008    & 2651.6899    & 0.0002   &  38214.503  &  75915.080  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & F    \\ 
                   1. &  2651.299     & 0.005    & 37706.13     & 0.07     & 2651.29834   & 0.00012  &  26170.1810 &  63876.325  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & A    \\ 
                 0d?  &  2650.864     & 0.005    & 37712.32     & 0.07     & 2650.86947   & 0.00012  &  60402.333  &  98114.577  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{3/2 }$ & N    \\ 
                   7  &  2650.7660    & 0.0010   & 37713.716    & 0.014    & 2650.76574   & 0.00015  &  72352.046  & 110065.766  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                   0  &  2650.716     & 0.005    & 37714.43     & 0.07     & 2650.71456   & 0.00015  &  31387.9788 &  69102.427  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                 114  &  2650.48118   & 0.00013  & 37717.7687   & 0.0018   & 2650.48112   & 0.00011  &  46967.4751 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & F    \\ 
                  10  &  2650.0192    & 0.0007   & 37724.343    & 0.011    & 2650.01970   & 0.00014  &  61332.753  &  99057.089  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ & F    \\ 
                 0d?  &  2649.973     & 0.005    & 37725.00     & 0.07     & 2649.9781    & 0.0005   &  58631.623  &  96356.551  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                  14  &  2649.4689    & 0.0005   & 37732.179    & 0.007    & 2649.46950   & 0.00018  &  54870.541  &  92602.711  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  11  &  2649.2209    & 0.0007   & 37735.711    & 0.010    & 2649.22083   & 0.00014  &  61332.753  &  99068.465  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                   1. &  2649.052     & 0.005    & 37738.11     & 0.07     & 2649.06218   & 0.00015  &  31364.4554 &  69102.427  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & A  II\\ 
                   1. &  2649.052     & 0.005    & 37738.11     & 0.07     & 2649.04938   & 0.00012  &  42439.8511 &  80178.005  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{3/2 }$ & A  II\\ 
                  0d  &  2649.005     & 0.005    & 37738.78     & 0.07     & 2648.99716   & 0.00012  &  66012.775  & 103751.672  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & A    \\ 
                  10  &  2648.6906    & 0.0007   & 37743.266    & 0.010    & 2648.69001   & 0.00011  &  46967.4751 &  84710.749  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ & F    \\ 
                   1. &  2648.537     & 0.005    & 37745.46     & 0.07     & 2648.54749   & 0.00016  &  54902.286  &  92647.591  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & N    \\ 
                 0d   &  2647.703     & 0.005    & 37757.35     & 0.07     & 2647.70337   & 0.00014  &  69650.481  & 107407.818  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & N    \\ 
                   7  &  2647.6208    & 0.0008   & 37758.514    & 0.012    & 2647.62025   & 0.00011  &  62065.528  &  99824.051  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & F    \\ 
                   2. &  2647.395     & 0.005    & 37761.73     & 0.07     & 2647.39975   & 0.00012  &  60807.239  &  98568.907  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5s }$  & $\mathrm{ e^4H  }$$_{7/2 }$ & N   I\\ 
                   8  &  2647.2451    & 0.0009   & 37763.873    & 0.012    & 2647.2457    & 0.0002   &  69302.086  & 107065.951  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                 0d?  &  2647.212     & 0.005    & 37764.35     & 0.07     & 2647.21218   & 0.00014  &  69102.427  & 106866.770  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & N    \\ 
                   6  &  2647.0264    & 0.0011   & 37766.993    & 0.016    & 2647.02536   & 0.00012  &  62151.554  &  99918.563  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ & F    \\ 
                   3  &  2646.6822    & 0.0017   & 37771.90     & 0.02     & 2646.68140   & 0.00013  &  25787.5816 &  63559.498  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                   0? &  2646.485     & 0.005    & 37774.72     & 0.07     & 2646.48409   & 0.00013  &  68000.785  & 105775.517  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & A    \\ 
                   8  &  2646.3672    & 0.0009   & 37776.401    & 0.013    & 2646.36786   & 0.00013  &  72651.914  & 110428.305  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F    \\ 
                   3  &  2646.322     & 0.004    & 37777.04     & 0.05     & 2646.32169   & 0.00015  &  54870.541  &  92647.591  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   8  &  2646.2133    & 0.0009   & 37778.598    & 0.013    & 2646.21155   & 0.00012  &  26170.1810 &  63948.803  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  21  &  2646.0970    & 0.0004   & 37780.257    & 0.006    & 2646.09670   & 0.00018  &  69650.481  & 107430.742  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F    \\ 
                   8  &  2645.9045    & 0.0010   & 37783.007    & 0.014    & 2645.90372   & 0.00012  &  47389.809  &  85172.826  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ & F    \\ 
                   0  &  2645.578     & 0.005    & 37787.67     & 0.07     & 2645.58214   & 0.00013  &  62962.215  & 100749.825  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ & A    \\ 
                  11  &  2645.5233    & 0.0006   & 37788.450    & 0.009    & 2645.5239    & 0.0002   &  70986.667  & 108775.110  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & F    \\ 
                   9  &  2645.3338    & 0.0008   & 37791.157    & 0.011    & 2645.3338    & 0.0005   &  54904.241  &  92695.398  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2645.1983    & 0.0013   & 37793.092    & 0.019    & 2645.1970    & 0.0005   &  54902.286  &  92695.398  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  16  &  2645.0819    & 0.0005   & 37794.756    & 0.006    & 2645.08071   & 0.00012  &  27314.9183 &  65109.691  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  16  &  2645.0819    & 0.0005   & 37794.756    & 0.006    & 2645.0821    & 0.0002   &  31811.814  &  69606.567  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  13  &  2644.9905    & 0.0005   & 37796.062    & 0.007    & 2644.99023   & 0.00014  &  62125.604  &  99921.670  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & F    \\ 
                  29  &  2644.6274    & 0.0003   & 37801.250    & 0.004    & 2644.62736   & 0.00013  &  69606.567  & 107407.818  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F    \\ 
                   0? &  2644.570     & 0.005    & 37802.07     & 0.07     & 2644.56439   & 0.00012  &  62689.874  & 100492.025  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & A    \\ 
                  0   &  2644.479     & 0.005    & 37803.37     & 0.07     & 2644.4755    & 0.0002   &  85184.773  & 122988.195  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & N    \\ 
                  0d? &  2644.302     & 0.005    & 37805.90     & 0.07     & 2644.30862   & 0.00016  &  54283.236  &  92089.043  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                  11  &  2644.0981    & 0.0009   & 37808.817    & 0.013    & 2644.09892   & 0.00014  &  72619.499  & 110428.305  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F    \\ 
                 0d?  &  2643.841     & 0.005    & 37812.49     & 0.07     & 2643.84528   & 0.00013  &  67273.833  & 105086.265  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & N    \\ 
                 0d?  &  2643.771     & 0.005    & 37813.50     & 0.07     & 2643.77806   & 0.00016  &  54275.649  &  92089.043  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ & N    \\ 
                  15  &  2643.6476    & 0.0004   & 37815.259    & 0.006    & 2643.64783   & 0.00013  &  72352.046  & 110167.303  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F    \\ 
                  28  &  2643.1552    & 0.0003   & 37822.304    & 0.005    & 2643.15371   & 0.00018  &  50142.811  &  87965.137  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & F *    \\ 
                 0d?  &  2642.978     & 0.005    & 37824.84     & 0.07     & 2642.9768    & 0.0005   &  54870.541  &  92695.398  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  2642.760     & 0.005    & 37827.96     & 0.07     & 2642.7710    & 0.0002   &  84527.806  & 122355.608  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & N    \\ 
                  0   &  2642.390     & 0.005    & 37833.26     & 0.07     & 2642.3874    & 0.0005   &  54283.236  &  92116.529  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & N    \\ 
                  26  &  2642.0123    & 0.0003   & 37838.665    & 0.005    & 2642.01216   & 0.00019  &  31811.814  &  69650.481  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2641.924     & 0.005    & 37839.93     & 0.07     & 2641.92018   & 0.00012  &  65931.358  & 103771.342  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & N    \\ 
                 0d   &  2641.789     & 0.005    & 37841.86     & 0.07     & 2641.7953    & 0.0002   &  72619.499  & 110461.272  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ & N    \\ 
                 209  &  2641.64374   & 0.00013  & 37843.9435   & 0.0018   & 2641.64162   & 0.00013  &  59663.440  &  97507.414  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ & F *   I\\ 
                 0d   &  2641.490     & 0.005    & 37846.14     & 0.07     & 2641.4962    & 0.0005   &  78487.144  & 116333.201  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{1/2 }$ & N   I\\ 
                   5  &  2641.4176    & 0.0012   & 37847.183    & 0.017    & 2641.41817   & 0.00012  &  61726.069  &  99573.244  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F    \\ 
                  20  &  2641.1242    & 0.0004   & 37851.387    & 0.006    & 2641.12367   & 0.00014  &  21812.0454 &  59663.440  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                  0d  &  2640.941     & 0.005    & 37854.01     & 0.07     & 2640.94609   & 0.00013  &  67273.833  & 105127.773  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & A    \\ 
                  0d? &  2640.421     & 0.005    & 37861.47     & 0.07     & 2640.41971   & 0.00012  &  66012.775  & 103874.261  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & A    \\ 
                  0d? &  2640.028     & 0.005    & 37867.11     & 0.07     & 2640.03938   & 0.00012  &  70314.624  & 108181.564  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ & A    \\ 
                  57  &  2639.56417   & 0.00017  & 37873.757    & 0.002    & 2639.56402   & 0.00014  &  26932.7348 &  64806.494  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                  0d? &  2639.244     & 0.005    & 37878.35     & 0.07     & 2639.23332   & 0.00015  &  54275.649  &  92154.154  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & A    \\ 
                 0d?  &  2639.103     & 0.005    & 37880.37     & 0.07     & 2639.09440   & 0.00015  &  54273.656  &  92154.154  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & N  Ne\\ 
                  0d? &  2638.956     & 0.005    & 37882.49     & 0.07     & 2638.95163   & 0.00012  &  67516.328  & 105398.876  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & A    \\ 
                   0? &  2638.827     & 0.005    & 37884.33     & 0.07     & 2638.8276    & 0.0005   &  54232.201  &  92116.529  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & A    \\ 
                   5  &  2638.2373    & 0.0013   & 37892.804    & 0.018    & 2638.2403    & 0.0003   &  54273.656  &  92166.417  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                 0d?  &  2637.865     & 0.005    & 37898.15     & 0.07     & 2637.87313   & 0.00013  &  54273.656  &  92171.690  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                  86  &  2637.64345   & 0.00014  & 37901.3349   & 0.0020   & 2637.64351   & 0.00013  &  26932.7348 &  64834.069  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                  42  &  2637.49718   & 0.00019  & 37903.437    & 0.003    & 2637.49725   & 0.00011  &  46967.4751 &  84870.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ & F    \\ 
                  0d? &  2637.378     & 0.005    & 37905.15     & 0.07     & 2637.37279   & 0.00013  &  66078.272  & 103983.496  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & A    \\ 
                   1. &  2637.306     & 0.005    & 37906.18     & 0.07     & 2637.30430   & 0.00012  &  42439.8511 &  80346.060  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ & A    \\ 
                  0d? &  2637.174     & 0.005    & 37908.08     & 0.07     & 2637.17506   & 0.00013  &  66078.272  & 103986.338  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & A    \\ 
                  0d? &  2637.115     & 0.005    & 37908.93     & 0.07     & 2637.11964   & 0.00012  &  66012.775  & 103921.637  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & A    \\ 
                 0d?  &  2636.846     & 0.005    & 37912.79     & 0.07     & 2636.84100   & 0.00012  &  65696.053  & 103608.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & N    \\ 
                  0   &  2636.798     & 0.005    & 37913.48     & 0.07     & 2636.78913   & 0.00018  &  60441.042  &  98354.656  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & N    \\ 
                   0  &  2636.750     & 0.005    & 37914.18     & 0.07     & 2636.7548    & 0.0002   &  31387.9788 &  69302.086  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ & A    \\ 
                   4  &  2636.696     & 0.002    & 37914.96     & 0.03     & 2636.6954    & 0.0003   &  38214.503  &  76129.465  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                  10  &  2636.0777    & 0.0012   & 37923.846    & 0.018    & 2636.07894   & 0.00012  &  66012.775  & 103936.602  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ & F    \\ 
                  16  &  2635.4001    & 0.0005   & 37933.596    & 0.007    & 2635.40072   & 0.00012  &  26352.7671 &  64286.354  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   0  &  2635.125     & 0.005    & 37937.56     & 0.07     & 2635.1198    & 0.0002   &  31364.4554 &  69302.086  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ & A    \\ 
                 0d?  &  2634.991     & 0.005    & 37939.48     & 0.07     & 2634.99073   & 0.00013  &  54232.201  &  92171.690  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                   4. &  2634.904     & 0.005    & 37940.74     & 0.07     & 2634.90373   & 0.00016  &  54275.649  &  92216.391  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & A  II\\ 
                   4. &  2634.904     & 0.005    & 37940.74     & 0.07     & 2634.90415   & 0.00014  &  66248.647  & 104189.382  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & A  II\\ 
                 0d?  &  2634.621     & 0.005    & 37944.81     & 0.07     & 2634.62607   & 0.00012  &  42401.3198 &  80346.060  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{1/2 }$ & N    \\ 
                 0d?  &  2634.494     & 0.005    & 37946.64     & 0.07     & 2634.48728   & 0.00014  &  61974.931  &  99921.670  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & N    \\ 
                 0d?  &  2634.256     & 0.005    & 37950.07     & 0.07     & 2634.26781   & 0.00012  &  54275.649  &  92225.549  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & N    \\ 
                  0d? &  2634.203     & 0.005    & 37950.84     & 0.07     & 2634.20441   & 0.00015  &  72619.499  & 110570.312  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & A    \\ 
                  0d  &  2633.972     & 0.005    & 37954.16     & 0.07     & 2633.98394   & 0.00017  &  60384.368  &  98338.357  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & A    \\ 
                   4  &  2633.8111    & 0.0013   & 37956.480    & 0.019    & 2633.81262   & 0.00013  &  67273.833  & 105230.291  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ & F    \\ 
                 0d?  &  2633.543     & 0.005    & 37960.35     & 0.07     & 2633.54846   & 0.00013  &  66612.659  & 104572.924  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & N  II\\ 
                 0d?  &  2633.543     & 0.005    & 37960.35     & 0.07     & 2633.53818   & 0.00013  &  67273.833  & 105234.246  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & N  II\\ 
                   4  &  2633.324     & 0.002    & 37963.50     & 0.03     & 2633.32240   & 0.00015  &  69102.427  & 107065.951  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                  32  &  2633.2028    & 0.0003   & 37965.249    & 0.004    & 2633.2030    & 0.0002   &  38164.220  &  76129.465  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                   1. &  2633.073     & 0.005    & 37967.12     & 0.07     & 2633.07032   & 0.00012  &  25981.6451 &  63948.803  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & A    \\ 
                 0d?  &  2632.708     & 0.005    & 37972.38     & 0.07     & 2632.71103   & 0.00019  &  85462.907  & 123435.246  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & N gh \\ 
                   9  &  2632.5228    & 0.0007   & 37975.054    & 0.010    & 2632.52248   & 0.00012  &  61093.406  &  99068.465  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                 0d?  &  2631.763     & 0.005    & 37986.01     & 0.07     & 2631.76153   & 0.00012  &  61587.205  &  99573.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & N    \\ 
                 250  &  2631.60825   & 0.00013  & 37988.2507   & 0.0019   & 2631.60826   & 0.00011  &  22637.1950 &  60625.446  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                 bd   &  2631.437     & 0.005    & 37990.72     & 0.07     & 2631.42563   & 0.00012  &  54283.236  &  92274.123  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & N    \\ 
                1242  &  2631.32292   & 0.00013  & 37992.3697   & 0.0018   & 2631.32285   & 0.00011  &    667.6829 &  38660.0537 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ & F    \\ 
                1200  &  2631.04679   & 0.00013  & 37996.3568   & 0.0018   & 2631.04672   & 0.00011  &    862.6118 &  38858.9696 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ & F    \\ 
                 219  &  2631.01002   & 0.00012  & 37996.8878   & 0.0018   & 2631.00964   & 0.00011  &  22810.3459 &  60807.239  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d   &  2630.848     & 0.005    & 37999.23     & 0.07     & 2630.84759   & 0.00014  &  54283.236  &  92282.470  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & N    \\ 
                 0d   &  2630.499     & 0.005    & 38004.27     & 0.07     & 2630.50031   & 0.00012  &  66589.042  & 104593.292  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ & N gh \\ 
                 0d   &  2630.236     & 0.005    & 38008.07     & 0.07     & 2630.23010   & 0.00012  &  67516.328  & 105524.482  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & N    \\ 
                   4  &  2630.1859    & 0.0016   & 38008.79     & 0.02     & 2630.18443   & 0.00014  &  54273.656  &  92282.470  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                 125  &  2630.07118   & 0.00013  & 38010.4505   & 0.0018   & 2630.07114   & 0.00012  &  23031.2829 &  61041.734  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                   2. &  2629.821     & 0.005    & 38014.07     & 0.07     & 2629.83049   & 0.00015  &  70523.694  & 108537.623  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & N    \\ 
                 183  &  2629.58817   & 0.00013  & 38017.4320   & 0.0019   & 2629.58831   & 0.00012  &  22939.3512 &  60956.781  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  22  &  2629.5705    & 0.0003   & 38017.687    & 0.004    & 2629.5705    & 0.0003   &  54232.201  &  92249.889  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{13/2 }$ & F    \\ 
                 0d   &  2629.290     & 0.005    & 38021.75     & 0.07     & 2629.29718   & 0.00018  &  50187.822  &  88209.461  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & N  II\\ 
                 0d   &  2629.290     & 0.005    & 38021.75     & 0.07     & 2629.28578   & 0.00014  &  61035.285  &  99057.089  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{1/2 }$ & N  II\\ 
                   5  &  2628.9446    & 0.0016   & 38026.74     & 0.02     & 2628.94513   & 0.00012  &  61041.734  &  99068.465  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                   9  &  2628.7990    & 0.0006   & 38028.845    & 0.009    & 2628.79813   & 0.00012  &  65580.065  & 103608.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & F    \\ 
                  12  &  2628.5809    & 0.0006   & 38031.999    & 0.009    & 2628.58112   & 0.00013  &  26055.4120 &  64087.408  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  13  &  2628.4992    & 0.0006   & 38033.182    & 0.008    & 2628.49936   & 0.00014  &  61035.285  &  99068.465  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                 bd   &  2628.418     & 0.005    & 38034.35     & 0.07     & 2628.41798   & 0.00012  &  66377.315  & 104411.671  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & N    \\ 
                 750  &  2628.29279   & 0.00013  & 38036.1681   & 0.0018   & 2628.29292   & 0.00011  &    977.0498 &  39013.2160 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ & F    \\ 
                   8  &  2628.1975    & 0.0005   & 38037.547    & 0.008    & 2628.19993   & 0.00012  &  65580.065  & 103617.577  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ & F *    \\ 
                   2. &  2627.777     & 0.005    & 38043.63     & 0.07     & 2627.78156   & 0.00013  &  67273.833  & 105317.400  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & A    \\ 
                 0d?  &  2627.752     & 0.005    & 38044.00     & 0.07     & 2627.74084   & 0.00012  &  65556.271  & 103600.428  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ & N    \\ 
                   3  &  2627.686     & 0.002    & 38044.95     & 0.03     & 2627.68769   & 0.00013  &  68000.785  & 106045.712  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F    \\ 
                 0d   &  2627.567     & 0.005    & 38046.68     & 0.07     & 2627.56731   & 0.00012  &  54283.236  &  92329.905  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & N    \\ 
                   4  &  2627.551     & 0.003    & 38046.91     & 0.04     & 2627.55033   & 0.00012  &  66522.310  & 104569.226  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                   5  &  2627.2014    & 0.0012   & 38051.968    & 0.017    & 2627.20012   & 0.00017  &  50157.475  &  88209.461  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2626.991     & 0.005    & 38055.01     & 0.07     & 2626.99345   & 0.00012  &  65931.358  & 103986.338  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & N    \\ 
                   1. &  2626.958     & 0.005    & 38055.50     & 0.07     & 2626.94867   & 0.00012  &  65109.691  & 103165.320  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & A  II\\ 
                   1. &  2626.958     & 0.005    & 38055.50     & 0.07     & 2626.94933   & 0.00012  &  65696.053  & 103751.672  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & A  II\\ 
                 0d?  &  2626.875     & 0.005    & 38056.69     & 0.07     & 2626.88121   & 0.00011  &  45079.9019 &  83136.508  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ & N    \\ 
                   7  &  2626.6969    & 0.0014   & 38059.277    & 0.020    & 2626.69899   & 0.00012  &  25981.6451 &  64040.891  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d   &  2626.666     & 0.005    & 38059.73     & 0.07     & 2626.66469   & 0.00015  &  60445.279  &  98505.022  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                  72  &  2626.50037   & 0.00014  & 38062.124    & 0.002    & 2626.50044   & 0.00012  &  23031.2829 &  61093.406  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  0d? &  2626.367     & 0.005    & 38064.06     & 0.07     & 2626.37227   & 0.00015  &  60441.042  &  98505.022  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & A    \\ 
                 0bd  &  2626.307     & 0.005    & 38064.93     & 0.07     & 2626.29523   & 0.00012  &  67000.530  & 105065.627  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & A    \\ 
                  0d? &  2626.225     & 0.005    & 38066.12     & 0.07     & 2626.2304    & 0.0002   &  49506.922  &  87572.959  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ & A    \\ 
                   4  &  2625.8884    & 0.0017   & 38070.99     & 0.03     & 2625.88808   & 0.00012  &  25805.3270 &  63876.325  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                 937  &  2625.66685   & 0.00013  & 38074.2059   & 0.0018   & 2625.66683   & 0.00011  &    384.7872 &  38458.9934 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ & F    \\ 
                 267  &  2625.48906   & 0.00013  & 38076.7841   & 0.0018   & 2625.48905   & 0.00013  &  32909.883  &  70986.667  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{13/2 }$ & F    \\ 
                  11  &  2625.1854    & 0.0007   & 38081.188    & 0.010    & 2625.18593   & 0.00011  &  46967.4751 &  85048.655  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ & F    \\ 
                 0d?  &  2625.067     & 0.005    & 38082.91     & 0.07     & 2625.06216   & 0.00013  &  54275.649  &  92358.625  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & N    \\ 
                  0d? &  2624.678     & 0.005    & 38088.55     & 0.07     & 2624.68091   & 0.00015  &  84266.594  & 122355.101  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & A    \\ 
                   1. &  2624.635     & 0.005    & 38089.17     & 0.07     & 2624.6460    & 0.0002   &  84266.594  & 122355.608  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & N    \\ 
                   3  &  2624.561     & 0.005    & 38090.25     & 0.07     & 2624.55858   & 0.00014  &  70523.694  & 108613.977  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & F    \\ 
                 0d?  &  2624.539     & 0.005    & 38090.57     & 0.07     & 2624.52767   & 0.00018  &  60445.279  &  98536.011  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & N    \\ 
                   5. &  2624.401     & 0.005    & 38092.57     & 0.07     & 2624.40145   & 0.00012  &  65931.358  & 104023.921  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & A gh \\ 
                 0d?  &  2624.237     & 0.005    & 38094.95     & 0.07     & 2624.24541   & 0.00015  &  75915.080  & 114009.908  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                  39  &  2624.1132    & 0.0002   & 38096.747    & 0.003    & 2624.11332   & 0.00012  &  68000.785  & 106097.530  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & F    \\ 
                  41  &  2623.7251    & 0.0002   & 38102.382    & 0.003    & 2623.72504   & 0.00012  &  22939.3512 &  61041.734  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  23  &  2623.7008    & 0.0004   & 38102.735    & 0.005    & 2623.70073   & 0.00012  &  47626.110  &  85728.846  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ & F    \\ 
                  13  &  2623.1302    & 0.0005   & 38111.022    & 0.008    & 2623.1299    & 0.0002   &  32875.6409 &  70986.667  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{13/2 }$ & F    \\ 
                 0d?  &  2622.763     & 0.005    & 38116.36     & 0.07     & 2622.76220   & 0.00012  &  66589.042  & 104705.411  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ & N    \\ 
                 0d?  &  2622.611     & 0.005    & 38118.56     & 0.07     & 2622.61568   & 0.00011  &  65696.053  & 103814.552  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & N    \\ 
                   9  &  2622.4460    & 0.0009   & 38120.965    & 0.013    & 2622.4457    & 0.0004   &  60270.351  &  98391.320  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   1. &  2622.274     & 0.005    & 38123.47     & 0.07     & 2622.28065   & 0.00012  &  31483.1979 &  69606.567  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                   7  &  2622.2506    & 0.0010   & 38123.806    & 0.014    & 2622.25079   & 0.00015  &  66612.659  & 104736.462  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & F    \\ 
                 250  &  2621.66881   & 0.00013  & 38132.2656   & 0.0018   & 2621.66876   & 0.00012  &    977.0498 &  39109.3161 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ & F    \\ 
                   4  &  2621.1106    & 0.0010   & 38140.386    & 0.015    & 2621.11289   & 0.00013  &  67273.833  & 105414.186  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                   3. &  2620.903     & 0.005    & 38143.40     & 0.07     & 2620.89823   & 0.00012  &  25805.3270 &  63948.803  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & A    \\ 
                 0d?  &  2620.884     & 0.005    & 38143.68     & 0.07     & 2620.88073   & 0.00017  &  54283.236  &  92426.967  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & N    \\ 
                   5  &  2620.8291    & 0.0015   & 38144.48     & 0.02     & 2620.82900   & 0.00014  &  66612.659  & 104757.143  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ & F    \\ 
                  85  &  2620.69492   & 0.00013  & 38146.4352   & 0.0020   & 2620.69492   & 0.00012  &  22810.3459 &  60956.781  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  49  &  2620.40832   & 0.00017  & 38150.607    & 0.003    & 2620.40852   & 0.00011  &    862.6118 &  39013.2160 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ & F    \\ 
                   6  &  2620.2428    & 0.0013   & 38153.017    & 0.020    & 2620.2417    & 0.0005   &  54063.358  &  92216.391  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                  29  &  2620.1715    & 0.0003   & 38154.056    & 0.004    & 2620.17154   & 0.00012  &  22939.3512 &  61093.406  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                   3  &  2620.0510    & 0.0012   & 38155.809    & 0.017    & 2620.04983   & 0.00013  &  66672.336  & 104828.163  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                   7  &  2619.8486    & 0.0009   & 38158.757    & 0.013    & 2619.84796   & 0.00012  &  66463.542  & 104622.308  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ & F    \\ 
                   5  &  2619.6127    & 0.0015   & 38162.19     & 0.02     & 2619.6129    & 0.0005   &  54063.358  &  92225.549  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & F    \\ 
                   6  &  2619.1053    & 0.0011   & 38169.586    & 0.016    & 2619.10573   & 0.00012  &  62322.445  & 100492.025  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & F    \\ 
                  75  &  2619.07373   & 0.00014  & 38170.046    & 0.002    & 2619.07387   & 0.00012  &  22637.1950 &  60807.239  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                   4  &  2618.6350    & 0.0019   & 38176.44     & 0.03     & 2618.63660   & 0.00012  &  66589.042  & 104765.459  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & F    \\ 
                   2. &  2618.453     & 0.005    & 38179.09     & 0.07     & 2618.45273   & 0.00012  &  22810.3459 &  60989.444  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & A    \\ 
                 0d?  &  2618.398     & 0.005    & 38179.90     & 0.07     & 2618.3996    & 0.0003   &  72429.675  & 110609.548  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & N    \\ 
                   7  &  2618.2809    & 0.0009   & 38181.604    & 0.013    & 2618.28252   & 0.00012  &  66411.712  & 104593.292  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ & F    \\ 
                  13  &  2617.7230    & 0.0004   & 38189.740    & 0.007    & 2617.72303   & 0.00014  &  72238.564  & 110428.305  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F    \\ 
                 655  &  2617.61713   & 0.00013  & 38191.2851   & 0.0019   & 2617.61701   & 0.00011  &    667.6829 &  38858.9696 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ & F *  II\\ 
                 655  &  2617.61713   & 0.00013  & 38191.2851   & 0.0019   & 2617.61766   & 0.00012  &  65580.065  & 103771.342  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & F *  II\\ 
                  0d? &  2617.383     & 0.005    & 38194.70     & 0.07     & 2617.37860   & 0.00017  &  54232.201  &  92426.967  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                  0d? &  2617.320     & 0.005    & 38195.62     & 0.07     & 2617.30924   & 0.00014  &  73637.285  & 111833.063  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ & A    \\ 
                 0d   &  2616.936     & 0.005    & 38201.22     & 0.07     & 2616.9346    & 0.0003   &  78137.404  & 116338.649  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & N    \\ 
                 0d?  &  2616.865     & 0.005    & 38202.26     & 0.07     & 2616.87614   & 0.00012  &  73393.771  & 111595.869  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ & N    \\ 
                   3  &  2616.738     & 0.002    & 38204.12     & 0.03     & 2616.73965   & 0.00017  &  67273.833  & 105477.924  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{1/2 }$ & F    \\ 
                   7. &  2616.529     & 0.005    & 38207.17     & 0.07     & 2616.52184   & 0.00015  &  64831.951  & 103039.222  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & A gh \\ 
                   1. &  2615.984     & 0.005    & 38215.13     & 0.07     & 2615.98774   & 0.00012  &  65556.271  & 103771.342  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & N   I\\ 
                   1. &  2615.879     & 0.005    & 38216.66     & 0.07     & 2615.87304   & 0.00012  &  66522.310  & 104739.057  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & A   I\\ 
                   2. &  2615.826     & 0.005    & 38217.43     & 0.07     & 2615.82315   & 0.00012  &  22939.3512 &  61156.827  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                 0d   &  2615.748     & 0.005    & 38218.57     & 0.07     & 2615.74701   & 0.00013  &  31387.9788 &  69606.567  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                   5  &  2615.4651    & 0.0015   & 38222.71     & 0.02     & 2615.4651    & 0.0002   &  72238.564  & 110461.272  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ & F    \\ 
                  0d? &  2615.279     & 0.005    & 38225.42     & 0.07     & 2615.26825   & 0.00012  &  65696.053  & 103921.637  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & A    \\ 
                   2. &  2615.158     & 0.005    & 38227.19     & 0.07     & 2615.14874   & 0.00013  &  66612.659  & 104839.990  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & A    \\ 
                  0d  &  2615.074     & 0.005    & 38228.42     & 0.07     & 2615.07978   & 0.00011  &  45079.9019 &  83308.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ & A    \\ 
                  16  &  2614.9822    & 0.0005   & 38229.765    & 0.007    & 2614.98249   & 0.00012  &  67000.530  & 105230.291  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ & F    \\ 
                  0   &  2614.912     & 0.005    & 38230.79     & 0.07     & 2614.90170   & 0.00012  &  26055.4120 &  64286.354  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                  12  &  2614.8711    & 0.0005   & 38231.389    & 0.008    & 2614.87120   & 0.00012  &  22810.3459 &  61041.734  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2614.5839    & 0.0008   & 38235.589    & 0.011    & 2614.58560   & 0.00012  &  25805.3270 &  64040.891  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                   7  &  2614.3969    & 0.0013   & 38238.323    & 0.019    & 2614.39954   & 0.00012  &  67000.530  & 105238.815  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                  12  &  2614.1896    & 0.0006   & 38241.355    & 0.009    & 2614.18982   & 0.00013  &  27314.9183 &  65556.271  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                   4  &  2613.993     & 0.002    & 38244.23     & 0.03     & 2613.99404   & 0.00013  &  66672.336  & 104916.552  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                 914  &  2613.82402   & 0.00013  & 38246.7038   & 0.0019   & 2613.82398   & 0.00012  &    862.6118 &  39109.3161 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ & F    \\ 
                  11  &  2613.5708    & 0.0007   & 38250.409    & 0.010    & 2613.57069   & 0.00012  &  22637.1950 &  60887.606  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ & F *  II\\ 
                  11  &  2613.5708    & 0.0007   & 38250.409    & 0.010    & 2613.57001   & 0.00013  &  66612.659  & 104863.080  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ & F *  II\\ 
                   7  &  2613.4656    & 0.0011   & 38251.949    & 0.016    & 2613.46262   & 0.00012  &  65580.065  & 103832.057  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ & F    \\ 
                  0d? &  2613.331     & 0.005    & 38253.92     & 0.07     & 2613.32749   & 0.00012  &  65363.607  & 103617.577  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ & A    \\ 
                   5  &  2612.9622    & 0.0010   & 38259.318    & 0.015    & 2612.9608    & 0.0003   &  54870.541  &  93129.879  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & F *  II\\ 
                   5  &  2612.9622    & 0.0010   & 38259.318    & 0.015    & 2612.96337   & 0.00015  &  72169.004  & 110428.305  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F *  II\\ 
                   4  &  2612.7136    & 0.0011   & 38262.958    & 0.015    & 2612.71262   & 0.00013  &  70314.624  & 108577.597  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & F    \\ 
                  0?  &  2612.643     & 0.005    & 38263.99     & 0.07     & 2612.63908   & 0.00011  &  45044.1916 &  83308.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ & N    \\ 
                   2. &  2612.528     & 0.005    & 38265.68     & 0.07     & 2612.52910   & 0.00018  &  60270.351  &  98536.011  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                  0d? &  2612.328     & 0.005    & 38268.60     & 0.07     & 2612.31850   & 0.00012  &  45289.8248 &  83558.569  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ & A    \\ 
                 0d?  &  2612.166     & 0.005    & 38270.98     & 0.07     & 2612.17148   & 0.00012  &  64831.951  & 103102.849  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & N    \\ 
                1778  &  2611.87336   & 0.00013  & 38275.2663   & 0.0019   & 2611.87335   & 0.00011  &    384.7872 &  38660.0537 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d  &  2611.569     & 0.005    & 38279.73     & 0.07     & 2611.5653    & 0.0002   &  57578.490  &  95858.270  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                  12  &  2611.3414    & 0.0006   & 38283.063    & 0.008    & 2611.34162   & 0.00012  &  22810.3459 &  61093.406  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2611.273     & 0.005    & 38284.06     & 0.07     & 2611.26449   & 0.00012  &  66589.042  & 104873.232  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & N Ti \\ 
                  70  &  2611.07256   & 0.00015  & 38287.005    & 0.002    & 2611.07256   & 0.00011  &   8680.4706 &  46967.4751 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                  15  &  2611.0028    & 0.0005   & 38288.027    & 0.007    & 2611.00270   & 0.00012  &  67000.530  & 105288.559  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & F    \\ 
                   3  &  2610.833     & 0.004    & 38290.51     & 0.05     & 2610.83530   & 0.00012  &  67000.530  & 105291.014  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2610.653     & 0.005    & 38293.15     & 0.07     & 2610.64671   & 0.00011  &  64040.891  & 102334.140  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & N    \\ 
                   1. &  2610.576     & 0.005    & 38294.28     & 0.07     & 2610.58218   & 0.00012  &  65580.065  & 103874.261  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & A    \\ 
                   6  &  2610.5106    & 0.0011   & 38295.246    & 0.016    & 2610.5092    & 0.0005   &  54063.358  &  92358.625  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                   2. &  2610.364     & 0.005    & 38297.40     & 0.07     & 2610.37076   & 0.00015  &  75915.080  & 114212.377  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & A    \\ 
                  0   &  2610.085     & 0.005    & 38301.49     & 0.07     & 2610.08637   & 0.00013  &  23031.2829 &  61332.753  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & N    \\ 
                  58  &  2610.00599   & 0.00020  & 38302.649    & 0.003    & 2610.00464   & 0.00013  &  66078.272  & 104380.941  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F * Ne3\\ 
                  16  &  2609.9865    & 0.0005   & 38302.935    & 0.007    & 2609.9855    & 0.0002   &  84685.245  & 122988.195  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & F    \\ 
                  40  &  2609.8655    & 0.0002   & 38304.711    & 0.003    & 2609.86564   & 0.00012  &  25981.6451 &  64286.354  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2609.697     & 0.005    & 38307.18     & 0.07     & 2609.68528   & 0.00012  &  64087.408  & 102394.764  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & N gh \\ 
                  18  &  2609.4402    & 0.0004   & 38310.953    & 0.006    & 2609.44013   & 0.00012  &  27620.4033 &  65931.358  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  68  &  2609.37196   & 0.00016  & 38311.956    & 0.002    & 2609.37390   & 0.00013  &  64806.494  & 103118.421  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & F *    \\ 
                  48  &  2609.12549   & 0.00017  & 38315.575    & 0.003    & 2609.12543   & 0.00015  &  31999.049  &  70314.624  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  26  &  2609.0373    & 0.0003   & 38316.869    & 0.005    & 2609.03726   & 0.00012  &  67000.530  & 105317.400  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                  15  &  2608.8521    & 0.0006   & 38319.590    & 0.008    & 2608.85233   & 0.00012  &  22637.1950 &  60956.781  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d? &  2608.540     & 0.005    & 38324.18     & 0.07     & 2608.53296   & 0.00014  &  66248.647  & 104572.924  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & A    \\ 
                   4  &  2608.405     & 0.002    & 38326.15     & 0.03     & 2608.4064    & 0.0005   &  60270.351  &  98596.488  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2608.318     & 0.005    & 38327.44     & 0.07     & 2608.31290   & 0.00012  &  66589.042  & 104916.552  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & N  II\\ 
                 0d?  &  2608.318     & 0.005    & 38327.44     & 0.07     & 2608.31818   & 0.00015  &  75915.080  & 114242.513  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & N  II\\ 
                   6  &  2608.2050    & 0.0010   & 38329.096    & 0.014    & 2608.20775   & 0.00017  &  54273.656  &  92602.711  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  0   &  2607.912     & 0.005    & 38333.40     & 0.07     & 2607.91427   & 0.00012  &  64831.951  & 103165.320  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & N gh \\ 
                  0d? &  2607.882     & 0.005    & 38333.84     & 0.07     & 2607.87818   & 0.00012  &  62158.126  & 100492.025  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & A    \\ 
                  63  &  2607.52878   & 0.00016  & 38339.035    & 0.002    & 2607.52865   & 0.00011  &  47389.809  &  85728.846  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ & F    \\ 
                 0d?  &  2607.402     & 0.005    & 38340.90     & 0.07     & 2607.40779   & 0.00012  &  73492.248  & 111833.063  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ & N  II\\ 
                 0d?  &  2607.402     & 0.005    & 38340.90     & 0.07     & 2607.41085   & 0.00012  &  66522.310  & 104863.080  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ & N  II\\ 
                  0d? &  2607.390     & 0.005    & 38341.07     & 0.07     & 2607.38766   & 0.00020  &  84685.245  & 123026.355  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ & A    \\ 
                  10  &  2607.2133    & 0.0006   & 38343.675    & 0.009    & 2607.21339   & 0.00012  &  66463.542  & 104807.215  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & F    \\ 
                1415  &  2607.08686   & 0.00013  & 38345.5338   & 0.0019   & 2607.08691   & 0.00011  &    667.6829 &  39013.2160 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ & F    \\ 
                  0   &  2606.643     & 0.005    & 38352.07     & 0.07     & 2606.64054   & 0.00012  &  45206.4704 &  83558.569  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ & N    \\ 
                 139  &  2606.51588   & 0.00013  & 38353.9332   & 0.0019   & 2606.51584   & 0.00013  &  36252.931  &  74606.864  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & F    \\ 
                   6  &  2606.1024    & 0.0009   & 38360.018    & 0.013    & 2606.10249   & 0.00012  &  64831.951  & 103191.968  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ & F    \\ 
                   1. &  2605.991     & 0.005    & 38361.66     & 0.07     & 2605.98526   & 0.00012  &  66377.315  & 104739.057  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & A gh \\ 
                  16  &  2605.9033    & 0.0005   & 38362.948    & 0.007    & 2605.9044    & 0.0002   &  38214.503  &  76577.436  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                   7  &  2605.7418    & 0.0009   & 38365.327    & 0.013    & 2605.73905   & 0.00013  &  65556.271  & 103921.637  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & F    \\ 
                 100  &  2605.42486   & 0.00013  & 38369.9929   & 0.0019   & 2605.42484   & 0.00012  &  26055.4120 &  64425.405  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   5  &  2605.3598    & 0.0015   & 38370.95     & 0.02     & 2605.35762   & 0.00015  &  72238.564  & 110609.548  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                  87  &  2605.31027   & 0.00013  & 38371.6805   & 0.0019   & 2605.31027   & 0.00014  &  36126.412  &  74498.093  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ & F    \\ 
                  50  &  2605.03762   & 0.00017  & 38375.696    & 0.003    & 2605.03761   & 0.00018  &  44929.532  &  83305.229  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ & F    \\ 
                   6  &  2604.6690    & 0.0012   & 38381.127    & 0.017    & 2604.66847   & 0.00012  &  27314.9183 &  65696.053  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d   &  2604.567     & 0.005    & 38382.63     & 0.07     & 2604.56292   & 0.00011  &  44753.8179 &  83136.508  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ & N    \\ 
                  0d  &  2604.343     & 0.005    & 38385.93     & 0.07     & 2604.3433    & 0.0012   &  60384.368  &  98770.295  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                   5  &  2604.0679    & 0.0017   & 38389.99     & 0.03     & 2604.0665    & 0.0005   &  54063.358  &  92453.365  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                 0d?  &  2603.834     & 0.005    & 38393.44     & 0.07     & 2603.83622   & 0.00013  &  22939.3512 &  61332.753  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & N  II\\ 
                 0d?  &  2603.834     & 0.005    & 38393.44     & 0.07     & 2603.84373   & 0.00013  &  66672.336  & 105065.627  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & N  II\\ 
                   7  &  2603.1700    & 0.0011   & 38403.227    & 0.016    & 2603.1710    & 0.0003   &  70986.667  & 109389.879  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ & F    \\ 
                 0d?  &  2602.918     & 0.005    & 38406.94     & 0.07     & 2602.9160    & 0.0003   &  84863.382  & 123270.356  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ & N    \\ 
                  0d? &  2602.867     & 0.005    & 38407.69     & 0.07     & 2602.86440   & 0.00012  &  65363.607  & 103771.342  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & A    \\ 
                   5  &  2602.7844    & 0.0019   & 38408.92     & 0.03     & 2602.78497   & 0.00012  &  62083.118  & 100492.025  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & F    \\ 
                  0d? &  2602.571     & 0.005    & 38412.07     & 0.07     & 2602.5644    & 0.0004   &  54283.236  &  92695.398  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                   1. &  2602.340     & 0.005    & 38415.47     & 0.07     & 2602.33630   & 0.00011  &  45044.1916 &  83459.721  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ & A    \\ 
                   0  &  2602.277     & 0.005    & 38416.40     & 0.07     & 2602.27618   & 0.00012  &  61156.827  &  99573.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & A    \\ 
                  0d  &  2602.201     & 0.005    & 38417.53     & 0.07     & 2602.20202   & 0.00012  &  65556.271  & 103973.782  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ & A    \\ 
                   0  &  2602.052     & 0.005    & 38419.72     & 0.07     & 2602.0505    & 0.0004   &  54275.649  &  92695.398  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d?  &  2601.618     & 0.005    & 38426.14     & 0.07     & 2601.6091    & 0.0002   &  54902.286  &  93328.553  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & N    \\ 
                   2. &  2601.591     & 0.005    & 38426.53     & 0.07     & 2601.59349   & 0.00012  &  62065.528  & 100492.025  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & A    \\ 
                   7  &  2601.5426    & 0.0011   & 38427.249    & 0.016    & 2601.54416   & 0.00012  &  65556.271  & 103983.496  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & F    \\ 
                   8  &  2601.3511    & 0.0012   & 38430.077    & 0.018    & 2601.35176   & 0.00012  &  65556.271  & 103986.338  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F    \\ 
                  10  &  2600.6430    & 0.0006   & 38440.540    & 0.009    & 2600.64277   & 0.00017  &  72169.004  & 110609.548  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                 bd   &  2600.482     & 0.005    & 38442.92     & 0.07     & 2600.48837   & 0.00016  &  72169.004  & 110611.830  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & N gh \\ 
                   7  &  2600.4257    & 0.0012   & 38443.753    & 0.018    & 2600.42518   & 0.00012  &  25981.6451 &  64425.405  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   2. &  2600.364     & 0.005    & 38444.67     & 0.07     & 2600.35546   & 0.00014  &  85184.773  & 123629.564  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2_1)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & N  II\\ 
                   2. &  2600.364     & 0.005    & 38444.67     & 0.07     & 2600.37246   & 0.00012  &  65556.271  & 104000.810  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ & N  II\\ 
                   1. &  2600.169     & 0.005    & 38447.55     & 0.07     & 2600.16977   & 0.00012  &  25428.7893 &  63876.325  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & A  II\\ 
                   1. &  2600.169     & 0.005    & 38447.55     & 0.07     & 2600.15976   & 0.00012  &  73492.248  & 111939.932  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ & A  II\\ 
                  0d? &  2599.969     & 0.005    & 38450.51     & 0.07     & 2599.95791   & 0.00013  &  66672.336  & 105123.005  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & A    \\ 
                   6  &  2599.8867    & 0.0009   & 38451.721    & 0.014    & 2599.88684   & 0.00012  &  66411.712  & 104863.432  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ & F    \\ 
                  66  &  2599.47056   & 0.00016  & 38457.877    & 0.002    & 2599.47113   & 0.00013  &  27620.4033 &  66078.272  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & F *    \\ 
                2986  &  2599.39515   & 0.00014  & 38458.993    & 0.002    & 2599.39510   & 0.00011  &      0.0000 &  38458.9934 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2599.087     & 0.005    & 38463.55     & 0.07     & 2599.09359   & 0.00015  &  33501.2957 &  71964.750  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & N  II\\ 
                 0d?  &  2599.087     & 0.005    & 38463.55     & 0.07     & 2599.08687   & 0.00014  &  71964.750  & 110428.305  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & N  II\\ 
                 0d?  &  2598.757     & 0.005    & 38468.44     & 0.07     & 2598.75603   & 0.00012  &  65363.607  & 103832.057  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ & N    \\ 
                1582  &  2598.36894   & 0.00013  & 38474.1810   & 0.0019   & 2598.36884   & 0.00011  &    384.7872 &  38858.9696 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ & F    \\ 
                  10  &  2598.0329    & 0.0008   & 38479.157    & 0.013    & 2598.03109   & 0.00012  &  26352.7671 &  64831.951  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   9  &  2597.9454    & 0.0007   & 38480.453    & 0.011    & 2597.94547   & 0.00019  &  36126.412  &  74606.864  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & F *   I\\ 
                   6  &  2597.9082    & 0.0015   & 38481.00     & 0.02     & 2597.90663   & 0.00012  &  25805.3270 &  64286.354  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2597.668     & 0.005    & 38484.56     & 0.07     & 2597.66550   & 0.00012  &  65580.065  & 104064.664  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & N    \\ 
                  13  &  2597.4480    & 0.0008   & 38487.821    & 0.012    & 2597.44842   & 0.00016  &  66248.647  & 104736.462  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & F    \\ 
                   3. &  2597.294     & 0.005    & 38490.11     & 0.07     & 2597.29512   & 0.00016  &  70314.624  & 108804.711  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & A gh \\ 
                 0d?  &  2597.242     & 0.005    & 38490.88     & 0.07     & 2597.23662   & 0.00013  &  66078.272  & 104569.226  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & N    \\ 
                 0bd  &  2597.208     & 0.005    & 38491.38     & 0.07     & 2597.21335   & 0.00013  &  61332.753  &  99824.051  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & A  II\\ 
                 0bd  &  2597.208     & 0.005    & 38491.38     & 0.07     & 2597.21954   & 0.00012  &  66377.315  & 104868.522  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & A  II\\ 
                   0  &  2597.097     & 0.005    & 38493.03     & 0.07     & 2597.09041   & 0.00016  &  54902.286  &  93395.407  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                   5  &  2596.9021    & 0.0015   & 38495.91     & 0.02     & 2596.90171   & 0.00012  &  66377.315  & 104873.232  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F    \\ 
                   3  &  2596.6783    & 0.0016   & 38499.23     & 0.02     & 2596.67821   & 0.00012  &  65109.691  & 103608.921  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & F    \\ 
                   3  &  2596.458     & 0.004    & 38502.50     & 0.06     & 2596.4588    & 0.0003   &  57493.333  &  95995.817  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   9  &  2596.0533    & 0.0011   & 38508.497    & 0.017    & 2596.05339   & 0.00014  &  66248.647  & 104757.143  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ & F    \\ 
                  0   &  2595.726     & 0.005    & 38513.35     & 0.07     & 2595.72749   & 0.00015  &  75915.080  & 114428.410  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                  0d? &  2595.555     & 0.005    & 38515.89     & 0.07     & 2595.54764   & 0.00011  &  64286.354  & 102802.353  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & A    \\ 
                   6  &  2595.3022    & 0.0015   & 38519.64     & 0.02     & 2595.30282   & 0.00012  &  22637.1950 &  61156.827  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                   8  &  2595.2764    & 0.0007   & 38520.024    & 0.011    & 2595.27708   & 0.00012  &  25428.7893 &  63948.803  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d  &  2595.113     & 0.005    & 38522.45     & 0.07     & 2595.10776   & 0.00011  &  45289.8248 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & A    \\ 
                  0d? &  2595.055     & 0.005    & 38523.31     & 0.07     & 2595.04526   & 0.00011  &  44784.7859 &  83308.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ & A    \\ 
                  11  &  2594.9651    & 0.0009   & 38524.644    & 0.013    & 2594.96508   & 0.00016  &  31999.049  &  70523.694  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  58  &  2594.64595   & 0.00017  & 38529.383    & 0.002    & 2594.64594   & 0.00012  &  67516.328  & 106045.712  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F    \\ 
                   0? &  2594.485     & 0.005    & 38531.78     & 0.07     & 2594.48241   & 0.00011  &  44446.9051 &  82978.717  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ & A    \\ 
                 0d?  &  2594.337     & 0.005    & 38533.97     & 0.07     & 2594.33755   & 0.00012  &  66589.042  & 105123.005  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & N    \\ 
                 182  &  2593.72778   & 0.00013  & 38543.022    & 0.002    & 2593.72755   & 0.00011  &   8846.7837 &  47389.809  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                 131  &  2593.70776   & 0.00014  & 38543.319    & 0.002    & 2593.70793   & 0.00012  &  66522.310  & 105065.627  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & F    \\ 
                   1. &  2593.642     & 0.005    & 38544.29     & 0.07     & 2593.6424    & 0.0002   &  76129.465  & 114673.754  &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ & N    \\ 
                  10  &  2593.5160    & 0.0013   & 38546.168    & 0.019    & 2593.51645   & 0.00012  &  73393.771  & 111939.932  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ & F *   I\\ 
                  0d? &  2593.369     & 0.005    & 38548.36     & 0.07     & 2593.37436   & 0.00013  &  66672.336  & 105220.610  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & A    \\ 
                  0d? &  2593.145     & 0.005    & 38551.69     & 0.07     & 2593.14600   & 0.00012  &  65556.271  & 104107.939  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & A    \\ 
                 273  &  2592.78411   & 0.00012  & 38557.0488   & 0.0019   & 2592.78411   & 0.00013  &  32875.6409 &  71432.690  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{15/2 }$ & F    \\ 
                   1. &  2592.641     & 0.005    & 38559.18     & 0.07     & 2592.63444   & 0.00018  &  75600.900  & 114160.174  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ & N    \\ 
                 0d?  &  2592.539     & 0.005    & 38560.70     & 0.07     & 2592.53550   & 0.00015  &  75915.080  & 114475.826  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & N    \\ 
                  0d? &  2592.149     & 0.005    & 38566.50     & 0.07     & 2592.13960   & 0.00013  &  60441.042  &  99007.677  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & A  II\\ 
                  0d? &  2592.149     & 0.005    & 38566.50     & 0.07     & 2592.1495    & 0.0003   &  72043.060  & 110609.548  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & A  II\\ 
                 0d?  &  2591.716     & 0.005    & 38572.94     & 0.07     & 2591.71211   & 0.00012  &  65363.607  & 103936.602  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ & N    \\ 
                 379  &  2591.54258   & 0.00013  & 38575.5192   & 0.0019   & 2591.54255   & 0.00011  &   8391.9554 &  46967.4751 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                   4  &  2591.219     & 0.003    & 38580.34     & 0.04     & 2591.2173    & 0.0003   &  54904.241  &  93484.602  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d? &  2590.969     & 0.005    & 38584.06     & 0.07     & 2590.9573    & 0.0005   &  54063.358  &  92647.591  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                   5  &  2590.6432    & 0.0011   & 38588.910    & 0.017    & 2590.64276   & 0.00014  &  61332.753  &  99921.670  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & F    \\ 
                  49  &  2590.55077   & 0.00018  & 38590.287    & 0.003    & 2590.55074   & 0.00012  &  21812.0454 &  60402.333  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2590.468     & 0.005    & 38591.52     & 0.07     & 2590.47989   & 0.00014  &  66248.647  & 104839.990  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & N    \\ 
                  33  &  2590.2384    & 0.0003   & 38594.941    & 0.004    & 2590.23781   & 0.00012  &  61093.406  &  99688.355  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & F    \\ 
                  0d? &  2590.169     & 0.005    & 38595.97     & 0.07     & 2590.1731    & 0.0003   &  77742.736  & 116338.649  &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & A    \\ 
                   4  &  2589.5314    & 0.0012   & 38605.478    & 0.018    & 2589.53238   & 0.00012  &  66522.310  & 105127.773  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                 0d?  &  2589.123     & 0.005    & 38611.56     & 0.07     & 2589.12895   & 0.00018  &  75600.900  & 114212.377  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                  22  &  2588.7963    & 0.0003   & 38616.438    & 0.005    & 2588.79624   & 0.00012  &  27314.9183 &  65931.358  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  22  &  2588.7963    & 0.0003   & 38616.438    & 0.005    & 2588.79471   & 0.00011  &  60956.781  &  99573.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F *  II\\ 
                   5  &  2588.7162    & 0.0012   & 38617.634    & 0.018    & 2588.71629   & 0.00013  &  66612.659  & 105230.291  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ & F    \\ 
                 0d?  &  2588.480     & 0.005    & 38621.15     & 0.07     & 2588.47956   & 0.00011  &  44232.5398 &  82853.704  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ & N   I\\ 
                 0d?  &  2588.417     & 0.005    & 38622.10     & 0.07     & 2588.42100   & 0.00012  &  66589.042  & 105211.079  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & N    \\ 
                   4  &  2588.273     & 0.002    & 38624.24     & 0.03     & 2588.27468   & 0.00013  &  62125.604  & 100749.825  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ & F    \\ 
                  21  &  2588.1915    & 0.0004   & 38625.461    & 0.005    & 2588.19112   & 0.00014  &  22409.8178 &  61035.285  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                 136  &  2587.94906   & 0.00013  & 38629.0802   & 0.0019   & 2587.94910   & 0.00012  &  33501.2957 &  72130.375  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d? &  2587.643     & 0.005    & 38633.65     & 0.07     & 2587.64088   & 0.00011  &  45079.9019 &  83713.583  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ & A    \\ 
                  0   &  2587.374     & 0.005    & 38637.66     & 0.07     & 2587.36340   & 0.00012  &  25787.5816 &  64425.405  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & N   I\\ 
                 0d?  &  2587.172     & 0.005    & 38640.68     & 0.07     & 2587.17085   & 0.00014  &  50212.836  &  88853.535  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & N    \\ 
                 0d?  &  2587.093     & 0.005    & 38641.86     & 0.07     & 2587.08205   & 0.00020  &  83713.583  & 122355.608  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & N    \\ 
                  0d? &  2586.775     & 0.005    & 38646.61     & 0.07     & 2586.77436   & 0.00011  &  61041.734  &  99688.355  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & A    \\ 
                  0d? &  2586.427     & 0.005    & 38651.81     & 0.07     & 2586.42444   & 0.00012  &  66411.712  & 105063.561  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & A    \\ 
                  26  &  2586.0598    & 0.0003   & 38657.300    & 0.004    & 2586.06002   & 0.00012  &  23317.6351 &  61974.931  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & F    \\ 
                1358  &  2585.87560   & 0.00013  & 38660.0527   & 0.0019   & 2585.87553   & 0.00011  &      0.0000 &  38660.0537 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ & F    \\ 
                  22  &  2585.7607    & 0.0004   & 38661.770    & 0.006    & 2585.76073   & 0.00012  &  26170.1810 &  64831.951  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  25  &  2585.6201    & 0.0003   & 38663.873    & 0.005    & 2585.61953   & 0.00015  &  33466.4943 &  72130.375  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                   1. &  2584.879     & 0.005    & 38674.95     & 0.07     & 2584.88049   & 0.00011  &  44784.7859 &  83459.721  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ & A    \\ 
                 0d?  &  2584.715     & 0.005    & 38677.41     & 0.07     & 2584.71277   & 0.00011  &  64425.405  & 103102.849  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & N    \\ 
                  23  &  2584.3060    & 0.0009   & 38683.531    & 0.013    & 2584.30827   & 0.00012  &  66522.310  & 105205.808  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & F    \\ 
                  10  &  2584.2160    & 0.0007   & 38684.879    & 0.011    & 2584.21539   & 0.00011  &  65696.053  & 104380.941  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F * Mg \\ 
                 0d?  &  2584.164     & 0.005    & 38685.65     & 0.07     & 2584.16529   & 0.00011  &  60887.606  &  99573.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & N    \\ 
                  0d  &  2583.844     & 0.005    & 38690.45     & 0.07     & 2583.84475   & 0.00011  &  21711.8963 &  60402.333  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                   1. &  2583.465     & 0.005    & 38696.13     & 0.07     & 2583.46923   & 0.00012  &  50157.475  &  88853.535  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & N gh \\ 
                   6  &  2583.3491    & 0.0008   & 38697.859    & 0.012    & 2583.34931   & 0.00012  &  27314.9183 &  66012.775  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                  12  &  2583.0537    & 0.0005   & 38702.285    & 0.008    & 2583.05372   & 0.00012  &  22810.3459 &  61512.630  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2582.887     & 0.005    & 38704.78     & 0.07     & 2582.88174   & 0.00011  &  65109.691  & 103814.552  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & N  II\\ 
                 0d?  &  2582.887     & 0.005    & 38704.78     & 0.07     & 2582.88974   & 0.00013  &  66612.659  & 105317.400  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & N  II\\ 
                   6  &  2582.7929    & 0.0013   & 38706.192    & 0.019    & 2582.79246   & 0.00018  &  75600.900  & 114307.099  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & F    \\ 
                 394  &  2582.58297   & 0.00013  & 38709.3387   & 0.0019   & 2582.58301   & 0.00011  &   8680.4706 &  47389.809  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  32  &  2582.4134    & 0.0002   & 38711.880    & 0.004    & 2582.41341   & 0.00018  &  31811.814  &  70523.694  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   3. &  2582.223     & 0.005    & 38714.73     & 0.07     & 2582.21439   & 0.00014  &  69650.481  & 108365.344  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & A CoI\\ 
                 0d?  &  2581.965     & 0.005    & 38718.60     & 0.07     & 2581.97064   & 0.00015  &  84296.881  & 123015.399  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ & N    \\ 
                  26  &  2581.7784    & 0.0003   & 38721.401    & 0.004    & 2581.77833   & 0.00012  &  68000.785  & 106722.187  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  0d? &  2581.626     & 0.005    & 38723.68     & 0.07     & 2581.6269    & 0.0004   &  84527.806  & 123251.479  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ & A    \\ 
                  0   &  2581.307     & 0.005    & 38728.47     & 0.08     & 2581.3048    & 0.0002   &  48039.109  &  86767.614  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                   4  &  2581.1645    & 0.0015   & 38730.61     & 0.02     & 2581.16213   & 0.00011  &  61093.406  &  99824.051  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & F    \\ 
                  53  &  2581.11157   & 0.00016  & 38731.404    & 0.002    & 2581.11139   & 0.00012  &  23317.6351 &  62049.042  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ & F    \\ 
                  85  &  2581.0390    & 0.0002   & 38732.493    & 0.003    & 2581.04187   & 0.00011  &  45079.9019 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & F *    \\ 
                   7  &  2580.7210    & 0.0009   & 38737.266    & 0.013    & 2580.72077   & 0.00015  &  33501.2957 &  72238.564  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  0   &  2580.662     & 0.005    & 38738.15     & 0.08     & 2580.65855   & 0.00017  &  74498.093  & 113236.296  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & N    \\ 
                   4  &  2580.128     & 0.002    & 38746.18     & 0.04     & 2580.12740   & 0.00011  &  44232.5398 &  82978.717  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ & F    \\ 
                    ? &  2580.011     & 0.005    & 38747.93     & 0.08     & 2580.01312   & 0.00011  &  23317.6351 &  62065.528  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & N    \\ 
                  13  &  2579.8436    & 0.0005   & 38750.439    & 0.008    & 2579.84234   & 0.00011  &  66377.315  & 105127.773  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F *   I\\ 
                  19  &  2579.6392    & 0.0005   & 38753.509    & 0.007    & 2579.64153   & 0.00011  &  62945.045  & 101698.519  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ & F *    \\ 
                  23  &  2579.4121    & 0.0003   & 38756.921    & 0.005    & 2579.41191   & 0.00012  &  26352.7671 &  65109.691  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  23  &  2579.4121    & 0.0003   & 38756.921    & 0.005    & 2579.41272   & 0.00012  &  27620.4033 &  66377.315  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  92  &  2579.11602   & 0.00013  & 38761.3700   & 0.0020   & 2579.11596   & 0.00011  &  46967.4751 &  85728.846  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ & F    \\ 
                  11  &  2578.9846    & 0.0006   & 38763.345    & 0.009    & 2578.98403   & 0.00013  &  27314.9183 &  66078.272  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & F *  II\\ 
                  11  &  2578.9846    & 0.0006   & 38763.345    & 0.009    & 2578.98489   & 0.00012  &  64834.069  & 103597.409  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & F *  II\\ 
                  27  &  2578.8109    & 0.0005   & 38765.956    & 0.008    & 2578.80767   & 0.00011  &  60807.239  &  99573.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F *  II\\ 
                  27  &  2578.8109    & 0.0005   & 38765.956    & 0.008    & 2578.81085   & 0.00012  &  61726.069  & 100492.025  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & F *  II\\ 
                   7  &  2578.7900    & 0.0014   & 38766.27     & 0.02     & 2578.79142   & 0.00012  &  66522.310  & 105288.559  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & F    \\ 
                   7  &  2578.6272    & 0.0011   & 38768.717    & 0.017    & 2578.62813   & 0.00011  &  66522.310  & 105291.014  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                  20  &  2578.2698    & 0.0004   & 38774.091    & 0.005    & 2578.27231   & 0.00011  &  65931.358  & 104705.411  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ & F *    \\ 
                  45  &  2578.21016   & 0.00020  & 38774.988    & 0.003    & 2578.21023   & 0.00012  &  67000.530  & 105775.517  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                  10  &  2578.0246    & 0.0007   & 38777.779    & 0.011    & 2578.02467   & 0.00011  &  66377.315  & 105155.093  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                 284  &  2577.92162   & 0.00013  & 38779.3277   & 0.0019   & 2577.92171   & 0.00011  &   8846.7837 &  47626.110  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                  13  &  2577.7211    & 0.0006   & 38782.344    & 0.008    & 2577.72290   & 0.00011  &  61041.734  &  99824.051  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & F *    \\ 
                  0d? &  2577.503     & 0.005    & 38785.62     & 0.08     & 2577.50784   & 0.00011  &  65696.053  & 104481.606  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & A    \\ 
                   6  &  2577.4297    & 0.0011   & 38786.729    & 0.016    & 2577.43044   & 0.00011  &  22939.3512 &  61726.069  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  14  &  2576.8741    & 0.0005   & 38795.090    & 0.008    & 2576.87415   & 0.00012  &  66522.310  & 105317.400  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                 126  &  2576.86372   & 0.00013  & 38795.2472   & 0.0019   & 2576.86371   & 0.00013  &  33466.4943 &  72261.742  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                   8  &  2576.4474    & 0.0008   & 38801.515    & 0.012    & 2576.44666   & 0.00013  &  66612.659  & 105414.186  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                  0?  &  2576.045     & 0.005    & 38807.57     & 0.08     & 2576.03685   & 0.00011  &  65931.358  & 104739.057  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & N    \\ 
                   1. &  2576.023     & 0.005    & 38807.91     & 0.08     & 2576.01892   & 0.00012  &  23317.6351 &  62125.604  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & A    \\ 
                   8  &  2574.8793    & 0.0008   & 38825.143    & 0.011    & 2574.87845   & 0.00011  &  61093.406  &  99918.563  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ & F    \\ 
                 0d?  &  2574.669     & 0.005    & 38828.32     & 0.08     & 2574.65721   & 0.00011  &  66377.315  & 105205.808  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & N    \\ 
                   0  &  2574.467     & 0.005    & 38831.36     & 0.08     & 2574.46270   & 0.00012  &  31483.1979 &  70314.624  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & A    \\ 
                 611  &  2574.36586   & 0.00012  & 38832.8871   & 0.0019   & 2574.36586   & 0.00012  &  20830.5534 &  59663.440  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                  17  &  2574.3070    & 0.0004   & 38833.774    & 0.006    & 2574.30770   & 0.00011  &  66377.315  & 105211.079  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                   0? &  2574.185     & 0.005    & 38835.61     & 0.08     & 2574.18544   & 0.00014  &  73395.831  & 112231.439  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                   1. &  2574.060     & 0.005    & 38837.50     & 0.08     & 2574.04888   & 0.00012  &  73393.771  & 112231.439  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                   7  &  2573.7553    & 0.0009   & 38842.098    & 0.013    & 2573.75566   & 0.00012  &  30764.4737 &  69606.567  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   9  &  2573.6758    & 0.0008   & 38843.298    & 0.012    & 2573.67603   & 0.00011  &  66377.315  & 105220.610  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2573.466     & 0.005    & 38846.46     & 0.08     & 2573.4542    & 0.0003   &  54283.236  &  93129.879  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & N    \\ 
                  41  &  2573.21162   & 0.00020  & 38850.305    & 0.003    & 2573.21155   & 0.00011  &  25981.6451 &  64831.951  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   8  &  2573.1826    & 0.0007   & 38850.742    & 0.011    & 2573.18212   & 0.00014  &  33501.2957 &  72352.046  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  61  &  2573.1216    & 0.0002   & 38851.664    & 0.003    & 2573.1224    & 0.0002   &  79245.926  & 118097.578  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ & F *    \\ 
                  0d? &  2573.081     & 0.005    & 38852.27     & 0.08     & 2573.08965   & 0.00012  &  66672.336  & 105524.482  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & A    \\ 
                  89  &  2572.96764   & 0.00013  & 38853.9885   & 0.0019   & 2572.96759   & 0.00011  &  23317.6351 &  62171.624  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                  0?  &  2572.874     & 0.005    & 38855.41     & 0.08     & 2572.87411   & 0.00012  &  65556.271  & 104411.671  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & N    \\ 
                   5  &  2572.5401    & 0.0019   & 38860.45     & 0.03     & 2572.53930   & 0.00011  &  66012.775  & 104873.232  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F    \\ 
                   6  &  2572.4703    & 0.0011   & 38861.499    & 0.017    & 2572.47028   & 0.00011  &  66377.315  & 105238.815  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                   5  &  2572.2218    & 0.0007   & 38865.253    & 0.011    & 2572.22107   & 0.00017  &  66612.659  & 105477.924  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{1/2 }$ & F    \\ 
                  16  &  2572.0884    & 0.0005   & 38867.270    & 0.007    & 2572.08837   & 0.00011  &  60956.781  &  99824.051  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{5/2 }$ & F    \\ 
                  0   &  2572.039     & 0.005    & 38868.01     & 0.08     & 2572.0303    & 0.0003   &  57411.086  &  96279.234  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  2571.926     & 0.005    & 38869.72     & 0.08     & 2571.91412   & 0.00018  &  75600.900  & 114470.803  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & N gh \\ 
                   0? &  2571.726     & 0.005    & 38872.74     & 0.08     & 2571.7292    & 0.0003   &  47674.728  &  86547.427  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & A    \\ 
                  0   &  2571.664     & 0.005    & 38873.68     & 0.08     & 2571.65594   & 0.00011  &  65109.691  & 103983.496  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & N Hf \\ 
                  14  &  2571.5487    & 0.0005   & 38875.426    & 0.008    & 2571.54810   & 0.00012  &  22637.1950 &  61512.630  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & F    \\ 
                  12  &  2571.4564    & 0.0006   & 38876.822    & 0.009    & 2571.45593   & 0.00011  &  61041.734  &  99918.563  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ & F    \\ 
                  19  &  2571.1724    & 0.0004   & 38881.115    & 0.006    & 2571.17236   & 0.00011  &  60807.239  &  99688.355  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{7/2 }$ & F    \\ 
                  24  &  2570.8794    & 0.0003   & 38885.547    & 0.004    & 2570.87905   & 0.00014  &  33466.4943 &  72352.046  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                 210  &  2570.84897   & 0.00012  & 38886.0066   & 0.0019   & 2570.84895   & 0.00012  &  30764.4737 &  69650.481  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2570.471     & 0.005    & 38891.73     & 0.08     & 2570.46101   & 0.00012  &  66522.310  & 105414.186  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & N    \\ 
                 0d?  &  2570.118     & 0.005    & 38897.07     & 0.08     & 2570.10656   & 0.00011  &  65696.053  & 104593.292  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ & N    \\ 
                   4  &  2569.9519    & 0.0019   & 38899.58     & 0.03     & 2569.95132   & 0.00012  &  68000.785  & 106900.373  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                  27  &  2569.7798    & 0.0003   & 38902.184    & 0.004    & 2569.7796    & 0.0002   &  37227.277  &  76129.465  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                  10  &  2569.6744    & 0.0010   & 38903.780    & 0.016    & 2569.67454   & 0.00011  &  66012.775  & 104916.552  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                   6  &  2569.5601    & 0.0015   & 38905.51     & 0.02     & 2569.56190   & 0.00014  &  66612.659  & 105518.142  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                   1. &  2569.486     & 0.005    & 38906.63     & 0.08     & 2569.48706   & 0.00014  &  50212.836  &  89119.452  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & A    \\ 
                  0d? &  2569.427     & 0.005    & 38907.52     & 0.08     & 2569.43260   & 0.00018  &  84527.806  & 123435.246  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & A    \\ 
                 0d?  &  2569.029     & 0.005    & 38913.55     & 0.08     & 2569.01936   & 0.00011  &  66377.315  & 105291.014  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & N   I\\ 
                   5  &  2568.9842    & 0.0014   & 38914.23     & 0.02     & 2568.98428   & 0.00011  &  65109.691  & 104023.921  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                  13  &  2568.8858    & 0.0006   & 38915.723    & 0.009    & 2568.88574   & 0.00011  &  22810.3459 &  61726.069  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                 0bd  &  2568.707     & 0.005    & 38918.43     & 0.08     & 2568.7075    & 0.0002   &  76129.465  & 115047.887  &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & A    \\ 
                 116  &  2568.40969   & 0.00012  & 38922.9352   & 0.0019   & 2568.40970   & 0.00012  &  22409.8178 &  61332.753  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  35  &  2568.3620    & 0.0002   & 38923.658    & 0.004    & 2568.36213   & 0.00012  &  68000.785  & 106924.441  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                   9  &  2568.1250    & 0.0009   & 38927.250    & 0.014    & 2568.12519   & 0.00011  &  66522.310  & 105449.557  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & F    \\ 
                  10  &  2567.8734    & 0.0006   & 38931.063    & 0.009    & 2567.87388   & 0.00014  &  69606.567  & 108537.623  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                  43  &  2567.6309    & 0.0002   & 38934.741    & 0.003    & 2567.63081   & 0.00012  &  67273.833  & 106208.574  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & F    \\ 
                   0  &  2567.477     & 0.005    & 38937.08     & 0.08     & 2567.47108   & 0.00011  &  65931.358  & 104868.522  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & A    \\ 
                 0d?  &  2567.416     & 0.005    & 38938.00     & 0.08     & 2567.42103   & 0.00012  &  66522.310  & 105460.233  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & N    \\ 
                   3. &  2567.355     & 0.005    & 38938.93     & 0.08     & 2567.3555    & 0.0002   &  44929.532  &  83868.450  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & A    \\ 
                   1. &  2567.333     & 0.005    & 38939.26     & 0.08     & 2567.32421   & 0.00011  &  64831.951  & 103771.342  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & N    \\ 
                   2. &  2567.037     & 0.005    & 38943.74     & 0.08     & 2567.04354   & 0.00012  &  23031.2829 &  61974.931  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & A    \\ 
                 265  &  2566.91235   & 0.00013  & 38945.6384   & 0.0019   & 2566.91228   & 0.00011  &   8680.4706 &  47626.110  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                  17  &  2566.7698    & 0.0004   & 38947.801    & 0.006    & 2566.77001   & 0.00011  &  60625.446  &  99573.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{9/2 }$ & F    \\ 
                  24  &  2566.6244    & 0.0003   & 38950.007    & 0.005    & 2566.62421   & 0.00012  &  22637.1950 &  61587.205  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ & F    \\ 
                   7  &  2566.5089    & 0.0013   & 38951.760    & 0.019    & 2566.50847   & 0.00011  &  65363.607  & 104315.373  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ & F * Mg \\ 
                  34  &  2566.4014    & 0.0002   & 38953.391    & 0.003    & 2566.4013    & 0.0002   &  44915.057  &  83868.450  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & F    \\ 
                  78  &  2566.21960   & 0.00014  & 38956.151    & 0.002    & 2566.21960   & 0.00015  &  44915.057  &  83871.208  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ & F    \\ 
                   7  &  2566.0704    & 0.0010   & 38958.416    & 0.015    & 2566.06962   & 0.00012  &  66672.336  & 105630.764  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ & F    \\ 
                   7  &  2565.9825    & 0.0014   & 38959.75     & 0.02     & 2565.98157   & 0.00011  &  44753.8179 &  83713.583  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ & F    \\ 
                  0   &  2565.744     & 0.005    & 38963.37     & 0.08     & 2565.73581   & 0.00014  &  69650.481  & 108613.977  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & N    \\ 
                   3  &  2565.305     & 0.004    & 38970.04     & 0.05     & 2565.30385   & 0.00012  &  64834.069  & 103804.125  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ & F    \\ 
                   1. &  2565.138     & 0.005    & 38972.57     & 0.08     & 2565.13657   & 0.00011  &  44753.8179 &  83726.416  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ & A    \\ 
                  10  &  2564.4778    & 0.0007   & 38982.609    & 0.011    & 2564.47828   & 0.00011  &  64831.951  & 103814.552  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & F    \\ 
                  32  &  2564.3721    & 0.0003   & 38984.215    & 0.004    & 2564.37367   & 0.00011  &  63559.498  & 102543.689  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ & F *    \\ 
                   4. &  2564.190     & 0.005    & 38986.98     & 0.08     & 2564.17814   & 0.00012  &  66411.712  & 105398.876  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & N    \\ 
                  31  &  2563.8439    & 0.0003   & 38992.247    & 0.004    & 2563.84328   & 0.00013  &  27620.4033 &  66612.659  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                   3. &  2563.604     & 0.005    & 38995.90     & 0.08     & 2563.60815   & 0.00012  &  66522.310  & 105518.142  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & N    \\ 
                 680  &  2563.47523   & 0.00012  & 38997.8536   & 0.0019   & 2563.47525   & 0.00011  &   8391.9554 &  47389.809  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  2563.201     & 0.005    & 39002.03     & 0.08     & 2563.19543   & 0.00012  &  66377.315  & 105379.425  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & N    \\ 
                  0d? &  2563.122     & 0.005    & 39003.23     & 0.08     & 2563.12413   & 0.00011  &  65363.607  & 104366.802  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ & A    \\ 
                  0d? &  2563.015     & 0.005    & 39004.86     & 0.08     & 2563.01799   & 0.00012  &  23317.6351 &  62322.445  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                   4  &  2562.6222    & 0.0011   & 39010.834    & 0.016    & 2562.62186   & 0.00012  &  26352.7671 &  65363.607  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                1315  &  2562.53531   & 0.00013  & 39012.1568   & 0.0019   & 2562.53533   & 0.00011  &   7955.3186 &  46967.4751 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2562.1449    & 0.0012   & 39018.101    & 0.018    & 2562.14464   & 0.00013  &  66612.659  & 105630.764  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ & F    \\ 
                 135  &  2562.09152   & 0.00013  & 39018.9138   & 0.0019   & 2562.09162   & 0.00012  &  25787.5816 &  64806.494  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                   4  &  2561.587     & 0.002    & 39026.59     & 0.03     & 2561.58531   & 0.00011  &  25805.3270 &  64831.951  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d   &  2561.513     & 0.005    & 39027.73     & 0.08     & 2561.52348   & 0.00011  &  44784.7859 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & N    \\ 
                   9  &  2561.2717    & 0.0008   & 39031.403    & 0.012    & 2561.2705    & 0.0002   &  79245.926  & 118277.347  &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{3/2 }$ & F *   I\\ 
                   3. &  2561.009     & 0.005    & 39035.40     & 0.08     & 2560.99758   & 0.00012  &  22939.3512 &  61974.931  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & A    \\ 
                 0d?  &  2560.980     & 0.005    & 39035.85     & 0.08     & 2560.97766   & 0.00014  &  69606.567  & 108642.450  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & N    \\ 
                  25  &  2560.7131    & 0.0003   & 39039.916    & 0.005    & 2560.71336   & 0.00014  &  66248.647  & 105288.559  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & F    \\ 
                   2. &  2560.673     & 0.005    & 39040.52     & 0.08     & 2560.67506   & 0.00012  &  31483.1979 &  70523.694  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                  27  &  2560.5569    & 0.0003   & 39042.298    & 0.004    & 2560.55611   & 0.00011  &  64831.951  & 103874.261  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & F *   I\\ 
                 0d?  &  2560.455     & 0.005    & 39043.85     & 0.08     & 2560.45636   & 0.00011  &  21581.6151 &  60625.446  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ & N    \\ 
                 0d?  &  2560.402     & 0.005    & 39044.66     & 0.08     & 2560.39719   & 0.00012  &  66078.272  & 105123.005  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & N    \\ 
                   1. &  2560.373     & 0.005    & 39045.10     & 0.08     & 2560.36669   & 0.00017  &  75600.900  & 114646.097  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & A    \\ 
                 190  &  2560.28216   & 0.00013  & 39046.4869   & 0.0019   & 2560.28214   & 0.00012  &  25787.5816 &  64834.069  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                  0d? &  2560.095     & 0.005    & 39049.34     & 0.08     & 2560.08453   & 0.00012  &  66078.272  & 105127.773  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & A    \\ 
                   6  &  2559.9995    & 0.0010   & 39050.798    & 0.016    & 2560.00023   & 0.00011  &  66012.775  & 105063.561  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & F    \\ 
                  57  &  2559.92513   & 0.00016  & 39051.932    & 0.002    & 2559.92510   & 0.00012  &  27620.4033 &  66672.336  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                  69  &  2559.77127   & 0.00015  & 39054.279    & 0.002    & 2559.77130   & 0.00012  &  26055.4120 &  65109.691  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   3. &  2559.343     & 0.005    & 39060.82     & 0.08     & 2559.33472   & 0.00011  &  66463.542  & 105524.482  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & A    \\ 
                  14  &  2559.2393    & 0.0005   & 39062.397    & 0.008    & 2559.23931   & 0.00012  &  27314.9183 &  66377.315  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  42  &  2558.8227    & 0.0002   & 39068.756    & 0.003    & 2558.82287   & 0.00014  &  66248.647  & 105317.400  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                  0   &  2557.772     & 0.005    & 39084.81     & 0.08     & 2557.77221   & 0.00011  &  47626.110  &  86710.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ & N  II\\ 
                  0   &  2557.772     & 0.005    & 39084.81     & 0.08     & 2557.77459   & 0.00015  &  64087.408  & 103172.173  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & N  II\\ 
                  0d? &  2557.596     & 0.005    & 39087.50     & 0.08     & 2557.60002   & 0.00011  &  45044.1916 &  84131.624  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ & A    \\ 
                  39  &  2557.5057    & 0.0002   & 39088.874    & 0.003    & 2557.50569   & 0.00011  &  22637.1950 &  61726.069  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  2557.151     & 0.002    & 39094.29     & 0.03     & 2557.14845   & 0.00017  &  21307.999  &  60402.333  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & F *  II\\ 
                   4  &  2557.151     & 0.002    & 39094.29     & 0.03     & 2557.14928   & 0.00012  &  23031.2829 &  62125.604  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & F *  II\\ 
                  10  &  2557.0820    & 0.0007   & 39095.350    & 0.011    & 2557.08246   & 0.00011  &  21711.8963 &  60807.239  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  16  &  2556.6781    & 0.0004   & 39101.526    & 0.006    & 2556.67835   & 0.00012  &  70523.694  & 109625.216  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                  13  &  2556.5694    & 0.0009   & 39103.188    & 0.014    & 2556.56986   & 0.00013  &  66672.336  & 105775.517  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                   4. &  2556.141     & 0.005    & 39109.74     & 0.08     & 2556.14430   & 0.00012  &  22939.3512 &  62049.042  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ & A    \\ 
                   4  &  2555.5878    & 0.0016   & 39118.21     & 0.02     & 2555.58803   & 0.00014  &  33501.2957 &  72619.499  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                  0?  &  2555.565     & 0.005    & 39118.55     & 0.08     & 2555.55874   & 0.00011  &  64831.951  & 103950.602  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ & N    \\ 
                  77  &  2555.45279   & 0.00014  & 39120.273    & 0.002    & 2555.45290   & 0.00011  &  23031.2829 &  62151.554  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2555.350     & 0.005    & 39121.85     & 0.08     & 2555.35417   & 0.00011  &  63272.981  & 102394.764  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                 0d?  &  2555.145     & 0.005    & 39124.99     & 0.08     & 2555.15447   & 0.00018  &  73751.276  & 112876.116  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                  85  &  2555.06716   & 0.00013  & 39126.177    & 0.002    & 2555.06717   & 0.00011  &  22939.3512 &  62065.528  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2554.979     & 0.005    & 39127.52     & 0.08     & 2554.97843   & 0.00012  &  66078.272  & 105205.808  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & N    \\ 
                  11  &  2554.9451    & 0.0006   & 39128.046    & 0.010    & 2554.94513   & 0.00011  &  25981.6451 &  65109.691  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   0  &  2554.874     & 0.005    & 39129.14     & 0.08     & 2554.87740   & 0.00016  &  54902.286  &  94031.370  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & A    \\ 
                  0   &  2554.526     & 0.005    & 39134.47     & 0.08     & 2554.51736   & 0.00011  &  45289.8248 &  84424.422  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ & N    \\ 
                  19  &  2553.7416    & 0.0004   & 39146.486    & 0.006    & 2553.74147   & 0.00015  &  20516.9534 &  59663.440  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  2553.549     & 0.005    & 39149.44     & 0.08     & 2553.55130   & 0.00014  &  33501.2957 &  72650.698  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ & N   I\\ 
                 0d?  &  2552.268     & 0.005    & 39169.08     & 0.08     & 2552.26997   & 0.00019  &  54904.241  &  94073.296  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ & N    \\ 
                   1. &  2551.744     & 0.005    & 39177.13     & 0.08     & 2551.74069   & 0.00011  &  65696.053  & 104873.232  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & N    \\ 
                   6  &  2551.2853    & 0.0011   & 39184.172    & 0.017    & 2551.28321   & 0.00014  &  33466.4943 &  72650.698  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                  14  &  2551.2229    & 0.0004   & 39185.130    & 0.006    & 2551.2227    & 0.0004   &  58666.199  &  97851.332  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  49  &  2551.20417   & 0.00018  & 39185.418    & 0.003    & 2551.20406   & 0.00014  &  33466.4943 &  72651.914  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & F *  II\\ 
                  49  &  2551.20417   & 0.00018  & 39185.418    & 0.003    & 2551.20566   & 0.00011  &  65580.065  & 104765.459  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & F *  II\\ 
                 215  &  2550.68286   & 0.00012  & 39193.4257   & 0.0019   & 2550.68288   & 0.00011  &  26170.1810 &  65363.607  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                  10  &  2550.5756    & 0.0006   & 39195.073    & 0.010    & 2550.57461   & 0.00011  &  21430.3564 &  60625.446  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  86  &  2550.15122   & 0.00013  & 39201.5960   & 0.0020   & 2550.15122   & 0.00011  &  38660.0537 &  77861.650  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ & F    \\ 
                 288  &  2550.02717   & 0.00012  & 39203.5030   & 0.0019   & 2550.02714   & 0.00011  &  26352.7671 &  65556.271  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2549.913     & 0.005    & 39205.26     & 0.08     & 2549.90900   & 0.00011  &  44784.7859 &  83990.106  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ & N    \\ 
                  12  &  2549.8745    & 0.0006   & 39205.850    & 0.010    & 2549.87392   & 0.00011  &  67516.328  & 106722.187  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  52  &  2549.7722    & 0.0002   & 39207.423    & 0.003    & 2549.77421   & 0.00012  &  27314.9183 &  66522.310  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F *    \\ 
                  64  &  2549.65870   & 0.00015  & 39209.168    & 0.002    & 2549.65737   & 0.00012  &  65556.271  & 104765.459  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & F *    \\ 
                  12  &  2549.5010    & 0.0006   & 39211.594    & 0.009    & 2549.50147   & 0.00014  &  66248.647  & 105460.233  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F    \\ 
                 255  &  2549.46132   & 0.00013  & 39212.2035   & 0.0019   & 2549.46134   & 0.00011  &  22939.3512 &  62151.554  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                 260  &  2549.39440   & 0.00013  & 39213.2328   & 0.0019   & 2549.39444   & 0.00011  &  23031.2829 &  62244.515  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d   &  2549.311     & 0.005    & 39214.52     & 0.08     & 2549.3131    & 0.0002   &  84035.172  & 123249.656  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ & N   I\\ 
                  0d  &  2549.210     & 0.005    & 39216.07     & 0.08     & 2549.21201   & 0.00016  &  74606.864  & 113822.902  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & A    \\ 
                 0d?  &  2549.169     & 0.005    & 39216.70     & 0.08     & 2549.18092   & 0.00011  &  63948.803  & 103165.320  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & N    \\ 
                 205  &  2549.08301   & 0.00012  & 39218.0227   & 0.0019   & 2549.08306   & 0.00011  &  30388.5451 &  69606.567  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  2548.9723    & 0.0009   & 39219.726    & 0.014    & 2548.9734    & 0.0005   &  58631.623  &  97851.332  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  58  &  2548.92229   & 0.00016  & 39220.495    & 0.002    & 2548.9225    & 0.0002   &  32909.883  &  72130.375  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ & F *  II\\ 
                  58  &  2548.92229   & 0.00016  & 39220.495    & 0.002    & 2548.92204   & 0.00011  &  65696.053  & 104916.552  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F *  II\\ 
                 236  &  2548.74389   & 0.00012  & 39223.2404   & 0.0019   & 2548.74392   & 0.00012  &  21812.0454 &  61035.285  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                  81  &  2548.58906   & 0.00013  & 39225.623    & 0.002    & 2548.58900   & 0.00011  &  21581.6151 &  60807.239  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  0   &  2548.474     & 0.005    & 39227.40     & 0.08     & 2548.48027   & 0.00012  &  26352.7671 &  65580.065  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & N    \\ 
                  52  &  2548.32493   & 0.00017  & 39229.688    & 0.003    & 2548.32493   & 0.00012  &  21812.0454 &  61041.734  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  13  &  2548.1568    & 0.0005   & 39232.276    & 0.007    & 2548.15703   & 0.00011  &  22939.3512 &  62171.624  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  2547.7399    & 0.0019   & 39238.70     & 0.03     & 2547.73991   & 0.00012  &  22810.3459 &  62049.042  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2547.649     & 0.005    & 39240.09     & 0.08     & 2547.6378    & 0.0003   &  69427.014  & 108667.282  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{1/2 }$ & N    \\ 
                  61  &  2547.33807   & 0.00015  & 39244.885    & 0.002    & 2547.33811   & 0.00011  &  21711.8963 &  60956.781  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2547.205     & 0.005    & 39246.93     & 0.08     & 2547.19657   & 0.00011  &  45079.9019 &  84326.967  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ & N    \\ 
                  0d  &  2546.948     & 0.005    & 39250.89     & 0.08     & 2546.94485   & 0.00012  &  65556.271  & 104807.215  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & A    \\ 
                  14  &  2546.7979    & 0.0005   & 39253.208    & 0.008    & 2546.79802   & 0.00012  &  66522.310  & 105775.517  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                  0d  &  2546.758     & 0.005    & 39253.83     & 0.08     & 2546.75692   & 0.00015  &  73143.346  & 112397.186  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & A    \\ 
                 252  &  2546.66984   & 0.00013  & 39255.1824   & 0.0019   & 2546.66984   & 0.00011  &  22810.3459 &  62065.528  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  64  &  2546.44169   & 0.00015  & 39258.699    & 0.002    & 2546.44152   & 0.00011  &  65363.607  & 104622.308  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ & F    \\ 
                  12  &  2545.7413    & 0.0005   & 39269.500    & 0.008    & 2545.74158   & 0.00014  &  66248.647  & 105518.142  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                  12  &  2545.5290    & 0.0006   & 39272.774    & 0.009    & 2545.52917   & 0.00011  &  22810.3459 &  62083.118  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  41  &  2545.4416    & 0.0002   & 39274.123    & 0.003    & 2545.44155   & 0.00012  &  27314.9183 &  66589.042  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                   6  &  2545.3191    & 0.0012   & 39276.012    & 0.019    & 2545.32072   & 0.00011  &  64831.951  & 104107.939  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                 107  &  2545.21954   & 0.00012  & 39277.5490   & 0.0019   & 2545.21962   & 0.00011  &  21711.8963 &  60989.444  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                   5  &  2545.0910    & 0.0015   & 39279.53     & 0.02     & 2545.09243   & 0.00011  &  44446.9051 &  83726.416  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ & F    \\ 
                  99  &  2544.97252   & 0.00013  & 39281.3612   & 0.0019   & 2544.97257   & 0.00012  &  21812.0454 &  61093.406  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2544.886     & 0.005    & 39282.70     & 0.08     & 2544.88087   & 0.00011  &  45044.1916 &  84326.967  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ & N    \\ 
                   5  &  2544.5267    & 0.0008   & 39288.243    & 0.013    & 2544.52653   & 0.00012  &  70523.694  & 109811.940  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                  38  &  2544.4591    & 0.0003   & 39289.287    & 0.004    & 2544.46137   & 0.00011  &  65931.358  & 105220.610  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F *    \\ 
                   6  &  2543.7817    & 0.0012   & 39299.749    & 0.019    & 2543.78197   & 0.00011  &  66463.542  & 105763.286  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ & F    \\ 
                   4  &  2543.693     & 0.002    & 39301.12     & 0.03     & 2543.69078   & 0.00012  &  66078.272  & 105379.425  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                   3  &  2543.5792    & 0.0016   & 39302.88     & 0.02     & 2543.57848   & 0.00011  &  65931.358  & 105234.246  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                 131  &  2543.43123   & 0.00012  & 39305.1636   & 0.0019   & 2543.43122   & 0.00011  &  22939.3512 &  62244.515  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                 170  &  2543.37788   & 0.00012  & 39305.9881   & 0.0019   & 2543.37772   & 0.00012  &  21581.6151 &  60887.606  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ & F *   I\\ 
                  62  &  2543.08010   & 0.00015  & 39310.590    & 0.002    & 2543.08002   & 0.00012  &  70314.624  & 109625.216  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                   4  &  2543.0507    & 0.0018   & 39311.04     & 0.03     & 2543.05001   & 0.00011  &  64286.354  & 103597.409  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & F *   I\\ 
                  97  &  2542.73581   & 0.00013  & 39315.9126   & 0.0019   & 2542.73585   & 0.00014  &  26932.7348 &  66248.647  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ & F *   I\\ 
                   2. &  2542.391     & 0.005    & 39321.24     & 0.08     & 2542.40020   & 0.00011  &  47389.809  &  86710.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ & N   I\\ 
                   7  &  2542.3084    & 0.0018   & 39322.52     & 0.03     & 2542.30547   & 0.00011  &  64286.354  & 103608.921  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & F    \\ 
                   2. &  2541.968     & 0.005    & 39327.79     & 0.08     & 2541.97703   & 0.00016  &  74606.864  & 113934.512  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ & A    \\ 
                 174  &  2541.83549   & 0.00012  & 39329.8374   & 0.0019   & 2541.83547   & 0.00011  &  21711.8963 &  61041.734  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2541.4052    & 0.0018   & 39336.50     & 0.03     & 2541.40574   & 0.00011  &  65580.065  & 104916.552  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                 213  &  2541.10071   & 0.00012  & 39341.2092   & 0.0019   & 2541.10075   & 0.00011  &  22810.3459 &  62151.554  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                 109  &  2540.67636   & 0.00012  & 39347.7796   & 0.0019   & 2540.67632   & 0.00011  &  22810.3459 &  62158.126  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                 266  &  2540.66102   & 0.00013  & 39348.0173   & 0.0020   & 2540.6641    & 0.0002   &  36252.931  &  75600.900  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & F *    \\ 
                  16  &  2540.5220    & 0.0005   & 39350.170    & 0.008    & 2540.5228    & 0.0003   &  37227.277  &  76577.436  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                   1. &  2540.411     & 0.005    & 39351.89     & 0.08     & 2540.4130    & 0.0002   &  32909.883  &  72261.742  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & A    \\ 
                  0d  &  2540.192     & 0.005    & 39355.28     & 0.08     & 2540.18997   & 0.00012  &  64834.069  & 104189.382  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & A    \\ 
                  0   &  2540.051     & 0.005    & 39357.46     & 0.08     & 2540.05415   & 0.00012  &  27314.9183 &  66672.336  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & N    \\ 
                   5  &  2539.9089    & 0.0014   & 39359.67     & 0.02     & 2539.90971   & 0.00011  &  65931.358  & 105291.014  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                  37  &  2539.8049    & 0.0002   & 39361.280    & 0.003    & 2539.80499   & 0.00011  &  22810.3459 &  62171.624  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                   1. &  2539.535     & 0.005    & 39365.46     & 0.08     & 2539.53603   & 0.00011  &  44446.9051 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & A    \\ 
                   5  &  2539.4012    & 0.0010   & 39367.537    & 0.015    & 2539.40305   & 0.00011  &  65696.053  & 105063.561  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & F    \\ 
                 115  &  2539.32760   & 0.00012  & 39368.6778   & 0.0019   & 2539.32755   & 0.00011  &  70314.624  & 109683.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ & F    \\ 
                   3. &  2539.103     & 0.005    & 39372.16     & 0.08     & 2539.09791   & 0.00011  &  23317.6351 &  62689.874  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                 568  &  2538.99324   & 0.00012  & 39373.8620   & 0.0019   & 2538.99321   & 0.00011  &  21251.5833 &  60625.446  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                 268  &  2538.90920   & 0.00012  & 39375.1651   & 0.0019   & 2538.90914   & 0.00011  &  21581.6151 &  60956.781  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  47  &  2538.83115   & 0.00015  & 39376.376    & 0.002    & 2538.83057   & 0.00014  &  82978.717  & 122355.101  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & F    \\ 
                 366  &  2538.79842   & 0.00012  & 39376.8831   & 0.0019   & 2538.79845   & 0.00011  &  21430.3564 &  60807.239  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  38  &  2538.73759   & 0.00019  & 39377.827    & 0.003    & 2538.73741   & 0.00012  &  70523.694  & 109901.523  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & F    \\ 
                  78  &  2538.67869   & 0.00014  & 39378.740    & 0.002    & 2538.67874   & 0.00011  &  38858.9696 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & F    \\ 
                  18  &  2538.5893    & 0.0004   & 39380.126    & 0.006    & 2538.58929   & 0.00012  &  27620.4033 &  67000.530  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                 111  &  2538.50014   & 0.00012  & 39381.5097   & 0.0019   & 2538.50016   & 0.00011  &  21711.8963 &  61093.406  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  12  &  2538.3980    & 0.0006   & 39383.094    & 0.009    & 2538.39800   & 0.00011  &  22939.3512 &  62322.445  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                 121  &  2538.20421   & 0.00012  & 39386.1010   & 0.0019   & 2538.20494   & 0.00012  &  26170.1810 &  65556.271  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & F *  II\\ 
                 121  &  2538.20421   & 0.00012  & 39386.1010   & 0.0019   & 2538.20423   & 0.00016  &  32875.6409 &  72261.742  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & F *  II\\ 
                 0d   &  2538.008     & 0.005    & 39389.15     & 0.08     & 2538.00790   & 0.00011  &  64425.405  & 103814.552  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & N   I\\ 
                 bd   &  2537.370     & 0.005    & 39399.05     & 0.08     & 2537.36821   & 0.00011  &   2837.9807 &  42237.0575 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ & N    \\ 
                 242  &  2537.13775   & 0.00012  & 39402.6554   & 0.0019   & 2537.13769   & 0.00011  &  38458.9934 &  77861.650  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{9/2 }$ & F    \\ 
                   5  &  2537.1036    & 0.0012   & 39403.186    & 0.018    & 2537.10515   & 0.00011  &  25428.7893 &  64831.951  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d   &  2536.990     & 0.005    & 39404.95     & 0.08     & 2536.98523   & 0.00012  &  59663.440  &  99068.465  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & N    \\ 
                 195  &  2536.84496   & 0.00012  & 39407.2028   & 0.0019   & 2536.84493   & 0.00011  &  21430.3564 &  60837.560  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ & F    \\ 
                 413  &  2536.80452   & 0.00012  & 39407.8309   & 0.0019   & 2536.80465   & 0.00011  &  21581.6151 &  60989.444  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                 213  &  2536.67231   & 0.00012  & 39409.8847   & 0.0019   & 2536.67238   & 0.00011  &  26170.1810 &  65580.065  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                 240  &  2535.48528   & 0.00013  & 39428.3339   & 0.0020   & 2535.48532   & 0.00011  &  22637.1950 &  62065.528  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  24  &  2535.3621    & 0.0003   & 39430.249    & 0.005    & 2535.3623    & 0.0003   &  44929.532  &  84359.779  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & F    \\ 
                  0d? &  2535.036     & 0.005    & 39435.32     & 0.08     & 2535.04403   & 0.00015  &  69102.427  & 108537.623  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & A    \\ 
                  16  &  2534.8889    & 0.0005   & 39437.610    & 0.008    & 2534.88897   & 0.00012  &  65556.271  & 104993.879  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                  43  &  2534.50335   & 0.00020  & 39443.608    & 0.003    & 2534.50337   & 0.00011  &  65363.607  & 104807.215  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & F    \\ 
                 391  &  2534.41837   & 0.00012  & 39444.9308   & 0.0019   & 2534.41838   & 0.00011  &  21711.8963 &  61156.827  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                  10  &  2534.3552    & 0.0005   & 39445.914    & 0.008    & 2534.35464   & 0.00011  &  22637.1950 &  62083.118  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   7  &  2534.2195    & 0.0019   & 39448.03     & 0.03     & 2534.21685   & 0.00012  &  65931.358  & 105379.425  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                   7  &  2534.1640    & 0.0010   & 39448.889    & 0.016    & 2534.16368   & 0.00011  &  46967.4751 &  86416.370  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ & F    \\ 
                 528  &  2533.62708   & 0.00012  & 39457.2493   & 0.0019   & 2533.62708   & 0.00011  &  21430.3564 &  60887.606  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                 0d   &  2533.511     & 0.005    & 39459.05     & 0.08     & 2533.51212   & 0.00011  &  65696.053  & 105155.093  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & N    \\ 
                   4  &  2532.050     & 0.002    & 39481.83     & 0.03     & 2532.05100   & 0.00011  &  44784.7859 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                 110  &  2531.87088   & 0.00012  & 39484.6165   & 0.0019   & 2531.87093   & 0.00012  &  70523.694  & 110008.310  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & F    \\ 
                   4  &  2531.729     & 0.003    & 39486.83     & 0.04     & 2531.7270    & 0.0006   &  60270.351  &  99757.211  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d? &  2530.984     & 0.005    & 39498.45     & 0.08     & 2530.9785    & 0.0002   &  48039.109  &  87537.646  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{7/2 }$ & A    \\ 
                  0d? &  2530.877     & 0.005    & 39500.12     & 0.08     & 2530.8776    & 0.0003   &  69427.014  & 108927.126  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{1/2 }$ & A    \\ 
                 0d   &  2530.806     & 0.005    & 39501.23     & 0.08     & 2530.79521   & 0.00014  &  82853.704  & 122355.101  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & N    \\ 
                  13  &  2530.5700    & 0.0007   & 39504.913    & 0.010    & 2530.56985   & 0.00011  &  65363.607  & 104868.522  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                  16  &  2530.4178    & 0.0005   & 39507.289    & 0.008    & 2530.41768   & 0.00012  &  65556.271  & 105063.561  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & F    \\ 
                   6  &  2530.3419    & 0.0012   & 39508.474    & 0.019    & 2530.34096   & 0.00012  &  66589.042  & 106097.530  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & F    \\ 
                   6  &  2530.2876    & 0.0010   & 39509.322    & 0.016    & 2530.28538   & 0.00012  &  65556.271  & 105065.627  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & F    \\ 
                   3  &  2530.154     & 0.003    & 39511.40     & 0.05     & 2530.15438   & 0.00013  &  66078.272  & 105589.674  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & F    \\ 
                 250  &  2530.10921   & 0.00012  & 39512.1071   & 0.0019   & 2530.10970   & 0.00011  &  22810.3459 &  62322.445  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  84  &  2530.10035   & 0.00012  & 39512.2455   & 0.0019   & 2530.10159   & 0.00011  &  39013.2160 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & F    \\ 
                   4  &  2530.067     & 0.003    & 39512.76     & 0.04     & 2530.06638   & 0.00011  &  44753.8179 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                  22  &  2529.9308    & 0.0003   & 39514.893    & 0.005    & 2529.93110   & 0.00015  &  33501.2957 &  73016.184  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                 351  &  2529.55919   & 0.00012  & 39520.6979   & 0.0018   & 2529.55858   & 0.00013  &  21812.0454 &  61332.753  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & F *    \\ 
                 656  &  2529.54515   & 0.00014  & 39520.917    & 0.002    & 2529.54426   & 0.00011  &  22637.1950 &  62158.126  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & F *    \\ 
                 0d?  &  2529.414     & 0.005    & 39522.97     & 0.08     & 2529.42166   & 0.00012  &  67273.833  & 106796.679  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & N    \\ 
                  94  &  2529.22808   & 0.00012  & 39525.8713   & 0.0019   & 2529.22803   & 0.00011  &  26170.1810 &  65696.053  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  65  &  2529.07709   & 0.00014  & 39528.231    & 0.002    & 2529.07699   & 0.00015  &  38214.503  &  77742.736  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                  13  &  2528.6811    & 0.0005   & 39534.420    & 0.009    & 2528.68054   & 0.00011  &  22637.1950 &  62171.624  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                  0?  &  2528.626     & 0.005    & 39535.28     & 0.08     & 2528.62843   & 0.00012  &  60956.781  & 100492.025  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{7/2 }$ & N    \\ 
                   1. &  2528.541     & 0.005    & 39536.61     & 0.08     & 2528.5314    & 0.0002   &  84863.382  & 124400.143  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ & A    \\ 
                   4. &  2528.493     & 0.005    & 39537.36     & 0.08     & 2528.48246   & 0.00011  &  63465.134  & 103002.660  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & A Si \\ 
                  0d  &  2528.348     & 0.005    & 39539.63     & 0.08     & 2528.35234   & 0.00014  &  50187.822  &  89727.383  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & A    \\ 
                   2. &  2528.077     & 0.005    & 39543.86     & 0.08     & 2528.0723    & 0.0003   &  83726.416  & 123270.356  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ & N   I\\ 
                   3. &  2527.936     & 0.005    & 39546.07     & 0.08     & 2527.92821   & 0.00011  &  73393.771  & 112939.965  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ & N    \\ 
                 110  &  2527.70477   & 0.00012  & 39549.6898   & 0.0019   & 2527.70476   & 0.00016  &  33466.4943 &  73016.184  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & F *   I\\ 
                  11  &  2527.6758    & 0.0005   & 39550.144    & 0.009    & 2527.67531   & 0.00012  &  30764.4737 &  70314.624  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                 233  &  2527.45493   & 0.00011  & 39553.5991   & 0.0017   & 2527.45377   & 0.00016  &  33501.2957 &  73054.913  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & F *    \\ 
                   2. &  2527.340     & 0.005    & 39555.40     & 0.08     & 2527.34552   & 0.00014  &  54275.649  &  93830.961  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & N    \\ 
                  18  &  2527.2657    & 0.0004   & 39556.561    & 0.006    & 2527.26838   & 0.00011  &  64040.891  & 103597.409  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & F *   I\\ 
                  24  &  2527.1563    & 0.0003   & 39558.272    & 0.005    & 2527.15587   & 0.00011  &  25805.3270 &  65363.607  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                 109  &  2527.10433   & 0.00012  & 39559.0862   & 0.0019   & 2527.10424   & 0.00011  &  21430.3564 &  60989.444  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d? &  2526.970     & 0.005    & 39561.19     & 0.08     & 2526.96618   & 0.00015  &  73966.843  & 113528.091  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ & A    \\ 
                  18  &  2526.8308    & 0.0004   & 39563.368    & 0.006    & 2526.83266   & 0.00011  &   2837.9807 &  42401.3198 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ & F *    \\ 
                   4  &  2526.719     & 0.004    & 39565.12     & 0.06     & 2526.71935   & 0.00013  &  22409.8178 &  61974.931  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & F    \\ 
                  30  &  2526.6159    & 0.0003   & 39566.733    & 0.004    & 2526.61583   & 0.00012  &  65556.271  & 105123.005  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                  0d? &  2526.529     & 0.005    & 39568.09     & 0.08     & 2526.53305   & 0.00011  &  64040.891  & 103608.921  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & A    \\ 
                 917  &  2526.29363   & 0.00012  & 39571.7801   & 0.0019   & 2526.29366   & 0.00011  &  20830.5534 &  60402.333  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                   4  &  2526.1121    & 0.0016   & 39574.62     & 0.03     & 2526.11198   & 0.00012  &  25981.6451 &  65556.271  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  83  &  2526.07458   & 0.00013  & 39575.211    & 0.002    & 2526.07455   & 0.00011  &  21581.6151 &  61156.827  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                   5  &  2525.9685    & 0.0009   & 39576.872    & 0.014    & 2525.96685   & 0.00012  &  66012.775  & 105589.674  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & F    \\ 
                  92  &  2525.91870   & 0.00013  & 39577.6535   & 0.0020   & 2525.91858   & 0.00011  &  38660.0537 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & F    \\ 
                  33  &  2525.8616    & 0.0002   & 39578.548    & 0.004    & 2525.85887   & 0.00012  &  26352.7671 &  65931.358  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  33  &  2525.8616    & 0.0002   & 39578.548    & 0.004    & 2525.8637    & 0.0002   &  38164.220  &  77742.736  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & F *  II\\ 
                   5  &  2525.6993    & 0.0014   & 39581.09     & 0.02     & 2525.69964   & 0.00011  &  45289.8248 &  84870.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ & F    \\ 
                  15  &  2525.6322    & 0.0005   & 39582.142    & 0.008    & 2525.63047   & 0.00011  &  66463.542  & 106045.712  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F    \\ 
                  10  &  2525.4782    & 0.0005   & 39584.556    & 0.008    & 2525.47722   & 0.00016  &  50142.811  &  89727.383  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                 631  &  2525.38758   & 0.00012  & 39585.9765   & 0.0019   & 2525.38759   & 0.00011  &  21251.5833 &  60837.560  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ & F    \\ 
                  20  &  2525.3281    & 0.0003   & 39586.909    & 0.004    & 2525.32873   & 0.00012  &  70314.624  & 109901.523  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & F    \\ 
                  39  &  2525.1099    & 0.0002   & 39590.330    & 0.003    & 2525.10959   & 0.00015  &  33501.2957 &  73091.630  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d   &  2524.950     & 0.005    & 39592.84     & 0.08     & 2524.93970   & 0.00012  &  61156.827  & 100749.825  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{e^2F  }$$_{5/2 }$ & N  II\\ 
                 0d   &  2524.950     & 0.005    & 39592.84     & 0.08     & 2524.94358   & 0.00012  &  67273.833  & 106866.770  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & N  II\\ 
                  0d? &  2524.818     & 0.005    & 39594.90     & 0.08     & 2524.81454   & 0.00011  &  65696.053  & 105291.014  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & A    \\ 
                  24  &  2524.7539    & 0.0003   & 39595.911    & 0.005    & 2524.75364   & 0.00013  &  66612.659  & 106208.574  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & F    \\ 
                   2. &  2524.563     & 0.005    & 39598.91     & 0.08     & 2524.56831   & 0.00012  &  65556.271  & 105155.093  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & N   I\\ 
                   4  &  2524.1529    & 0.0016   & 39605.34     & 0.03     & 2524.15264   & 0.00011  &  45079.9019 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & F    \\ 
                  49  &  2523.44146   & 0.00017  & 39616.504    & 0.003    & 2523.44136   & 0.00011  &  39109.3161 &  78725.822  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ & F    \\ 
                 143  &  2522.89161   & 0.00012  & 39625.1375   & 0.0019   & 2522.89172   & 0.00012  &  33466.4943 &  73091.630  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   8. &  2522.467     & 0.005    & 39631.81     & 0.08     & 2522.45749   & 0.00013  &  67000.530  & 106632.487  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & N    \\ 
                   5  &  2522.4337    & 0.0014   & 39632.33     & 0.02     & 2522.43462   & 0.00011  &  46967.4751 &  86599.791  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ & F    \\ 
                  27  &  2522.1971    & 0.0003   & 39636.048    & 0.004    & 2522.19872   & 0.00012  &  21251.5833 &  60887.606  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ & F *    \\ 
                 127  &  2521.81511   & 0.00012  & 39642.0513   & 0.0019   & 2521.81516   & 0.00013  &  33501.2957 &  73143.346  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  17  &  2521.4864    & 0.0005   & 39647.219    & 0.007    & 2521.4857    & 0.0003   &  58631.623  &  98278.852  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                   6  &  2521.3318    & 0.0011   & 39649.649    & 0.018    & 2521.33147   & 0.00011  &  64831.951  & 104481.606  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                  28  &  2521.2163    & 0.0002   & 39651.466    & 0.004    & 2521.21656   & 0.00019  &  50075.921  &  89727.383  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                 167  &  2521.09143   & 0.00012  & 39653.4299   & 0.0019   & 2521.09145   & 0.00012  &  27620.4033 &  67273.833  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                   4  &  2520.766     & 0.003    & 39658.55     & 0.04     & 2520.76331   & 0.00011  &  23031.2829 &  62689.874  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  23  &  2520.6733    & 0.0003   & 39660.006    & 0.005    & 2520.67328   & 0.00012  &  26352.7671 &  66012.775  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   5  &  2520.5375    & 0.0011   & 39662.144    & 0.017    & 2520.53714   & 0.00018  &  36252.931  &  75915.080  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & F    \\ 
                   5  &  2520.3982    & 0.0016   & 39664.34     & 0.02     & 2520.39798   & 0.00012  &  65556.271  & 105220.610  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                  29  &  2520.2624    & 0.0003   & 39666.473    & 0.004    & 2520.26242   & 0.00011  &  38858.9696 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & F    \\ 
                  10  &  2519.8485    & 0.0008   & 39672.988    & 0.012    & 2519.84838   & 0.00012  &  64834.069  & 104507.058  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                  17  &  2519.6033    & 0.0004   & 39676.849    & 0.006    & 2519.60307   & 0.00016  &  33466.4943 &  73143.346  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  19  &  2519.4077    & 0.0004   & 39679.929    & 0.006    & 2519.40799   & 0.00014  &  26932.7348 &  66612.659  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                  17  &  2519.0731    & 0.0007   & 39685.198    & 0.011    & 2519.06983   & 0.00011  &  22637.1950 &  62322.445  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F *    \\ 
                 250  &  2519.04690   & 0.00012  & 39685.6115   & 0.0019   & 2519.04688   & 0.00011  &  27314.9183 &  67000.530  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                   4  &  2519.0043    & 0.0020   & 39686.28     & 0.03     & 2519.00547   & 0.00012  &  66522.310  & 106208.574  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & F    \\ 
                  31  &  2518.5346    & 0.0002   & 39693.684    & 0.004    & 2518.53448   & 0.00012  &  70314.624  & 110008.310  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & F    \\ 
                  11  &  2517.9705    & 0.0006   & 39702.576    & 0.009    & 2517.9706    & 0.0002   &  50187.822  &  89890.396  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d? &  2517.748     & 0.005    & 39706.09     & 0.08     & 2517.73809   & 0.00011  &  63559.498  & 103265.738  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ & A    \\ 
                 bd   &  2517.587     & 0.005    & 39708.63     & 0.08     & 2517.59352   & 0.00011  &  62322.445  & 102030.965  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ & N    \\ 
                   4  &  2517.3332    & 0.0015   & 39712.63     & 0.02     & 2517.33450   & 0.00011  &  39013.2160 &  78725.822  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ & F    \\ 
                  16  &  2517.2203    & 0.0005   & 39714.408    & 0.007    & 2517.22024   & 0.00011  &  25981.6451 &  65696.053  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & F *  II\\ 
                  16  &  2517.2203    & 0.0005   & 39714.408    & 0.007    & 2517.21721   & 0.00011  &  64286.354  & 104000.810  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ & F *  II\\ 
                 122  &  2517.13092   & 0.00012  & 39715.8172   & 0.0020   & 2517.13287   & 0.00014  &  22409.8178 &  62125.604  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & F *    \\ 
                  0d? &  2516.956     & 0.005    & 39718.57     & 0.08     & 2516.96268   & 0.00011  &  65109.691  & 104828.163  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & A   I\\ 
                   7  &  2516.5412    & 0.0006   & 39725.123    & 0.009    & 2516.5413    & 0.0004   &  58666.199  &  98391.320  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   2. &  2516.405     & 0.005    & 39727.27     & 0.08     & 2516.40418   & 0.00017  &  21307.999  &  61035.285  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ & A    \\ 
                  0d? &  2516.057     & 0.005    & 39732.77     & 0.08     & 2516.0473    & 0.0002   &  50157.475  &  89890.396  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & A  II\\ 
                  0d? &  2516.057     & 0.005    & 39732.77     & 0.08     & 2516.06788   & 0.00011  &  63876.325  & 103608.921  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & A  II\\ 
                  16  &  2515.9335    & 0.0004   & 39734.717    & 0.007    & 2515.93370   & 0.00011  &  39109.3161 &  78844.031  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ & F *    \\ 
                  34  &  2515.9055    & 0.0002   & 39735.160    & 0.004    & 2515.90572   & 0.00012  &  64834.069  & 104569.226  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                  10  &  2515.7530    & 0.0007   & 39737.569    & 0.011    & 2515.75312   & 0.00011  &  64286.354  & 104023.921  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                   9  &  2515.5941    & 0.0008   & 39740.079    & 0.012    & 2515.59559   & 0.00014  &  73637.285  & 113377.340  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ & F    \\ 
                   4  &  2515.5182    & 0.0017   & 39741.28     & 0.03     & 2515.51987   & 0.00011  &  63876.325  & 103617.577  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ & F    \\ 
                   5  &  2515.3834    & 0.0013   & 39743.41     & 0.02     & 2515.38159   & 0.00011  &  46967.4751 &  86710.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ & F    \\ 
                  38  &  2515.1190    & 0.0002   & 39747.585    & 0.003    & 2515.1190    & 0.0002   &  50142.811  &  89890.396  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  20  &  2514.9332    & 0.0003   & 39750.522    & 0.005    & 2514.93310   & 0.00011  &  22939.3512 &  62689.874  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  18  &  2514.9065    & 0.0004   & 39750.943    & 0.007    & 2514.90648   & 0.00012  &  25805.3270 &  65556.271  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  17  &  2514.4071    & 0.0004   & 39758.837    & 0.007    & 2514.40755   & 0.00011  &  45289.8248 &  85048.655  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ & F    \\ 
                 194  &  2514.38297   & 0.00012  & 39759.2194   & 0.0019   & 2514.38291   & 0.00011  &  30764.4737 &  70523.694  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   8  &  2514.0822    & 0.0011   & 39763.976    & 0.017    & 2514.08211   & 0.00011  &  64425.405  & 104189.382  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & F    \\ 
                   3  &  2514.022     & 0.003    & 39764.94     & 0.05     & 2514.01968   & 0.00011  &  45079.9019 &  84844.866  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ & F    \\ 
                   3  &  2513.4720    & 0.0018   & 39773.63     & 0.03     & 2513.46993   & 0.00011  &  64040.891  & 103814.552  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & F    \\ 
                   6  &  2513.4019    & 0.0011   & 39774.737    & 0.017    & 2513.40191   & 0.00011  &  25805.3270 &  65580.065  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  31  &  2513.1507    & 0.0002   & 39778.714    & 0.004    & 2513.15054   & 0.00010  &  38458.9934 &  78237.709  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{7/2 }$ & F    \\ 
                   7  &  2512.8014    & 0.0007   & 39784.243    & 0.011    & 2512.80325   & 0.00011  &  64425.405  & 104209.618  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & F *    \\ 
                   3. &  2512.728     & 0.005    & 39785.41     & 0.08     & 2512.72785   & 0.00016  &  21307.999  &  61093.406  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                  53  &  2512.52212   & 0.00016  & 39788.664    & 0.003    & 2512.52192   & 0.00015  &  36126.412  &  75915.080  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & F    \\ 
                  45  &  2512.37315   & 0.00016  & 39791.023    & 0.002    & 2512.37407   & 0.00010  &  45079.9019 &  84870.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ & F *    \\ 
                   5  &  2512.3423    & 0.0015   & 39791.51     & 0.02     & 2512.34392   & 0.00011  &  65363.607  & 105155.093  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                   7  &  2512.0370    & 0.0009   & 39796.347    & 0.015    & 2512.03622   & 0.00012  &  64834.069  & 104630.429  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ & F    \\ 
                  14  &  2511.9261    & 0.0005   & 39798.105    & 0.008    & 2511.92456   & 0.00015  &  54902.286  &  94700.415  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                 506  &  2511.75999   & 0.00012  & 39800.7364   & 0.0019   & 2511.76013   & 0.00011  &  21711.8963 &  61512.630  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & F    \\ 
                   5  &  2511.6252    & 0.0015   & 39802.87     & 0.02     & 2511.62539   & 0.00011  &  63948.803  & 103751.672  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & F    \\ 
                  49  &  2511.38061   & 0.00018  & 39806.748    & 0.003    & 2511.38033   & 0.00011  &  63876.325  & 103683.078  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ & F    \\ 
                  0d? &  2511.250     & 0.005    & 39808.82     & 0.08     & 2511.23819   & 0.00016  &  74498.093  & 114307.099  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & A    \\ 
                  13  &  2510.5646    & 0.0005   & 39819.687    & 0.008    & 2510.56442   & 0.00010  &  44446.9051 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                  15  &  2510.3848    & 0.0005   & 39822.538    & 0.008    & 2510.38474   & 0.00011  &  63948.803  & 103771.342  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & F    \\ 
                   8  &  2510.2968    & 0.0009   & 39823.933    & 0.014    & 2510.29672   & 0.00013  &  64806.494  & 104630.429  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ & F *   I\\ 
                  18  &  2510.1215    & 0.0004   & 39826.715    & 0.006    & 2510.12121   & 0.00010  &  45044.1916 &  84870.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ & F    \\ 
                   1. &  2509.919     & 0.005    & 39829.93     & 0.08     & 2509.92236   & 0.00014  &  54870.541  &  94700.415  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & A  II\\ 
                   1. &  2509.919     & 0.005    & 39829.93     & 0.08     & 2509.92274   & 0.00011  &  63272.981  & 103102.849  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & A  II\\ 
                  39  &  2509.8633    & 0.0002   & 39830.812    & 0.003    & 2509.86307   & 0.00011  &  39013.2160 &  78844.031  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{1/2 }$ & F    \\ 
                  0d  &  2509.702     & 0.005    & 39833.37     & 0.08     & 2509.70210   & 0.00011  &  64040.891  & 103874.261  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & A    \\ 
                   3  &  2509.646     & 0.010    & 39834.27     & 0.16     & 2509.64795   & 0.00011  &  64087.408  & 103921.637  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & F *    \\ 
                   0  &  2509.620     & 0.005    & 39834.67     & 0.08     & 2509.61845   & 0.00012  &  22409.8178 &  62244.515  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                   5  &  2509.4838    & 0.0016   & 39836.83     & 0.03     & 2509.48284   & 0.00018  &  54902.286  &  94739.136  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  0d? &  2509.370     & 0.005    & 39838.64     & 0.08     & 2509.36398   & 0.00011  &  43620.9842 &  83459.721  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ & A    \\ 
                  20  &  2509.1470    & 0.0004   & 39842.182    & 0.006    & 2509.14677   & 0.00011  &  45206.4704 &  85048.655  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ & F    \\ 
                  51  &  2509.12104   & 0.00016  & 39842.594    & 0.003    & 2509.12104   & 0.00011  &  26170.1810 &  66012.775  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & F *  II\\ 
                  51  &  2509.12104   & 0.00016  & 39842.594    & 0.003    & 2509.12031   & 0.00012  &  65556.271  & 105398.876  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & F *  II\\ 
                   5  &  2508.9442    & 0.0016   & 39845.40     & 0.03     & 2508.94180   & 0.00010  &  63272.981  & 103118.421  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & F *   I\\ 
                   6  &  2508.8140    & 0.0014   & 39847.47     & 0.02     & 2508.81378   & 0.00011  &  65363.607  & 105211.079  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                   1. &  2508.494     & 0.005    & 39852.56     & 0.08     & 2508.48607   & 0.00012  &  70314.624  & 110167.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & N    \\ 
                 132  &  2508.34100   & 0.00012  & 39854.9830   & 0.0019   & 2508.34106   & 0.00012  &  50187.822  &  90042.804  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  49  &  2507.68629   & 0.00017  & 39865.388    & 0.003    & 2507.68624   & 0.00010  &  38660.0537 &  78525.442  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ & F    \\ 
                  35  &  2507.6636    & 0.0002   & 39865.748    & 0.004    & 2507.66356   & 0.00011  &  63948.803  & 103814.552  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & F    \\ 
                  57  &  2507.59408   & 0.00016  & 39866.853    & 0.003    & 2507.59418   & 0.00011  &  38858.9696 &  78725.822  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{3/2 }$ & F    \\ 
                  23  &  2507.0221    & 0.0003   & 39875.949    & 0.005    & 2507.02225   & 0.00012  &  26055.4120 &  65931.358  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  2506.987     & 0.003    & 39876.51     & 0.04     & 2506.9853    & 0.0003   &  36252.931  &  76129.465  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                 119  &  2506.79656   & 0.00012  & 39879.5360   & 0.0020   & 2506.79706   & 0.00011  &  22810.3459 &  62689.874  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & F *  II\\ 
                 119  &  2506.79656   & 0.00012  & 39879.5360   & 0.0020   & 2506.79661   & 0.00012  &  50187.822  &  90067.357  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & F *  II\\ 
                   6  &  2506.7649    & 0.0008   & 39880.039    & 0.013    & 2506.76348   & 0.00010  &  44446.9051 &  84326.967  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ & F    \\ 
                  12  &  2506.7207    & 0.0005   & 39880.743    & 0.008    & 2506.72048   & 0.00011  &  64040.891  & 103921.637  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & F    \\ 
                  47  &  2506.43094   & 0.00018  & 39885.353    & 0.003    & 2506.42926   & 0.00013  &  20516.9534 &  60402.333  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & F *  II\\ 
                  47  &  2506.43094   & 0.00018  & 39885.353    & 0.003    & 2506.43241   & 0.00012  &  50157.475  &  90042.804  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & F *  II\\ 
                 210  &  2506.09325   & 0.00012  & 39890.7270   & 0.0019   & 2506.09330   & 0.00011  &  25805.3270 &  65696.053  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d? &  2505.890     & 0.005    & 39893.96     & 0.08     & 2505.88300   & 0.00011  &  45044.1916 &  84938.265  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ & A    \\ 
                  0d? &  2505.829     & 0.005    & 39894.93     & 0.08     & 2505.82377   & 0.00011  &  63876.325  & 103771.342  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & A    \\ 
                  0d? &  2505.760     & 0.005    & 39896.03     & 0.08     & 2505.75647   & 0.00011  &  64087.408  & 103983.496  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & A    \\ 
                  40  &  2505.4824    & 0.0002   & 39900.452    & 0.004    & 2505.48198   & 0.00010  &  44784.7859 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & F    \\ 
                  10  &  2505.3600    & 0.0008   & 39902.401    & 0.013    & 2505.36050   & 0.00013  &  64834.069  & 104736.462  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & F    \\ 
                  13  &  2505.2163    & 0.0006   & 39904.689    & 0.009    & 2505.21519   & 0.00011  &   2430.1369 &  42334.8444 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ & F    \\ 
                  14  &  2504.8902    & 0.0005   & 39909.884    & 0.008    & 2504.89032   & 0.00012  &  50157.475  &  90067.357  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & F    \\ 
                  0   &  2504.542     & 0.005    & 39915.44     & 0.08     & 2504.5430    & 0.0002   &  57411.086  &  97326.503  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & N   I\\ 
                   6  &  2504.0619    & 0.0010   & 39923.086    & 0.015    & 2504.06260   & 0.00012  &  64834.069  & 104757.143  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ & F    \\ 
                 253  &  2503.87419   & 0.00012  & 39926.0777   & 0.0019   & 2503.87409   & 0.00011  &  30388.5451 &  70314.624  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  26  &  2503.6301    & 0.0003   & 39929.969    & 0.005    & 2503.63023   & 0.00014  &  64806.494  & 104736.462  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & F    \\ 
                  64  &  2503.56486   & 0.00015  & 39931.010    & 0.002    & 2503.56456   & 0.00011  &  21581.6151 &  61512.630  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & F    \\ 
                  34  &  2503.5386    & 0.0002   & 39931.430    & 0.004    & 2503.53877   & 0.00010  &  44753.8179 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & F    \\ 
                  18  &  2503.4911    & 0.0003   & 39932.187    & 0.006    & 2503.48831   & 0.00015  &  73054.913  & 112987.144  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & F *   I\\ 
                   7  &  2503.4089    & 0.0010   & 39933.498    & 0.016    & 2503.40826   & 0.00011  &  64831.951  & 104765.459  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & F    \\ 
                 151  &  2503.32617   & 0.00012  & 39934.8177   & 0.0019   & 2503.32620   & 0.00011  &  25428.7893 &  65363.607  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                  11  &  2503.2201    & 0.0007   & 39936.510    & 0.012    & 2503.21990   & 0.00011  &  64087.408  & 104023.921  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                   1. &  2503.157     & 0.005    & 39937.51     & 0.08     & 2503.15268   & 0.00011  &  43620.9842 &  83558.569  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ & A    \\ 
                   4. &  2502.511     & 0.005    & 39947.83     & 0.08     & 2502.50959   & 0.00011  &  62083.118  & 102030.965  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ & A    \\ 
                 279  &  2502.39272   & 0.00012  & 39949.7132   & 0.0019   & 2502.39274   & 0.00011  &  25981.6451 &  65931.358  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  17  &  2502.3352    & 0.0003   & 39950.631    & 0.006    & 2502.33412   & 0.00013  &  64806.494  & 104757.143  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ & F *    \\ 
                  11  &  2502.3062    & 0.0008   & 39951.095    & 0.013    & 2502.30637   & 0.00014  &  69650.481  & 109601.572  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ & F    \\ 
                   9  &  2502.0439    & 0.0008   & 39955.282    & 0.012    & 2502.04383   & 0.00011  &  64087.408  & 104042.692  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & F    \\ 
                   3  &  2502.015     & 0.002    & 39955.74     & 0.04     & 2502.01577   & 0.00011  &  63876.325  & 103832.057  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ & F    \\ 
                  0d  &  2501.951     & 0.005    & 39956.77     & 0.08     & 2501.94066   & 0.00010  &  44753.8179 &  84710.749  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ & A    \\ 
                 0d?  &  2501.474     & 0.005    & 39964.39     & 0.08     & 2501.46993   & 0.00020  &  49506.922  &  89471.372  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ & N    \\ 
                  33  &  2501.3504    & 0.0002   & 39966.359    & 0.004    & 2501.35063   & 0.00011  &  45206.4704 &  85172.826  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ & F    \\ 
                  11  &  2501.2994    & 0.0005   & 39967.174    & 0.008    & 2501.29798   & 0.00013  &  73395.831  & 113363.028  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ & F    \\ 
                 0d   &  2501.241     & 0.005    & 39968.10     & 0.08     & 2501.23446   & 0.00012  &  65556.271  & 105524.482  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & N    \\ 
                 101  &  2500.92334   & 0.00012  & 39973.1835   & 0.0020   & 2500.92330   & 0.00013  &  38164.220  &  78137.404  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d? &  2500.801     & 0.005    & 39975.14     & 0.08     & 2500.79320   & 0.00011  &  64831.951  & 104807.215  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & A    \\ 
                  25  &  2500.3075    & 0.0003   & 39983.029    & 0.005    & 2500.30740   & 0.00011  &  64040.891  & 104023.921  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                  0d? &  2499.267     & 0.005    & 39999.68     & 0.08     & 2499.26873   & 0.00014  &  73637.285  & 113636.931  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ & A    \\ 
                   4  &  2499.1336    & 0.0015   & 40001.81     & 0.02     & 2499.13407   & 0.00011  &  64040.891  & 104042.692  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & F    \\ 
                   4  &  2499.0563    & 0.0013   & 40003.04     & 0.02     & 2499.0559    & 0.0002   &  36126.412  &  76129.465  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                  55  &  2498.96787   & 0.00016  & 40004.461    & 0.002    & 2498.96767   & 0.00011  &  45044.1916 &  85048.655  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ & F    \\ 
                 568  &  2498.89721   & 0.00012  & 40005.5919   & 0.0020   & 2498.89731   & 0.00011  &  21581.6151 &  61587.205  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ & F    \\ 
                   6  &  2498.3603    & 0.0011   & 40014.188    & 0.017    & 2498.36132   & 0.00011  &  21711.8963 &  61726.069  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  45  &  2498.08194   & 0.00018  & 40018.647    & 0.003    & 2498.08182   & 0.00012  &  69606.567  & 109625.216  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                 0d?  &  2497.999     & 0.005    & 40019.98     & 0.08     & 2498.00824   & 0.00013  &  66612.659  & 106632.487  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & N    \\ 
                 224  &  2497.81897   & 0.00012  & 40022.8600   & 0.0019   & 2497.81871   & 0.00012  &  22939.3512 &  62962.215  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & F *  II\\ 
                 224  &  2497.81897   & 0.00012  & 40022.8600   & 0.0019   & 2497.81897   & 0.00013  &  26055.4120 &  66078.272  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & F *  II\\ 
                  23  &  2497.7138    & 0.0003   & 40024.545    & 0.005    & 2497.71363   & 0.00012  &  26352.7671 &  66377.315  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   6  &  2497.6836    & 0.0014   & 40025.03     & 0.02     & 2497.68185   & 0.00012  &  22637.1950 &  62662.252  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ & F    \\ 
                  11  &  2497.3029    & 0.0006   & 40031.130    & 0.010    & 2497.30294   & 0.00011  &  25981.6451 &  66012.775  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   0  &  2497.122     & 0.005    & 40034.03     & 0.08     & 2497.12050   & 0.00010  &  44232.5398 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & A    \\ 
                   3  &  2497.046     & 0.003    & 40035.26     & 0.05     & 2497.04470   & 0.00011  &  65363.607  & 105398.876  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & F    \\ 
                 0d?  &  2496.916     & 0.005    & 40037.33     & 0.08     & 2496.90636   & 0.00012  &  66463.542  & 106501.029  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & N    \\ 
                  0d? &  2496.802     & 0.005    & 40039.16     & 0.08     & 2496.79749   & 0.00016  &  74606.864  & 114646.097  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & A    \\ 
                 bd   &  2496.659     & 0.005    & 40041.46     & 0.08     & 2496.66976   & 0.00011  &  64831.951  & 104873.232  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & N    \\ 
                  44  &  2496.39575   & 0.00018  & 40045.676    & 0.003    & 2496.39585   & 0.00015  &  69606.567  & 109652.241  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                  43  &  2496.33685   & 0.00017  & 40046.621    & 0.003    & 2496.33700   & 0.00013  &  70523.694  & 110570.312  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & F    \\ 
                  94  &  2495.86823   & 0.00013  & 40054.139    & 0.002    & 2495.86831   & 0.00014  &  50157.475  &  90211.613  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                   0  &  2495.497     & 0.005    & 40060.09     & 0.08     & 2495.49805   & 0.00011  &  44784.7859 &  84844.866  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ & A    \\ 
                   8  &  2495.2329    & 0.0009   & 40064.336    & 0.014    & 2495.23265   & 0.00010  &  44232.5398 &  84296.881  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ & F    \\ 
                 0d?  &  2495.048     & 0.005    & 40067.30     & 0.08     & 2495.05253   & 0.00011  &  65696.053  & 105763.286  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ & N    \\ 
                   9  &  2494.9026    & 0.0008   & 40069.640    & 0.013    & 2494.90301   & 0.00011  &  43238.6066 &  83308.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ & F    \\ 
                    ? &  2494.304     & 0.005    & 40079.25     & 0.08     & 2494.29800   & 0.00011  &  64040.891  & 104120.244  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & N    \\ 
                   6  &  2494.2011    & 0.0009   & 40080.910    & 0.015    & 2494.20166   & 0.00010  &  44446.9051 &  84527.806  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ & F *   I\\ 
                  13  &  2494.1160    & 0.0005   & 40082.277    & 0.008    & 2494.11620   & 0.00011  &  21430.3564 &  61512.630  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & F    \\ 
                  83  &  2493.87659   & 0.00013  & 40086.125    & 0.002    & 2493.87658   & 0.00010  &  44784.7859 &  84870.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ & F    \\ 
                   4  &  2493.8001    & 0.0012   & 40087.354    & 0.019    & 2493.80200   & 0.00011  &  65931.358  & 106018.682  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & F    \\ 
                   2. &  2493.778     & 0.005    & 40087.71     & 0.08     & 2493.77288   & 0.00013  &  50212.836  &  90300.628  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & N    \\ 
                  48  &  2493.75180   & 0.00016  & 40088.131    & 0.003    & 2493.75147   & 0.00013  &  70523.694  & 110611.830  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & F    \\ 
                 0d   &  2493.379     & 0.005    & 40094.13     & 0.08     & 2493.37567   & 0.00013  &  62945.045  & 103039.222  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & N    \\ 
                   8  &  2493.2958    & 0.0005   & 40095.462    & 0.008    & 2493.29529   & 0.00011  &   1872.5998 &  41968.0698 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ & F    \\ 
                 954  &  2493.26342   & 0.00012  & 40095.9825   & 0.0020   & 2493.26339   & 0.00011  &  21251.5833 &  61347.566  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{15/2 }$ & F    \\ 
                  99  &  2493.22359   & 0.00013  & 40096.623    & 0.002    & 2493.22335   & 0.00012  &  25981.6451 &  66078.272  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                 613  &  2493.18431   & 0.00012  & 40097.2547   & 0.0020   & 2493.18436   & 0.00011  &  21430.3564 &  61527.610  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ & F    \\ 
                  43  &  2492.89084   & 0.00020  & 40101.975    & 0.003    & 2492.89087   & 0.00011  &  64087.408  & 104189.382  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & F    \\ 
                  55  &  2492.34388   & 0.00016  & 40110.775    & 0.003    & 2492.34389   & 0.00012  &  26352.7671 &  66463.542  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                   7  &  2491.9513    & 0.0011   & 40117.093    & 0.018    & 2491.95133   & 0.00010  &  44753.8179 &  84870.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ & F    \\ 
                 a0d  &  2491.643     & 0.005    & 40122.05     & 0.08     & 2491.63348   & 0.00011  &  64087.408  & 104209.618  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & A   I\\ 
                   6  &  2491.4892    & 0.0008   & 40124.533    & 0.013    & 2491.48783   & 0.00011  &  65109.691  & 105234.246  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                 188  &  2491.39624   & 0.00012  & 40126.0304   & 0.0019   & 2491.39620   & 0.00011  &  25805.3270 &  65931.358  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                   2. &  2491.309     & 0.005    & 40127.44     & 0.08     & 2491.30615   & 0.00012  &  25428.7893 &  65556.271  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & A    \\ 
                  35  &  2491.2342    & 0.0002   & 40128.640    & 0.004    & 2491.23456   & 0.00011  &  45044.1916 &  85172.826  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ & F    \\ 
                   8  &  2491.2047    & 0.0009   & 40129.116    & 0.015    & 2491.20416   & 0.00011  &  65109.691  & 105238.815  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                  10  &  2491.0673    & 0.0003   & 40131.329    & 0.004    & 2491.06743   & 0.00016  &  31999.049  &  72130.375  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  12  &  2490.9027    & 0.0005   & 40133.981    & 0.009    & 2490.90239   & 0.00013  &  67273.833  & 107407.818  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F    \\ 
                 254  &  2490.85813   & 0.00012  & 40134.6984   & 0.0020   & 2490.85809   & 0.00010  &  22810.3459 &  62945.045  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  13  &  2490.8300    & 0.0005   & 40135.152    & 0.007    & 2490.83016   & 0.00012  &  30388.5451 &  70523.694  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & F *   I\\ 
                  10. &  2490.728     & 0.005    & 40136.80     & 0.08     & 2490.7197    & 0.0003   &  82853.704  & 122990.633  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ & N    \\ 
                  0   &  2490.418     & 0.005    & 40141.79     & 0.08     & 2490.4090    & 0.0003   &  54904.241  &  95046.177  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & N   I\\ 
                 0d   &  2490.256     & 0.005    & 40144.41     & 0.08     & 2490.25281   & 0.00011  &  21581.6151 &  61726.069  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & N    \\ 
                   1. &  2490.067     & 0.005    & 40147.45     & 0.08     & 2490.06264   & 0.00011  &  64425.405  & 104572.924  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & A    \\ 
                 532  &  2489.82955   & 0.00012  & 40151.2773   & 0.0019   & 2489.82967   & 0.00011  &  25428.7893 &  65580.065  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                 169  &  2489.48295   & 0.00013  & 40156.867    & 0.002    & 2489.48407   & 0.00011  &  21430.3564 &  61587.205  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ & F *  II\\ 
                 169  &  2489.48295   & 0.00013  & 40156.867    & 0.002    & 2489.48031   & 0.00016  &  67273.833  & 107430.742  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F *  II\\ 
                   3  &  2489.424     & 0.003    & 40157.82     & 0.04     & 2489.42411   & 0.00014  &  50142.811  &  90300.628  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & F *  II\\ 
                   3  &  2489.424     & 0.003    & 40157.82     & 0.04     & 2489.42482   & 0.00010  &  62945.045  & 103102.849  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & F *  II\\ 
                  11  &  2489.3422    & 0.0006   & 40159.137    & 0.009    & 2489.34231   & 0.00011  &  63948.803  & 104107.939  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                 bd   &  2489.179     & 0.005    & 40161.77     & 0.08     & 2489.18364   & 0.00015  &  82853.704  & 123015.399  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ & N gh \\ 
                 bd   &  2489.179     & 0.005    & 40161.77     & 0.08     & 2489.16922   & 0.00011  &  64831.951  & 104993.879  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & N    \\ 
                  12  &  2489.1103    & 0.0006   & 40162.879    & 0.009    & 2489.10986   & 0.00012  &  21812.0454 &  61974.931  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & F    \\ 
                   8  &  2488.7476    & 0.0008   & 40168.732    & 0.013    & 2488.74786   & 0.00011  &  64040.891  & 104209.618  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & F    \\ 
                 0d?  &  2488.642     & 0.005    & 40170.43     & 0.08     & 2488.64720   & 0.00016  &  48039.109  &  88209.461  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & N    \\ 
                  17  &  2488.3540    & 0.0004   & 40175.085    & 0.007    & 2488.3530    & 0.0003   &  54904.241  &  95079.342  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  15  &  2488.3212    & 0.0005   & 40175.614    & 0.008    & 2488.3199    & 0.0002   &  54870.541  &  95046.177  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   1. &  2487.833     & 0.005    & 40183.49     & 0.08     & 2487.82164   & 0.00013  &  20805.7632 &  60989.444  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & N    \\ 
                  0d? &  2487.741     & 0.005    & 40184.98     & 0.08     & 2487.73767   & 0.00013  &  50212.836  &  90397.873  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & A    \\ 
                 0d   &  2487.534     & 0.005    & 40188.32     & 0.08     & 2487.53332   & 0.00011  &  63876.325  & 104064.664  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & N    \\ 
                   4  &  2487.1068    & 0.0016   & 40195.23     & 0.03     & 2487.10543   & 0.00011  &  64286.354  & 104481.606  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                  0?  &  2486.891     & 0.005    & 40198.72     & 0.08     & 2486.89139   & 0.00012  &  50187.822  &  90386.533  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & N    \\ 
                  0?  &  2486.810     & 0.005    & 40200.02     & 0.08     & 2486.80161   & 0.00012  &  73492.248  & 113692.411  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ & N    \\ 
                 bd?  &  2486.493     & 0.005    & 40205.15     & 0.08     & 2486.48653   & 0.00017  &  73751.276  & 113956.532  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ & N    \\ 
                 331  &  2486.35078   & 0.00012  & 40207.4510   & 0.0020   & 2486.35098   & 0.00011  &  25805.3270 &  66012.775  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2486.197     & 0.005    & 40209.93     & 0.08     & 2486.18999   & 0.00012  &  50187.822  &  90397.873  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & N  II\\ 
                 0d?  &  2486.197     & 0.005    & 40209.93     & 0.08     & 2486.19580   & 0.00014  &  62962.215  & 103172.173  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & N  II\\ 
                 0d?  &  2486.119     & 0.005    & 40211.20     & 0.08     & 2486.12015   & 0.00012  &  20830.5534 &  61041.734  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & N    \\ 
                   5  &  2485.5056    & 0.0012   & 40221.122    & 0.020    & 2485.50610   & 0.00011  &  43238.6066 &  83459.721  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ & F    \\ 
                  0d  &  2485.316     & 0.005    & 40224.19     & 0.08     & 2485.31525   & 0.00012  &  72651.914  & 112876.116  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & A    \\ 
                   4  &  2485.2367    & 0.0010   & 40225.474    & 0.017    & 2485.23618   & 0.00011  &  63948.803  & 104174.285  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & F    \\ 
                   6  &  2485.0767    & 0.0008   & 40228.063    & 0.014    & 2485.07398   & 0.00011  &   2430.1369 &  42658.2444 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ & F *  II\\ 
                   6  &  2485.0767    & 0.0008   & 40228.063    & 0.014    & 2485.07834   & 0.00012  &  66672.336  & 106900.373  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F *  II\\ 
                   6  &  2485.0128    & 0.0007   & 40229.098    & 0.011    & 2485.01524   & 0.00012  &  50157.475  &  90386.533  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & F *    \\ 
                   3  &  2484.8111    & 0.0015   & 40232.36     & 0.02     & 2484.8093    & 0.0004   &  58666.199  &  98898.591  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  43  &  2484.71057   & 0.00019  & 40233.991    & 0.003    & 2484.71061   & 0.00012  &  66612.659  & 106846.649  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                  10  &  2484.5698    & 0.0007   & 40236.270    & 0.011    & 2484.56953   & 0.00012  &  26352.7671 &  66589.042  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                   7  &  2484.5254    & 0.0009   & 40236.990    & 0.014    & 2484.52495   & 0.00012  &  21812.0454 &  62049.042  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ & F *   I\\ 
                 143  &  2484.44204   & 0.00012  & 40238.3393   & 0.0020   & 2484.44202   & 0.00010  &  44446.9051 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & F    \\ 
                 159  &  2484.24431   & 0.00012  & 40241.542    & 0.002    & 2484.24498   & 0.00012  &  26170.1810 &  66411.712  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ & F *    \\ 
                  17. &  2484.207     & 0.005    & 40242.15     & 0.08     & 2484.20131   & 0.00011  &   1872.5998 &  42114.8380 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ & N    \\ 
                  36  &  2483.7237    & 0.0002   & 40249.976    & 0.004    & 2483.72346   & 0.00017  &  33501.2957 &  73751.276  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ & F    \\ 
                  29  &  2483.6582    & 0.0002   & 40251.037    & 0.004    & 2483.65787   & 0.00013  &  69650.481  & 109901.523  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & F    \\ 
                  51  &  2483.37123   & 0.00015  & 40255.688    & 0.002    & 2483.37126   & 0.00013  &  70314.624  & 110570.312  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & F    \\ 
                  92  &  2483.19217   & 0.00010  & 40258.5910   & 0.0016   & 2483.18964   & 0.00017  &  73751.276  & 114009.908  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ & F *    \\ 
                   1. &  2482.932     & 0.005    & 40262.81     & 0.08     & 2482.92934   & 0.00012  &  20830.5534 &  61093.406  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                  60  &  2482.86672   & 0.00015  & 40263.868    & 0.002    & 2482.86660   & 0.00010  &  44784.7859 &  85048.655  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{3/2 }$ & F    \\ 
                  22  &  2482.6754    & 0.0003   & 40266.970    & 0.005    & 2482.6755    & 0.0003   &  58631.623  &  98898.591  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                 276  &  2482.65725   & 0.00012  & 40267.2646   & 0.0020   & 2482.65730   & 0.00011  &  25428.7893 &  65696.053  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  53  &  2482.32580   & 0.00016  & 40272.641    & 0.003    & 2482.32581   & 0.00017  &  38214.503  &  78487.144  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                  13  &  2482.2193    & 0.0005   & 40274.369    & 0.009    & 2482.21927   & 0.00011  &  66522.310  & 106796.679  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                 178  &  2482.11698   & 0.00012  & 40276.0288   & 0.0020   & 2482.11710   & 0.00011  &  21251.5833 &  61527.610  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ & F    \\ 
                   6  &  2481.6951    & 0.0013   & 40282.87     & 0.02     & 2481.69533   & 0.00011  &  64286.354  & 104569.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                  0   &  2481.620     & 0.005    & 40284.10     & 0.08     & 2481.61054   & 0.00013  &  73395.831  & 113680.079  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ & N    \\ 
                  11  &  2481.5782    & 0.0006   & 40284.773    & 0.011    & 2481.57766   & 0.00018  &  33466.4943 &  73751.276  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ & F    \\ 
                 0d?  &  2481.203     & 0.005    & 40290.87     & 0.08     & 2481.21369   & 0.00013  &  25787.5816 &  66078.272  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & N  II\\ 
                 0d?  &  2481.203     & 0.005    & 40290.87     & 0.08     & 2481.19131   & 0.00011  &  64831.951  & 105123.005  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & N  II\\ 
                  0d? &  2481.146     & 0.005    & 40291.79     & 0.08     & 2481.1552    & 0.0003   &  82978.717  & 123270.356  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ & A  II\\ 
                  0d? &  2481.146     & 0.005    & 40291.79     & 0.08     & 2481.14494   & 0.00012  &  62293.177  & 102584.984  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & A  II\\ 
                  45  &  2481.04930   & 0.00018  & 40293.360    & 0.003    & 2481.04925   & 0.00011  &  26170.1810 &  66463.542  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                  38  &  2480.95138   & 0.00019  & 40294.950    & 0.003    & 2480.95098   & 0.00012  &  69606.567  & 109901.523  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & F    \\ 
                 478  &  2480.15734   & 0.00012  & 40307.8498   & 0.0020   & 2480.15734   & 0.00010  &  22637.1950 &  62945.045  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   6  &  2479.8518    & 0.0012   & 40312.815    & 0.020    & 2479.85362   & 0.00011  &  62689.874  & 103002.660  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & F    \\ 
                  13  &  2479.3814    & 0.0005   & 40320.464    & 0.009    & 2479.38085   & 0.00010  &  42658.2444 &  82978.717  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ & F    \\ 
                   7  &  2479.2928    & 0.0010   & 40321.905    & 0.016    & 2479.29288   & 0.00012  &  26055.4120 &  66377.315  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  10  &  2479.2277    & 0.0009   & 40322.963    & 0.015    & 2479.2301    & 0.0003   &  38164.220  &  78487.144  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                  11  &  2479.1433    & 0.0006   & 40324.335    & 0.010    & 2479.14311   & 0.00012  &  66522.310  & 106846.649  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                 242  &  2478.57194   & 0.00012  & 40333.6305   & 0.0020   & 2478.57198   & 0.00011  &  22939.3512 &  63272.981  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  10  &  2478.4503    & 0.0009   & 40335.610    & 0.015    & 2478.44955   & 0.00012  &  21251.5833 &  61587.205  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ & F    \\ 
                  15  &  2478.2107    & 0.0005   & 40339.510    & 0.008    & 2478.21072   & 0.00012  &  21812.0454 &  62151.554  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & F *   I\\ 
                   5  &  2478.1776    & 0.0011   & 40340.048    & 0.018    & 2478.17748   & 0.00011  &  64040.891  & 104380.941  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F    \\ 
                  32  &  2478.1130    & 0.0002   & 40341.100    & 0.004    & 2478.11310   & 0.00013  &  26932.7348 &  67273.833  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                  56  &  2477.90657   & 0.00016  & 40344.460    & 0.003    & 2477.90660   & 0.00011  &  66522.310  & 106866.770  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   8  &  2477.4998    & 0.0009   & 40351.084    & 0.015    & 2477.50103   & 0.00013  &  20805.7632 &  61156.827  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                   9  &  2477.3825    & 0.0008   & 40352.995    & 0.013    & 2477.38232   & 0.00015  &  31999.049  &  72352.046  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  68  &  2477.34319   & 0.00014  & 40353.634    & 0.002    & 2477.34334   & 0.00011  &  21711.8963 &  62065.528  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  17  &  2476.6822    & 0.0004   & 40364.404    & 0.006    & 2476.68099   & 0.00018  &  84296.881  & 124661.304  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ & F    \\ 
                  10  &  2476.3929    & 0.0008   & 40369.118    & 0.012    & 2476.39274   & 0.00011  &  43620.9842 &  83990.106  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ & F    \\ 
                  40  &  2476.26397   & 0.00020  & 40371.220    & 0.003    & 2476.26390   & 0.00011  &  21711.8963 &  62083.118  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   4  &  2475.779     & 0.002    & 40379.13     & 0.04     & 2475.77898   & 0.00011  &  64831.951  & 105211.079  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                 224  &  2475.54125   & 0.00012  & 40383.0057   & 0.0020   & 2475.54128   & 0.00010  &  45079.9019 &  85462.907  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ & F    \\ 
                 244  &  2475.11692   & 0.00012  & 40389.9283   & 0.0020   & 2475.11683   & 0.00011  &  45289.8248 &  85679.755  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ & F *  II\\ 
                 244  &  2475.11692   & 0.00012  & 40389.9283   & 0.0020   & 2475.11798   & 0.00011  &  66377.315  & 106767.226  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F *  II\\ 
                   4  &  2475.0680    & 0.0015   & 40390.73     & 0.02     & 2475.06828   & 0.00012  &  68000.785  & 108391.507  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & F    \\ 
                 147  &  2474.76504   & 0.00012  & 40395.6709   & 0.0019   & 2474.76511   & 0.00011  &  25981.6451 &  66377.315  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   9. &  2474.747     & 0.005    & 40395.97     & 0.08     & 2474.7478    & 0.0002   &  82853.704  & 123249.656  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[6]^{\circ} }$$_{13/2 }$ & N    \\ 
                   5  &  2474.7325    & 0.0013   & 40396.20     & 0.02     & 2474.73125   & 0.00012  &  64834.069  & 105230.291  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ & F    \\ 
                 0d?  &  2474.644     & 0.005    & 40397.64     & 0.08     & 2474.6361    & 0.0004   &  82853.704  & 123251.479  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ & N    \\ 
                  18  &  2474.5197    & 0.0004   & 40399.676    & 0.006    & 2474.51946   & 0.00011  &  65363.607  & 105763.286  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ & F    \\ 
                  27  &  2474.4889    & 0.0003   & 40400.179    & 0.004    & 2474.48896   & 0.00012  &  64834.069  & 105234.246  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                   2. &  2474.459     & 0.005    & 40400.66     & 0.08     & 2474.46150   & 0.00011  &   2837.9807 &  43238.6066 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ & A    \\ 
                   7  &  2474.3943    & 0.0011   & 40401.723    & 0.018    & 2474.39308   & 0.00012  &  69606.567  & 110008.310  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & F    \\ 
                  33  &  2474.2092    & 0.0003   & 40404.745    & 0.004    & 2474.20914   & 0.00012  &  64834.069  & 105238.815  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                   7. &  2474.195     & 0.005    & 40404.97     & 0.08     & 2474.1927    & 0.0004   &  62689.874  & 103094.888  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^8S }$$_{7/2 }$ & N gh \\ 
                  80  &  2474.05347   & 0.00013  & 40407.288    & 0.002    & 2474.05350   & 0.00012  &  67000.530  & 107407.818  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F    \\ 
                   2. &  2473.924     & 0.005    & 40409.41     & 0.08     & 2473.92210   & 0.00012  &  54275.649  &  94685.083  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & N    \\ 
                   7  &  2473.7058    & 0.0011   & 40412.966    & 0.018    & 2473.70529   & 0.00011  &  62689.874  & 103102.849  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & F    \\ 
                  24  &  2473.5548    & 0.0003   & 40415.434    & 0.005    & 2473.55297   & 0.00011  &  45079.9019 &  85495.366  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ & F *    \\ 
                   4  &  2473.4593    & 0.0013   & 40416.99     & 0.02     & 2473.4605    & 0.0002   &  50212.836  &  90629.811  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                 191  &  2473.32101   & 0.00012  & 40419.254    & 0.002    & 2473.32107   & 0.00012  &  22409.8178 &  62829.071  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  60  &  2473.03086   & 0.00016  & 40423.996    & 0.003    & 2473.03026   & 0.00010  &  44446.9051 &  84870.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ & F    \\ 
                  20  &  2472.6508    & 0.0003   & 40430.209    & 0.006    & 2472.65059   & 0.00015  &  67000.530  & 107430.742  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F    \\ 
                 258  &  2472.60515   & 0.00012  & 40430.9551   & 0.0020   & 2472.60514   & 0.00010  &  44753.8179 &  85184.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ & F    \\ 
                  13  &  2472.5325    & 0.0004   & 40432.144    & 0.007    & 2472.53282   & 0.00011  &  63948.803  & 104380.941  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F    \\ 
                 151  &  2472.42806   & 0.00012  & 40433.8509   & 0.0020   & 2472.42806   & 0.00011  &  23031.2829 &  63465.134  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   1. &  2472.126     & 0.005    & 40438.79     & 0.08     & 2472.13664   & 0.00011  &  65580.065  & 106018.682  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & N    \\ 
                  29  &  2472.0729    & 0.0003   & 40439.659    & 0.004    & 2472.07298   & 0.00011  &  21711.8963 &  62151.554  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2471.995     & 0.005    & 40440.94     & 0.08     & 2471.98955   & 0.00016  &  74606.864  & 115047.887  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & N    \\ 
                   5  &  2471.673     & 0.002    & 40446.21     & 0.04     & 2471.67129   & 0.00011  &  21711.8963 &  62158.126  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2471.562     & 0.005    & 40448.02     & 0.08     & 2471.57369   & 0.00011  &  64425.405  & 104873.232  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & N    \\ 
                   1. &  2471.380     & 0.005    & 40450.99     & 0.08     & 2471.37840   & 0.00016  &  36126.412  &  76577.436  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ & N  II\\ 
                   1. &  2471.380     & 0.005    & 40450.99     & 0.08     & 2471.36916   & 0.00011  &  45044.1916 &  85495.366  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ & N  II\\ 
                  33  &  2471.2757    & 0.0002   & 40452.704    & 0.004    & 2471.27565   & 0.00010  &  44232.5398 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & F *  II\\ 
                  33  &  2471.2757    & 0.0002   & 40452.704    & 0.004    & 2471.27576   & 0.00011  &  64286.354  & 104739.057  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F *  II\\ 
                  10  &  2471.2407    & 0.0007   & 40453.276    & 0.012    & 2471.23978   & 0.00012  &  66612.659  & 107065.951  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                   5  &  2471.1664    & 0.0014   & 40454.49     & 0.02     & 2471.16657   & 0.00012  &  64834.069  & 105288.559  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & F    \\ 
                   3  &  2471.040     & 0.002    & 40456.56     & 0.03     & 2471.04199   & 0.00017  &  82978.717  & 123435.246  &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & F    \\ 
                  86  &  2470.87894   & 0.00012  & 40459.199    & 0.002    & 2470.87894   & 0.00012  &  69606.567  & 110065.766  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                   7  &  2470.8462    & 0.0008   & 40459.735    & 0.013    & 2470.84663   & 0.00011  &  21711.8963 &  62171.624  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                  50  &  2470.76490   & 0.00016  & 40461.066    & 0.003    & 2470.76497   & 0.00013  &  25787.5816 &  66248.647  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ & F    \\ 
                 407  &  2470.66913   & 0.00012  & 40462.6347   & 0.0020   & 2470.66909   & 0.00010  &  22810.3459 &  63272.981  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  0d? &  2470.495     & 0.005    & 40465.48     & 0.08     & 2470.48520   & 0.00011  &  65580.065  & 106045.712  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & A  II\\ 
                  0d? &  2470.495     & 0.005    & 40465.48     & 0.08     & 2470.49917   & 0.00014  &  73091.630  & 113557.048  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ & A  II\\ 
                  72  &  2470.40878   & 0.00014  & 40466.899    & 0.002    & 2470.40880   & 0.00012  &  26055.4120 &  66522.310  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   7  &  2469.9161    & 0.0007   & 40474.970    & 0.011    & 2469.91574   & 0.00011  &  43238.6066 &  83713.583  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ & F    \\ 
                  20  &  2469.8315    & 0.0004   & 40476.356    & 0.006    & 2469.8314    & 0.0002   &  38214.503  &  78690.860  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2469.789     & 0.005    & 40477.06     & 0.08     & 2469.77868   & 0.00013  &  72130.375  & 112607.597  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ & N    \\ 
                  23  &  2469.7152    & 0.0003   & 40478.262    & 0.005    & 2469.71512   & 0.00010  &  42658.2444 &  83136.508  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ & F    \\ 
                 201  &  2469.51439   & 0.00012  & 40481.5535   & 0.0020   & 2469.51445   & 0.00012  &  31483.1979 &  71964.750  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                  13  &  2469.4846    & 0.0005   & 40482.042    & 0.008    & 2469.48318   & 0.00012  &  64806.494  & 105288.559  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & F *    \\ 
                  10  &  2469.3715    & 0.0008   & 40483.895    & 0.013    & 2469.37045   & 0.00011  &  21581.6151 &  62065.528  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   3  &  2469.024     & 0.007    & 40489.59     & 0.12     & 2469.02588   & 0.00012  &  54273.656  &  94763.218  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2468.700     & 0.005    & 40494.90     & 0.08     & 2468.70327   & 0.00012  &  73492.248  & 113987.102  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ & N    \\ 
                   7. &  2468.564     & 0.005    & 40497.13     & 0.08     & 2468.55328   & 0.00012  &  20340.2461 &  60837.560  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ & A    \\ 
                  45  &  2468.29592   & 0.00019  & 40501.536    & 0.003    & 2468.29794   & 0.00011  &  21581.6151 &  62083.118  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F *    \\ 
                   9  &  2468.2567    & 0.0009   & 40502.179    & 0.015    & 2468.25547   & 0.00013  &  20830.5534 &  61332.753  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                   6  &  2468.1926    & 0.0011   & 40503.231    & 0.018    & 2468.19044   & 0.00020  &  33466.4943 &  73969.761  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ & F *  Ne\\ 
                  30  &  2467.7430    & 0.0002   & 40510.609    & 0.004    & 2467.74120   & 0.00011  &  43620.9842 &  84131.624  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ & F *    \\ 
                   4  &  2467.3629    & 0.0011   & 40516.851    & 0.018    & 2467.36460   & 0.00012  &  69650.481  & 110167.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F    \\ 
                  10  &  2467.1184    & 0.0008   & 40520.866    & 0.013    & 2467.11869   & 0.00011  &  64286.354  & 104807.215  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & F    \\ 
                  0d? &  2467.031     & 0.005    & 40522.30     & 0.08     & 2467.02643   & 0.00011  &  45206.4704 &  85728.846  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ & A    \\ 
                  10  &  2466.9849    & 0.0007   & 40523.058    & 0.012    & 2466.98488   & 0.00011  &  66377.315  & 106900.373  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                 316  &  2466.81913   & 0.00012  & 40525.7808   & 0.0020   & 2466.81902   & 0.00011  &  22939.3512 &  63465.134  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                  63  &  2466.76678   & 0.00014  & 40526.641    & 0.002    & 2466.76677   & 0.00015  &  38164.220  &  78690.860  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                 227  &  2466.67106   & 0.00012  & 40528.2133   & 0.0020   & 2466.67097   & 0.00011  &  23031.2829 &  63559.498  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  70  &  2466.49779   & 0.00015  & 40531.060    & 0.002    & 2466.49745   & 0.00012  &  47626.110  &  88157.176  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                   5  &  2466.2374    & 0.0014   & 40535.34     & 0.02     & 2466.23698   & 0.00011  &  63876.325  & 104411.671  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & F * Mn \\ 
                 204  &  2465.91333   & 0.00012  & 40540.6659   & 0.0020   & 2465.91338   & 0.00011  &  25981.6451 &  66522.310  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                  63  &  2465.87712   & 0.00015  & 40541.261    & 0.002    & 2465.87721   & 0.00011  &  65556.271  & 106097.530  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & F    \\ 
                   4  &  2465.8446    & 0.0018   & 40541.80     & 0.03     & 2465.84382   & 0.00011  &  64286.354  & 104828.163  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                  11  &  2465.7298    & 0.0008   & 40543.683    & 0.013    & 2465.73240   & 0.00012  &  66522.310  & 107065.951  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F *    \\ 
                   0  &  2465.638     & 0.005    & 40545.20     & 0.08     & 2465.62804   & 0.00012  &  64834.069  & 105379.425  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & A    \\ 
                   1. &  2465.497     & 0.005    & 40547.51     & 0.08     & 2465.50622   & 0.00012  &  20340.2461 &  60887.606  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ & N    \\ 
                 204  &  2465.19994   & 0.00012  & 40552.3970   & 0.0020   & 2465.19990   & 0.00011  &  22409.8178 &  62962.215  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   4  &  2464.9423    & 0.0012   & 40556.64     & 0.02     & 2464.9422    & 0.0002   &  73603.537  & 114160.174  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                 184  &  2464.90515   & 0.00012  & 40557.2464   & 0.0020   & 2464.90512   & 0.00012  &  26055.4120 &  66612.659  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  2464.688     & 0.005    & 40560.82     & 0.08     & 2464.69308   & 0.00012  &  69606.567  & 110167.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & N    \\ 
                  15  &  2464.5583    & 0.0005   & 40562.954    & 0.007    & 2464.55818   & 0.00013  &  47626.110  &  88189.066  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & F    \\ 
                   6  &  2464.5287    & 0.0010   & 40563.441    & 0.016    & 2464.52913   & 0.00013  &  66612.659  & 107176.093  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & F    \\ 
                   4  &  2464.316     & 0.002    & 40566.93     & 0.04     & 2464.31704   & 0.00011  &  64831.951  & 105398.876  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & F    \\ 
                   5  &  2464.2213    & 0.0018   & 40568.50     & 0.03     & 2464.22293   & 0.00011  &  64425.405  & 104993.879  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                 206  &  2464.00952   & 0.00012  & 40571.9873   & 0.0020   & 2464.00948   & 0.00011  &  25805.3270 &  66377.315  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  37  &  2463.9027    & 0.0002   & 40573.746    & 0.003    & 2463.90275   & 0.00011  &  43238.6066 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & F    \\ 
                  19  &  2463.7170    & 0.0003   & 40576.804    & 0.005    & 2463.71655   & 0.00013  &  68000.785  & 108577.597  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & F    \\ 
                  0   &  2463.664     & 0.005    & 40577.68     & 0.08     & 2463.67123   & 0.00011  &  63465.134  & 104042.692  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & N    \\ 
                   4  &  2463.4923    & 0.0017   & 40580.50     & 0.03     & 2463.49102   & 0.00011  &  38858.9696 &  79439.496  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ & F    \\ 
                 147  &  2463.28118   & 0.00012  & 40583.9827   & 0.0020   & 2463.28102   & 0.00011  &  25428.7893 &  66012.775  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                  11. &  2463.260     & 0.005    & 40584.33     & 0.08     & 2463.25694   & 0.00012  &  72651.914  & 113236.296  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & N    \\ 
                 0d?  &  2463.104     & 0.005    & 40586.90     & 0.08     & 2463.10545   & 0.00011  &  64286.354  & 104873.232  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & N    \\ 
                   6  &  2462.7474    & 0.0007   & 40592.778    & 0.012    & 2462.74603   & 0.00012  &  50187.822  &  90780.623  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                   9  &  2462.4299    & 0.0008   & 40598.013    & 0.012    & 2462.43049   & 0.00013  &  66248.647  & 106846.649  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                  58  &  2462.31828   & 0.00016  & 40599.852    & 0.003    & 2462.31824   & 0.00011  &  45079.9019 &  85679.755  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ & F *  Ne\\ 
                 472  &  2461.86072   & 0.00012  & 40607.3975   & 0.0020   & 2461.86077   & 0.00011  &  25981.6451 &  66589.042  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                  38  &  2461.66996   & 0.00020  & 40610.544    & 0.003    & 2461.66965   & 0.00011  &  21711.8963 &  62322.445  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                 390  &  2461.28325   & 0.00012  & 40616.9241   & 0.0020   & 2461.28326   & 0.00011  &  26055.4120 &  66672.336  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2460.908     & 0.005    & 40623.11     & 0.08     & 2460.90611   & 0.00012  &  50157.475  &  90780.623  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & N    \\ 
                  12  &  2460.6503    & 0.0006   & 40627.371    & 0.009    & 2460.6505    & 0.0004   &  38214.503  &  78841.872  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                   4  &  2460.5116    & 0.0011   & 40629.662    & 0.018    & 2460.51278   & 0.00019  &  68000.785  & 108630.427  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ & F *    \\ 
                   3  &  2460.4955    & 0.0012   & 40629.93     & 0.02     & 2460.49807   & 0.00011  &  63559.498  & 104189.382  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & F    \\ 
                   6  &  2460.4798    & 0.0014   & 40630.19     & 0.02     & 2460.47908   & 0.00011  &  64286.354  & 104916.552  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                 539  &  2460.44008   & 0.00012  & 40630.8421   & 0.0020   & 2460.44009   & 0.00010  &  44232.5398 &  84863.382  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ & F    \\ 
                  41  &  2460.1543    & 0.0002   & 40635.562    & 0.003    & 2460.15421   & 0.00011  &  45044.1916 &  85679.755  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ & F    \\ 
                   4  &  2460.0197    & 0.0020   & 40637.79     & 0.03     & 2460.01808   & 0.00014  &  50142.811  &  90780.623  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                   0? &  2459.893     & 0.005    & 40639.87     & 0.08     & 2459.89326   & 0.00013  &  20516.9534 &  61156.827  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                   4. &  2459.331     & 0.005    & 40649.17     & 0.08     & 2459.32895   & 0.00012  &  20340.2461 &  60989.444  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & A    \\ 
                  13  &  2459.2803    & 0.0005   & 40650.002    & 0.009    & 2459.28064   & 0.00010  &  42658.2444 &  83308.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ & F    \\ 
                   2. &  2459.179     & 0.005    & 40651.68     & 0.08     & 2459.18066   & 0.00015  &  31999.049  &  72650.698  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ & A  II\\ 
                   2. &  2459.179     & 0.005    & 40651.68     & 0.08     & 2459.18066   & 0.00011  &  64087.408  & 104739.057  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & A  II\\ 
                  20  &  2459.1133    & 0.0004   & 40652.763    & 0.006    & 2459.11337   & 0.00011  &  21430.3564 &  62083.118  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  11  &  2459.0538    & 0.0006   & 40653.746    & 0.010    & 2459.05422   & 0.00012  &  64806.494  & 105460.233  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F    \\ 
                 131  &  2458.97276   & 0.00012  & 40655.0857   & 0.0020   & 2458.9730    & 0.0002   &  31387.9788 &  72043.060  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & F *  II\\ 
                 131  &  2458.97276   & 0.00012  & 40655.0857   & 0.0020   & 2458.97340   & 0.00011  &  65363.607  & 106018.682  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & F *  II\\ 
                 505  &  2458.78354   & 0.00012  & 40658.2141   & 0.0020   & 2458.78351   & 0.00011  &  25805.3270 &  66463.542  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                  14  &  2458.3587    & 0.0005   & 40665.240    & 0.008    & 2458.35892   & 0.00011  &  67516.328  & 108181.564  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ & F    \\ 
                 0d?  &  2458.256     & 0.005    & 40666.94     & 0.08     & 2458.25640   & 0.00016  &  21307.999  &  61974.931  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & N    \\ 
                   8  &  2458.1498    & 0.0008   & 40668.696    & 0.013    & 2458.14980   & 0.00011  &  61726.069  & 102394.764  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & F    \\ 
                   4. &  2457.791     & 0.005    & 40674.63     & 0.08     & 2457.7925    & 0.0002   &  31368.453  &  72043.060  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & A    \\ 
                 122  &  2457.57918   & 0.00011  & 40678.1376   & 0.0018   & 2457.58017   & 0.00010  &  44784.7859 &  85462.907  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ & F *    \\ 
                  16  &  2457.5505    & 0.0004   & 40678.612    & 0.007    & 2457.5509    & 0.0002   &  31364.4554 &  72043.060  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & F *  Ne\\ 
                  55  &  2457.33958   & 0.00016  & 40682.104    & 0.003    & 2457.33950   & 0.00011  &  65363.607  & 106045.712  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F    \\ 
                 0d?  &  2457.231     & 0.005    & 40683.90     & 0.08     & 2457.22061   & 0.00012  &  64834.069  & 105518.142  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & N    \\ 
                   3  &  2457.187     & 0.003    & 40684.63     & 0.05     & 2457.18550   & 0.00010  &  45044.1916 &  85728.846  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ & F    \\ 
                  50  &  2457.10162   & 0.00017  & 40686.043    & 0.003    & 2457.10168   & 0.00013  &  50212.836  &  90898.878  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  31  &  2456.9658    & 0.0002   & 40688.292    & 0.004    & 2456.96565   & 0.00013  &  50212.836  &  90901.130  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                  30  &  2456.8210    & 0.0002   & 40690.690    & 0.004    & 2456.82095   & 0.00012  &  25981.6451 &  66672.336  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  2456.7080    & 0.0013   & 40692.56     & 0.02     & 2456.70984   & 0.00011  &  64831.951  & 105524.482  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & F *   I\\ 
                  13  &  2456.6419    & 0.0005   & 40693.656    & 0.008    & 2456.6421    & 0.0003   &  32909.883  &  73603.537  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ & F    \\ 
                   8  &  2456.4049    & 0.0009   & 40697.583    & 0.014    & 2456.40386   & 0.00011  &  64425.405  & 105123.005  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                  0d? &  2456.310     & 0.005    & 40699.16     & 0.08     & 2456.32157   & 0.00015  &  73054.913  & 113753.876  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ & A    \\ 
                   4  &  2456.1177    & 0.0013   & 40702.34     & 0.02     & 2456.11608   & 0.00011  &  64425.405  & 105127.773  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                  89  &  2455.89787   & 0.00013  & 40705.984    & 0.002    & 2455.89791   & 0.00010  &  43620.9842 &  84326.967  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ & F    \\ 
                 0d?  &  2455.856     & 0.005    & 40706.67     & 0.08     & 2455.84458   & 0.00013  &  20805.7632 &  61512.630  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & N    \\ 
                   4  &  2455.8043    & 0.0013   & 40707.53     & 0.02     & 2455.80490   & 0.00011  &  64286.354  & 104993.879  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                  67  &  2455.71056   & 0.00015  & 40709.088    & 0.003    & 2455.71052   & 0.00010  &  44753.8179 &  85462.907  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ & F    \\ 
                  47  &  2455.69096   & 0.00017  & 40709.413    & 0.003    & 2455.69102   & 0.00011  &  66012.775  & 106722.187  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                   5  &  2455.6220    & 0.0014   & 40710.56     & 0.02     & 2455.62059   & 0.00011  &  44784.7859 &  85495.366  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ & F    \\ 
                  0d? &  2455.461     & 0.005    & 40713.22     & 0.08     & 2455.45601   & 0.00012  &  50187.822  &  90901.130  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & A    \\ 
                  25  &  2454.5871    & 0.0002   & 40727.720    & 0.004    & 2454.58408   & 0.00011  &  21430.3564 &  62158.126  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & F *    \\ 
                  94  &  2454.57782   & 0.00013  & 40727.874    & 0.002    & 2454.5765    & 0.0002   &  32875.6409 &  73603.537  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ & F *    \\ 
                  10. &  2454.561     & 0.005    & 40728.15     & 0.08     & 2454.55730   & 0.00012  &  72238.564  & 112966.779  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ & N    \\ 
                   7  &  2454.2125    & 0.0009   & 40733.937    & 0.015    & 2454.21322   & 0.00011  &  65363.607  & 106097.530  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & F    \\ 
                  19  &  2454.1669    & 0.0004   & 40734.693    & 0.007    & 2454.16472   & 0.00012  &  25787.5816 &  66522.310  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F *    \\ 
                 108  &  2453.97560   & 0.00012  & 40737.8677   & 0.0020   & 2453.97558   & 0.00010  &  44446.9051 &  85184.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ & F    \\ 
                  22  &  2453.9155    & 0.0003   & 40738.866    & 0.006    & 2453.91548   & 0.00010  &  42114.8380 &  82853.704  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ & F    \\ 
                  47  &  2453.79738   & 0.00018  & 40740.826    & 0.003    & 2453.79715   & 0.00011  &  21581.6151 &  62322.445  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  29  &  2453.7472    & 0.0002   & 40741.659    & 0.004    & 2453.74721   & 0.00011  &  42237.0575 &  82978.717  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ & F    \\ 
                  62  &  2453.15469   & 0.00015  & 40751.499    & 0.002    & 2453.15470   & 0.00011  &  43238.6066 &  83990.106  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ & F    \\ 
                   6  &  2452.9743    & 0.0010   & 40754.495    & 0.017    & 2452.97697   & 0.00011  &  66012.775  & 106767.226  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F *   I\\ 
                   9  &  2452.9223    & 0.0008   & 40755.360    & 0.013    & 2452.92188   & 0.00012  &  31483.1979 &  72238.564  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  14  &  2452.8483    & 0.0005   & 40756.588    & 0.008    & 2452.84715   & 0.00011  &  63948.803  & 104705.411  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ & F    \\ 
                  0d? &  2452.757     & 0.005    & 40758.10     & 0.08     & 2452.75466   & 0.00011  &  62244.515  & 103002.660  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & A    \\ 
                   3  &  2452.7442    & 0.0019   & 40758.32     & 0.03     & 2452.74418   & 0.00014  &  50142.811  &  90901.130  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                 0d?  &  2452.256     & 0.005    & 40766.44     & 0.08     & 2452.26254   & 0.00011  &  64040.891  & 104807.215  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & N    \\ 
                  28  &  2452.1997    & 0.0003   & 40767.369    & 0.004    & 2452.19976   & 0.00011  &  47389.809  &  88157.176  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                  50  &  2452.13896   & 0.00018  & 40768.378    & 0.003    & 2452.13902   & 0.00012  &  66078.272  & 106846.649  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                 0d?  &  2451.776     & 0.005    & 40774.42     & 0.08     & 2451.78131   & 0.00012  &  68000.785  & 108775.110  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & N    \\ 
                   5  &  2451.5714    & 0.0015   & 40777.81     & 0.03     & 2451.57089   & 0.00012  &  69650.481  & 110428.305  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F    \\ 
                   5. &  2451.354     & 0.005    & 40781.44     & 0.08     & 2451.35337   & 0.00013  &  20805.7632 &  61587.205  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ & A    \\ 
                  33  &  2451.2168    & 0.0002   & 40783.715    & 0.004    & 2451.21676   & 0.00011  &  25805.3270 &  66589.042  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                  11  &  2451.1007    & 0.0005   & 40785.646    & 0.009    & 2451.10077   & 0.00011  &   1872.5998 &  42658.2444 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ & F    \\ 
                   6  &  2451.0010    & 0.0008   & 40787.305    & 0.014    & 2451.00298   & 0.00011  &  64040.891  & 104828.163  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                   4  &  2450.7891    & 0.0009   & 40790.830    & 0.015    & 2450.78922   & 0.00011  &  65931.358  & 106722.187  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                   7  &  2450.5288    & 0.0010   & 40795.164    & 0.017    & 2450.52634   & 0.00011  &  64425.405  & 105220.610  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F *  II\\ 
                   7  &  2450.5288    & 0.0010   & 40795.164    & 0.017    & 2450.52906   & 0.00013  &  66612.659  & 107407.818  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F *  II\\ 
                  45  &  2450.28292   & 0.00018  & 40799.257    & 0.003    & 2450.28290   & 0.00013  &  47389.809  &  88189.066  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & F    \\ 
                  86  &  2450.20514   & 0.00012  & 40800.552    & 0.002    & 2450.20521   & 0.00013  &  31368.453  &  72169.004  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                  22  &  2450.1384    & 0.0003   & 40801.663    & 0.006    & 2450.13838   & 0.00011  &  42334.8444 &  83136.508  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ & F    \\ 
                  83  &  2450.03185   & 0.00013  & 40803.438    & 0.002    & 2450.03181   & 0.00011  &  43620.9842 &  84424.422  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ & F    \\ 
                  78  &  2449.96527   & 0.00013  & 40804.546    & 0.002    & 2449.96515   & 0.00013  &  31364.4554 &  72169.004  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                   7. &  2449.725     & 0.005    & 40808.55     & 0.08     & 2449.72972   & 0.00011  &   2430.1369 &  43238.6066 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ & A    \\ 
                  12  &  2449.7073    & 0.0006   & 40808.844    & 0.010    & 2449.70741   & 0.00011  &  64425.405  & 105234.246  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                  10  &  2449.4332    & 0.0007   & 40813.409    & 0.012    & 2449.43318   & 0.00011  &  64425.405  & 105238.815  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                   5  &  2449.2907    & 0.0013   & 40815.78     & 0.02     & 2449.28976   & 0.00014  &  20516.9534 &  61332.753  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                   8  &  2449.1813    & 0.0007   & 40817.607    & 0.011    & 2449.18139   & 0.00015  &  21307.999  &  62125.604  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                  23  &  2449.1521    & 0.0004   & 40818.093    & 0.006    & 2449.15269   & 0.00015  &  66612.659  & 107430.742  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F *    \\ 
                   5  &  2448.7328    & 0.0009   & 40825.082    & 0.016    & 2448.73310   & 0.00013  &  25787.5816 &  66612.659  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                  11  &  2448.3118    & 0.0007   & 40832.102    & 0.012    & 2448.31159   & 0.00014  &  67273.833  & 108105.938  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & F    \\ 
                  34  &  2448.1146    & 0.0002   & 40835.391    & 0.004    & 2448.11469   & 0.00013  &  50212.836  &  91048.225  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                   7  &  2448.0853    & 0.0007   & 40835.879    & 0.012    & 2448.08599   & 0.00011  &  65931.358  & 106767.226  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                   8  &  2448.0392    & 0.0009   & 40836.647    & 0.015    & 2448.03906   & 0.00011  &  64286.354  & 105123.005  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                  94  &  2447.75491   & 0.00012  & 40841.391    & 0.002    & 2447.7548    & 0.0002   &  32909.883  &  73751.276  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ & F *    \\ 
                  10. &  2447.690     & 0.005    & 40842.47     & 0.08     & 2447.69064   & 0.00017  &  66377.315  & 107219.778  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ & N    \\ 
                  11  &  2447.5666    & 0.0007   & 40844.532    & 0.012    & 2447.56640   & 0.00017  &  31368.453  &  72212.989  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ & F    \\ 
                  0d? &  2447.495     & 0.005    & 40845.72     & 0.08     & 2447.50562   & 0.00012  &  72524.561  & 113370.112  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ & A    \\ 
                  0d? &  2447.410     & 0.005    & 40847.15     & 0.08     & 2447.40303   & 0.00011  &  63272.981  & 104120.244  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & A    \\ 
                  66  &  2447.32682   & 0.00014  & 40848.534    & 0.002    & 2447.32685   & 0.00015  &  31364.4554 &  72212.989  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ & F    \\ 
                 111  &  2447.20390   & 0.00012  & 40850.5859   & 0.0020   & 2447.20392   & 0.00011  &  31387.9788 &  72238.564  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  13  &  2446.7763    & 0.0005   & 40857.725    & 0.009    & 2446.77598   & 0.00013  &  50212.836  &  91070.566  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                 0d?  &  2446.542     & 0.005    & 40861.63     & 0.08     & 2446.53196   & 0.00011  &  72619.499  & 113481.304  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ & N    \\ 
                  91  &  2446.47114   & 0.00012  & 40862.821    & 0.002    & 2446.47111   & 0.00011  &  21430.3564 &  62293.177  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ & F    \\ 
                   9  &  2446.4530    & 0.0003   & 40863.123    & 0.006    & 2446.45119   & 0.00011  &  64425.405  & 105288.559  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & F *    \\ 
                  87  &  2446.40772   & 0.00013  & 40863.880    & 0.002    & 2446.40778   & 0.00010  &  42114.8380 &  82978.717  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ & F    \\ 
                  47  &  2446.32128   & 0.00017  & 40865.324    & 0.003    & 2446.32141   & 0.00011  &  65931.358  & 106796.679  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   5  &  2446.2202    & 0.0010   & 40867.012    & 0.017    & 2446.22038   & 0.00012  &  25805.3270 &  66672.336  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                 135  &  2446.11024   & 0.00012  & 40868.8490   & 0.0020   & 2446.11029   & 0.00011  &  31483.1979 &  72352.046  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  10  &  2445.9454    & 0.0006   & 40871.603    & 0.010    & 2445.94523   & 0.00011  &  67516.328  & 108387.934  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & F    \\ 
                 116  &  2445.79540   & 0.00012  & 40874.1095   & 0.0020   & 2445.79542   & 0.00011  &  31364.4554 &  72238.564  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                 353  &  2445.57290   & 0.00012  & 40877.8281   & 0.0020   & 2445.57287   & 0.00011  &  21812.0454 &  62689.874  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2445.307     & 0.005    & 40882.27     & 0.08     & 2445.31531   & 0.00011  &  61512.630  & 102394.764  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                  40  &  2445.11363   & 0.00018  & 40885.506    & 0.003    & 2445.11350   & 0.00011  &  66522.310  & 107407.818  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F    \\ 
                 244  &  2445.10618   & 0.00012  & 40885.630    & 0.002    & 2445.10596   & 0.00011  &  41968.0698 &  82853.704  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ & F    \\ 
                  10  &  2444.8967    & 0.0007   & 40889.133    & 0.011    & 2444.89665   & 0.00011  &  63876.325  & 104765.459  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & F    \\ 
                   5  &  2444.7232    & 0.0011   & 40892.034    & 0.018    & 2444.72556   & 0.00011  &  64425.405  & 105317.400  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                  22  &  2444.5465    & 0.0003   & 40894.991    & 0.004    & 2444.54779   & 0.00010  &  44784.7859 &  85679.755  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ & F *    \\ 
                 589  &  2444.51511   & 0.00012  & 40895.5153   & 0.0020   & 2444.51512   & 0.00011  &  20830.5534 &  61726.069  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  34  &  2444.2799    & 0.0002   & 40899.450    & 0.004    & 2444.27989   & 0.00011  &  42237.0575 &  83136.508  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ & F    \\ 
                   4  &  2443.9244    & 0.0015   & 40905.40     & 0.03     & 2443.92354   & 0.00014  &  50142.811  &  91048.225  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                  20  &  2443.8340    & 0.0004   & 40906.913    & 0.007    & 2443.83348   & 0.00011  &  42401.3198 &  83308.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ & F    \\ 
                   5  &  2443.7447    & 0.0015   & 40908.41     & 0.03     & 2443.74320   & 0.00015  &  66522.310  & 107430.742  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F    \\ 
                 150  &  2443.70978   & 0.00012  & 40908.992    & 0.002    & 2443.70984   & 0.00011  &  65109.691  & 106018.682  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & F    \\ 
                 0d?  &  2443.567     & 0.005    & 40911.39     & 0.08     & 2443.56796   & 0.00011  &  71964.750  & 112876.116  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                  20  &  2443.0622    & 0.0003   & 40919.835    & 0.005    & 2443.06236   & 0.00013  &  69650.481  & 110570.312  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & F    \\ 
                   1. &  2443.033     & 0.005    & 40920.33     & 0.08     & 2443.03408   & 0.00013  &  20805.7632 &  61726.069  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & N    \\ 
                   5  &  2442.6979    & 0.0014   & 40925.94     & 0.02     & 2442.69790   & 0.00010  &  44753.8179 &  85679.755  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ & F    \\ 
                   8  &  2442.5877    & 0.0005   & 40927.782    & 0.008    & 2442.58941   & 0.00014  &  50142.811  &  91070.566  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & F *    \\ 
                 114  &  2442.37568   & 0.00012  & 40931.336    & 0.002    & 2442.37571   & 0.00011  &  64831.951  & 105763.286  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ & F    \\ 
                   7  &  2442.2015    & 0.0009   & 40934.254    & 0.016    & 2442.20145   & 0.00011  &  64286.354  & 105220.610  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                  71  &  2442.13243   & 0.00014  & 40935.412    & 0.002    & 2442.13245   & 0.00011  &  65931.358  & 106866.770  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   4  &  2441.8334    & 0.0010   & 40940.425    & 0.017    & 2441.8327    & 0.0003   &  72429.675  & 113370.112  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ & F    \\ 
                  23  &  2441.6463    & 0.0004   & 40943.562    & 0.006    & 2441.64583   & 0.00016  &  57411.086  &  98354.656  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & F *  II\\ 
                  23  &  2441.6463    & 0.0004   & 40943.562    & 0.006    & 2441.64606   & 0.00011  &  64831.951  & 105775.517  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F *  II\\ 
                  13  &  2441.6187    & 0.0004   & 40944.025    & 0.007    & 2441.61659   & 0.00010  &  44784.7859 &  85728.846  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ & F *    \\ 
                  11  &  2441.5533    & 0.0005   & 40945.122    & 0.009    & 2441.55349   & 0.00011  &  26055.4120 &  67000.530  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  0d  &  2441.453     & 0.005    & 40946.81     & 0.08     & 2441.46099   & 0.00011  &  62662.252  & 103608.921  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & A    \\ 
                  11  &  2441.4059    & 0.0006   & 40947.593    & 0.011    & 2441.40611   & 0.00011  &  67516.328  & 108463.918  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                  71  &  2441.12917   & 0.00014  & 40952.235    & 0.002    & 2441.12926   & 0.00010  &  44232.5398 &  85184.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ & F    \\ 
                   7  &  2441.1131    & 0.0006   & 40952.504    & 0.010    & 2441.11570   & 0.00011  &  64286.354  & 105238.815  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F *    \\ 
                   3  &  2440.899     & 0.003    & 40956.09     & 0.05     & 2440.89851   & 0.00013  &  62083.118  & 103039.222  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & F    \\ 
                  54  &  2440.58635   & 0.00015  & 40961.342    & 0.003    & 2440.587     & 0.002    &  60441.042  & 101402.37   &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & F *  II\\ 
                  54  &  2440.58635   & 0.00015  & 40961.342    & 0.003    & 2440.58594   & 0.00013  &  69650.481  & 110611.830  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & F *  II\\ 
                  43  &  2440.44328   & 0.00017  & 40963.744    & 0.003    & 2440.44318   & 0.00013  &  69606.567  & 110570.312  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & F    \\ 
                 137  &  2440.42397   & 0.00012  & 40964.068    & 0.002    & 2440.42400   & 0.00011  &  31387.9788 &  72352.046  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  20  &  2439.8682    & 0.0004   & 40973.398    & 0.006    & 2439.86830   & 0.00011  &  42334.8444 &  83308.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ & F    \\ 
                   1. &  2439.595     & 0.005    & 40977.98     & 0.08     & 2439.59551   & 0.00011  &  21711.8963 &  62689.874  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d   &  2439.453     & 0.005    & 40980.37     & 0.08     & 2439.4612    & 0.0004   &  57411.086  &  98391.320  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & N  II\\ 
                 0d   &  2439.453     & 0.005    & 40980.37     & 0.08     & 2439.44521   & 0.00010  &  38458.9934 &  79439.496  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{7/2 }$ & N  II\\ 
                 604  &  2439.30114   & 0.00012  & 40982.9225   & 0.0020   & 2439.30114   & 0.00011  &  25428.7893 &  66411.712  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ & F    \\ 
                   7  &  2439.0548    & 0.0009   & 40987.061    & 0.016    & 2439.0550    & 0.0009   &  58666.199  &  99653.257  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & F \\ 
                  0d? &  2438.955     & 0.005    & 40988.73     & 0.08     & 2438.95250   & 0.00011  &  64425.405  & 105414.186  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & A    \\ 
                  0d  &  2438.869     & 0.005    & 40990.18     & 0.08     & 2438.86920   & 0.00014  &  62049.042  & 103039.222  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & A    \\ 
                  14  &  2438.7487    & 0.0006   & 40992.206    & 0.010    & 2438.74925   & 0.00011  &  63876.325  & 104868.522  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                 0d?  &  2438.657     & 0.005    & 40993.75     & 0.08     & 2438.66006   & 0.00011  &  62171.624  & 103165.320  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & N  II\\ 
                 0d?  &  2438.657     & 0.005    & 40993.75     & 0.08     & 2438.65839   & 0.00013  &  73016.184  & 114009.908  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ & N  II\\ 
                 0d?  &  2438.615     & 0.005    & 40994.46     & 0.08     & 2438.60358   & 0.00018  &  50075.921  &  91070.566  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & N    \\ 
                  10  &  2438.5191    & 0.0007   & 40996.064    & 0.011    & 2438.51959   & 0.00013  &  50212.836  &  91208.892  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                  0d? &  2438.056     & 0.005    & 41003.85     & 0.08     & 2438.0592    & 0.0003   &  58631.623  &  99635.420  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                   5  &  2438.0090    & 0.0011   & 41004.641    & 0.019    & 2438.00794   & 0.00011  &  64286.354  & 105291.014  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                  0d? &  2437.865     & 0.005    & 41007.07     & 0.08     & 2437.85727   & 0.00011  &  62158.126  & 103165.320  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & A    \\ 
                  42  &  2437.65195   & 0.00020  & 41010.647    & 0.003    & 2437.65197   & 0.00011  &  41968.0698 &  82978.717  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ & F    \\ 
                   7  &  2437.4880    & 0.0007   & 41013.405    & 0.012    & 2437.48675   & 0.00011  &  63559.498  & 104572.924  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                  18  &  2437.3340    & 0.0004   & 41015.997    & 0.007    & 2437.33369   & 0.00010  &  44446.9051 &  85462.907  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ & F    \\ 
                  23  &  2437.2720    & 0.0003   & 41017.040    & 0.005    & 2437.27287   & 0.00013  &  21812.0454 &  62829.071  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ & F *    \\ 
                 116  &  2437.20356   & 0.00012  & 41018.192    & 0.002    & 2437.20354   & 0.00011  &  46967.4751 &  87985.667  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F    \\ 
                  26  &  2437.1623    & 0.0003   & 41018.886    & 0.005    & 2437.16237   & 0.00011  &  25981.6451 &  67000.530  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  16  &  2437.1040    & 0.0005   & 41019.867    & 0.008    & 2437.10386   & 0.00011  &  42439.8511 &  83459.721  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ & F    \\ 
                  55  &  2436.99621   & 0.00016  & 41021.681    & 0.003    & 2436.9990    & 0.0010   &  58631.623  &  99653.257  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & F *  II\\ 
                  55  &  2436.99621   & 0.00016  & 41021.681    & 0.003    & 2436.99690   & 0.00010  &  42114.8380 &  83136.508  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ & F *  II\\ 
                 0d?  &  2436.848     & 0.005    & 41024.18     & 0.08     & 2436.84945   & 0.00011  &  64425.405  & 105449.557  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & N    \\ 
                  25  &  2436.7319    & 0.0003   & 41026.131    & 0.005    & 2436.73171   & 0.00011  &  65696.053  & 106722.187  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                 185  &  2436.62163   & 0.00012  & 41027.987    & 0.002    & 2436.62163   & 0.00010  &  43238.6066 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                   5  &  2436.5661    & 0.0013   & 41028.92     & 0.02     & 2436.56391   & 0.00020  &  38214.503  &  79243.462  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                   5  &  2436.4182    & 0.0009   & 41031.413    & 0.015    & 2436.41762   & 0.00020  &  38214.503  &  79245.926  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & F    \\ 
                  24  &  2436.2190    & 0.0003   & 41034.768    & 0.005    & 2436.21990   & 0.00011  &  25428.7893 &  66463.542  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                   6  &  2436.0681    & 0.0010   & 41037.308    & 0.016    & 2436.06738   & 0.00011  &  62065.528  & 103102.849  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & F    \\ 
                  0d? &  2435.960     & 0.005    & 41039.13     & 0.08     & 2435.94808   & 0.00015  &  73054.913  & 114094.244  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ & A    \\ 
                   5  &  2435.8134    & 0.0012   & 41041.60     & 0.02     & 2435.81374   & 0.00011  &  21251.5833 &  62293.177  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ & F    \\ 
                  0d? &  2435.608     & 0.005    & 41045.06     & 0.08     & 2435.60711   & 0.00011  &  63948.803  & 104993.879  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & A    \\ 
                  0d? &  2435.405     & 0.005    & 41048.49     & 0.08     & 2435.40625   & 0.00010  &  44446.9051 &  85495.366  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ & A    \\ 
                 141  &  2434.99838   & 0.00012  & 41055.336    & 0.002    & 2434.99957   & 0.00012  &  22409.8178 &  63465.134  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & F *  II\\ 
                 141  &  2434.99838   & 0.00012  & 41055.336    & 0.002    & 2434.99825   & 0.00010  &  42658.2444 &  83713.583  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ & F *  II\\ 
                 213  &  2434.95154   & 0.00012  & 41056.126    & 0.002    & 2434.95156   & 0.00011  &  23031.2829 &  64087.408  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  15  &  2434.9018    & 0.0005   & 41056.965    & 0.008    & 2434.90209   & 0.00019  &  32909.883  &  73966.843  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ & F    \\ 
                   9  &  2434.8769    & 0.0007   & 41057.383    & 0.012    & 2434.87750   & 0.00011  &  61527.610  & 102584.984  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & F    \\ 
                  18  &  2434.8171    & 0.0004   & 41058.393    & 0.006    & 2434.81659   & 0.00011  &  42401.3198 &  83459.721  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ & F    \\ 
                 162  &  2434.72903   & 0.00012  & 41059.878    & 0.002    & 2434.72903   & 0.00012  &  32909.883  &  73969.761  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ & F    \\ 
                  68  &  2434.64872   & 0.00014  & 41061.232    & 0.002    & 2434.6493    & 0.0003   &  31368.453  &  72429.675  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & F *  II\\ 
                  68  &  2434.64872   & 0.00014  & 41061.232    & 0.002    & 2434.64655   & 0.00012  &  67516.328  & 108577.597  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & F *  II\\ 
                  10  &  2434.6204    & 0.0006   & 41061.710    & 0.010    & 2434.62062   & 0.00011  &  62962.215  & 104023.921  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                   6  &  2434.4120    & 0.0010   & 41065.224    & 0.018    & 2434.4123    & 0.0003   &  31364.4554 &  72429.675  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & F    \\ 
                  0d? &  2434.357     & 0.005    & 41066.15     & 0.08     & 2434.36120   & 0.00014  &  50142.811  &  91208.892  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & A    \\ 
                 177  &  2434.23730   & 0.00012  & 41068.171    & 0.002    & 2434.23729   & 0.00010  &  42658.2444 &  83726.416  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ & F    \\ 
                 137  &  2434.05926   & 0.00012  & 41071.175    & 0.002    & 2434.05876   & 0.00011  &  42237.0575 &  83308.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ & F *  II\\ 
                 137  &  2434.05926   & 0.00012  & 41071.175    & 0.002    & 2434.05939   & 0.00011  &  65696.053  & 106767.226  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F *  II\\ 
                  0d  &  2433.939     & 0.005    & 41073.21     & 0.08     & 2433.93431   & 0.00012  &  73492.248  & 114565.532  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                  0   &  2433.892     & 0.005    & 41074.00     & 0.08     & 2433.88091   & 0.00011  &  60956.781  & 102030.965  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ & N   I\\ 
                  14  &  2433.7560    & 0.0005   & 41076.293    & 0.008    & 2433.75646   & 0.00011  &  61726.069  & 102802.353  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & F    \\ 
                  11  &  2433.5822    & 0.0006   & 41079.226    & 0.011    & 2433.58119   & 0.00019  &  38164.220  &  79243.462  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & F *  Ne\\ 
                  38  &  2433.4987    & 0.0002   & 41080.635    & 0.003    & 2433.49859   & 0.00011  &  21581.6151 &  62662.252  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ & F    \\ 
                  10  &  2433.4352    & 0.0008   & 41081.707    & 0.013    & 2433.43526   & 0.00019  &  38164.220  &  79245.926  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & F    \\ 
                  21  &  2433.0410    & 0.0003   & 41088.363    & 0.006    & 2433.04110   & 0.00011  &  43238.6066 &  84326.967  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ & F    \\ 
                 210  &  2432.87288   & 0.00012  & 41091.202    & 0.002    & 2432.87288   & 0.00011  &  32875.6409 &  73966.843  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ & F    \\ 
                  11  &  2432.7900    & 0.0008   & 41092.601    & 0.013    & 2432.79120   & 0.00016  &  31999.049  &  73091.630  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   8  &  2432.7002    & 0.0008   & 41094.118    & 0.014    & 2432.70010   & 0.00019  &  32875.6409 &  73969.761  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ & F    \\ 
                   4  &  2432.5221    & 0.0013   & 41097.13     & 0.02     & 2432.52146   & 0.00011  &  72619.499  & 113716.636  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                  0d? &  2432.483     & 0.005    & 41097.79     & 0.08     & 2432.49131   & 0.00011  &  62945.045  & 104042.692  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & A    \\ 
                  12  &  2432.4170    & 0.0005   & 41098.903    & 0.009    & 2432.41811   & 0.00011  &  65109.691  & 106208.574  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & F *   I\\ 
                  15  &  2432.3643    & 0.0005   & 41099.792    & 0.008    & 2432.36437   & 0.00011  &  62065.528  & 103165.320  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                 320  &  2432.26088   & 0.00012  & 41101.540    & 0.002    & 2432.26090   & 0.00011  &  22939.3512 &  64040.891  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  33  &  2432.0320    & 0.0002   & 41105.408    & 0.004    & 2432.03199   & 0.00013  &  67000.530  & 108105.938  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & F    \\ 
                  0d? &  2431.967     & 0.005    & 41106.50     & 0.08     & 2431.95885   & 0.00013  &  62065.528  & 103172.173  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & A    \\ 
                  0d? &  2431.900     & 0.005    & 41107.64     & 0.08     & 2431.89102   & 0.00011  &  63465.134  & 104572.924  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & A    \\ 
                  17  &  2431.8282    & 0.0004   & 41108.852    & 0.006    & 2431.82834   & 0.00011  &  62083.118  & 103191.968  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ & F    \\ 
                   3  &  2431.5111    & 0.0018   & 41114.21     & 0.03     & 2431.51178   & 0.00011  &  64040.891  & 105155.093  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                   4  &  2431.4803    & 0.0015   & 41114.73     & 0.03     & 2431.47888   & 0.00011  &  63948.803  & 105063.561  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & F    \\ 
                  17  &  2431.2445    & 0.0004   & 41118.721    & 0.007    & 2431.24467   & 0.00011  &  42439.8511 &  83558.569  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ & F    \\ 
                  13  &  2430.9977    & 0.0005   & 41122.895    & 0.008    & 2430.9981    & 0.0002   &  49506.922  &  90629.811  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                  30  &  2430.8823    & 0.0003   & 41124.847    & 0.005    & 2430.88059   & 0.00011  &  42334.8444 &  83459.721  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ & F *    \\ 
                  16  &  2430.8385    & 0.0005   & 41125.589    & 0.008    & 2430.8385    & 0.0005   &  58631.623  &  99757.211  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  11  &  2430.4656    & 0.0006   & 41131.898    & 0.010    & 2430.46542   & 0.00018  &  49506.922  &  90638.823  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                  25  &  2430.4368    & 0.0003   & 41132.385    & 0.005    & 2430.43685   & 0.00011  &  67516.328  & 108648.712  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F    \\ 
                   7  &  2430.3196    & 0.0010   & 41134.369    & 0.018    & 2430.31910   & 0.00011  &  72619.499  & 113753.876  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ & F    \\ 
                 462  &  2430.07802   & 0.00012  & 41138.457    & 0.002    & 2430.07802   & 0.00010  &  22810.3459 &  63948.803  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  94  &  2429.86086   & 0.00013  & 41142.134    & 0.002    & 2429.86153   & 0.00011  &  65580.065  & 106722.187  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  17  &  2429.8484    & 0.0003   & 41142.345    & 0.006    & 2429.8481    & 0.0004   &  58666.199  &  99808.549  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & F *    \\ 
                   6  &  2429.7501    & 0.0012   & 41144.01     & 0.02     & 2429.75124   & 0.00013  &  73016.184  & 114160.174  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  0d  &  2429.735     & 0.005    & 41144.27     & 0.08     & 2429.72833   & 0.00011  &  20830.5534 &  61974.931  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & A  II\\ 
                  0d  &  2429.735     & 0.005    & 41144.27     & 0.08     & 2429.73308   & 0.00016  &  31999.049  &  73143.346  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & A  II\\ 
                  0d? &  2429.586     & 0.005    & 41146.79     & 0.08     & 2429.58302   & 0.00011  &  64087.408  & 105234.246  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & A  II\\ 
                  0d? &  2429.586     & 0.005    & 41146.79     & 0.08     & 2429.57902   & 0.00014  &  73143.346  & 114290.252  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ & A  II\\ 
                  16  &  2429.5109    & 0.0005   & 41148.060    & 0.008    & 2429.51106   & 0.00011  &  22939.3512 &  64087.408  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  12  &  2429.4153    & 0.0004   & 41149.680    & 0.007    & 2429.41524   & 0.00012  &  22409.8178 &  63559.498  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  99  &  2429.38623   & 0.00012  & 41150.1712   & 0.0020   & 2429.38630   & 0.00011  &  21812.0454 &  62962.215  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                  73  &  2429.15382   & 0.00013  & 41154.108    & 0.002    & 2429.15384   & 0.00010  &  42658.2444 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & F    \\ 
                  77  &  2429.03588   & 0.00013  & 41156.106    & 0.002    & 2429.03575   & 0.00013  &  31368.453  &  72524.561  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                  26  &  2428.9684    & 0.0003   & 41157.249    & 0.005    & 2428.96837   & 0.00011  &  42401.3198 &  83558.569  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ & F    \\ 
                  82  &  2428.80002   & 0.00013  & 41160.102    & 0.002    & 2428.79982   & 0.00012  &  31364.4554 &  72524.561  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                   5  &  2428.6167    & 0.0011   & 41163.209    & 0.019    & 2428.61706   & 0.00011  &  64286.354  & 105449.557  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & F    \\ 
                  0d  &  2428.594     & 0.005    & 41163.60     & 0.08     & 2428.59593   & 0.00011  &  26352.7671 &  67516.328  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & A    \\ 
                  19  &  2428.5542    & 0.0004   & 41164.269    & 0.006    & 2428.55419   & 0.00011  &  64425.405  & 105589.674  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & F    \\ 
                   3  &  2428.5133    & 0.0016   & 41164.96     & 0.03     & 2428.51593   & 0.00011  &  64040.891  & 105205.808  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & F    \\ 
                  23  &  2428.4564    & 0.0003   & 41165.926    & 0.005    & 2428.45696   & 0.00011  &  65556.271  & 106722.187  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                 405  &  2428.36349   & 0.00012  & 41167.501    & 0.002    & 2428.36354   & 0.00011  &  31483.1979 &  72650.698  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                  92  &  2428.29180   & 0.00012  & 41168.716    & 0.002    & 2428.29183   & 0.00011  &  31483.1979 &  72651.914  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                   4  &  2428.0766    & 0.0014   & 41172.36     & 0.02     & 2428.07544   & 0.00012  &  20340.2461 &  61512.630  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d? &  2427.977     & 0.005    & 41174.06     & 0.08     & 2427.96827   & 0.00011  &  63948.803  & 105123.005  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & A    \\ 
                   3  &  2427.808     & 0.002    & 41176.93     & 0.04     & 2427.8076    & 0.0004   &  58631.623  &  99808.549  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  16  &  2427.5030    & 0.0004   & 41182.092    & 0.007    & 2427.50282   & 0.00015  &  66248.647  & 107430.742  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F    \\ 
                  61  &  2427.28208   & 0.00016  & 41185.841    & 0.003    & 2427.28353   & 0.00011  &  43238.6066 &  84424.422  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ & F *    \\ 
                  12  &  2427.2297    & 0.0004   & 41186.730    & 0.007    & 2427.22962   & 0.00011  &  64831.951  & 106018.682  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & F    \\ 
                  65  &  2427.19946   & 0.00015  & 41187.242    & 0.003    & 2427.19984   & 0.00011  &  63876.325  & 105063.561  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & F    \\ 
                  33  &  2427.0545    & 0.0002   & 41189.703    & 0.004    & 2427.05458   & 0.00011  &  46967.4751 &  88157.176  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                   6  &  2426.8391    & 0.0012   & 41193.36     & 0.02     & 2426.83924   & 0.00010  &  64040.891  & 105234.246  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                   7  &  2426.5696    & 0.0010   & 41197.933    & 0.017    & 2426.57010   & 0.00010  &  64040.891  & 105238.815  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                 0d?  &  2426.531     & 0.005    & 41198.59     & 0.08     & 2426.52896   & 0.00013  &  73091.630  & 114290.252  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ & N    \\ 
                 0d?  &  2426.440     & 0.005    & 41200.13     & 0.08     & 2426.43152   & 0.00012  &  30764.4737 &  71964.750  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & N    \\ 
                  17  &  2426.1935    & 0.0004   & 41204.319    & 0.007    & 2426.19341   & 0.00011  &  65696.053  & 106900.373  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F *    \\ 
                  73  &  2426.07745   & 0.00014  & 41206.289    & 0.002    & 2426.07743   & 0.00010  &  63948.803  & 105155.093  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                  14  &  2425.9112    & 0.0005   & 41209.113    & 0.008    & 2425.91106   & 0.00013  &  20516.9534 &  61726.069  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  2425.8061    & 0.0018   & 41210.90     & 0.03     & 2425.80386   & 0.00012  &  61332.753  & 102543.689  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ & F    \\ 
                  43  &  2425.68545   & 0.00018  & 41212.948    & 0.003    & 2425.68541   & 0.00011  &  25787.5816 &  67000.530  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  79  &  2425.63758   & 0.00013  & 41213.761    & 0.002    & 2425.63762   & 0.00011  &  64831.951  & 106045.712  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F    \\ 
                  28  &  2425.3632    & 0.0003   & 41218.424    & 0.005    & 2425.36333   & 0.00012  &  26055.4120 &  67273.833  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                   8  &  2424.7768    & 0.0009   & 41228.390    & 0.015    & 2424.77696   & 0.00010  &  65696.053  & 106924.441  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                  17  &  2424.6509    & 0.0005   & 41230.530    & 0.008    & 2424.65008   & 0.00010  &  22810.3459 &  64040.891  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                 113  &  2424.59265   & 0.00012  & 41231.522    & 0.002    & 2424.59274   & 0.00011  &  31387.9788 &  72619.499  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                   2. &  2424.491     & 0.005    & 41233.25     & 0.09     & 2424.49698   & 0.00010  &  21711.8963 &  62945.045  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & A    \\ 
                  15  &  2424.4409    & 0.0005   & 41234.102    & 0.009    & 2424.44237   & 0.00010  &  63272.981  & 104507.058  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                  59  &  2424.38957   & 0.00015  & 41234.975    & 0.003    & 2424.38959   & 0.00011  &  20830.5534 &  62065.528  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  22  &  2424.2035    & 0.0003   & 41238.139    & 0.006    & 2424.20420   & 0.00010  &  64286.354  & 105524.482  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & F    \\ 
                 562  &  2424.14529   & 0.00012  & 41239.130    & 0.002    & 2424.14527   & 0.00010  &  22637.1950 &  63876.325  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                   9  &  2423.9121    & 0.0007   & 41243.098    & 0.012    & 2423.91199   & 0.00019  &  31811.814  &  73054.913  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   1. &  2423.681     & 0.005    & 41247.03     & 0.09     & 2423.68512   & 0.00012  &  20340.2461 &  61587.205  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ & A    \\ 
                   4  &  2423.6610    & 0.0018   & 41247.37     & 0.03     & 2423.65906   & 0.00011  &  62962.215  & 104209.618  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & F    \\ 
                  51  &  2423.49930   & 0.00017  & 41250.122    & 0.003    & 2423.49924   & 0.00010  &  64040.891  & 105291.014  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                 135  &  2423.21004   & 0.00012  & 41255.045    & 0.002    & 2423.21014   & 0.00011  &  31364.4554 &  72619.499  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                   9  &  2422.9323    & 0.0009   & 41259.773    & 0.015    & 2422.93283   & 0.00012  &  20805.7632 &  62065.528  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  56  &  2422.78534   & 0.00016  & 41262.277    & 0.003    & 2422.78537   & 0.00010  &  63948.803  & 105211.079  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                 199  &  2422.68803   & 0.00012  & 41263.934    & 0.002    & 2422.68797   & 0.00011  &  31387.9788 &  72651.914  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                   8  &  2422.6506    & 0.0009   & 41264.571    & 0.016    & 2422.65047   & 0.00010  &  62945.045  & 104209.618  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & F    \\ 
                  23  &  2422.5915    & 0.0003   & 41265.579    & 0.005    & 2422.59142   & 0.00010  &  64831.951  & 106097.530  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & F    \\ 
                   4  &  2422.2260    & 0.0015   & 41271.80     & 0.03     & 2422.22586   & 0.00010  &  63948.803  & 105220.610  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                  11  &  2422.0931    & 0.0006   & 41274.068    & 0.010    & 2422.09312   & 0.00013  &  73016.184  & 114290.252  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ & F    \\ 
                  17  &  2421.9446    & 0.0004   & 41276.599    & 0.007    & 2421.94504   & 0.00010  &  61726.069  & 103002.660  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & F    \\ 
                   6  &  2421.8995    & 0.0011   & 41277.368    & 0.019    & 2421.90027   & 0.00012  &  20805.7632 &  62083.118  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  12  &  2421.8170    & 0.0006   & 41278.774    & 0.010    & 2421.81737   & 0.00010  &  63876.325  & 105155.093  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                  0   &  2421.096     & 0.005    & 41291.07     & 0.09     & 2421.10486   & 0.00013  &  73016.184  & 114307.099  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & N    \\ 
                  23  &  2421.0405    & 0.0003   & 41292.012    & 0.005    & 2421.04068   & 0.00011  &  63465.134  & 104757.143  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ & F *  II\\ 
                  23  &  2421.0405    & 0.0003   & 41292.012    & 0.005    & 2421.04020   & 0.00011  &  64087.408  & 105379.425  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F *  II\\ 
                   4  &  2420.6686    & 0.0019   & 41298.36     & 0.03     & 2420.66942   & 0.00012  &  72524.561  & 113822.902  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & F    \\ 
                   3  &  2420.4906    & 0.0020   & 41301.39     & 0.03     & 2420.49258   & 0.00010  &  61093.406  & 102394.764  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & F    \\ 
                   6  &  2420.3022    & 0.0010   & 41304.607    & 0.018    & 2420.30154   & 0.00011  &  72651.914  & 113956.532  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ & F    \\ 
                   5  &  2420.2298    & 0.0011   & 41305.842    & 0.020    & 2420.23030   & 0.00011  &  72650.698  & 113956.532  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ & F    \\ 
                  73  &  2419.98813   & 0.00014  & 41309.967    & 0.002    & 2419.98818   & 0.00010  &  45289.8248 &  86599.791  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ & F    \\ 
                   6  &  2419.9308    & 0.0010   & 41310.946    & 0.016    & 2419.93137   & 0.00010  &  62689.874  & 104000.810  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ & F    \\ 
                   8  &  2419.8936    & 0.0008   & 41311.581    & 0.013    & 2419.89198   & 0.00010  &  22637.1950 &  63948.803  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d   &  2419.342     & 0.005    & 41321.00     & 0.09     & 2419.34187   & 0.00011  &  20830.5534 &  62151.554  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & N    \\ 
                  34  &  2419.0037    & 0.0002   & 41326.777    & 0.004    & 2419.00369   & 0.00011  &  64087.408  & 105414.186  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                   8  &  2418.8416    & 0.0008   & 41329.547    & 0.013    & 2418.84162   & 0.00013  &  66078.272  & 107407.818  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F    \\ 
                   6  &  2418.7258    & 0.0010   & 41331.526    & 0.016    & 2418.72537   & 0.00019  &  31811.814  &  73143.346  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  31  &  2418.6651    & 0.0002   & 41332.562    & 0.004    & 2418.66491   & 0.00018  &  49506.922  &  90839.488  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                  0d? &  2418.577     & 0.005    & 41334.07     & 0.09     & 2418.57821   & 0.00010  &  62689.874  & 104023.921  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & A III\\ 
                 134  &  2418.43659   & 0.00012  & 41336.467    & 0.002    & 2418.43655   & 0.00010  &  45079.9019 &  86416.370  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ & F    \\ 
                   5  &  2418.3150    & 0.0014   & 41338.54     & 0.02     & 2418.31566   & 0.00011  &  64040.891  & 105379.425  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                   8  &  2418.2224    & 0.0008   & 41340.129    & 0.014    & 2418.22150   & 0.00013  &  67273.833  & 108613.977  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & F    \\ 
                  18  &  2418.1672    & 0.0004   & 41341.071    & 0.007    & 2418.16725   & 0.00011  &  20830.5534 &  62171.624  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                   9  &  2418.1005    & 0.0008   & 41342.212    & 0.013    & 2418.10061   & 0.00010  &  63948.803  & 105291.014  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                 252  &  2417.87036   & 0.00012  & 41346.147    & 0.002    & 2417.87035   & 0.00010  &  26170.1810 &  67516.328  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                  35  &  2417.82045   & 0.00020  & 41347.000    & 0.003    & 2417.82030   & 0.00010  &  22939.3512 &  64286.354  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d  &  2417.644     & 0.005    & 41350.01     & 0.09     & 2417.63850   & 0.00011  &  64425.405  & 105775.517  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & A CoI\\ 
                   8  &  2417.4983    & 0.0012   & 41352.509    & 0.020    & 2417.50060   & 0.00015  &  66078.272  & 107430.742  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F    \\ 
                   5  &  2417.2096    & 0.0015   & 41357.45     & 0.03     & 2417.20965   & 0.00010  &  63272.981  & 104630.429  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ & F    \\ 
                  10  &  2417.1433    & 0.0007   & 41358.582    & 0.012    & 2417.14342   & 0.00010  &  65363.607  & 106722.187  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  10  &  2417.0424    & 0.0008   & 41360.309    & 0.013    & 2417.04226   & 0.00012  &  62829.071  & 104189.382  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & F    \\ 
                   0  &  2416.864     & 0.005    & 41363.37     & 0.09     & 2416.86004   & 0.00010  &  21581.6151 &  62945.045  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & A    \\ 
                  15  &  2416.7148    & 0.0005   & 41365.916    & 0.008    & 2416.71559   & 0.00013  &  30764.4737 &  72130.375  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  21  &  2416.5830    & 0.0003   & 41368.171    & 0.006    & 2416.58305   & 0.00011  &  65556.271  & 106924.441  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                  10  &  2416.5573    & 0.0006   & 41368.612    & 0.010    & 2416.55693   & 0.00013  &  67273.833  & 108642.450  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                 159  &  2416.44523   & 0.00012  & 41370.530    & 0.002    & 2416.44520   & 0.00010  &  44753.8179 &  86124.348  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ & F    \\ 
                  17  &  2416.1922    & 0.0005   & 41374.862    & 0.008    & 2416.19253   & 0.00010  &  63465.134  & 104839.990  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                  56  &  2416.08005   & 0.00016  & 41376.782    & 0.003    & 2416.08012   & 0.00010  &  61726.069  & 103102.849  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & F    \\ 
                  12  &  2415.9668    & 0.0006   & 41378.722    & 0.009    & 2415.96583   & 0.00010  &  42334.8444 &  83713.583  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ & F    \\ 
                   4. &  2415.782     & 0.005    & 41381.89     & 0.09     & 2415.78268   & 0.00015  &  21307.999  &  62689.874  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & A    \\ 
                 165  &  2415.36098   & 0.00012  & 41389.0993   & 0.0020   & 2415.3613    & 0.0002   &  68000.785  & 109389.879  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ & F *    \\ 
                   9  &  2415.2844    & 0.0007   & 41390.412    & 0.012    & 2415.28456   & 0.00011  &  72619.499  & 114009.908  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ & F    \\ 
                   4  &  2415.1943    & 0.0014   & 41391.96     & 0.02     & 2415.19428   & 0.00018  &  49506.922  &  90898.878  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  65  &  2415.06693   & 0.00015  & 41394.138    & 0.003    & 2415.06786   & 0.00011  &  23031.2829 &  64425.405  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F *    \\ 
                   6  &  2414.8448    & 0.0012   & 41397.95     & 0.02     & 2414.84478   & 0.00011  &  63465.134  & 104863.080  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ & F    \\ 
                   5  &  2414.5838    & 0.0008   & 41402.420    & 0.014    & 2414.58430   & 0.00011  &  62662.252  & 104064.664  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                  0d? &  2414.515     & 0.005    & 41403.60     & 0.09     & 2414.50939   & 0.00011  &  22637.1950 &  64040.891  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                  26  &  2414.2190    & 0.0003   & 41408.676    & 0.005    & 2414.2180    & 0.0003   &  54870.541  &  96279.234  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & F *  II\\ 
                  26  &  2414.2190    & 0.0003   & 41408.676    & 0.005    & 2414.21956   & 0.00010  &  64040.891  & 105449.557  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & F *  II\\ 
                   6  &  2414.1015    & 0.0010   & 41410.692    & 0.017    & 2414.10280   & 0.00011  &  21251.5833 &  62662.252  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ & F    \\ 
                  0   &  2414.099     & 0.005    & 41410.73     & 0.09     & 2414.08811   & 0.00011  &  65109.691  & 106520.612  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & N    \\ 
                  12  &  2414.0829    & 0.0006   & 41411.011    & 0.010    & 2414.08161   & 0.00010  &  42401.3198 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & F    \\ 
                 205  &  2413.99345   & 0.00012  & 41412.545    & 0.002    & 2413.99322   & 0.00010  &  63876.325  & 105288.874  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ & F    \\ 
                  25  &  2413.8010    & 0.0003   & 41415.846    & 0.005    & 2413.79845   & 0.00014  &  73054.913  & 114470.803  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & F *  Ne\\ 
                  59  &  2413.67167   & 0.00015  & 41418.065    & 0.003    & 2413.67168   & 0.00010  &  62689.874  & 104107.939  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                  29  &  2413.4956    & 0.0003   & 41421.087    & 0.005    & 2413.49562   & 0.00010  &  45289.8248 &  86710.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ & F    \\ 
                 785  &  2413.31010   & 0.00012  & 41424.270    & 0.002    & 2413.31010   & 0.00010  &    977.0498 &  42401.3198 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ & F    \\ 
                 164  &  2412.43744   & 0.00012  & 41439.253    & 0.002    & 2412.43757   & 0.00010  &  61726.069  & 103165.320  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                  14  &  2412.2597    & 0.0004   & 41442.306    & 0.007    & 2412.25999   & 0.00011  &  62158.126  & 103600.428  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ & F    \\ 
                  15  &  2412.0074    & 0.0005   & 41446.640    & 0.008    & 2412.00757   & 0.00010  &  43238.6066 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & F    \\ 
                   9  &  2411.8764    & 0.0006   & 41448.892    & 0.010    & 2411.87613   & 0.00011  &  62322.445  & 103771.342  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & F    \\ 
                 217  &  2411.80771   & 0.00012  & 41450.072    & 0.002    & 2411.80771   & 0.00010  &  63948.803  & 105398.876  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & F    \\ 
                  10  &  2411.6795    & 0.0009   & 41452.276    & 0.015    & 2411.6775    & 0.0003   &  54904.241  &  96356.551  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  17  &  2411.3155    & 0.0004   & 41458.532    & 0.007    & 2411.31770   & 0.00011  &  62293.177  & 103751.672  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & F *    \\ 
                  17  &  2411.2506    & 0.0004   & 41459.648    & 0.007    & 2411.25101   & 0.00013  &  73016.184  & 114475.826  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                   9  &  2411.1759    & 0.0007   & 41460.933    & 0.012    & 2411.17573   & 0.00011  &  21812.0454 &  63272.981  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                 778  &  2411.06689   & 0.00012  & 41462.8073   & 0.0020   & 2411.06724   & 0.00010  &    977.0498 &  42439.8511 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ & F    \\ 
                  25  &  2410.9833    & 0.0003   & 41464.244    & 0.006    & 2410.98328   & 0.00011  &  62962.215  & 104426.460  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & F    \\ 
                  12  &  2410.8671    & 0.0009   & 41466.243    & 0.016    & 2410.86495   & 0.00013  &  73016.184  & 114482.464  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ & F    \\ 
                  30  &  2410.5425    & 0.0002   & 41471.827    & 0.004    & 2410.54374   & 0.00011  &  62125.604  & 103597.409  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & F    \\ 
                1597  &  2410.51891   & 0.00012  & 41472.232    & 0.002    & 2410.51889   & 0.00010  &    862.6118 &  42334.8444 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ & F    \\ 
                   6  &  2410.4119    & 0.0012   & 41474.07     & 0.02     & 2410.41088   & 0.00012  &  30764.4737 &  72238.564  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                   9  &  2410.3007    & 0.0007   & 41475.987    & 0.012    & 2410.29944   & 0.00010  &  22810.3459 &  64286.354  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  47  &  2410.26963   & 0.00018  & 41476.521    & 0.003    & 2410.26940   & 0.00010  &  42237.0575 &  83713.583  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ & F    \\ 
                  20  &  2410.2118    & 0.0003   & 41477.517    & 0.006    & 2410.21231   & 0.00010  &  42334.8444 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & F    \\ 
                   8  &  2409.9857    & 0.0005   & 41481.407    & 0.009    & 2409.98522   & 0.00010  &  62945.045  & 104426.460  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & F    \\ 
                 158  &  2409.85873   & 0.00012  & 41483.593    & 0.002    & 2409.85881   & 0.00010  &  64040.891  & 105524.482  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & F    \\ 
                  78  &  2409.53517   & 0.00013  & 41489.163    & 0.002    & 2409.53516   & 0.00011  &  64286.354  & 105775.517  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                  18  &  2409.2960    & 0.0004   & 41493.280    & 0.006    & 2409.29611   & 0.00014  &  66612.659  & 108105.938  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & F    \\ 
                 105  &  2408.77445   & 0.00012  & 41502.265    & 0.002    & 2408.77439   & 0.00011  &  64087.408  & 105589.674  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & F    \\ 
                  87  &  2408.64822   & 0.00013  & 41504.440    & 0.002    & 2408.64816   & 0.00010  &  45206.4704 &  86710.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ & F    \\ 
                   7  &  2408.4265    & 0.0009   & 41508.261    & 0.015    & 2408.42647   & 0.00011  &  72651.914  & 114160.174  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                   7  &  2408.3559    & 0.0010   & 41509.477    & 0.018    & 2408.35593   & 0.00011  &  72650.698  & 114160.174  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  22  &  2407.9378    & 0.0003   & 41516.683    & 0.005    & 2407.93788   & 0.00012  &  20805.7632 &  62322.445  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  28  &  2407.7535    & 0.0003   & 41519.862    & 0.006    & 2407.75189   & 0.00010  &  45079.9019 &  86599.791  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ & F *    \\ 
                   3. &  2407.675     & 0.005    & 41521.22     & 0.09     & 2407.68330   & 0.00015  &  21307.999  &  62829.071  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ & A  II\\ 
                   3. &  2407.675     & 0.005    & 41521.22     & 0.09     & 2407.66952   & 0.00011  &  72651.914  & 114173.223  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ & A  II\\ 
                  11  &  2407.4084    & 0.0006   & 41525.812    & 0.011    & 2407.40891   & 0.00010  &  62083.118  & 103608.921  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & F    \\ 
                  21  &  2407.3530    & 0.0004   & 41526.769    & 0.006    & 2407.35303   & 0.00011  &  63559.498  & 105086.265  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & F    \\ 
                  74  &  2406.99263   & 0.00013  & 41532.985    & 0.002    & 2406.99255   & 0.00012  &  31483.1979 &  73016.184  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                 232  &  2406.97542   & 0.00012  & 41533.282    & 0.002    & 2406.97537   & 0.00011  &  67516.328  & 109049.611  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ & F    \\ 
                  18  &  2406.7547    & 0.0003   & 41537.090    & 0.005    & 2406.75456   & 0.00013  &  67000.530  & 108537.623  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                1207  &  2406.66097   & 0.00012  & 41538.708    & 0.002    & 2406.66098   & 0.00010  &    862.6118 &  42401.3198 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ & F    \\ 
                 0d   &  2406.494     & 0.005    & 41541.59     & 0.09     & 2406.49637   & 0.00014  &  73054.913  & 114596.462  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ & N    \\ 
                  10  &  2406.3919    & 0.0007   & 41543.353    & 0.012    & 2406.39172   & 0.00011  &  64087.408  & 105630.764  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ & F *    \\ 
                  23  &  2406.3059    & 0.0003   & 41544.836    & 0.006    & 2406.30555   & 0.00011  &  62962.215  & 104507.058  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                  11  &  2406.0903    & 0.0006   & 41548.560    & 0.010    & 2406.08941   & 0.00013  &  20516.9534 &  62065.528  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   7  &  2405.9923    & 0.0007   & 41550.252    & 0.012    & 2405.99215   & 0.00011  &  42439.8511 &  83990.106  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ & F    \\ 
                   2. &  2405.898     & 0.005    & 41551.88     & 0.09     & 2405.90022   & 0.00010  &  43620.9842 &  85172.826  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ & A  II\\ 
                   2. &  2405.898     & 0.005    & 41551.88     & 0.09     & 2405.90176   & 0.00011  &  62322.445  & 103874.261  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & A  II\\ 
                   5  &  2405.8307    & 0.0014   & 41553.04     & 0.02     & 2405.83157   & 0.00015  &  44929.532  &  86482.560  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & F    \\ 
                   7  &  2405.7908    & 0.0009   & 41553.731    & 0.016    & 2405.79124   & 0.00011  &  72619.499  & 114173.223  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ & F    \\ 
                  10  &  2405.7057    & 0.0007   & 41555.202    & 0.012    & 2405.70684   & 0.00010  &  63272.981  & 104828.163  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                  98  &  2405.68263   & 0.00012  & 41555.600    & 0.002    & 2405.68265   & 0.00010  &  45044.1916 &  86599.791  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ & F    \\ 
                   1. &  2405.439     & 0.005    & 41559.81     & 0.09     & 2405.45046   & 0.00011  &  62244.515  & 103804.125  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ & A gh \\ 
                   5  &  2405.3803    & 0.0012   & 41560.82     & 0.02     & 2405.37961   & 0.00010  &  65363.607  & 106924.441  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                   8  &  2405.3116    & 0.0008   & 41562.009    & 0.014    & 2405.31136   & 0.00010  &  62945.045  & 104507.058  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                   7  &  2405.2172    & 0.0012   & 41563.64     & 0.02     & 2405.21704   & 0.00018  &  49506.922  &  91070.566  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  47  &  2405.02250   & 0.00019  & 41567.005    & 0.003    & 2405.02230   & 0.00010  &  63272.981  & 104839.990  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                  42  &  2404.99322   & 0.00017  & 41567.511    & 0.003    & 2404.99368   & 0.00015  &  44915.057  &  86482.560  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & F    \\ 
                2311  &  2404.88550   & 0.00012  & 41569.373    & 0.002    & 2404.88540   & 0.00010  &    667.6829 &  42237.0575 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ & F    \\ 
                  13  &  2404.5420    & 0.0004   & 41575.310    & 0.007    & 2404.54294   & 0.00010  &  42237.0575 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & F    \\ 
                 248  &  2404.43072   & 0.00012  & 41577.235    & 0.002    & 2404.43046   & 0.00010  &    862.6118 &  42439.8511 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ & F    \\ 
                  39  &  2404.06091   & 0.00020  & 41583.630    & 0.003    & 2404.06104   & 0.00013  &  66522.310  & 108105.938  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & F    \\ 
                  24  &  2403.9705    & 0.0003   & 41585.194    & 0.005    & 2403.97058   & 0.00011  &  62293.177  & 103878.370  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ & F    \\ 
                  17  &  2403.9444    & 0.0004   & 41585.645    & 0.006    & 2403.94387   & 0.00013  &  67273.833  & 108859.487  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                   4  &  2403.8325    & 0.0016   & 41587.58     & 0.03     & 2403.83300   & 0.00011  &  30764.4737 &  72352.046  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  12  &  2403.7627    & 0.0005   & 41588.789    & 0.008    & 2403.76286   & 0.00010  &  42401.3198 &  83990.106  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ & F    \\ 
                  12  &  2403.6870    & 0.0006   & 41590.098    & 0.011    & 2403.68698   & 0.00010  &  63272.981  & 104863.080  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ & F    \\ 
                  0d  &  2403.656     & 0.005    & 41590.63     & 0.09     & 2403.65803   & 0.00011  &  72651.914  & 114242.513  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & A    \\ 
                 0d?  &  2403.635     & 0.005    & 41590.99     & 0.09     & 2403.62422   & 0.00014  &  73054.913  & 114646.097  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & N    \\ 
                   2. &  2403.530     & 0.005    & 41592.81     & 0.09     & 2403.52632   & 0.00011  &  72619.499  & 114212.377  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                   0  &  2403.494     & 0.005    & 41593.44     & 0.09     & 2403.48772   & 0.00011  &  62158.126  & 103751.672  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & A    \\ 
                  0d? &  2403.192     & 0.005    & 41598.67     & 0.09     & 2403.18735   & 0.00010  &  42114.8380 &  83713.583  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ & A    \\ 
                  18  &  2403.1005    & 0.0004   & 41600.249    & 0.007    & 2403.10032   & 0.00010  &  63272.981  & 104873.232  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F    \\ 
                  43  &  2402.70976   & 0.00019  & 41607.013    & 0.003    & 2402.70990   & 0.00011  &  62962.215  & 104569.226  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                  56  &  2402.63255   & 0.00015  & 41608.349    & 0.003    & 2402.63255   & 0.00010  &  42658.2444 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                  37  &  2402.5995    & 0.0002   & 41608.922    & 0.004    & 2402.59935   & 0.00010  &   2837.9807 &  44446.9051 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   5  &  2402.5420    & 0.0015   & 41609.92     & 0.03     & 2402.54225   & 0.00015  &  72212.989  & 113822.902  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & F    \\ 
                   8  &  2402.4961    & 0.0009   & 41610.712    & 0.016    & 2402.49631   & 0.00011  &  62962.215  & 104572.924  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                  50  &  2402.44606   & 0.00017  & 41611.579    & 0.003    & 2402.44614   & 0.00010  &  42114.8380 &  83726.416  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ & F    \\ 
                  18  &  2402.3931    & 0.0004   & 41612.496    & 0.007    & 2402.39311   & 0.00010  &  65109.691  & 106722.187  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                   7  &  2402.3390    & 0.0008   & 41613.434    & 0.014    & 2402.33824   & 0.00013  &  67000.530  & 108613.977  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & F    \\ 
                  15  &  2402.2452    & 0.0004   & 41615.058    & 0.008    & 2402.24513   & 0.00010  &  22810.3459 &  64425.405  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                  0d? &  2402.180     & 0.005    & 41616.19     & 0.09     & 2402.17218   & 0.00019  &  36126.412  &  77742.736  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                   7  &  2402.1028    & 0.0006   & 41617.524    & 0.011    & 2402.10136   & 0.00010  &  62065.528  & 103683.078  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ & F    \\ 
                  31  &  2402.0807    & 0.0002   & 41617.908    & 0.004    & 2402.0815    & 0.0002   &  44929.532  &  86547.427  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & F *    \\ 
                  25  &  2401.8946    & 0.0003   & 41621.132    & 0.005    & 2401.89462   & 0.00011  &  63465.134  & 105086.265  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & F    \\ 
                  13  &  2401.7047    & 0.0005   & 41624.422    & 0.008    & 2401.70423   & 0.00011  &  68000.785  & 109625.216  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                  10  &  2401.3249    & 0.0005   & 41631.006    & 0.009    & 2401.32471   & 0.00010  &  45079.9019 &  86710.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ & F    \\ 
                 116  &  2401.29155   & 0.00012  & 41631.584    & 0.002    & 2401.29153   & 0.00010  &  44784.7859 &  86416.370  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ & F    \\ 
                  33  &  2400.9017    & 0.0002   & 41638.343    & 0.004    & 2400.90196   & 0.00011  &  72651.914  & 114290.252  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ & F    \\ 
                  16  &  2400.8318    & 0.0004   & 41639.556    & 0.008    & 2400.83186   & 0.00011  &  72650.698  & 114290.252  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ & F    \\ 
                   6  &  2400.6959    & 0.0008   & 41641.912    & 0.013    & 2400.69546   & 0.00012  &  67000.530  & 108642.450  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                   3  &  2400.6353    & 0.0009   & 41642.964    & 0.016    & 2400.63736   & 0.00010  &  62171.624  & 103814.552  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & F    \\ 
                 168  &  2400.34398   & 0.00012  & 41648.017    & 0.002    & 2400.34395   & 0.00011  &  26352.7671 &  68000.785  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  34  &  2400.2781    & 0.0002   & 41649.161    & 0.004    & 2400.27816   & 0.00010  &  22637.1950 &  64286.354  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                 114  &  2400.04908   & 0.00012  & 41653.134    & 0.002    & 2400.04984   & 0.00011  &  62662.252  & 104315.373  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ & F *    \\ 
                   5  &  2399.9872    & 0.0010   & 41654.208    & 0.018    & 2399.98673   & 0.00015  &  21307.999  &  62962.215  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   8  &  2399.8592    & 0.0010   & 41656.429    & 0.018    & 2399.85940   & 0.00010  &  62158.126  & 103814.552  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & F    \\ 
                  54  &  2399.79542   & 0.00017  & 41657.537    & 0.003    & 2399.79552   & 0.00010  &  65109.691  & 106767.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                   7  &  2399.7755    & 0.0008   & 41657.882    & 0.013    & 2399.77669   & 0.00011  &  72352.046  & 114009.908  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ & F    \\ 
                 0d?  &  2399.648     & 0.005    & 41660.09     & 0.09     & 2399.64496   & 0.00014  &  31483.1979 &  73143.346  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & N    \\ 
                  42  &  2399.50601   & 0.00019  & 41662.561    & 0.003    & 2399.50650   & 0.00010  &  44753.8179 &  86416.370  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ & F    \\ 
                  10  &  2399.4288    & 0.0006   & 41663.901    & 0.011    & 2399.42929   & 0.00011  &  62322.445  & 103986.338  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F    \\ 
                  47  &  2399.26637   & 0.00017  & 41666.722    & 0.003    & 2399.26651   & 0.00010  &  45044.1916 &  86710.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ & F    \\ 
                1399  &  2399.24102   & 0.00012  & 41667.162    & 0.002    & 2399.24104   & 0.00010  &    667.6829 &  42334.8444 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ & F    \\ 
                  74  &  2399.15119   & 0.00013  & 41668.722    & 0.002    & 2399.15113   & 0.00010  &  42658.2444 &  84326.967  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ & F    \\ 
                  12  &  2399.0811    & 0.0006   & 41669.939    & 0.010    & 2399.08293   & 0.00011  &  61332.753  & 103002.660  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & F *  II\\ 
                  12  &  2399.0811    & 0.0006   & 41669.939    & 0.010    & 2399.08157   & 0.00012  &  66463.542  & 108133.473  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ & F *  II\\ 
                   9  &  2399.0324    & 0.0007   & 41670.785    & 0.013    & 2399.03190   & 0.00011  &  63559.498  & 105230.291  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ & F    \\ 
                 136  &  2398.64918   & 0.00012  & 41677.442    & 0.002    & 2398.64912   & 0.00010  &  44446.9051 &  86124.348  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ & F    \\ 
                   4  &  2398.5420    & 0.0018   & 41679.30     & 0.03     & 2398.54009   & 0.00011  &  61512.630  & 103191.968  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ & F    \\ 
                  18  &  2398.3989    & 0.0004   & 41681.791    & 0.007    & 2398.39910   & 0.00011  &  72651.914  & 114333.701  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                 0d?  &  2398.103     & 0.005    & 41686.94     & 0.09     & 2398.09984   & 0.00010  &  65109.691  & 106796.679  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & N    \\ 
                  0d? &  2398.036     & 0.005    & 41688.09     & 0.09     & 2398.02874   & 0.00010  &  62083.118  & 103771.342  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & A  II\\ 
                  0d? &  2398.036     & 0.005    & 41688.09     & 0.09     & 2398.03537   & 0.00011  &  64087.408  & 105775.517  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & A  II\\ 
                   1. &  2397.903     & 0.005    & 41690.41     & 0.09     & 2397.90027   & 0.00015  &  31364.4554 &  73054.913  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                  10  &  2397.8236    & 0.0007   & 41691.790    & 0.012    & 2397.82464   & 0.00011  &  42439.8511 &  84131.624  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ & F    \\ 
                  0d  &  2397.753     & 0.005    & 41693.02     & 0.09     & 2397.75357   & 0.00013  &  66672.336  & 108365.344  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & A    \\ 
                  17  &  2397.2973    & 0.0004   & 41700.943    & 0.007    & 2397.29622   & 0.00011  &  72651.914  & 114352.875  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                  28  &  2397.2665    & 0.0003   & 41701.479    & 0.004    & 2397.26667   & 0.00010  &  62322.445  & 104023.921  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                  11  &  2397.0173    & 0.0006   & 41705.813    & 0.010    & 2397.01729   & 0.00010  &  62065.528  & 103771.342  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & F    \\ 
                  0d? &  2396.836     & 0.005    & 41708.97     & 0.09     & 2396.83718   & 0.00010  &  61093.406  & 102802.353  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & A  II\\ 
                  0d? &  2396.836     & 0.005    & 41708.97     & 0.09     & 2396.84027   & 0.00018  &  67000.530  & 108709.424  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{7/2 }$ & A  II\\ 
                  56  &  2396.71947   & 0.00015  & 41710.996    & 0.003    & 2396.71916   & 0.00011  &  25805.3270 &  67516.328  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                   1. &  2396.627     & 0.005    & 41712.60     & 0.09     & 2396.6284    & 0.0002   &  54283.236  &  95995.817  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & N gh \\ 
                  40  &  2396.53508   & 0.00019  & 41714.205    & 0.003    & 2396.53525   & 0.00011  &  72619.499  & 114333.701  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                  24  &  2396.3193    & 0.0003   & 41717.960    & 0.005    & 2396.31982   & 0.00012  &  72524.561  & 114242.513  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & F *    \\ 
                 0d?  &  2396.252     & 0.005    & 41719.14     & 0.09     & 2396.24977   & 0.00012  &  66672.336  & 108391.507  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & N    \\ 
                  93  &  2396.10105   & 0.00012  & 41721.760    & 0.002    & 2396.10103   & 0.00011  &  66411.712  & 108133.473  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ & F    \\ 
                3045  &  2395.62504   & 0.00013  & 41730.050    & 0.002    & 2395.62498   & 0.00010  &    384.7872 &  42114.8380 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ & F    \\ 
                  34  &  2395.5453    & 0.0002   & 41731.439    & 0.004    & 2395.54554   & 0.00010  &  62083.118  & 103814.552  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & F    \\ 
                  24  &  2395.4954    & 0.0004   & 41732.309    & 0.007    & 2395.49428   & 0.00010  &  64286.354  & 106018.682  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & F    \\ 
                 226  &  2395.41909   & 0.00012  & 41733.637    & 0.002    & 2395.41912   & 0.00010  &    667.6829 &  42401.3198 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ & F    \\ 
                   7  &  2395.3604    & 0.0013   & 41734.66     & 0.02     & 2395.36233   & 0.00011  &  64040.891  & 105775.517  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                   9  &  2395.1369    & 0.0007   & 41738.553    & 0.012    & 2395.13816   & 0.00020  &  49100.956  &  90839.488  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & F *    \\ 
                   1. &  2395.026     & 0.005    & 41740.48     & 0.09     & 2395.01522   & 0.00011  &  63465.134  & 105205.808  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & N   I\\ 
                  33  &  2394.8889    & 0.0002   & 41742.876    & 0.004    & 2394.88914   & 0.00011  &  20340.2461 &  62083.118  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  74  &  2394.83266   & 0.00014  & 41743.856    & 0.002    & 2394.83280   & 0.00011  &  62829.071  & 104572.924  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                  20  &  2394.7777    & 0.0003   & 41744.813    & 0.006    & 2394.78020   & 0.00012  &  72650.698  & 114395.468  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{114395      }$  & $\mathrm{ }$$_{7/2 }$ & F *    \\ 
                   9  &  2394.6273    & 0.0008   & 41747.435    & 0.013    & 2394.62634   & 0.00011  &  21812.0454 &  63559.498  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & F *  II\\ 
                   9  &  2394.6273    & 0.0008   & 41747.435    & 0.013    & 2394.62794   & 0.00011  &  60837.560  & 102584.984  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & F *  II\\ 
                  0d? &  2394.472     & 0.005    & 41750.15     & 0.09     & 2394.47946   & 0.00011  &  62171.624  & 103921.637  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & A    \\ 
                  0d  &  2394.360     & 0.005    & 41752.09     & 0.09     & 2394.35249   & 0.00018  &  31999.049  &  73751.276  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ & A    \\ 
                   3. &  2394.175     & 0.005    & 41755.33     & 0.09     & 2394.17238   & 0.00014  &  31387.9788 &  73143.346  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                   9  &  2394.0744    & 0.0007   & 41757.077    & 0.013    & 2394.07424   & 0.00010  &  65109.691  & 106866.770  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                  13  &  2394.0268    & 0.0007   & 41757.907    & 0.012    & 2394.02701   & 0.00011  &  63559.498  & 105317.400  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                  13  &  2394.0010    & 0.0005   & 41758.355    & 0.009    & 2394.00160   & 0.00010  &  41968.0698 &  83726.416  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ & F    \\ 
                   5  &  2393.3836    & 0.0008   & 41769.128    & 0.013    & 2393.38445   & 0.00010  &  63465.134  & 105234.246  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                  23  &  2393.3412    & 0.0003   & 41769.867    & 0.006    & 2393.34205   & 0.00011  &  66411.712  & 108181.564  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ & F    \\ 
                   4  &  2393.2459    & 0.0015   & 41771.53     & 0.03     & 2393.24844   & 0.00011  &  62293.177  & 104064.664  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                   6  &  2393.1226    & 0.0011   & 41773.683    & 0.019    & 2393.12268   & 0.00010  &  63465.134  & 105238.815  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                 0d?  &  2393.096     & 0.005    & 41774.14     & 0.09     & 2393.09029   & 0.00012  &  62962.215  & 104736.462  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & N  II\\ 
                 0d?  &  2393.096     & 0.005    & 41774.14     & 0.09     & 2393.08458   & 0.00011  &  72619.499  & 114393.845  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & N  II\\ 
                   2. &  2393.039     & 0.005    & 41775.15     & 0.09     & 2393.03504   & 0.00012  &  23031.2829 &  64806.494  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ & A    \\ 
                  15  &  2392.9908    & 0.0005   & 41775.983    & 0.008    & 2392.99161   & 0.00012  &  72619.499  & 114395.468  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114395      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                  23  &  2392.9611    & 0.0003   & 41776.501    & 0.005    & 2392.96138   & 0.00011  &  72651.914  & 114428.410  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                   8  &  2392.9393    & 0.0008   & 41776.882    & 0.013    & 2392.94162   & 0.00011  &  62962.215  & 104739.057  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F    \\ 
                   5  &  2392.8929    & 0.0015   & 41777.69     & 0.03     & 2392.89174   & 0.00011  &  72650.698  & 114428.410  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                   8  &  2392.6153    & 0.0009   & 41782.539    & 0.017    & 2392.61539   & 0.00012  &  72524.561  & 114307.099  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & F * Co?\\ 
                  78  &  2392.57926   & 0.00013  & 41783.168    & 0.002    & 2392.57921   & 0.00011  &  64425.405  & 106208.574  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & F    \\ 
                  11  &  2392.4452    & 0.0007   & 41785.509    & 0.012    & 2392.44612   & 0.00010  &  62322.445  & 104107.939  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                  0d? &  2392.333     & 0.005    & 41787.47     & 0.09     & 2392.33074   & 0.00012  &  27314.9183 &  69102.427  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                   9  &  2392.2382    & 0.0007   & 41789.126    & 0.012    & 2392.23817   & 0.00011  &  71964.750  & 113753.876  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ & F    \\ 
                 114  &  2392.14902   & 0.00012  & 41790.683    & 0.002    & 2392.14906   & 0.00010  &  65109.691  & 106900.373  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                  11  &  2392.1206    & 0.0005   & 41791.180    & 0.009    & 2392.12268   & 0.00010  &  62083.118  & 103874.261  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & F *    \\ 
                  77  &  2392.08890   & 0.00013  & 41791.733    & 0.002    & 2392.08896   & 0.00010  &  62689.874  & 104481.606  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                  23  &  2391.9584    & 0.0003   & 41794.013    & 0.006    & 2391.95843   & 0.00010  &  62945.045  & 104739.057  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F    \\ 
                   8  &  2391.7414    & 0.0009   & 41797.805    & 0.015    & 2391.74176   & 0.00010  &  62322.445  & 104120.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & F    \\ 
                   7  &  2391.7218    & 0.0010   & 41798.147    & 0.017    & 2391.72011   & 0.00011  &  62244.515  & 104042.692  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & F    \\ 
                  15  &  2391.6793    & 0.0004   & 41798.889    & 0.008    & 2391.67914   & 0.00011  &  66589.042  & 108387.934  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & F *    \\ 
                  11  &  2391.5529    & 0.0005   & 41801.099    & 0.008    & 2391.55084   & 0.00015  &  31387.9788 &  73189.114  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & F *    \\ 
                  19  &  2391.5387    & 0.0004   & 41801.347    & 0.008    & 2391.53807   & 0.00012  &  62829.071  & 104630.429  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ & F    \\ 
                  77  &  2391.47824   & 0.00013  & 41802.404    & 0.002    & 2391.47828   & 0.00010  &   2430.1369 &  44232.5398 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   4. &  2391.306     & 0.005    & 41805.41     & 0.09     & 2391.30155   & 0.00013  &  20516.9534 &  62322.445  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                  13  &  2391.1056    & 0.0006   & 41808.917    & 0.010    & 2391.10597   & 0.00011  &  72619.499  & 114428.410  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                  17  &  2390.9764    & 0.0004   & 41811.177    & 0.007    & 2390.97644   & 0.00010  &  64286.354  & 106097.530  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & F    \\ 
                  59  &  2390.77203   & 0.00015  & 41814.751    & 0.003    & 2390.77207   & 0.00010  &  65109.691  & 106924.441  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                  59  &  2390.75750   & 0.00014  & 41815.005    & 0.003    & 2390.75748   & 0.00010  &  44784.7859 &  86599.791  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ & F    \\ 
                   6  &  2390.6324    & 0.0014   & 41817.19     & 0.02     & 2390.63287   & 0.00010  &  62689.874  & 104507.058  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                  0?  &  2390.539     & 0.005    & 41818.82     & 0.09     & 2390.53683   & 0.00020  &  31368.453  &  73187.318  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ & N  II\\ 
                  0?  &  2390.539     & 0.005    & 41818.82     & 0.09     & 2390.53542   & 0.00011  &  72651.914  & 114470.803  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & N  II\\ 
                   2. &  2390.435     & 0.005    & 41820.65     & 0.09     & 2390.43416   & 0.00016  &  31368.453  &  73189.114  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & A    \\ 
                   7  &  2390.3080    & 0.0009   & 41822.867    & 0.016    & 2390.30831   & 0.00018  &  31364.4554 &  73187.318  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ & F    \\ 
                  24  &  2390.2483    & 0.0003   & 41823.911    & 0.005    & 2390.24829   & 0.00011  &  72651.914  & 114475.826  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                   0  &  2390.211     & 0.005    & 41824.57     & 0.09     & 2390.20566   & 0.00015  &  31364.4554 &  73189.114  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & A    \\ 
                 172  &  2390.09685   & 0.00012  & 41826.562    & 0.002    & 2390.09683   & 0.00011  &  62293.177  & 104119.740  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ & F    \\ 
                  25  &  2389.9981    & 0.0003   & 41828.291    & 0.004    & 2389.99674   & 0.00012  &  72524.561  & 114352.875  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ & F *    \\ 
                  16  &  2389.8667    & 0.0005   & 41830.590    & 0.008    & 2389.86588   & 0.00011  &  26170.1810 &  68000.785  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  21  &  2389.7993    & 0.0003   & 41831.769    & 0.005    & 2389.79946   & 0.00011  &  72650.698  & 114482.464  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ & F    \\ 
                   3. &  2389.625     & 0.005    & 41834.82     & 0.09     & 2389.62710   & 0.00011  &  62151.554  & 103986.338  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & A    \\ 
                   7  &  2389.4363    & 0.0008   & 41838.123    & 0.014    & 2389.43869   & 0.00020  &  44929.532  &  86767.614  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   1. &  2389.406     & 0.005    & 41838.66     & 0.09     & 2389.41370   & 0.00011  &  62083.118  & 103921.637  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & N   I\\ 
                   6  &  2389.3646    & 0.0013   & 41839.38     & 0.02     & 2389.36229   & 0.00015  &  61332.753  & 103172.173  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & F    \\ 
                  10  &  2389.0136    & 0.0007   & 41845.525    & 0.013    & 2389.01097   & 0.00010  &  60956.781  & 102802.353  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & F *    \\ 
                  13  &  2388.9883    & 0.0006   & 41845.969    & 0.010    & 2388.98807   & 0.00010  &  44753.8179 &  86599.791  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ & F    \\ 
                 bd   &  2388.749     & 0.005    & 41850.16     & 0.09     & 2388.75683   & 0.00010  &  63272.981  & 105123.005  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & N    \\ 
                  28  &  2388.6831    & 0.0003   & 41851.315    & 0.004    & 2388.68376   & 0.00011  &  72619.499  & 114470.803  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                1362  &  2388.62863   & 0.00012  & 41852.270    & 0.002    & 2388.62859   & 0.00010  &    384.7872 &  42237.0575 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ & F *  II\\ 
                1362  &  2388.62863   & 0.00012  & 41852.270    & 0.002    & 2388.62879   & 0.00011  &  63465.134  & 105317.400  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F *  II\\ 
                  52  &  2388.38782   & 0.00017  & 41856.489    & 0.003    & 2388.38783   & 0.00012  &  20805.7632 &  62662.252  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ & F    \\ 
                  27  &  2388.3425    & 0.0002   & 41857.284    & 0.004    & 2388.34203   & 0.00014  &  66248.647  & 108105.938  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & F    \\ 
                  13  &  2388.2920    & 0.0005   & 41858.169    & 0.008    & 2388.29291   & 0.00012  &  71964.750  & 113822.902  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & F    \\ 
                  34  &  2388.2474    & 0.0002   & 41858.950    & 0.004    & 2388.24698   & 0.00012  &  67000.530  & 108859.487  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                  35  &  2388.2261    & 0.0002   & 41859.323    & 0.004    & 2388.22624   & 0.00011  &  20830.5534 &  62689.874  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  14  &  2387.8471    & 0.0006   & 41865.967    & 0.010    & 2387.84819   & 0.00011  &  62962.215  & 104828.163  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                  0d? &  2387.725     & 0.005    & 41868.10     & 0.09     & 2387.71896   & 0.00011  &  60956.781  & 102824.994  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & A    \\ 
                  10  &  2387.6425    & 0.0009   & 41869.553    & 0.017    & 2387.64207   & 0.00010  &  42658.2444 &  84527.806  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ & F    \\ 
                   4  &  2387.6142    & 0.0011   & 41870.049    & 0.019    & 2387.61466   & 0.00011  &  62322.445  & 104192.487  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F    \\ 
                   4  &  2387.4832    & 0.0014   & 41872.35     & 0.03     & 2387.48209   & 0.00010  &  62151.554  & 104023.921  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                  20  &  2387.4347    & 0.0004   & 41873.199    & 0.007    & 2387.43477   & 0.00013  &  30388.5451 &  72261.742  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                   4  &  2387.4126    & 0.0013   & 41873.59     & 0.02     & 2387.41457   & 0.00019  &  67516.328  & 109389.879  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ & F    \\ 
                 122  &  2387.36712   & 0.00012  & 41874.383    & 0.002    & 2387.36720   & 0.00010  &  43620.9842 &  85495.366  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ & F    \\ 
                   4  &  2387.1723    & 0.0011   & 41877.800    & 0.019    & 2387.17377   & 0.00011  &  62962.215  & 104839.990  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                  20  &  2387.0838    & 0.0004   & 41879.352    & 0.007    & 2387.08386   & 0.00011  &  62689.874  & 104569.226  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                  50  &  2386.86910   & 0.00017  & 41883.119    & 0.003    & 2386.86918   & 0.00010  &  62945.045  & 104828.163  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                  19  &  2386.4630    & 0.0004   & 41890.247    & 0.007    & 2386.46357   & 0.00010  &  64831.951  & 106722.187  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  97  &  2386.37405   & 0.00012  & 41891.807    & 0.002    & 2386.37400   & 0.00010  &  44232.5398 &  86124.348  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ & F    \\ 
                   2. &  2386.218     & 0.005    & 41894.54     & 0.09     & 2386.20826   & 0.00011  &  22939.3512 &  64834.069  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & A    \\ 
                  13  &  2386.0029    & 0.0006   & 41898.323    & 0.010    & 2386.00327   & 0.00011  &  62125.604  & 104023.921  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                  14  &  2385.8657    & 0.0005   & 41900.733    & 0.008    & 2385.86553   & 0.00011  &  63559.498  & 105460.233  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F *  II\\ 
                  14  &  2385.8657    & 0.0005   & 41900.733    & 0.008    & 2385.86535   & 0.00012  &  68000.785  & 109901.523  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & F *  II\\ 
                   0  &  2385.647     & 0.005    & 41904.58     & 0.09     & 2385.64883   & 0.00014  &  73143.346  & 115047.887  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & A    \\ 
                   8  &  2385.6079    & 0.0010   & 41905.260    & 0.018    & 2385.60786   & 0.00012  &  66672.336  & 108577.597  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & F *    \\ 
                   1. &  2385.382     & 0.005    & 41909.22     & 0.09     & 2385.38051   & 0.00010  &  61093.406  & 103002.660  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & A    \\ 
                  21  &  2385.0938    & 0.0003   & 41914.292    & 0.006    & 2385.09381   & 0.00011  &  63465.134  & 105379.425  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                  53  &  2385.00586   & 0.00015  & 41915.837    & 0.003    & 2385.00585   & 0.00010  &   2837.9807 &  44753.8179 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  18  &  2384.8583    & 0.0004   & 41918.430    & 0.007    & 2384.85854   & 0.00015  &  63559.498  & 105477.924  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{1/2 }$ & F    \\ 
                   6  &  2384.7233    & 0.0009   & 41920.803    & 0.016    & 2384.72293   & 0.00010  &  62065.528  & 103986.338  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F    \\ 
                  14  &  2384.6429    & 0.0005   & 41922.217    & 0.009    & 2384.64269   & 0.00011  &  64286.354  & 106208.574  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & F    \\ 
                   8  &  2384.5719    & 0.0009   & 41923.464    & 0.016    & 2384.57121   & 0.00010  &  62945.045  & 104868.522  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                  72  &  2384.51904   & 0.00013  & 41924.394    & 0.002    & 2384.51912   & 0.00010  &  66463.542  & 108387.934  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & F    \\ 
                   3  &  2384.473     & 0.002    & 41925.20     & 0.04     & 2384.47092   & 0.00013  &  72169.004  & 114094.244  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                 398  &  2384.42283   & 0.00012  & 41926.085    & 0.002    & 2384.42280   & 0.00011  &  66411.712  & 108337.798  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ & F    \\ 
                 224  &  2384.38768   & 0.00012  & 41926.703    & 0.002    & 2384.38766   & 0.00010  &   3117.4877 &  45044.1916 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                  20  &  2384.3159    & 0.0003   & 41927.966    & 0.005    & 2384.31591   & 0.00011  &  66463.542  & 108391.507  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & F    \\ 
                   3  &  2384.1006    & 0.0013   & 41931.75     & 0.02     & 2384.10072   & 0.00010  &  42334.8444 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                   6  &  2384.0391    & 0.0020   & 41932.83     & 0.03     & 2384.03947   & 0.00010  &  63272.981  & 105205.808  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & F    \\ 
                   4  &  2383.9018    & 0.0015   & 41935.25     & 0.03     & 2383.90028   & 0.00010  &  64831.951  & 106767.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                   6  &  2383.7795    & 0.0011   & 41937.399    & 0.019    & 2383.78012   & 0.00011  &  60887.606  & 102824.994  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{9/2 }$ & F    \\ 
                   0  &  2383.744     & 0.005    & 41938.02     & 0.09     & 2383.7419    & 0.0004   &  61156.827  & 103094.888  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^8S }$$_{7/2 }$ & A  II\\ 
                   0  &  2383.744     & 0.005    & 41938.02     & 0.09     & 2383.73363   & 0.00011  &  72352.046  & 114290.252  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ & A  II\\ 
                   7  &  2383.6138    & 0.0008   & 41940.315    & 0.013    & 2383.61401   & 0.00012  &  72524.561  & 114464.872  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ & F    \\ 
                   7  &  2383.5380    & 0.0014   & 41941.65     & 0.02     & 2383.53843   & 0.00012  &  66672.336  & 108613.977  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & F    \\ 
                   7  &  2383.5132    & 0.0008   & 41942.084    & 0.014    & 2383.51396   & 0.00012  &  54275.649  &  96217.720  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  0   &  2383.355     & 0.005    & 41944.87     & 0.09     & 2383.35507   & 0.00011  &  62244.515  & 104189.382  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & N    \\ 
                 349  &  2383.24495   & 0.00011  & 41946.805    & 0.002    & 2383.24494   & 0.00010  &   2837.9807 &  44784.7859 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2383.2184    & 0.0009   & 41947.272    & 0.016    & 2383.21859   & 0.00019  &  49100.956  &  91048.225  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                  59  &  2383.19806   & 0.00014  & 41947.630    & 0.003    & 2383.19816   & 0.00010  &  63272.981  & 105220.610  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                  17  &  2383.1440    & 0.0004   & 41948.582    & 0.007    & 2383.14402   & 0.00012  &  66589.042  & 108537.623  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                  39  &  2383.1172    & 0.0002   & 41949.053    & 0.004    & 2383.11729   & 0.00011  &  63465.134  & 105414.186  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                 110  &  2383.06019   & 0.00012  & 41950.057    & 0.002    & 2383.06018   & 0.00010  &    384.7872 &  42334.8444 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ & F    \\ 
                   5  &  2382.9616    & 0.0009   & 41951.793    & 0.016    & 2382.96299   & 0.00011  &  62049.042  & 104000.810  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ & F    \\ 
                  65  &  2382.89687   & 0.00014  & 41952.932    & 0.002    & 2382.89691   & 0.00011  &  20340.2461 &  62293.177  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ & F    \\ 
                  12  &  2382.6492    & 0.0007   & 41957.292    & 0.013    & 2382.64820   & 0.00010  &  63272.981  & 105230.291  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ & F    \\ 
                  36  &  2382.5725    & 0.0002   & 41958.644    & 0.004    & 2382.57243   & 0.00011  &  63559.498  & 105518.142  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                  25  &  2382.4929    & 0.0003   & 41960.045    & 0.005    & 2382.49225   & 0.00011  &  62662.252  & 104622.308  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ & F    \\ 
                  24  &  2382.4237    & 0.0003   & 41961.264    & 0.006    & 2382.42360   & 0.00010  &  63272.981  & 105234.246  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                  40  &  2382.35798   & 0.00018  & 41962.421    & 0.003    & 2382.35836   & 0.00011  &   3117.4877 &  45079.9019 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   8  &  2382.2597    & 0.0009   & 41964.152    & 0.016    & 2382.2587    & 0.0003   &  72429.675  & 114393.845  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & F    \\ 
                  13  &  2382.2055    & 0.0007   & 41965.107    & 0.012    & 2382.20570   & 0.00011  &  62244.515  & 104209.618  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & F    \\ 
                  27  &  2382.1648    & 0.0002   & 41965.823    & 0.004    & 2382.16422   & 0.00010  &  63272.981  & 105238.815  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                3742  &  2382.03733   & 0.00013  & 41968.069    & 0.002    & 2382.03729   & 0.00010  &      0.0000 &  41968.0698 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ & F    \\ 
                  46  &  2381.95806   & 0.00019  & 41969.466    & 0.003    & 2381.95810   & 0.00010  &  44446.9051 &  86416.370  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ & F    \\ 
                  17  &  2381.9195    & 0.0006   & 41970.145    & 0.010    & 2381.92124   & 0.00012  &  66672.336  & 108642.450  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                 0d?  &  2381.717     & 0.005    & 41973.72     & 0.09     & 2381.71135   & 0.00012  &  72238.564  & 114212.377  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                 0d?  &  2381.574     & 0.005    & 41976.23     & 0.09     & 2381.57462   & 0.00011  &  66411.712  & 108387.934  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & N    \\ 
                  10  &  2381.2663    & 0.0006   & 41981.656    & 0.011    & 2381.26641   & 0.00011  &  72352.046  & 114333.701  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                 0d?  &  2381.142     & 0.005    & 41983.84     & 0.09     & 2381.14086   & 0.00013  &  50187.822  &  92171.690  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                  0d? &  2381.098     & 0.005    & 41984.63     & 0.09     & 2381.10099   & 0.00010  &  42439.8511 &  84424.422  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ & A    \\ 
                   5  &  2381.0112    & 0.0008   & 41986.155    & 0.015    & 2381.01068   & 0.00011  &  27620.4033 &  69606.567  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  21  &  2380.9052    & 0.0003   & 41988.023    & 0.006    & 2380.90488   & 0.00012  &  66377.315  & 108365.344  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                  66  &  2380.87490   & 0.00014  & 41988.558    & 0.002    & 2380.87507   & 0.00011  &  66589.042  & 108577.597  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & F    \\ 
                 544  &  2380.76131   & 0.00011  & 41990.561    & 0.002    & 2380.76128   & 0.00010  &    667.6829 &  42658.2444 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ & F    \\ 
                  13  &  2380.6732    & 0.0005   & 41992.115    & 0.008    & 2380.67275   & 0.00010  &  42334.8444 &  84326.967  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ & F    \\ 
                   9  &  2380.6545    & 0.0007   & 41992.444    & 0.012    & 2380.65527   & 0.00010  &  60402.333  & 102394.764  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & F    \\ 
                  14  &  2380.5040    & 0.0005   & 41995.099    & 0.009    & 2380.50401   & 0.00010  &  63465.134  & 105460.233  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F    \\ 
                  0d? &  2380.366     & 0.005    & 41997.53     & 0.09     & 2380.36859   & 0.00013  &  61041.734  & 103039.222  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & A    \\ 
                 167  &  2380.20486   & 0.00012  & 42000.377    & 0.002    & 2380.20489   & 0.00011  &  66463.542  & 108463.918  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                  12  &  2380.1521    & 0.0005   & 42001.307    & 0.009    & 2380.15154   & 0.00013  &  66612.659  & 108613.977  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & F    \\ 
                  12  &  2380.0016    & 0.0005   & 42003.963    & 0.009    & 2380.00246   & 0.00011  &  72238.564  & 114242.513  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                  28  &  2379.7998    & 0.0002   & 42007.525    & 0.004    & 2379.79982   & 0.00011  &  68000.785  & 110008.310  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & F    \\ 
                   0  &  2379.767     & 0.005    & 42008.10     & 0.09     & 2379.767     & 0.003    &  60441.042  & 102449.14   &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & A gh \\ 
                   6  &  2379.6926    & 0.0011   & 42009.417    & 0.019    & 2379.69110   & 0.00010  &  61093.406  & 103102.849  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & F    \\ 
                  10  &  2379.6078    & 0.0008   & 42010.915    & 0.013    & 2379.60753   & 0.00012  &  62829.071  & 104839.990  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                  25  &  2379.5044    & 0.0003   & 42012.740    & 0.005    & 2379.50589   & 0.00012  &  50212.836  &  92225.549  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & F *    \\ 
                  47  &  2379.42220   & 0.00017  & 42014.191    & 0.003    & 2379.42213   & 0.00011  &  66377.315  & 108391.507  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & F    \\ 
                  32  &  2379.4052    & 0.0002   & 42014.491    & 0.004    & 2379.40587   & 0.00012  &  73016.184  & 115030.664  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & F    \\ 
                  40  &  2379.35848   & 0.00019  & 42015.316    & 0.003    & 2379.35865   & 0.00012  &  66522.310  & 108537.623  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                  13  &  2379.3108    & 0.0005   & 42016.158    & 0.009    & 2379.3092    & 0.0002   &  37227.277  &  79243.462  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & F *  II\\ 
                  13  &  2379.3108    & 0.0005   & 42016.158    & 0.009    & 2379.31072   & 0.00011  &  62158.126  & 104174.285  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & F *  II\\ 
                 394  &  2379.27622   & 0.00011  & 42016.768    & 0.002    & 2379.27624   & 0.00010  &   2430.1369 &  44446.9051 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  13  &  2379.2049    & 0.0005   & 42018.028    & 0.009    & 2379.20464   & 0.00010  &  63272.981  & 105291.014  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                  15  &  2379.1692    & 0.0004   & 42018.658    & 0.007    & 2379.1698    & 0.0002   &  37227.277  &  79245.926  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & F    \\ 
                  20  &  2379.1429    & 0.0003   & 42019.123    & 0.006    & 2379.14193   & 0.00011  &  25981.6451 &  68000.785  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  23  &  2379.0023    & 0.0003   & 42021.607    & 0.005    & 2379.00234   & 0.00010  &  22810.3459 &  64831.951  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  15  &  2378.9691    & 0.0005   & 42022.192    & 0.008    & 2378.96891   & 0.00011  &  62293.177  & 104315.373  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ & F    \\ 
                   7  &  2378.9165    & 0.0010   & 42023.122    & 0.018    & 2378.91756   & 0.00010  &  42401.3198 &  84424.422  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ & F    \\ 
                  71  &  2378.82028   & 0.00014  & 42024.821    & 0.002    & 2378.82028   & 0.00010  &  62083.118  & 104107.939  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                   8  &  2378.7195    & 0.0009   & 42026.602    & 0.015    & 2378.71967   & 0.00011  &  72619.499  & 114646.097  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & F    \\ 
                  14  &  2378.6971    & 0.0005   & 42026.997    & 0.009    & 2378.69693   & 0.00010  &  42658.2444 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2378.653     & 0.005    & 42027.77     & 0.09     & 2378.65923   & 0.00014  &  66078.272  & 108105.938  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & N    \\ 
                  11  &  2378.5540    & 0.0006   & 42029.526    & 0.010    & 2378.55337   & 0.00010  &  42237.0575 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                  14  &  2378.5397    & 0.0006   & 42029.777    & 0.011    & 2378.53894   & 0.00013  &  66612.659  & 108642.450  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  22  &  2378.5227    & 0.0003   & 42030.079    & 0.006    & 2378.52277   & 0.00012  &  27620.4033 &  69650.481  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   5  &  2378.3732    & 0.0013   & 42032.72     & 0.02     & 2378.37427   & 0.00011  &  64834.069  & 106866.770  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                 0d?  &  2378.285     & 0.005    & 42034.28     & 0.09     & 2378.28034   & 0.00011  &  62158.126  & 104192.487  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & N    \\ 
                  56  &  2378.12610   & 0.00015  & 42037.087    & 0.003    & 2378.12606   & 0.00016  &  66672.336  & 108709.424  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{7/2 }$ & F    \\ 
                  10  &  2377.9523    & 0.0007   & 42040.159    & 0.013    & 2377.95254   & 0.00012  &  64806.494  & 106846.649  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                  17  &  2377.8841    & 0.0004   & 42041.365    & 0.007    & 2377.88297   & 0.00018  &  66589.042  & 108630.427  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ & F *   I\\ 
                   6  &  2377.8652    & 0.0009   & 42041.699    & 0.015    & 2377.86554   & 0.00013  &  18360.6399 &  60402.333  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2377.814     & 0.005    & 42042.61     & 0.09     & 2377.82496   & 0.00010  &  62065.528  & 104107.939  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & N    \\ 
                  10  &  2377.7676    & 0.0009   & 42043.425    & 0.016    & 2377.76774   & 0.00011  &  72352.046  & 114395.468  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{114395      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                  20  &  2377.4614    & 0.0004   & 42048.839    & 0.006    & 2377.46168   & 0.00010  &  62945.045  & 104993.879  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                  12  &  2377.4089    & 0.0006   & 42049.768    & 0.011    & 2377.40831   & 0.00013  &  60989.444  & 103039.222  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & F    \\ 
                   6  &  2377.2714    & 0.0010   & 42052.200    & 0.018    & 2377.27102   & 0.00011  &  66411.712  & 108463.918  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                   9  &  2377.1345    & 0.0006   & 42054.621    & 0.011    & 2377.1344    & 0.0003   &  66612.659  & 108667.282  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{1/2 }$ & F    \\ 
                   2  &  2376.916     & 0.003    & 42058.49     & 0.06     & 2376.919     & 0.003    &  60445.279  & 102503.71   &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                  10  &  2376.7588    & 0.0008   & 42061.269    & 0.013    & 2376.75776   & 0.00012  &  50212.836  &  92274.123  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                 888  &  2376.42906   & 0.00012  & 42067.104    & 0.002    & 2376.42914   & 0.00010  &  41968.0698 &  84035.172  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{13/2 }$ & F    \\ 
                 0d   &  2376.297     & 0.005    & 42069.45     & 0.09     & 2376.28616   & 0.00014  &  50212.836  &  92282.470  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & N    \\ 
                   5  &  2376.1580    & 0.0013   & 42071.90     & 0.02     & 2376.15809   & 0.00012  &  72524.561  & 114596.462  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ & F    \\ 
                  14  &  2376.1060    & 0.0005   & 42072.824    & 0.009    & 2376.10632   & 0.00010  &  61527.610  & 103600.428  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ & F    \\ 
                 0d?  &  2376.066     & 0.005    & 42073.53     & 0.09     & 2376.06329   & 0.00015  &  50142.811  &  92216.391  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & N  II\\ 
                 0d?  &  2376.066     & 0.005    & 42073.53     & 0.09     & 2376.06726   & 0.00013  &  72169.004  & 114242.513  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & N  II\\ 
                   5  &  2375.5465    & 0.0014   & 42082.73     & 0.02     & 2375.54615   & 0.00013  &  50142.811  &  92225.549  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & F    \\ 
                   4  &  2375.5230    & 0.0020   & 42083.15     & 0.03     & 2375.52369   & 0.00012  &  61035.285  & 103118.421  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & F    \\ 
                  42  &  2375.47423   & 0.00019  & 42084.012    & 0.003    & 2375.47411   & 0.00011  &  62125.604  & 104209.618  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & F    \\ 
                 280  &  2375.19368   & 0.00011  & 42088.982    & 0.002    & 2375.19365   & 0.00010  &   3117.4877 &  45206.4704 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  26  &  2375.1390    & 0.0003   & 42089.950    & 0.005    & 2375.13813   & 0.00010  &  61527.610  & 103617.577  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ & F    \\ 
                  12  &  2375.0697    & 0.0005   & 42091.180    & 0.010    & 2375.07034   & 0.00010  &  62083.118  & 104174.285  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & F    \\ 
                   7  &  2375.0423    & 0.0008   & 42091.664    & 0.014    & 2375.04220   & 0.00012  &  66522.310  & 108613.977  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & F    \\ 
                  83  &  2374.99564   & 0.00013  & 42092.491    & 0.002    & 2374.99573   & 0.00010  &  64831.951  & 106924.441  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                   9  &  2374.8745    & 0.0007   & 42094.639    & 0.012    & 2374.87399   & 0.00013  &  50187.822  &  92282.470  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  11  &  2374.8461    & 0.0007   & 42095.141    & 0.012    & 2374.84640   & 0.00011  &  72238.564  & 114333.701  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                   5  &  2374.7447    & 0.0012   & 42096.94     & 0.02     & 2374.74644   & 0.00010  &  63948.803  & 106045.712  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F    \\ 
                  63  &  2374.65303   & 0.00014  & 42098.564    & 0.003    & 2374.65314   & 0.00011  &  61093.406  & 103191.968  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ & F    \\ 
                   2. &  2374.593     & 0.005    & 42099.63     & 0.09     & 2374.59437   & 0.00017  &  33501.2957 &  75600.900  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & A  II\\ 
                   2. &  2374.593     & 0.005    & 42099.63     & 0.09     & 2374.58577   & 0.00017  &  66612.659  & 108712.415  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & A  II\\ 
                  49  &  2374.39109   & 0.00017  & 42103.208    & 0.003    & 2374.39113   & 0.00011  &  62662.252  & 104765.459  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & F    \\ 
                   5  &  2374.3452    & 0.0014   & 42104.02     & 0.03     & 2374.34557   & 0.00010  &  62322.445  & 104426.460  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & F    \\ 
                  42  &  2374.20854   & 0.00019  & 42106.445    & 0.003    & 2374.20858   & 0.00010  &  63272.981  & 105379.425  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                 0d?  &  2374.126     & 0.005    & 42107.91     & 0.09     & 2374.12444   & 0.00019  &  49100.956  &  91208.892  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & N  II\\ 
                 0d?  &  2374.126     & 0.005    & 42107.91     & 0.09     & 2374.12864   & 0.00010  &  43620.9842 &  85728.846  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ & N  II\\ 
                  13  &  2374.0711    & 0.0005   & 42108.882    & 0.009    & 2374.07080   & 0.00011  &  67516.328  & 109625.216  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                   5  &  2373.7802    & 0.0010   & 42114.042    & 0.017    & 2373.77948   & 0.00011  &  66463.542  & 108577.597  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & F    \\ 
                 821  &  2373.73538   & 0.00012  & 42114.837    & 0.002    & 2373.73535   & 0.00010  &      0.0000 &  42114.8380 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ & F    \\ 
                  15  &  2373.6080    & 0.0003   & 42117.097    & 0.006    & 2373.60957   & 0.00012  &  50212.836  &  92329.905  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & F *    \\ 
                  11  &  2373.5147    & 0.0007   & 42118.752    & 0.012    & 2373.51448   & 0.00011  &  72352.046  & 114470.803  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                  14  &  2373.4359    & 0.0004   & 42120.152    & 0.007    & 2373.43652   & 0.00012  &  66522.310  & 108642.450  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  11  &  2373.3790    & 0.0008   & 42121.161    & 0.015    & 2373.37868   & 0.00011  &  64087.408  & 106208.574  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & F    \\ 
                  27  &  2373.2312    & 0.0003   & 42123.784    & 0.005    & 2373.23142   & 0.00011  &  72352.046  & 114475.826  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                 0d   &  2373.160     & 0.005    & 42125.05     & 0.09     & 2373.16296   & 0.00012  &  50157.475  &  92282.470  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & N    \\ 
                   7  &  2373.0516    & 0.0010   & 42126.971    & 0.017    & 2373.05230   & 0.00010  &  62065.528  & 104192.487  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F    \\ 
                  20  &  2372.8572    & 0.0003   & 42130.423    & 0.006    & 2372.85743   & 0.00011  &  72352.046  & 114482.464  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ & F    \\ 
                   4  &  2372.8072    & 0.0017   & 42131.31     & 0.03     & 2372.80714   & 0.00013  &  50142.811  &  92274.123  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                   9  &  2372.7872    & 0.0007   & 42131.665    & 0.013    & 2372.78739   & 0.00011  &  20830.5534 &  62962.215  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   1. &  2372.740     & 0.005    & 42132.51     & 0.09     & 2372.74723   & 0.00015  &  66672.336  & 108804.711  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & A gh \\ 
                  37  &  2372.63283   & 0.00019  & 42134.406    & 0.003    & 2372.63289   & 0.00015  &  33466.4943 &  75600.900  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & F    \\ 
                  12  &  2372.4244    & 0.0006   & 42138.107    & 0.011    & 2372.42513   & 0.00013  &  72169.004  & 114307.099  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & F    \\ 
                   9  &  2372.3187    & 0.0009   & 42139.986    & 0.015    & 2372.31841   & 0.00019  &  66522.310  & 108662.300  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                   2. &  2372.294     & 0.005    & 42140.43     & 0.09     & 2372.29142   & 0.00019  &  50075.921  &  92216.391  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & A  II\\ 
                   2. &  2372.294     & 0.005    & 42140.43     & 0.09     & 2372.29870   & 0.00011  &  62049.042  & 104189.382  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & A  II\\ 
                   5  &  2372.2511    & 0.0011   & 42141.19     & 0.02     & 2372.25005   & 0.00010  &  63272.981  & 105414.186  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                  11  &  2372.0875    & 0.0006   & 42144.092    & 0.010    & 2372.08762   & 0.00010  &  62065.528  & 104209.618  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & F    \\ 
                   8  &  2372.0190    & 0.0008   & 42145.310    & 0.013    & 2372.01880   & 0.00011  &  61974.931  & 104120.244  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & F    \\ 
                  0d? &  2371.989     & 0.005    & 42145.85     & 0.09     & 2371.99197   & 0.00013  &  50212.836  &  92358.625  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                  0d? &  2371.835     & 0.005    & 42148.57     & 0.09     & 2371.83873   & 0.00017  &  18886.773  &  61035.285  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ & A  II\\ 
                  0d? &  2371.835     & 0.005    & 42148.57     & 0.09     & 2371.82663   & 0.00010  &  63948.803  & 106097.530  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & A  II\\ 
                  36  &  2371.7418    & 0.0002   & 42150.235    & 0.004    & 2371.74183   & 0.00011  &  61041.734  & 103191.968  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ & F    \\ 
                   5  &  2371.6565    & 0.0012   & 42151.75     & 0.02     & 2371.65618   & 0.00010  &  42114.8380 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                   6  &  2371.5937    & 0.0009   & 42152.865    & 0.017    & 2371.59260   & 0.00010  &  44446.9051 &  86599.791  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ & F    \\ 
                   5  &  2371.4564    & 0.0010   & 42155.306    & 0.017    & 2371.45786   & 0.00011  &  72238.564  & 114393.845  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & F    \\ 
                   9  &  2371.1746    & 0.0007   & 42160.316    & 0.012    & 2371.17504   & 0.00012  &  66377.315  & 108537.623  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                  29  &  2370.9412    & 0.0003   & 42164.465    & 0.005    & 2370.94115   & 0.00011  &  61587.205  & 103751.672  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & F    \\ 
                  18  &  2370.8790    & 0.0004   & 42165.572    & 0.007    & 2370.87983   & 0.00011  &  62962.215  & 105127.773  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                  35  &  2370.80045   & 0.00019  & 42166.969    & 0.003    & 2370.80014   & 0.00011  &  67516.328  & 109683.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ & F    \\ 
                  34  &  2370.6981    & 0.0002   & 42168.789    & 0.004    & 2370.69808   & 0.00011  &  66012.775  & 108181.564  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ & F    \\ 
                  13  &  2370.6109    & 0.0004   & 42170.341    & 0.008    & 2370.61094   & 0.00010  &  22939.3512 &  65109.691  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                 131  &  2370.49867   & 0.00011  & 42172.337    & 0.002    & 2370.49865   & 0.00010  &   3117.4877 &  45289.8248 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                   8  &  2370.2611    & 0.0010   & 42176.563    & 0.018    & 2370.26040   & 0.00010  &  63272.981  & 105449.557  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & F    \\ 
                  17  &  2370.1827    & 0.0004   & 42177.959    & 0.007    & 2370.18262   & 0.00010  &  62945.045  & 105123.005  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                  29  &  2370.1290    & 0.0002   & 42178.914    & 0.004    & 2370.12888   & 0.00010  &  61527.610  & 103706.526  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ & F    \\ 
                   1. &  2370.027     & 0.005    & 42180.73     & 0.09     & 2370.01987   & 0.00015  &  72212.989  & 114393.845  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & N    \\ 
                 584  &  2369.95313   & 0.00012  & 42182.044    & 0.002    & 2369.95318   & 0.00010  &  42114.8380 &  84296.881  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{11/2 }$ & F    \\ 
                  56  &  2369.91465   & 0.00017  & 42182.729    & 0.003    & 2369.91468   & 0.00010  &  62945.045  & 105127.773  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                  39  &  2369.88020   & 0.00019  & 42183.342    & 0.003    & 2369.87927   & 0.00010  &  62689.874  & 104873.232  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F *    \\ 
                   1. &  2369.862     & 0.005    & 42183.66     & 0.09     & 2369.85276   & 0.00010  &  44232.5398 &  86416.370  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ & N  II\\ 
                   1. &  2369.862     & 0.005    & 42183.66     & 0.09     & 2369.85045   & 0.00013  &  72169.004  & 114352.875  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ & N  II\\ 
                  32  &  2369.8081    & 0.0002   & 42184.625    & 0.004    & 2369.80877   & 0.00010  &  62322.445  & 104507.058  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                  80  &  2369.77738   & 0.00012  & 42185.172    & 0.002    & 2369.77744   & 0.00011  &  66463.542  & 108648.712  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F    \\ 
                 250  &  2369.72709   & 0.00011  & 42186.067    & 0.002    & 2369.72705   & 0.00011  &  66589.042  & 108775.110  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & F    \\ 
                  45  &  2369.66245   & 0.00020  & 42187.218    & 0.004    & 2369.66054   & 0.00010  &  63272.981  & 105460.233  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F *    \\ 
                 0d?  &  2369.524     & 0.005    & 42189.69     & 0.09     & 2369.51483   & 0.00011  &  72238.564  & 114428.410  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                   5  &  2369.5004    & 0.0011   & 42190.102    & 0.019    & 2369.50027   & 0.00016  &  66522.310  & 108712.415  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  11  &  2369.2370    & 0.0008   & 42194.793    & 0.014    & 2369.23906   & 0.00010  &  22637.1950 &  64831.951  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d  &  2369.047     & 0.005    & 42198.17     & 0.09     & 2369.04559   & 0.00018  &  50075.921  &  92274.123  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                   3  &  2368.974     & 0.002    & 42199.48     & 0.04     & 2368.9754    & 0.0002   &  72043.060  & 114242.513  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                  37  &  2368.9288    & 0.0002   & 42200.282    & 0.004    & 2368.92881   & 0.00011  &  66377.315  & 108577.597  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & F    \\ 
                  0d? &  2368.805     & 0.005    & 42202.48     & 0.09     & 2368.80295   & 0.00011  &  60989.444  & 103191.968  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ & A    \\ 
                  0d? &  2368.762     & 0.005    & 42203.26     & 0.09     & 2368.75794   & 0.00012  &  72130.375  & 114333.701  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ & A    \\ 
                 426  &  2368.59607   & 0.00011  & 42206.210    & 0.002    & 2368.59599   & 0.00010  &   2837.9807 &  45044.1916 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   6  &  2368.4237    & 0.0012   & 42209.28     & 0.02     & 2368.42169   & 0.00010  &  62171.624  & 104380.941  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F    \\ 
                  15  &  2368.3809    & 0.0005   & 42210.044    & 0.009    & 2368.38066   & 0.00010  &  62945.045  & 105155.093  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                   6  &  2368.2331    & 0.0010   & 42212.677    & 0.018    & 2368.23374   & 0.00010  &  42658.2444 &  84870.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ & F    \\ 
                   5  &  2368.1359    & 0.0015   & 42214.41     & 0.03     & 2368.13360   & 0.00011  &  61974.931  & 104189.382  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & F    \\ 
                   0  &  2368.060     & 0.005    & 42215.77     & 0.09     & 2368.05716   & 0.00014  &  50142.811  &  92358.625  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & A  II\\ 
                   0  &  2368.060     & 0.005    & 42215.77     & 0.09     & 2368.06527   & 0.00014  &  66589.042  & 108804.711  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & A  II\\ 
                   0  &  2367.786     & 0.005    & 42220.64     & 0.09     & 2367.78180   & 0.00013  &  72261.742  & 114482.464  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ & A Ni \\ 
                   5  &  2367.5503    & 0.0012   & 42224.85     & 0.02     & 2367.55084   & 0.00012  &  72169.004  & 114393.845  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & F    \\ 
                   5  &  2367.4668    & 0.0014   & 42226.34     & 0.02     & 2367.46862   & 0.00011  &  72238.564  & 114464.872  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ & F    \\ 
                   8  &  2367.2377    & 0.0010   & 42230.426    & 0.017    & 2367.23625   & 0.00012  &  61035.285  & 103265.738  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ & F    \\ 
                  13  &  2367.1358    & 0.0005   & 42232.244    & 0.009    & 2367.13614   & 0.00011  &  72238.564  & 114470.803  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                  30  &  2366.8883    & 0.0003   & 42236.660    & 0.005    & 2366.88820   & 0.00012  &  66377.315  & 108613.977  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & F    \\ 
                  12  &  2366.8714    & 0.0006   & 42236.962    & 0.011    & 2366.86920   & 0.00011  &  66411.712  & 108648.712  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F *    \\ 
                   5  &  2366.7668    & 0.0016   & 42238.83     & 0.03     & 2366.76598   & 0.00018  &  50075.921  &  92314.764  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ & F    \\ 
                   3  &  2366.6972    & 0.0014   & 42240.07     & 0.03     & 2366.69849   & 0.00010  &  62171.624  & 104411.671  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & F    \\ 
                 129  &  2366.59349   & 0.00011  & 42241.921    & 0.002    & 2366.59347   & 0.00010  &   2837.9807 &  45079.9019 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2366.5001    & 0.0011   & 42243.588    & 0.019    & 2366.49983   & 0.00011  &  62962.215  & 105205.808  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & F    \\ 
                  11  &  2366.4291    & 0.0006   & 42244.855    & 0.010    & 2366.42930   & 0.00011  &  61587.205  & 103832.057  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ & F    \\ 
                  24  &  2366.3200    & 0.0003   & 42246.802    & 0.006    & 2366.32127   & 0.00011  &  62322.445  & 104569.226  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F *  II\\ 
                  24  &  2366.3200    & 0.0003   & 42246.802    & 0.006    & 2366.31856   & 0.00013  &  66612.659  & 108859.487  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F *  II\\ 
                   8  &  2366.0438    & 0.0009   & 42251.734    & 0.017    & 2366.04511   & 0.00012  &  30764.4737 &  73016.184  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   5  &  2365.9414    & 0.0015   & 42253.56     & 0.03     & 2365.94236   & 0.00010  &  62158.126  & 104411.671  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & F    \\ 
                 351  &  2365.76526   & 0.00012  & 42256.708    & 0.002    & 2365.76602   & 0.00013  &  66672.336  & 108929.031  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F *    \\ 
                   6  &  2365.5391    & 0.0009   & 42260.749    & 0.017    & 2365.53825   & 0.00010  &  62945.045  & 105205.808  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & F    \\ 
                   4  &  2365.3546    & 0.0018   & 42264.04     & 0.03     & 2365.3549    & 0.0002   &  72043.060  & 114307.099  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & F    \\ 
                  39  &  2365.32026   & 0.00020  & 42264.658    & 0.004    & 2365.32031   & 0.00011  &  61332.753  & 103597.409  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & F    \\ 
                  54  &  2365.29400   & 0.00015  & 42265.127    & 0.003    & 2365.29352   & 0.00012  &  66377.315  & 108642.450  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  24  &  2365.2432    & 0.0003   & 42266.035    & 0.006    & 2365.24320   & 0.00010  &  62945.045  & 105211.079  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                   4  &  2365.0522    & 0.0011   & 42269.448    & 0.020    & 2365.04971   & 0.00015  &  50157.475  &  92426.967  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & F *    \\ 
                  16  &  2365.0196    & 0.0004   & 42270.030    & 0.008    & 2365.02070   & 0.00011  &  61347.566  & 103617.577  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ & F    \\ 
                  55  &  2364.90745   & 0.00016  & 42272.035    & 0.003    & 2364.90764   & 0.00011  &  62962.215  & 105234.246  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                 982  &  2364.82785   & 0.00012  & 42273.457    & 0.002    & 2364.82785   & 0.00010  &    384.7872 &  42658.2444 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ & F    \\ 
                   7  &  2364.7473    & 0.0013   & 42274.90     & 0.02     & 2364.74680   & 0.00010  &  62151.554  & 104426.460  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & F    \\ 
                  77  &  2364.70983   & 0.00013  & 42275.567    & 0.002    & 2364.70994   & 0.00010  &  62945.045  & 105220.610  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                  24  &  2364.6523    & 0.0003   & 42276.596    & 0.006    & 2364.65206   & 0.00011  &  62962.215  & 105238.815  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                   3  &  2364.5882    & 0.0016   & 42277.74     & 0.03     & 2364.58973   & 0.00011  &  60887.606  & 103165.320  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F *  II\\ 
                   3  &  2364.5882    & 0.0016   & 42277.74     & 0.03     & 2364.58702   & 0.00011  &  71964.750  & 114242.513  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & F *  II\\ 
                   4  &  2364.3501    & 0.0012   & 42282.00     & 0.02     & 2364.34963   & 0.00012  &  72524.561  & 114806.568  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ & F    \\ 
                   6  &  2364.3118    & 0.0007   & 42282.683    & 0.013    & 2364.31064   & 0.00018  &  50075.921  &  92358.625  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                  0d  &  2364.069     & 0.005    & 42287.03     & 0.09     & 2364.06735   & 0.00011  &  61587.205  & 103874.261  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & A  II\\ 
                  0d  &  2364.069     & 0.005    & 42287.03     & 0.09     & 2364.06640   & 0.00013  &  66078.272  & 108365.344  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & A  II\\ 
                 0d?  &  2364.046     & 0.005    & 42287.43     & 0.09     & 2364.0341    & 0.0004   &  60807.239  & 103094.888  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^8S }$$_{7/2 }$ & N    \\ 
                   7  &  2363.9476    & 0.0009   & 42289.198    & 0.015    & 2363.94735   & 0.00010  &  62945.045  & 105234.246  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                  25  &  2363.87846   & 0.00017  & 42290.434    & 0.003    & 2363.87816   & 0.00014  &  30764.4737 &  73054.913  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                 429  &  2363.86087   & 0.00012  & 42290.749    & 0.002    & 2363.86089   & 0.00010  &  42237.0575 &  84527.806  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ & F    \\ 
                  36  &  2363.81105   & 0.00019  & 42291.640    & 0.003    & 2363.81056   & 0.00011  &  27314.9183 &  69606.567  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  12  &  2363.6397    & 0.0005   & 42294.706    & 0.008    & 2363.63944   & 0.00010  &  21581.6151 &  63876.325  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  10  &  2363.5894    & 0.0005   & 42295.606    & 0.009    & 2363.58907   & 0.00010  &  67516.328  & 109811.940  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                 224  &  2363.50026   & 0.00012  & 42297.201    & 0.002    & 2363.50028   & 0.00011  &  61347.566  & 103644.766  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{17/2 }$ & F    \\ 
                  16  &  2363.4658    & 0.0005   & 42297.817    & 0.009    & 2363.46383   & 0.00010  &  61726.069  & 104023.921  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F *    \\ 
                  20  &  2363.2962    & 0.0003   & 42300.853    & 0.006    & 2363.29599   & 0.00011  &  62125.604  & 104426.460  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & F    \\ 
                   8  &  2363.1203    & 0.0008   & 42304.001    & 0.015    & 2363.12006   & 0.00010  &  62689.874  & 104993.879  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                  24  &  2363.0956    & 0.0003   & 42304.444    & 0.005    & 2363.09539   & 0.00010  &  61527.610  & 103832.057  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ & F    \\ 
                  0d? &  2362.954     & 0.005    & 42306.98     & 0.09     & 2362.96271   & 0.00012  &  72169.004  & 114475.826  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & A    \\ 
                  16  &  2362.6977    & 0.0004   & 42311.567    & 0.007    & 2362.69764   & 0.00011  &  66463.542  & 108775.110  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & F    \\ 
                  29  &  2362.5358    & 0.0002   & 42314.465    & 0.004    & 2362.5358    & 0.0002   &  66612.659  & 108927.126  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{1/2 }$ & F    \\ 
                   7  &  2362.4834    & 0.0010   & 42315.404    & 0.018    & 2362.48294   & 0.00010  &  62065.528  & 104380.941  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F    \\ 
                  0?  &  2362.122     & 0.005    & 42321.88     & 0.09     & 2362.11488   & 0.00012  &  20340.2461 &  62662.252  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ & N   I\\ 
                   6  &  2362.0334    & 0.0007   & 42323.465    & 0.012    & 2362.03261   & 0.00011  &  62158.126  & 104481.606  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                 217  &  2362.02141   & 0.00011  & 42323.681    & 0.002    & 2362.02138   & 0.00010  &   2430.1369 &  44753.8179 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2361.866     & 0.005    & 42326.46     & 0.09     & 2361.87278   & 0.00011  &  62962.215  & 105288.559  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & N    \\ 
                   7  &  2361.7593    & 0.0008   & 42328.377    & 0.013    & 2361.75752   & 0.00011  &  62244.515  & 104572.924  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                  58  &  2361.72581   & 0.00017  & 42328.977    & 0.003    & 2361.72484   & 0.00010  &  21711.8963 &  64040.891  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F *    \\ 
                   4  &  2361.562     & 0.003    & 42331.92     & 0.05     & 2361.56279   & 0.00011  &  62049.042  & 104380.941  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F    \\ 
                  15  &  2361.3841    & 0.0005   & 42335.101    & 0.009    & 2361.38421   & 0.00016  &  66377.315  & 108712.415  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                   5  &  2361.3576    & 0.0012   & 42335.58     & 0.02     & 2361.35844   & 0.00012  &  27314.9183 &  69650.481  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                  46  &  2361.26881   & 0.00017  & 42337.169    & 0.003    & 2361.26837   & 0.00012  &  66522.310  & 108859.487  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                  16  &  2361.1115    & 0.0004   & 42339.989    & 0.007    & 2361.11154   & 0.00012  &  66589.042  & 108929.031  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F    \\ 
                  71  &  2361.00932   & 0.00013  & 42341.822    & 0.002    & 2361.00938   & 0.00010  &  64425.405  & 106767.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                   2. &  2360.974     & 0.005    & 42342.45     & 0.09     & 2360.97996   & 0.00012  &  71964.750  & 114307.099  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & A    \\ 
                  0d? &  2360.901     & 0.005    & 42343.76     & 0.09     & 2360.90671   & 0.00018  &  49506.922  &  91850.584  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ & A    \\ 
                  23  &  2360.5335    & 0.0003   & 42350.356    & 0.005    & 2360.53104   & 0.00010  &  42334.8444 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & F *    \\ 
                 145  &  2360.51111   & 0.00012  & 42350.758    & 0.002    & 2360.51100   & 0.00010  &  61527.610  & 103878.370  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ & F    \\ 
                 134  &  2360.41015   & 0.00012  & 42352.569    & 0.002    & 2360.41013   & 0.00011  &  66012.775  & 108365.344  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                 634  &  2360.29423   & 0.00011  & 42354.649    & 0.002    & 2360.29423   & 0.00010  &   2430.1369 &  44784.7859 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2360.167     & 0.005    & 42356.94     & 0.09     & 2360.1773    & 0.0002   &  73189.114  & 115545.861  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^4S }$$_{3/2 }$ & N    \\ 
                  38  &  2360.05185   & 0.00020  & 42358.998    & 0.004    & 2360.05398   & 0.00011  &  61347.566  & 103706.526  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ & F *    \\ 
                 775  &  2359.99939   & 0.00011  & 42359.940    & 0.002    & 2359.99938   & 0.00010  &   1872.5998 &  44232.5398 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   7  &  2359.9433    & 0.0007   & 42360.946    & 0.012    & 2359.94411   & 0.00010  &  62065.528  & 104426.460  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & F    \\ 
                  11  &  2359.9052    & 0.0006   & 42361.630    & 0.011    & 2359.90522   & 0.00011  &  61512.630  & 103874.261  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & F    \\ 
                  0d? &  2359.719     & 0.005    & 42364.98     & 0.09     & 2359.70728   & 0.00018  &  73969.761  & 116334.944  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{9/2 }$ & A    \\ 
                  60  &  2359.59562   & 0.00014  & 42367.188    & 0.003    & 2359.59561   & 0.00010  &  21581.6151 &  63948.803  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                   6  &  2359.4961    & 0.0012   & 42368.97     & 0.02     & 2359.49745   & 0.00011  &  71964.750  & 114333.701  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                  82  &  2359.15259   & 0.00012  & 42375.143    & 0.002    & 2359.15170   & 0.00011  &  66012.775  & 108387.934  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & F *    \\ 
                 197  &  2359.13231   & 0.00011  & 42375.508    & 0.002    & 2359.13208   & 0.00010  &  21711.8963 &  64087.408  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                 829  &  2359.10691   & 0.00012  & 42375.964    & 0.002    & 2359.10519   & 0.00010  &    862.6118 &  43238.6066 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ & F *    \\ 
                  10  &  2359.0258    & 0.0007   & 42377.421    & 0.013    & 2359.0245    & 0.0003   &  50075.921  &  92453.365  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & F *  II\\ 
                  10  &  2359.0258    & 0.0007   & 42377.421    & 0.013    & 2359.02593   & 0.00011  &  62049.042  & 104426.460  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & F *  II\\ 
                 121  &  2358.95201   & 0.00012  & 42378.746    & 0.002    & 2358.95278   & 0.00011  &  66012.775  & 108391.507  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & F *  II\\ 
                 121  &  2358.95201   & 0.00012  & 42378.746    & 0.002    & 2358.95181   & 0.00011  &  72651.914  & 115030.664  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & F *  II\\ 
                  54  &  2358.88395   & 0.00015  & 42379.969    & 0.003    & 2358.88413   & 0.00011  &  72650.698  & 115030.664  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & F    \\ 
                  38  &  2358.8013    & 0.0002   & 42381.454    & 0.004    & 2358.80128   & 0.00011  &  62125.604  & 104507.058  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                   6  &  2358.6881    & 0.0009   & 42383.487    & 0.015    & 2358.68892   & 0.00015  &  72212.989  & 114596.462  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ & F    \\ 
                  20  &  2358.5160    & 0.0004   & 42386.580    & 0.007    & 2358.51619   & 0.00011  &  61587.205  & 103973.782  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ & F    \\ 
                   1. &  2357.956     & 0.005    & 42396.65     & 0.09     & 2357.95431   & 0.00012  &  22409.8178 &  64806.494  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ & A    \\ 
                   6  &  2357.9106    & 0.0003   & 42397.463    & 0.005    & 2357.9106    & 0.0003   &  57411.086  &  99808.549  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  31  &  2357.8535    & 0.0002   & 42398.488    & 0.004    & 2357.85353   & 0.00010  &  62083.118  & 104481.606  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                  57  &  2357.76833   & 0.00015  & 42400.020    & 0.003    & 2357.76833   & 0.00010  &  60402.333  & 102802.353  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & F    \\ 
                  16  &  2357.6995    & 0.0005   & 42401.259    & 0.009    & 2357.70158   & 0.00011  &  62829.071  & 105230.291  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ & F *    \\ 
                   0? &  2357.347     & 0.005    & 42407.60     & 0.09     & 2357.35061   & 0.00011  &  72238.564  & 114646.097  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & A    \\ 
                  12  &  2357.2686    & 0.0006   & 42409.008    & 0.011    & 2357.26866   & 0.00011  &  61512.630  & 103921.637  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & F    \\ 
                  76  &  2357.04846   & 0.00013  & 42412.969    & 0.002    & 2357.04850   & 0.00010  &  42114.8380 &  84527.806  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ & F    \\ 
                  38  &  2357.00314   & 0.00019  & 42413.784    & 0.003    & 2357.00313   & 0.00014  &  33501.2957 &  75915.080  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & F    \\ 
                  12  &  2356.8758    & 0.0005   & 42416.075    & 0.009    & 2356.87567   & 0.00010  &  62065.528  & 104481.606  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                   8  &  2356.8464    & 0.0008   & 42416.605    & 0.015    & 2356.84600   & 0.00010  &  62322.445  & 104739.057  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F    \\ 
                   5  &  2356.8135    & 0.0012   & 42417.20     & 0.02     & 2356.81275   & 0.00011  &  62962.215  & 105379.425  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                  11  &  2356.7872    & 0.0006   & 42417.671    & 0.010    & 2356.78713   & 0.00011  &  62151.554  & 104569.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                  30  &  2356.5883    & 0.0002   & 42421.250    & 0.004    & 2356.58862   & 0.00011  &  64425.405  & 106846.649  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                   4  &  2356.422     & 0.002    & 42424.24     & 0.04     & 2356.42157   & 0.00012  &  22409.8178 &  64834.069  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                  17  &  2356.2275    & 0.0004   & 42427.744    & 0.008    & 2356.2276    & 0.0002   &  72043.060  & 114470.803  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                 0d   &  2356.191     & 0.005    & 42428.41     & 0.09     & 2356.19176   & 0.00011  &  72619.499  & 115047.887  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & N   I\\ 
                  0d? &  2356.162     & 0.005    & 42428.92     & 0.09     & 2356.15253   & 0.00011  &  71964.750  & 114393.845  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & A    \\ 
                  22  &  2356.0621    & 0.0003   & 42430.723    & 0.006    & 2356.06240   & 0.00012  &  71964.750  & 114395.468  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114395      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                   9  &  2355.9292    & 0.0007   & 42433.117    & 0.013    & 2355.92841   & 0.00010  &  62689.874  & 105123.005  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                  15  &  2355.8806    & 0.0004   & 42433.992    & 0.007    & 2355.88092   & 0.00012  &  65931.358  & 108365.344  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                 0d?  &  2355.848     & 0.005    & 42434.58     & 0.09     & 2355.83822   & 0.00013  &  50212.836  &  92647.591  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & N  II\\ 
                 0d?  &  2355.848     & 0.005    & 42434.58     & 0.09     & 2355.85902   & 0.00010  &  62945.045  & 105379.425  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & N  II\\ 
                  18  &  2355.7782    & 0.0004   & 42435.836    & 0.007    & 2355.77838   & 0.00010  &  64286.354  & 106722.187  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  13  &  2355.6636    & 0.0005   & 42437.900    & 0.010    & 2355.66369   & 0.00010  &  62689.874  & 105127.773  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                  23  &  2355.4634    & 0.0004   & 42441.507    & 0.006    & 2355.46212   & 0.00010  &  62065.528  & 104507.058  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                 255  &  2355.35013   & 0.00012  & 42443.548    & 0.002    & 2355.35021   & 0.00010  &  42401.3198 &  84844.866  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ & F    \\ 
                  45  &  2355.21585   & 0.00018  & 42445.968    & 0.003    & 2355.21520   & 0.00016  &  18886.773  &  61332.753  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & F *  II\\ 
                  45  &  2355.21585   & 0.00018  & 42445.968    & 0.003    & 2355.21578   & 0.00010  &  21430.3564 &  63876.325  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & F *  II\\ 
                  11  &  2355.1413    & 0.0006   & 42447.311    & 0.011    & 2355.14081   & 0.00011  &  62125.604  & 104572.924  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                  0d? &  2355.055     & 0.005    & 42448.86     & 0.09     & 2355.06326   & 0.00012  &  48039.109  &  90487.827  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & A    \\ 
                 218  &  2354.88966   & 0.00011  & 42451.847    & 0.002    & 2354.88980   & 0.00010  &   2837.9807 &  45289.8248 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                 183  &  2354.47758   & 0.00012  & 42459.276    & 0.002    & 2354.47758   & 0.00010  &  21581.6151 &  64040.891  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  12  &  2354.4301    & 0.0005   & 42460.132    & 0.010    & 2354.42978   & 0.00011  &  64040.891  & 106501.029  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & F *  II\\ 
                  12  &  2354.4301    & 0.0005   & 42460.132    & 0.010    & 2354.42916   & 0.00011  &  65931.358  & 108391.507  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & F *  II\\ 
                  16  &  2354.3733    & 0.0004   & 42461.157    & 0.008    & 2354.37357   & 0.00011  &  61512.630  & 103973.782  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ & F    \\ 
                  13  &  2354.2342    & 0.0005   & 42463.665    & 0.010    & 2354.23448   & 0.00011  &  71964.750  & 114428.410  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                  11  &  2354.1319    & 0.0007   & 42465.510    & 0.012    & 2354.13307   & 0.00012  &  66463.542  & 108929.031  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F    \\ 
                   0  &  2353.909     & 0.005    & 42469.53     & 0.09     & 2353.90567   & 0.00010  &  42401.3198 &  84870.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ & A    \\ 
                   5  &  2353.8781    & 0.0016   & 42470.09     & 0.03     & 2353.87828   & 0.00017  &  79885.523  & 122355.608  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & F    \\ 
                   8  &  2353.8079    & 0.0008   & 42471.354    & 0.014    & 2353.80692   & 0.00012  &  61332.753  & 103804.125  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ & F    \\ 
                   1. &  2353.745     & 0.005    & 42472.49     & 0.09     & 2353.74466   & 0.00010  &  22637.1950 &  65109.691  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & A  II\\ 
                   1. &  2353.745     & 0.005    & 42472.49     & 0.09     & 2353.75653   & 0.00011  &  62293.177  & 104765.459  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & A  II\\ 
                 100  &  2353.67834   & 0.00011  & 42473.693    & 0.002    & 2353.67841   & 0.00010  &  42237.0575 &  84710.749  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ & F *  II\\ 
                 100  &  2353.67834   & 0.00011  & 42473.693    & 0.002    & 2353.67751   & 0.00011  &  61512.630  & 103986.338  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F *  II\\ 
                 178  &  2353.60763   & 0.00012  & 42474.969    & 0.002    & 2353.60767   & 0.00010  &  64425.405  & 106900.373  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                 156  &  2353.46962   & 0.00012  & 42477.459    & 0.002    & 2353.46967   & 0.00010  &  61587.205  & 104064.664  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                  26  &  2353.0237    & 0.0003   & 42485.509    & 0.005    & 2353.02354   & 0.00010  &  65696.053  & 108181.564  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ & F    \\ 
                  0d? &  2352.758     & 0.005    & 42490.31     & 0.09     & 2352.76168   & 0.00010  &  43238.6066 &  85728.846  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4S  }$$_{3/2 }$ & A    \\ 
                   7  &  2352.6650    & 0.0009   & 42491.985    & 0.017    & 2352.66521   & 0.00011  &  67516.328  & 110008.310  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & F    \\ 
                  17  &  2352.3309    & 0.0004   & 42498.020    & 0.007    & 2352.33104   & 0.00011  &  62962.215  & 105460.233  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F    \\ 
                 172  &  2352.30893   & 0.00012  & 42498.417    & 0.002    & 2352.30908   & 0.00010  &  42439.8511 &  84938.265  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ & F    \\ 
                   9  &  2352.2145    & 0.0007   & 42500.122    & 0.013    & 2352.21457   & 0.00011  &  71964.750  & 114464.872  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ & F    \\ 
                   6  &  2352.0808    & 0.0009   & 42502.539    & 0.017    & 2352.08094   & 0.00011  &  63272.981  & 105775.517  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                   7  &  2352.0161    & 0.0008   & 42503.707    & 0.014    & 2352.01667   & 0.00010  &  62065.528  & 104569.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                  14  &  2352.0001    & 0.0007   & 42503.997    & 0.012    & 2351.99971   & 0.00010  &  61093.406  & 103597.409  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & F    \\ 
                  10  &  2351.9587    & 0.0009   & 42504.745    & 0.016    & 2351.95677   & 0.00014  &  50142.811  &  92647.591  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   9  &  2351.9041    & 0.0011   & 42505.732    & 0.019    & 2351.90488   & 0.00010  &  62322.445  & 104828.163  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                   5  &  2351.8869    & 0.0011   & 42506.042    & 0.020    & 2351.88635   & 0.00011  &  71964.750  & 114470.803  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & F *   I\\ 
                   0  &  2351.799     & 0.005    & 42507.63     & 0.09     & 2351.8021    & 0.0004   &  50187.822  &  92695.398  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                 104  &  2351.66667   & 0.00012  & 42510.023    & 0.002    & 2351.66671   & 0.00010  &  42334.8444 &  84844.866  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ & F    \\ 
                  27  &  2351.6082    & 0.0003   & 42511.079    & 0.005    & 2351.60842   & 0.00011  &  71964.750  & 114475.826  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                 194  &  2351.20070   & 0.00012  & 42518.447    & 0.002    & 2351.20069   & 0.00010  &  21430.3564 &  63948.803  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  52  &  2350.51784   & 0.00017  & 42530.798    & 0.003    & 2350.51752   & 0.00011  &  61347.566  & 103878.370  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ & F    \\ 
                   6  &  2350.3531    & 0.0012   & 42533.78     & 0.02     & 2350.35264   & 0.00010  &  62171.624  & 104705.411  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ & F    \\ 
                  73  &  2350.24695   & 0.00013  & 42535.700    & 0.002    & 2350.24668   & 0.00012  &  66078.272  & 108613.977  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & F    \\ 
                  87  &  2350.17736   & 0.00012  & 42536.959    & 0.002    & 2350.17811   & 0.00010  &  42401.3198 &  84938.265  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ & F *    \\ 
                  23  &  2350.0164    & 0.0003   & 42539.873    & 0.006    & 2350.01630   & 0.00010  &  60625.446  & 103165.320  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                   4  &  2349.7671    & 0.0010   & 42544.386    & 0.017    & 2349.76781   & 0.00010  &  62689.874  & 105234.246  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                  0d? &  2349.520     & 0.005    & 42548.86     & 0.09     & 2349.52177   & 0.00011  &  62662.252  & 105211.079  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & A  II\\ 
                  0d? &  2349.520     & 0.005    & 42548.86     & 0.09     & 2349.51549   & 0.00010  &  62689.874  & 105238.815  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & A  II\\ 
                   5  &  2349.4121    & 0.0010   & 42550.812    & 0.019    & 2349.41356   & 0.00010  &  62322.445  & 104873.232  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F    \\ 
                  0   &  2349.331     & 0.005    & 42552.29     & 0.09     & 2349.33412   & 0.00011  &  63948.803  & 106501.029  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & N    \\ 
                 135  &  2349.26888   & 0.00011  & 42553.407    & 0.002    & 2349.26883   & 0.00012  &  65580.065  & 108133.473  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ & F *  II\\ 
                 135  &  2349.26888   & 0.00011  & 42553.407    & 0.002    & 2349.2692    & 0.0002   &  72043.060  & 114596.462  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ & F *  II\\ 
                   1. &  2348.920     & 0.005    & 42559.73     & 0.09     & 2348.91950   & 0.00010  &  41968.0698 &  84527.806  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ & A    \\ 
                  22  &  2348.6747    & 0.0003   & 42564.171    & 0.006    & 2348.67433   & 0.00012  &  66078.272  & 108642.450  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  0   &  2348.463     & 0.005    & 42568.01     & 0.09     & 2348.46325   & 0.00011  &  72238.564  & 114806.568  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ & N    \\ 
                1104  &  2348.30221   & 0.00011  & 42570.923    & 0.002    & 2348.30215   & 0.00010  &    667.6829 &  43238.6066 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ & F    \\ 
                  41  &  2348.14587   & 0.00017  & 42573.757    & 0.003    & 2348.14628   & 0.00011  &  64834.069  & 107407.818  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F    \\ 
                1003  &  2348.11560   & 0.00011  & 42574.306    & 0.002    & 2348.11561   & 0.00010  &   1872.5998 &  44446.9051 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  2347.8336    & 0.0017   & 42579.42     & 0.03     & 2347.83257   & 0.00010  &  62945.045  & 105524.482  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & F    \\ 
                  35  &  2347.7786    & 0.0002   & 42580.416    & 0.004    & 2347.77862   & 0.00010  &  64286.354  & 106866.770  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                  11  &  2347.7227    & 0.0006   & 42581.429    & 0.012    & 2347.72507   & 0.00011  &  62049.042  & 104630.429  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ & F *    \\ 
                  12  &  2347.4664    & 0.0006   & 42586.079    & 0.011    & 2347.46690   & 0.00011  &  66463.542  & 109049.611  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ & F    \\ 
                  12  &  2347.4106    & 0.0006   & 42587.090    & 0.010    & 2347.41119   & 0.00011  &  61587.205  & 104174.285  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & F    \\ 
                  0d? &  2347.211     & 0.005    & 42590.71     & 0.09     & 2347.2116    & 0.0002   &  48039.109  &  90629.811  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & A    \\ 
                  19  &  2347.1330    & 0.0004   & 42592.127    & 0.007    & 2347.13287   & 0.00010  &  61527.610  & 104119.740  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ & F    \\ 
                  0d? &  2347.028     & 0.005    & 42594.03     & 0.09     & 2347.02390   & 0.00010  &  62322.445  & 104916.552  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & A    \\ 
                  10  &  2346.9572    & 0.0009   & 42595.318    & 0.017    & 2346.95769   & 0.00010  &  61512.630  & 104107.939  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                   7  &  2346.9254    & 0.0009   & 42595.894    & 0.017    & 2346.92449   & 0.00010  &  42114.8380 &  84710.749  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ & F    \\ 
                   2  &  2346.882     & 0.003    & 42596.69     & 0.05     & 2346.88247   & 0.00014  &  64834.069  & 107430.742  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F    \\ 
                   5  &  2346.7707    & 0.0008   & 42598.703    & 0.014    & 2346.77165   & 0.00010  &  62689.874  & 105288.559  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & F    \\ 
                 115  &  2346.68111   & 0.00011  & 42600.328    & 0.002    & 2346.68118   & 0.00010  &  60402.333  & 103002.660  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & F    \\ 
                 148  &  2346.61657   & 0.00011  & 42601.500    & 0.002    & 2346.61657   & 0.00010  &  65580.065  & 108181.564  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ & F    \\ 
                   8  &  2346.5112    & 0.0010   & 42603.413    & 0.019    & 2346.51075   & 0.00010  &  42334.8444 &  84938.265  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{3/2 }$ & F    \\ 
                 130  &  2346.35412   & 0.00011  & 42606.265    & 0.002    & 2346.35409   & 0.00011  &  65931.358  & 108537.623  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                  11  &  2346.2943    & 0.0005   & 42607.351    & 0.010    & 2346.29528   & 0.00011  &  62158.126  & 104765.459  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & F    \\ 
                  17  &  2346.2691    & 0.0004   & 42607.809    & 0.007    & 2346.26872   & 0.00016  &  31999.049  &  74606.864  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & F *  II\\ 
                  17  &  2346.2691    & 0.0004   & 42607.809    & 0.007    & 2346.26908   & 0.00010  &  42237.0575 &  84844.866  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{5/2 }$ & F *  II\\ 
                  12  &  2345.9580    & 0.0005   & 42613.459    & 0.010    & 2345.95830   & 0.00011  &  62125.604  & 104739.057  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F    \\ 
                  22  &  2345.9272    & 0.0003   & 42614.017    & 0.006    & 2345.92713   & 0.00010  &  64286.354  & 106900.373  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                  26  &  2345.3639    & 0.0002   & 42624.252    & 0.004    & 2345.36407   & 0.00014  &  64806.494  & 107430.742  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F    \\ 
                 202  &  2345.33697   & 0.00011  & 42624.741    & 0.002    & 2345.33691   & 0.00010  &  21251.5833 &  63876.325  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                   8  &  2345.1785    & 0.0011   & 42627.62     & 0.02     & 2345.17750   & 0.00012  &  30388.5451 &  73016.184  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                 106  &  2344.98419   & 0.00011  & 42631.153    & 0.002    & 2344.98369   & 0.00012  &  62829.071  & 105460.233  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F *  II\\ 
                 106  &  2344.98419   & 0.00011  & 42631.153    & 0.002    & 2344.98425   & 0.00018  &  66078.272  & 108709.424  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{7/2 }$ & F *  II\\ 
                   8  &  2344.9541    & 0.0008   & 42631.700    & 0.015    & 2344.95345   & 0.00011  &  71964.750  & 114596.462  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ & F    \\ 
                   0  &  2344.798     & 0.005    & 42634.54     & 0.09     & 2344.79566   & 0.00011  &  20830.5534 &  63465.134  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                 119  &  2344.60275   & 0.00012  & 42638.088    & 0.002    & 2344.60282   & 0.00010  &  64286.354  & 106924.441  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                  12  &  2344.4653    & 0.0006   & 42640.588    & 0.010    & 2344.46306   & 0.00010  &  60956.781  & 103597.409  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & F *  II\\ 
                  12  &  2344.4653    & 0.0006   & 42640.588    & 0.010    & 2344.46761   & 0.00010  &  64425.405  & 107065.951  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F *  II\\ 
                 706  &  2344.28135   & 0.00011  & 42643.933    & 0.002    & 2344.28128   & 0.00010  &    977.0498 &  43620.9842 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ & F    \\ 
                 100  &  2344.15471   & 0.00011  & 42646.237    & 0.002    & 2344.15461   & 0.00011  &  65931.358  & 108577.597  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & F    \\ 
                   9  &  2343.9990    & 0.0007   & 42649.070    & 0.012    & 2343.99796   & 0.00011  &  62158.126  & 104807.215  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & F    \\ 
                 398  &  2343.96076   & 0.00011  & 42649.765    & 0.002    & 2343.96077   & 0.00010  &   2430.1369 &  45079.9019 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                  0   &  2343.851     & 0.005    & 42651.76     & 0.09     & 2343.85382   & 0.00014  &  67000.530  & 109652.241  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{5/2 }$ & N    \\ 
                2028  &  2343.49480   & 0.00012  & 42658.245    & 0.002    & 2343.49481   & 0.00010  &      0.0000 &  42658.2444 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ & F    \\ 
                 127  &  2343.30731   & 0.00012  & 42661.657    & 0.002    & 2343.30744   & 0.00010  &  61512.630  & 104174.285  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & F    \\ 
                  53  &  2342.88791   & 0.00015  & 42669.294    & 0.003    & 2342.88806   & 0.00012  &  65696.053  & 108365.344  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                  10  &  2342.7698    & 0.0007   & 42671.444    & 0.013    & 2342.77040   & 0.00011  &  62322.445  & 104993.879  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                  12  &  2342.3759    & 0.0005   & 42678.620    & 0.009    & 2342.37602   & 0.00011  &  72352.046  & 115030.664  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & F    \\ 
                  34  &  2342.3084    & 0.0002   & 42679.850    & 0.004    & 2342.30800   & 0.00011  &  61512.630  & 104192.487  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F *  II\\ 
                  34  &  2342.3084    & 0.0002   & 42679.850    & 0.004    & 2342.31014   & 0.00010  &  64087.408  & 106767.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F *  II\\ 
                  20  &  2342.2399    & 0.0004   & 42681.097    & 0.007    & 2342.24010   & 0.00012  &  18360.6399 &  61041.734  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2341.8375    & 0.0008   & 42688.431    & 0.014    & 2341.83727   & 0.00010  &  62151.554  & 104839.990  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                  19  &  2341.8023    & 0.0004   & 42689.073    & 0.007    & 2341.80238   & 0.00012  &  62829.071  & 105518.142  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                   9  &  2341.7756    & 0.0007   & 42689.559    & 0.013    & 2341.77604   & 0.00011  &  62689.874  & 105379.425  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                  69  &  2341.64827   & 0.00013  & 42691.880    & 0.002    & 2341.64824   & 0.00010  &  65696.053  & 108387.934  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & F    \\ 
                  0d? &  2341.546     & 0.005    & 42693.75     & 0.09     & 2341.55208   & 0.00010  &  60989.444  & 103683.078  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ & A    \\ 
                 120  &  2341.45227   & 0.00011  & 42695.454    & 0.002    & 2341.45226   & 0.00010  &  65696.053  & 108391.507  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & F    \\ 
                   4  &  2341.3744    & 0.0007   & 42696.874    & 0.012    & 2341.37310   & 0.00010  &  62171.624  & 104868.522  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                 116  &  2341.17463   & 0.00012  & 42700.517    & 0.002    & 2341.17464   & 0.00010  &  60402.333  & 103102.849  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & F    \\ 
                   7  &  2341.1141    & 0.0010   & 42701.621    & 0.017    & 2341.11480   & 0.00010  &  62171.624  & 104873.232  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F    \\ 
                  18  &  2341.0629    & 0.0004   & 42702.554    & 0.007    & 2341.06267   & 0.00011  &  62125.604  & 104828.163  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                   1. &  2341.033     & 0.005    & 42703.10     & 0.09     & 2341.03380   & 0.00013  &  30388.5451 &  73091.630  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & A    \\ 
                  18  &  2340.9426    & 0.0004   & 42704.748    & 0.007    & 2340.94313   & 0.00010  &  21581.6151 &  64286.354  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   9  &  2340.6945    & 0.0008   & 42709.275    & 0.015    & 2340.69469   & 0.00010  &  64087.408  & 106796.679  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                  0d? &  2340.664     & 0.005    & 42709.84     & 0.09     & 2340.65810   & 0.00012  &  61332.753  & 104042.692  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & A    \\ 
                   7  &  2340.6336    & 0.0008   & 42710.386    & 0.015    & 2340.63307   & 0.00010  &  62158.126  & 104868.522  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                  17  &  2340.5952    & 0.0004   & 42711.086    & 0.007    & 2340.59488   & 0.00012  &  65931.358  & 108642.450  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  44  &  2340.46234   & 0.00018  & 42713.511    & 0.003    & 2340.46245   & 0.00010  &  21711.8963 &  64425.405  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   7  &  2340.3553    & 0.0009   & 42715.464    & 0.017    & 2340.3556    & 0.0004   &  36126.412  &  78841.872  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                   8  &  2340.3212    & 0.0010   & 42716.086    & 0.018    & 2340.32113   & 0.00010  &  60402.333  & 103118.421  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & F    \\ 
                   6  &  2340.2664    & 0.0011   & 42717.087    & 0.019    & 2340.26581   & 0.00011  &  61347.566  & 104064.664  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                   3  &  2340.0434    & 0.0020   & 42721.16     & 0.04     & 2340.04398   & 0.00010  &  61093.406  & 103814.552  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & F    \\ 
                  78  &  2339.88221   & 0.00013  & 42724.100    & 0.002    & 2339.88238   & 0.00010  &  62083.118  & 104807.215  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & F    \\ 
                  24  &  2339.7596    & 0.0003   & 42726.339    & 0.005    & 2339.75980   & 0.00010  &  64040.891  & 106767.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                   5  &  2339.6594    & 0.0004   & 42728.168    & 0.007    & 2339.65943   & 0.00011  &  61587.205  & 104315.373  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ & F    \\ 
                  40  &  2339.40762   & 0.00019  & 42732.767    & 0.003    & 2339.40766   & 0.00012  &  18360.6399 &  61093.406  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                   9  &  2338.9195    & 0.0008   & 42741.685    & 0.014    & 2338.91937   & 0.00010  &  62065.528  & 104807.215  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & F    \\ 
                   9  &  2338.8374    & 0.0008   & 42743.184    & 0.014    & 2338.83755   & 0.00010  &  62322.445  & 105065.627  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & F    \\ 
                   7  &  2338.5441    & 0.0009   & 42748.545    & 0.016    & 2338.54414   & 0.00010  &  42114.8380 &  84863.382  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ & F    \\ 
                 0d?  &  2338.204     & 0.005    & 42754.76     & 0.09     & 2338.20185   & 0.00014  &  30388.5451 &  73143.346  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & N    \\ 
                  32  &  2338.1482    & 0.0002   & 42755.781    & 0.004    & 2338.14786   & 0.00010  &  64040.891  & 106796.679  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                 916  &  2338.00624   & 0.00011  & 42758.378    & 0.002    & 2338.00655   & 0.00010  &    862.6118 &  43620.9842 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ & F    \\ 
                  38  &  2337.95940   & 0.00018  & 42759.235    & 0.003    & 2337.95906   & 0.00011  &  64087.408  & 106846.649  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                  0   &  2337.832     & 0.005    & 42761.56     & 0.09     & 2337.83385   & 0.00012  &  61974.931  & 104736.462  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & N    \\ 
                  33  &  2337.7610    & 0.0002   & 42762.863    & 0.004    & 2337.76074   & 0.00010  &  60837.560  & 103600.428  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ & F    \\ 
                   8  &  2337.6550    & 0.0008   & 42764.802    & 0.014    & 2337.65455   & 0.00011  &  61156.827  & 103921.637  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & F    \\ 
                  18  &  2337.5238    & 0.0004   & 42767.202    & 0.007    & 2337.52390   & 0.00017  &  49506.922  &  92274.123  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                  28  &  2337.4342    & 0.0003   & 42768.842    & 0.005    & 2337.43428   & 0.00012  &  61035.285  & 103804.125  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ & F    \\ 
                   9  &  2337.3781    & 0.0007   & 42769.868    & 0.014    & 2337.37965   & 0.00013  &  60402.333  & 103172.173  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{5/2 }$ & F *  II\\ 
                   9  &  2337.3781    & 0.0007   & 42769.868    & 0.014    & 2337.37820   & 0.00012  &  65363.607  & 108133.473  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ & F *  II\\ 
                   7  &  2337.2516    & 0.0008   & 42772.183    & 0.015    & 2337.25209   & 0.00011  &  61347.566  & 104119.740  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ & F    \\ 
                  16  &  2337.1860    & 0.0004   & 42773.384    & 0.008    & 2337.18595   & 0.00010  &  63948.803  & 106722.187  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                   5  &  2336.9278    & 0.0009   & 42778.109    & 0.016    & 2336.93013   & 0.00017  &  65931.358  & 108709.424  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{7/2 }$ & F    \\ 
                  17  &  2336.8594    & 0.0004   & 42779.361    & 0.008    & 2336.85932   & 0.00010  &  64087.408  & 106866.770  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                  62  &  2336.82348   & 0.00014  & 42780.018    & 0.003    & 2336.82354   & 0.00010  &  60837.560  & 103617.577  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ & F    \\ 
                   7  &  2336.7650    & 0.0012   & 42781.09     & 0.02     & 2336.76671   & 0.00016  &  65931.358  & 108712.415  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  26  &  2336.5293    & 0.0003   & 42785.404    & 0.005    & 2336.52929   & 0.00010  &  62083.118  & 104868.522  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                   5  &  2336.2982    & 0.0011   & 42789.64     & 0.02     & 2336.29825   & 0.00011  &  60402.333  & 103191.968  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{7/2 }$ & F    \\ 
                  0d? &  2336.276     & 0.005    & 42790.05     & 0.09     & 2336.27205   & 0.00010  &  62083.118  & 104873.232  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & A    \\ 
                   0? &  2336.005     & 0.005    & 42795.01     & 0.09     & 2336.00256   & 0.00019  &  31811.814  &  74606.864  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & A    \\ 
                  62  &  2335.70157   & 0.00014  & 42800.565    & 0.003    & 2335.70187   & 0.00010  &  62322.445  & 105123.005  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2335.651     & 0.005    & 42801.50     & 0.09     & 2335.64059   & 0.00010  &  60807.239  & 103608.921  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & N    \\ 
                   5  &  2335.5683    & 0.0012   & 42803.01     & 0.02     & 2335.56903   & 0.00010  &  62065.528  & 104868.522  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                   6  &  2335.4402    & 0.0010   & 42805.355    & 0.019    & 2335.44167   & 0.00010  &  62322.445  & 105127.773  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                 0d?  &  2335.238     & 0.005    & 42809.06     & 0.09     & 2335.23729   & 0.00012  &  65556.271  & 108365.344  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & N    \\ 
                  11  &  2335.1081    & 0.0006   & 42811.441    & 0.011    & 2335.10806   & 0.00011  &  65580.065  & 108391.507  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & F    \\ 
                  38  &  2335.02508   & 0.00020  & 42812.964    & 0.004    & 2335.02501   & 0.00010  &  64087.408  & 106900.373  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                   7  &  2334.9654    & 0.0010   & 42814.057    & 0.018    & 2334.96650   & 0.00011  &  62049.042  & 104863.080  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ & F    \\ 
                   7  &  2334.9390    & 0.0008   & 42814.542    & 0.014    & 2334.93797   & 0.00010  &  60956.781  & 103771.342  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & F    \\ 
                  10  &  2334.7530    & 0.0005   & 42817.953    & 0.009    & 2334.75270   & 0.00011  &  65363.607  & 108181.564  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ & F    \\ 
                  70  &  2334.72734   & 0.00013  & 42818.423    & 0.002    & 2334.72736   & 0.00010  &  63948.803  & 106767.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                   8  &  2334.4787    & 0.0008   & 42822.984    & 0.014    & 2334.47871   & 0.00017  &  49506.922  &  92329.905  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2334.3621    & 0.0009   & 42825.122    & 0.017    & 2334.36285   & 0.00010  &  60989.444  & 103814.552  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & F    \\ 
                  45  &  2334.32089   & 0.00018  & 42825.878    & 0.003    & 2334.32083   & 0.00010  &  64040.891  & 106866.770  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                  34  &  2334.2778    & 0.0002   & 42826.668    & 0.004    & 2334.27776   & 0.00010  &  61156.827  & 103983.496  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & F    \\ 
                   9  &  2334.1926    & 0.0007   & 42828.232    & 0.013    & 2334.19260   & 0.00011  &  61093.406  & 103921.637  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & F *  II\\ 
                   9  &  2334.1926    & 0.0007   & 42828.232    & 0.013    & 2334.19061   & 0.00011  &  62689.874  & 105518.142  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F *  II\\ 
                  19  &  2334.1228    & 0.0004   & 42829.512    & 0.007    & 2334.12285   & 0.00011  &  61156.827  & 103986.338  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F    \\ 
                   3  &  2334.073     & 0.003    & 42830.43     & 0.05     & 2334.07047   & 0.00011  &  62945.045  & 105775.517  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                  22  &  2333.9517    & 0.0003   & 42832.652    & 0.006    & 2333.95194   & 0.00010  &  62322.445  & 105155.093  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                  10  &  2333.9092    & 0.0008   & 42833.432    & 0.014    & 2333.90904   & 0.00010  &  62083.118  & 104916.552  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                  24  &  2333.7827    & 0.0003   & 42835.753    & 0.005    & 2333.78271   & 0.00011  &  62158.126  & 104993.879  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                  73  &  2333.70819   & 0.00013  & 42837.121    & 0.002    & 2333.70815   & 0.00010  &  42658.2444 &  85495.366  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ & F    \\ 
                  20  &  2333.4658    & 0.0004   & 42841.569    & 0.006    & 2333.46580   & 0.00012  &  65696.053  & 108537.623  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                  90  &  2333.23203   & 0.00012  & 42845.862    & 0.002    & 2333.23204   & 0.00010  &  63876.325  & 106722.187  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  10  &  2332.9503    & 0.0007   & 42851.036    & 0.013    & 2332.95093   & 0.00010  &  62065.528  & 104916.552  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                  0   &  2332.905     & 0.005    & 42851.86     & 0.09     & 2332.91398   & 0.00018  &  49506.922  &  92358.625  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & N    \\ 
                1241  &  2332.79877   & 0.00011  & 42853.819    & 0.002    & 2332.79874   & 0.00010  &    384.7872 &  43238.6066 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ & F    \\ 
                   9  &  2332.6446    & 0.0007   & 42856.651    & 0.013    & 2332.64577   & 0.00011  &  61332.753  & 104189.382  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & F    \\ 
                 0d?  &  2332.573     & 0.005    & 42857.96     & 0.09     & 2332.58363   & 0.00010  &  60956.781  & 103814.552  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & N    \\ 
                   6  &  2332.4912    & 0.0008   & 42859.470    & 0.015    & 2332.49050   & 0.00010  &  64040.891  & 106900.373  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                  49  &  2332.24116   & 0.00016  & 42864.064    & 0.003    & 2332.24101   & 0.00011  &  60887.606  & 103751.672  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & F    \\ 
                   7  &  2332.0750    & 0.0012   & 42867.12     & 0.02     & 2332.07628   & 0.00010  &  61156.827  & 104023.921  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                 121  &  2331.97443   & 0.00011  & 42868.966    & 0.002    & 2331.97440   & 0.00010  &  60837.560  & 103706.526  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{15/2 }$ & F    \\ 
                  23  &  2331.5447    & 0.0003   & 42876.867    & 0.006    & 2331.54477   & 0.00011  &  61332.753  & 104209.618  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & F    \\ 
                 546  &  2331.30810   & 0.00011  & 42881.218    & 0.002    & 2331.30808   & 0.00010  &   1872.5998 &  44753.8179 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  43  &  2331.11215   & 0.00019  & 42884.822    & 0.003    & 2331.11245   & 0.00010  &  60989.444  & 103874.261  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & F    \\ 
                  34  &  2331.0568    & 0.0002   & 42885.841    & 0.005    & 2331.05548   & 0.00011  &  61156.827  & 104042.692  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & F *    \\ 
                  14  &  2330.9046    & 0.0005   & 42888.640    & 0.009    & 2330.90495   & 0.00010  &  62322.445  & 105211.079  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                   5  &  2330.8255    & 0.0013   & 42890.10     & 0.02     & 2330.82578   & 0.00010  &  61093.406  & 103983.496  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & F    \\ 
                   4  &  2330.6703    & 0.0017   & 42892.95     & 0.03     & 2330.67134   & 0.00010  &  61093.406  & 103986.338  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F    \\ 
                   3  &  2330.5398    & 0.0016   & 42895.35     & 0.03     & 2330.54203   & 0.00010  &  41968.0698 &  84863.382  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{11/2 }$ & F    \\ 
                   2. &  2330.326     & 0.005    & 42899.29     & 0.09     & 2330.32856   & 0.00012  &  45289.8248 &  88189.066  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & A    \\ 
                   3. &  2330.110     & 0.005    & 42903.27     & 0.09     & 2330.10859   & 0.00011  &  27620.4033 &  70523.694  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                  94  &  2329.99216   & 0.00012  & 42905.434    & 0.002    & 2329.99212   & 0.00010  &  62158.126  & 105063.561  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & F    \\ 
                  0d  &  2329.885     & 0.005    & 42907.41     & 0.09     & 2329.88518   & 0.00010  &  61093.406  & 104000.810  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ & A  II\\ 
                  0d  &  2329.885     & 0.005    & 42907.41     & 0.09     & 2329.87994   & 0.00010  &  62158.126  & 105065.627  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & A  II\\ 
                  10  &  2329.7032    & 0.0007   & 42910.755    & 0.012    & 2329.70289   & 0.00010  &  62083.118  & 104993.879  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                  12  &  2329.5209    & 0.0006   & 42914.113    & 0.011    & 2329.52094   & 0.00010  &  60837.560  & 103751.672  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & F    \\ 
                  15  &  2329.3618    & 0.0005   & 42917.044    & 0.009    & 2329.3618    & 0.0003   &  50212.836  &  93129.879  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  17  &  2329.3382    & 0.0004   & 42917.478    & 0.007    & 2329.33817   & 0.00010  &  60956.781  & 103874.261  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & F    \\ 
                  39  &  2328.74819   & 0.00020  & 42928.352    & 0.004    & 2328.74823   & 0.00010  &  62065.528  & 104993.879  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                  10  &  2328.6308    & 0.0006   & 42930.515    & 0.012    & 2328.63081   & 0.00010  &  61093.406  & 104023.921  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                  14  &  2328.5399    & 0.0006   & 42932.192    & 0.010    & 2328.53980   & 0.00011  &  60989.444  & 103921.637  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & F    \\ 
                   3  &  2328.0349    & 0.0015   & 42941.50     & 0.03     & 2328.03640   & 0.00010  &  45044.1916 &  87985.667  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F    \\ 
                  10  &  2328.0210    & 0.0008   & 42941.759    & 0.015    & 2328.02087   & 0.00010  &  61041.734  & 103983.496  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & F    \\ 
                  16  &  2327.9608    & 0.0004   & 42942.870    & 0.007    & 2327.96083   & 0.00010  &  22637.1950 &  65580.065  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                 125  &  2327.87515   & 0.00011  & 42944.450    & 0.002    & 2327.87606   & 0.00010  &  60807.239  & 103751.672  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{11/2 }$ & F *  II\\ 
                 125  &  2327.87515   & 0.00011  & 42944.450    & 0.002    & 2327.87508   & 0.00011  &  60887.606  & 103832.057  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{13/2 }$ & F *  II\\ 
                   6  &  2327.6987    & 0.0008   & 42947.705    & 0.015    & 2327.69812   & 0.00010  &  42237.0575 &  85184.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ & F    \\ 
                   8  &  2327.6132    & 0.0008   & 42949.282    & 0.015    & 2327.61302   & 0.00010  &  61093.406  & 104042.692  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & F    \\ 
                   9  &  2327.5380    & 0.0008   & 42950.670    & 0.014    & 2327.53609   & 0.00011  &  45206.4704 &  88157.176  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                  10  &  2327.4891    & 0.0007   & 42951.573    & 0.013    & 2327.48924   & 0.00010  &  63948.803  & 106900.373  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                 501  &  2327.39551   & 0.00011  & 42953.299    & 0.002    & 2327.39541   & 0.00010  &    667.6829 &  43620.9842 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ & F    \\ 
                   5  &  2327.2390    & 0.0012   & 42956.19     & 0.02     & 2327.24113   & 0.00010  &  62171.624  & 105127.773  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                  0d? &  2327.006     & 0.005    & 42960.49     & 0.09     & 2326.99666   & 0.00011  &  62125.604  & 105086.265  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & A    \\ 
                  66  &  2326.81043   & 0.00014  & 42964.099    & 0.003    & 2326.81023   & 0.00010  &  60807.239  & 103771.342  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & F    \\ 
                  56  &  2326.76916   & 0.00015  & 42964.861    & 0.003    & 2326.76943   & 0.00010  &  60956.781  & 103921.637  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & F    \\ 
                 0d?  &  2326.607     & 0.005    & 42967.86     & 0.09     & 2326.60962   & 0.00011  &  61347.566  & 104315.373  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ & N    \\ 
                  10  &  2326.5469    & 0.0007   & 42968.966    & 0.012    & 2326.54635   & 0.00011  &  61512.630  & 104481.606  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                   6  &  2326.4125    & 0.0011   & 42971.447    & 0.020    & 2326.41235   & 0.00010  &  62151.554  & 105123.005  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                  14  &  2326.3607    & 0.0005   & 42972.404    & 0.009    & 2326.3607    & 0.0003   &  50157.475  &  93129.879  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  71  &  2326.22105   & 0.00013  & 42974.984    & 0.002    & 2326.22114   & 0.00010  &  60625.446  & 103600.428  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{11/2 }$ & F    \\ 
                   9  &  2326.1855    & 0.0008   & 42975.640    & 0.015    & 2326.18565   & 0.00010  &  63948.803  & 106924.441  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                  11  &  2326.1545    & 0.0006   & 42976.212    & 0.011    & 2326.15422   & 0.00010  &  62151.554  & 105127.773  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                   8  &  2325.8319    & 0.0008   & 42982.173    & 0.015    & 2325.83117   & 0.00010  &  61041.734  & 104023.921  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                  14  &  2325.8072    & 0.0006   & 42982.631    & 0.011    & 2325.80906   & 0.00012  &  45206.4704 &  88189.066  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & F *    \\ 
                   9  &  2325.7606    & 0.0007   & 42983.490    & 0.012    & 2325.76143   & 0.00010  &  60625.446  & 103608.921  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{9/2 }$ & F    \\ 
                  79  &  2325.71468   & 0.00013  & 42984.340    & 0.002    & 2325.71478   & 0.00010  &  60989.444  & 103973.782  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4K  }$$_{11/2 }$ & F    \\ 
                  13  &  2325.6369    & 0.0006   & 42985.777    & 0.011    & 2325.63696   & 0.00010  &  62244.515  & 105230.291  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ & F    \\ 
                   4  &  2325.4247    & 0.0016   & 42989.70     & 0.03     & 2325.42298   & 0.00011  &  62244.515  & 105234.246  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                   5  &  2325.3809    & 0.0012   & 42990.51     & 0.02     & 2325.37967   & 0.00015  &  36252.931  &  79243.462  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                  37  &  2325.2945    & 0.0002   & 42992.106    & 0.004    & 2325.29317   & 0.00010  &  60625.446  & 103617.577  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{13/2 }$ & F *    \\ 
                   5. &  2325.194     & 0.005    & 42993.96     & 0.09     & 2325.18926   & 0.00010  &  60989.444  & 103983.496  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & A    \\ 
                  12  &  2325.1749    & 0.0007   & 42994.318    & 0.014    & 2325.17586   & 0.00011  &  62244.515  & 105238.815  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                   4  &  2325.0990    & 0.0009   & 42995.721    & 0.017    & 2325.10033   & 0.00011  &  62293.177  & 105288.874  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ & F    \\ 
                  29  &  2325.0336    & 0.0003   & 42996.930    & 0.005    & 2325.03556   & 0.00010  &  60989.444  & 103986.338  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F *  II\\ 
                  29  &  2325.0336    & 0.0003   & 42996.930    & 0.005    & 2325.03163   & 0.00010  &  62158.126  & 105155.093  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F *  II\\ 
                  23  &  2324.8159    & 0.0003   & 43000.956    & 0.006    & 2324.81583   & 0.00011  &  61041.734  & 104042.692  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & F    \\ 
                   4  &  2324.7506    & 0.0011   & 43002.16     & 0.02     & 2324.75035   & 0.00011  &  62125.604  & 105127.773  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                  18  &  2324.5792    & 0.0004   & 43005.335    & 0.007    & 2324.57905   & 0.00014  &  64425.405  & 107430.742  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F    \\ 
                  11  &  2324.0818    & 0.0006   & 43014.537    & 0.012    & 2324.08205   & 0.00010  &  61093.406  & 104107.939  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                   4  &  2323.7152    & 0.0018   & 43021.32     & 0.03     & 2323.71505   & 0.00012  &  65556.271  & 108577.597  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & F    \\ 
                  ?   &  2323.672     & 0.005    & 43022.13     & 0.09     & 2323.67738   & 0.00011  &  21812.0454 &  64834.069  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & N    \\ 
                   6  &  2323.5535    & 0.0013   & 43024.32     & 0.02     & 2323.55292   & 0.00010  &  65363.607  & 108387.934  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & F    \\ 
                   6  &  2323.4217    & 0.0011   & 43026.758    & 0.020    & 2323.42398   & 0.00010  &  60956.781  & 103983.496  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & F *   I\\ 
                   6  &  2323.2703    & 0.0011   & 43029.56     & 0.02     & 2323.27052   & 0.00010  &  60956.781  & 103986.338  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{7/2 }$ & F    \\ 
                  68  &  2322.94098   & 0.00014  & 43035.661    & 0.003    & 2322.94100   & 0.00010  &  61156.827  & 104192.487  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F    \\ 
                   2  &  2322.729     & 0.003    & 43039.58     & 0.05     & 2322.72931   & 0.00014  &  66612.659  & 109652.241  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                   3  &  2322.7124    & 0.0019   & 43039.90     & 0.04     & 2322.71286   & 0.00010  &  62083.118  & 105123.005  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                   6  &  2322.6626    & 0.0009   & 43040.819    & 0.017    & 2322.66303   & 0.00010  &  60837.560  & 103878.370  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ & F    \\ 
                   8  &  2322.4885    & 0.0008   & 43044.044    & 0.015    & 2322.48853   & 0.00011  &  62244.515  & 105288.559  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & F    \\ 
                   9  &  2322.3298    & 0.0007   & 43046.986    & 0.013    & 2322.32961   & 0.00011  &  23031.2829 &  66078.272  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                   9  &  2322.2690    & 0.0008   & 43048.113    & 0.015    & 2322.26884   & 0.00010  &  63876.325  & 106924.441  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                   3  &  2322.222     & 0.003    & 43048.98     & 0.06     & 2322.22130   & 0.00011  &  60887.606  & 103936.602  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ & F    \\ 
                 142  &  2321.75573   & 0.00012  & 43057.628    & 0.002    & 2321.75551   & 0.00010  &  60625.446  & 103683.078  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ & F    \\ 
                  26  &  2321.6895    & 0.0003   & 43058.857    & 0.005    & 2321.68942   & 0.00010  &  22637.1950 &  65696.053  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  18  &  2321.4941    & 0.0006   & 43062.481    & 0.011    & 2321.49393   & 0.00011  &  62158.126  & 105220.610  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                   7  &  2321.2913    & 0.0008   & 43066.243    & 0.016    & 2321.29333   & 0.00010  &  61041.734  & 104107.939  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                  59  &  2321.24284   & 0.00015  & 43067.141    & 0.003    & 2321.24292   & 0.00010  &  60956.781  & 104023.921  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                   3  &  2321.1630    & 0.0018   & 43068.62     & 0.03     & 2321.16164   & 0.00010  &  65580.065  & 108648.712  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F    \\ 
                   3  &  2321.140     & 0.003    & 43069.05     & 0.06     & 2321.13968   & 0.00010  &  62151.554  & 105220.610  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                   4. &  2321.052     & 0.005    & 43070.68     & 0.09     & 2321.05846   & 0.00012  &  20805.7632 &  63876.325  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & A    \\ 
                   8  &  2320.9330    & 0.0009   & 43072.891    & 0.017    & 2320.93327   & 0.00011  &  62244.515  & 105317.400  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                   6  &  2320.6954    & 0.0013   & 43077.30     & 0.02     & 2320.69679   & 0.00011  &  45079.9019 &  88157.176  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                   5  &  2320.6164    & 0.0015   & 43078.77     & 0.03     & 2320.61830   & 0.00011  &  62049.042  & 105127.773  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                  46  &  2320.40465   & 0.00016  & 43082.697    & 0.003    & 2320.40492   & 0.00010  &  62151.554  & 105234.246  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                   7  &  2320.1593    & 0.0009   & 43087.253    & 0.016    & 2320.15886   & 0.00010  &  62151.554  & 105238.815  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                 0d?  &  2320.110     & 0.005    & 43088.16     & 0.09     & 2320.11055   & 0.00015  &  18886.773  &  61974.931  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & N    \\ 
                  97  &  2320.03458   & 0.00012  & 43089.569    & 0.002    & 2320.03480   & 0.00010  &  62065.528  & 105155.093  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                   4  &  2319.916     & 0.002    & 43091.78     & 0.04     & 2319.91765   & 0.00011  &  62322.445  & 105414.186  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                  13  &  2319.8118    & 0.0005   & 43093.706    & 0.010    & 2319.81172   & 0.00011  &  61332.753  & 104426.460  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & F    \\ 
                   3. &  2319.765     & 0.005    & 43094.57     & 0.09     & 2319.75840   & 0.00010  &  61527.610  & 104622.308  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ & A    \\ 
                  21  &  2319.6896    & 0.0003   & 43095.977    & 0.006    & 2319.68958   & 0.00010  &  61093.406  & 104189.382  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & F    \\ 
                  17  &  2319.4561    & 0.0004   & 43100.314    & 0.007    & 2319.45624   & 0.00011  &  65363.607  & 108463.918  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                   5  &  2319.2200    & 0.0013   & 43104.70     & 0.02     & 2319.22079   & 0.00011  &  62125.604  & 105230.291  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ & F    \\ 
                   8  &  2319.0076    & 0.0008   & 43108.649    & 0.016    & 2319.00798   & 0.00011  &  62125.604  & 105234.246  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F *  II\\ 
                   8  &  2319.0076    & 0.0008   & 43108.649    & 0.016    & 2319.00714   & 0.00014  &  65696.053  & 108804.711  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F *  II\\ 
                   4  &  2318.700     & 0.002    & 43114.36     & 0.05     & 2318.69836   & 0.00010  &  60807.239  & 103921.637  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & F    \\ 
                   1. &  2318.643     & 0.005    & 43115.42     & 0.09     & 2318.6426    & 0.0002   &  49100.956  &  92216.391  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & A    \\ 
                   6  &  2318.6014    & 0.0012   & 43116.20     & 0.02     & 2318.60078   & 0.00010  &  61093.406  & 104209.618  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & F    \\ 
                  24  &  2318.5367    & 0.0003   & 43117.404    & 0.006    & 2318.53658   & 0.00014  &  21307.999  &  64425.405  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   1. &  2318.427     & 0.005    & 43119.45     & 0.09     & 2318.42328   & 0.00014  &  36126.412  &  79245.926  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & A  II\\ 
                   1. &  2318.427     & 0.005    & 43119.45     & 0.09     & 2318.42994   & 0.00010  &  62171.624  & 105291.014  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & A  II\\ 
                  11  &  2318.3430    & 0.0005   & 43121.006    & 0.010    & 2318.34268   & 0.00010  &  22810.3459 &  65931.358  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  33  &  2318.3184    & 0.0002   & 43121.463    & 0.004    & 2318.31839   & 0.00011  &  64286.354  & 107407.818  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F    \\ 
                  22  &  2318.1505    & 0.0003   & 43124.587    & 0.006    & 2318.15015   & 0.00018  &  49100.956  &  92225.549  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & F    \\ 
                   5  &  2317.9650    & 0.0012   & 43128.04     & 0.02     & 2317.96364   & 0.00010  &  42334.8444 &  85462.907  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{7/2 }$ & F    \\ 
                    ? &  2317.945     & 0.005    & 43128.41     & 0.09     & 2317.93889   & 0.00011  &  63465.134  & 106593.657  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & N    \\ 
                   1. &  2317.669     & 0.005    & 43133.55     & 0.09     & 2317.66403   & 0.00014  &  31364.4554 &  74498.093  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ & A    \\ 
                  34  &  2317.5956    & 0.0002   & 43134.910    & 0.004    & 2317.59564   & 0.00011  &  62244.515  & 105379.425  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                  0d? &  2317.452     & 0.005    & 43137.59     & 0.09     & 2317.45692   & 0.00010  &  62083.118  & 105220.610  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & A    \\ 
                  38  &  2317.38036   & 0.00019  & 43138.917    & 0.004    & 2317.38016   & 0.00011  &  22939.3512 &  66078.272  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & F *  II\\ 
                  38  &  2317.38036   & 0.00019  & 43138.917    & 0.004    & 2317.38059   & 0.00011  &  59663.440  & 102802.353  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & F *  II\\ 
                  91  &  2317.35121   & 0.00012  & 43139.460    & 0.002    & 2317.35123   & 0.00010  &  62151.554  & 105291.014  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                   4  &  2317.1900    & 0.0015   & 43142.46     & 0.03     & 2317.19041   & 0.00010  &  61726.069  & 104868.522  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                  11  &  2317.0604    & 0.0006   & 43144.874    & 0.011    & 2317.06035   & 0.00012  &  45044.1916 &  88189.066  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & F    \\ 
                  29  &  2317.0238    & 0.0002   & 43145.554    & 0.005    & 2317.02401   & 0.00010  &  62065.528  & 105211.079  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                   6  &  2317.0032    & 0.0010   & 43145.939    & 0.019    & 2317.00546   & 0.00010  &  60625.446  & 103771.342  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{9/2 }$ & F    \\ 
                  48  &  2316.91134   & 0.00017  & 43147.649    & 0.003    & 2316.91138   & 0.00010  &  61041.734  & 104189.382  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & F    \\ 
                   3  &  2316.7251    & 0.0019   & 43151.12     & 0.03     & 2316.72294   & 0.00010  &  60956.781  & 104107.939  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                  26  &  2316.5122    & 0.0003   & 43155.084    & 0.005    & 2316.51227   & 0.00010  &  62065.528  & 105220.610  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                   7  &  2316.0901    & 0.0009   & 43162.948    & 0.017    & 2316.08969   & 0.00011  &  62125.604  & 105288.559  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & F    \\ 
                   6  &  2316.0628    & 0.0011   & 43163.46     & 0.02     & 2316.06244   & 0.00010  &  60956.781  & 104120.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & F    \\ 
                   5  &  2315.9339    & 0.0012   & 43165.86     & 0.02     & 2315.93455   & 0.00010  &  62151.554  & 105317.400  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                 0d?  &  2315.858     & 0.005    & 43167.28     & 0.09     & 2315.85368   & 0.00012  &  63465.134  & 106632.487  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & N    \\ 
                   9  &  2315.8248    & 0.0007   & 43167.891    & 0.013    & 2315.82518   & 0.00011  &  61041.734  & 104209.618  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & F    \\ 
                  12  &  2315.7803    & 0.0005   & 43168.721    & 0.010    & 2315.78044   & 0.00010  &  62065.528  & 105234.246  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & F    \\ 
                  80  &  2315.72926   & 0.00013  & 43169.672    & 0.002    & 2315.72935   & 0.00011  &  62244.515  & 105414.186  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                   3  &  2315.616     & 0.002    & 43171.78     & 0.04     & 2315.61468   & 0.00018  &  63465.134  & 106636.942  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{1/2 }$ & F    \\ 
                  54  &  2315.53529   & 0.00015  & 43173.288    & 0.003    & 2315.53537   & 0.00010  &  62065.528  & 105238.815  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                  19  &  2315.4808    & 0.0004   & 43174.303    & 0.007    & 2315.48071   & 0.00011  &  61332.753  & 104507.058  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                 0d?  &  2314.875     & 0.005    & 43185.61     & 0.09     & 2314.8675    & 0.0002   &  50142.811  &  93328.553  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & N    \\ 
                  15  &  2314.6134    & 0.0004   & 43190.482    & 0.008    & 2314.61332   & 0.00010  &  61726.069  & 104916.552  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                   9  &  2314.5426    & 0.0007   & 43191.804    & 0.013    & 2314.54298   & 0.00011  &  62125.604  & 105317.400  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                  12  &  2314.0563    & 0.0005   & 43200.880    & 0.010    & 2314.05618   & 0.00010  &  44784.7859 &  87985.667  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F    \\ 
                   8  &  2313.9746    & 0.0010   & 43202.405    & 0.018    & 2313.97329   & 0.00010  &  22810.3459 &  66012.775  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                  21  &  2313.9403    & 0.0003   & 43203.045    & 0.006    & 2313.94038   & 0.00010  &  60989.444  & 104192.487  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F    \\ 
                  11  &  2313.3638    & 0.0006   & 43213.810    & 0.011    & 2313.36393   & 0.00018  &  49100.956  &  92314.764  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ & F    \\ 
                   8  &  2313.3009    & 0.0008   & 43214.984    & 0.014    & 2313.3005    & 0.0002   &  30388.5451 &  73603.537  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ & F    \\ 
                  22  &  2313.2615    & 0.0003   & 43215.722    & 0.006    & 2313.26167   & 0.00011  &  62244.515  & 105460.233  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F *    \\ 
                   4  &  2312.7374    & 0.0014   & 43225.51     & 0.03     & 2312.73890   & 0.00010  &  62065.528  & 105291.014  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                  14  &  2312.6528    & 0.0005   & 43227.095    & 0.010    & 2312.65230   & 0.00010  &  60837.560  & 104064.664  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                  33  &  2312.6113    & 0.0002   & 43227.870    & 0.004    & 2312.61127   & 0.00011  &  62151.554  & 105379.425  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                   9  &  2312.3990    & 0.0007   & 43231.839    & 0.014    & 2312.39843   & 0.00010  &  44753.8179 &  87985.667  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F    \\ 
                  22  &  2312.3150    & 0.0003   & 43233.409    & 0.006    & 2312.31501   & 0.00014  &  62244.515  & 105477.924  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{1/2 }$ & F    \\ 
                   4  &  2312.2255    & 0.0010   & 43235.083    & 0.018    & 2312.22307   & 0.00012  &  20805.7632 &  64040.891  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                   7  &  2312.1922    & 0.0009   & 43235.705    & 0.017    & 2312.19213   & 0.00010  &  60956.781  & 104192.487  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F    \\ 
                  36  &  2312.0249    & 0.0002   & 43238.832    & 0.004    & 2312.02502   & 0.00015  &  18886.773  &  62125.604  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                   5  &  2311.9525    & 0.0011   & 43240.19     & 0.02     & 2311.95334   & 0.00011  &  61332.753  & 104572.924  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                   4  &  2311.9227    & 0.0017   & 43240.74     & 0.03     & 2311.92243   & 0.00011  &  62158.126  & 105398.876  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & F    \\ 
                   1. &  2311.838     & 0.005    & 43242.33     & 0.09     & 2311.83370   & 0.00014  &  31364.4554 &  74606.864  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & A    \\ 
                   5. &  2311.607     & 0.005    & 43246.65     & 0.09     & 2311.60569   & 0.00018  &  26055.4120 &  69302.086  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ & A Co?\\ 
                   1. &  2311.413     & 0.005    & 43250.28     & 0.09     & 2311.40995   & 0.00010  &  21581.6151 &  64831.951  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & A    \\ 
                  24  &  2311.2891    & 0.0004   & 43252.597    & 0.007    & 2311.2873    & 0.0002   &  50075.921  &  93328.553  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & F *  II\\ 
                  24  &  2311.2891    & 0.0004   & 43252.597    & 0.007    & 2311.28919   & 0.00014  &  50142.811  &  93395.407  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & F *  II\\ 
                  17  &  2311.2244    & 0.0004   & 43253.809    & 0.008    & 2311.22483   & 0.00011  &  26352.7671 &  69606.567  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  17  &  2311.2244    & 0.0004   & 43253.809    & 0.008    & 2311.22370   & 0.00011  &  62125.604  & 105379.425  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F *  II\\ 
                  0d? &  2311.068     & 0.005    & 43256.73     & 0.09     & 2311.06159   & 0.00011  &  20830.5534 &  64087.408  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & A    \\ 
                  0d? &  2311.019     & 0.005    & 43257.65     & 0.09     & 2311.01808   & 0.00019  &  49100.956  &  92358.625  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & A  II\\ 
                  0d? &  2311.019     & 0.005    & 43257.65     & 0.09     & 2311.02855   & 0.00010  &  60441.042  & 103698.515  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & A  II\\ 
                   5  &  2310.7532    & 0.0010   & 43262.627    & 0.018    & 2310.75299   & 0.00010  &  62151.554  & 105414.186  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                   4  &  2310.4746    & 0.0015   & 43267.84     & 0.03     & 2310.47636   & 0.00010  &  61726.069  & 104993.879  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                   4  &  2310.3789    & 0.0009   & 43269.635    & 0.017    & 2310.37901   & 0.00010  &  61156.827  & 104426.460  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & F    \\ 
                  26  &  2310.2596    & 0.0003   & 43271.870    & 0.005    & 2310.25962   & 0.00013  &  64834.069  & 108105.938  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & F    \\ 
                  30  &  2310.1657    & 0.0002   & 43273.629    & 0.005    & 2310.16578   & 0.00011  &  62244.515  & 105518.142  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                  0d? &  2309.969     & 0.005    & 43277.32     & 0.09     & 2309.96967   & 0.00012  &  69650.481  & 112927.781  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ & A    \\ 
                  0d  &  2309.909     & 0.005    & 43278.43     & 0.09     & 2309.90911   & 0.00010  &  42401.3198 &  85679.755  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ & A    \\ 
                   4  &  2309.7105    & 0.0012   & 43282.16     & 0.02     & 2309.70922   & 0.00010  &  60837.560  & 104119.740  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{15/2 }$ & F    \\ 
                   6  &  2309.5530    & 0.0010   & 43285.108    & 0.019    & 2309.55308   & 0.00010  &  65363.607  & 108648.712  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F    \\ 
                  13  &  2309.4694    & 0.0005   & 43286.675    & 0.009    & 2309.46910   & 0.00011  &  60887.606  & 104174.285  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & F    \\ 
                  26  &  2309.4437    & 0.0003   & 43287.156    & 0.005    & 2309.44394   & 0.00011  &  63559.498  & 106846.649  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                   5  &  2309.4226    & 0.0010   & 43287.552    & 0.018    & 2309.42345   & 0.00010  &  61093.406  & 104380.941  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F    \\ 
                  0d? &  2309.367     & 0.005    & 43288.60     & 0.09     & 2309.36764   & 0.00011  &  62125.604  & 105414.186  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & A    \\ 
                   4  &  2309.2172    & 0.0013   & 43291.40     & 0.02     & 2309.21562   & 0.00010  &  62158.126  & 105449.557  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & F    \\ 
                  0d? &  2309.093     & 0.005    & 43293.73     & 0.09     & 2309.08652   & 0.00019  &  54902.286  &  98196.137  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                   7  &  2309.0475    & 0.0007   & 43294.582    & 0.013    & 2309.04742   & 0.00011  &  61512.630  & 104807.215  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & F    \\ 
                   4  &  2308.931     & 0.002    & 43296.77     & 0.04     & 2308.9303    & 0.0003   &  50187.822  &  93484.602  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   8  &  2308.8649    & 0.0008   & 43298.006    & 0.015    & 2308.86510   & 0.00010  &  62151.554  & 105449.557  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & F    \\ 
                  22  &  2308.7664    & 0.0004   & 43299.853    & 0.007    & 2308.76762   & 0.00016  &  50187.822  &  93487.653  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & F *    \\ 
                   4  &  2308.7219    & 0.0017   & 43300.69     & 0.03     & 2308.72128   & 0.00010  &  60807.239  & 104107.939  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                   5  &  2308.2953    & 0.0011   & 43308.69     & 0.02     & 2308.29590   & 0.00010  &  62151.554  & 105460.233  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F    \\ 
                  0d? &  2308.084     & 0.005    & 43312.66     & 0.09     & 2308.09319   & 0.00011  &  66589.042  & 109901.523  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & A    \\ 
                  12  &  2308.0182    & 0.0006   & 43313.888    & 0.011    & 2308.01777   & 0.00010  &  62065.528  & 105379.425  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                  0d? &  2307.969     & 0.005    & 43314.81     & 0.09     & 2307.96724   & 0.00012  &  25787.5816 &  69102.427  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                  11  &  2307.9184    & 0.0007   & 43315.761    & 0.012    & 2307.91860   & 0.00010  &  62083.118  & 105398.876  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & F    \\ 
                   5  &  2307.7203    & 0.0015   & 43319.48     & 0.03     & 2307.71998   & 0.00018  &  50075.921  &  93395.407  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   0  &  2307.461     & 0.005    & 43324.35     & 0.09     & 2307.4704    & 0.0002   &  72043.060  & 115367.230  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & A    \\ 
                  34  &  2307.3129    & 0.0002   & 43327.128    & 0.005    & 2307.3129    & 0.0002   &  50157.475  &  93484.602  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   5  &  2307.1933    & 0.0015   & 43329.37     & 0.03     & 2307.19473   & 0.00010  &  61587.205  & 104916.552  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                  44  &  2307.07741   & 0.00018  & 43331.550    & 0.003    & 2307.07764   & 0.00010  &  63465.134  & 106796.679  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   2  &  2306.996     & 0.003    & 43333.08     & 0.05     & 2306.99730   & 0.00010  &  61093.406  & 104426.460  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & F    \\ 
                  22  &  2306.8554    & 0.0003   & 43335.720    & 0.006    & 2306.85567   & 0.00012  &  67273.833  & 110609.548  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                   4  &  2306.7326    & 0.0012   & 43338.03     & 0.02     & 2306.73418   & 0.00012  &  67273.833  & 110611.830  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & F    \\ 
                  72  &  2306.66904   & 0.00013  & 43339.221    & 0.002    & 2306.66910   & 0.00011  &  59663.440  & 103002.660  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & F *  II\\ 
                  72  &  2306.66904   & 0.00013  & 43339.221    & 0.002    & 2306.66977   & 0.00010  &  61041.734  & 104380.941  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F *  II\\ 
                  17  &  2306.4501    & 0.0004   & 43343.334    & 0.008    & 2306.45011   & 0.00014  &  64087.408  & 107430.742  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F    \\ 
                   7  &  2306.3679    & 0.0009   & 43344.878    & 0.017    & 2306.36991   & 0.00017  &  50142.811  &  93487.653  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & F *  II\\ 
                   7  &  2306.3679    & 0.0009   & 43344.878    & 0.017    & 2306.36623   & 0.00010  &  42334.8444 &  85679.755  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ & F *  II\\ 
                   9  &  2306.0831    & 0.0006   & 43350.231    & 0.012    & 2306.08311   & 0.00010  &  61156.827  & 104507.058  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                   5  &  2305.9679    & 0.0015   & 43352.40     & 0.03     & 2305.9673    & 0.0003   &  49100.956  &  92453.365  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  0d? &  2305.840     & 0.005    & 43354.81     & 0.09     & 2305.84536   & 0.00011  &  23317.6351 &  66672.336  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                   5. &  2305.683     & 0.005    & 43357.75     & 0.09     & 2305.68362   & 0.00015  &  18886.773  &  62244.515  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                   5  &  2305.5905    & 0.0014   & 43359.49     & 0.03     & 2305.58982   & 0.00011  &  63272.981  & 106632.487  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F    \\ 
                  0d? &  2305.502     & 0.005    & 43361.15     & 0.09     & 2305.50054   & 0.00010  &  43238.6066 &  86599.791  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ & A    \\ 
                  0d? &  2305.234     & 0.005    & 43366.19     & 0.09     & 2305.22558   & 0.00010  &  62158.126  & 105524.482  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & A    \\ 
                   4  &  2305.220     & 0.003    & 43366.47     & 0.06     & 2305.22115   & 0.00010  &  62083.118  & 105449.557  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & F    \\ 
                  10  &  2305.1954    & 0.0007   & 43366.924    & 0.013    & 2305.19522   & 0.00011  &  64040.891  & 107407.818  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F    \\ 
                  22  &  2304.9047    & 0.0003   & 43372.393    & 0.006    & 2304.90485   & 0.00010  &  44784.7859 &  88157.176  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                  35  &  2304.7348    & 0.0002   & 43375.589    & 0.004    & 2304.73534   & 0.00010  &  22637.1950 &  66012.775  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & F *   I\\ 
                 0d?  &  2304.532     & 0.005    & 43379.41     & 0.09     & 2304.54228   & 0.00011  &  66522.310  & 109901.523  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & N   I\\ 
                  0d? &  2304.398     & 0.005    & 43381.93     & 0.09     & 2304.39730   & 0.00011  &  63272.981  & 106654.923  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & A    \\ 
                   4  &  2304.2844    & 0.0016   & 43384.07     & 0.03     & 2304.28645   & 0.00010  &  62065.528  & 105449.557  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & F    \\ 
                   0  &  2304.224     & 0.005    & 43385.21     & 0.09     & 2304.22168   & 0.00010  &  60807.239  & 104192.487  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & A    \\ 
                   5  &  2304.1684    & 0.0011   & 43386.25     & 0.02     & 2304.16853   & 0.00010  &  62244.515  & 105630.764  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ & F    \\ 
                  12  &  2304.0649    & 0.0006   & 43388.201    & 0.011    & 2304.06489   & 0.00010  &  61093.406  & 104481.606  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                   5  &  2303.8432    & 0.0018   & 43392.38     & 0.03     & 2303.84273   & 0.00018  &  49506.922  &  92899.306  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  34  &  2303.3520    & 0.0002   & 43401.627    & 0.004    & 2303.35155   & 0.00010  &  63465.134  & 106866.770  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                  12  &  2303.1039    & 0.0006   & 43406.303    & 0.010    & 2303.10382   & 0.00011  &  61332.753  & 104739.057  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F    \\ 
                   0  &  2302.863     & 0.005    & 43410.84     & 0.09     & 2302.86433   & 0.00010  &  70523.694  & 113934.512  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ & A    \\ 
                   6  &  2302.7890    & 0.0011   & 43412.24     & 0.02     & 2302.78999   & 0.00010  &  60402.333  & 103814.552  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{7/2 }$ & F    \\ 
                   6  &  2302.7130    & 0.0011   & 43413.67     & 0.02     & 2302.71395   & 0.00010  &  61093.406  & 104507.058  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                   1. &  2302.477     & 0.005    & 43418.12     & 0.09     & 2302.48075   & 0.00010  &  62171.624  & 105589.674  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & A NiI\\ 
                   5  &  2302.1551    & 0.0015   & 43424.19     & 0.03     & 2302.15672   & 0.00010  &  60956.781  & 104380.941  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F    \\ 
                  20  &  2301.9647    & 0.0004   & 43427.781    & 0.007    & 2301.96546   & 0.00010  &  60887.606  & 104315.373  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ & F    \\ 
                  10  &  2301.8985    & 0.0006   & 43429.031    & 0.011    & 2301.89885   & 0.00010  &  61726.069  & 105155.093  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                  19  &  2301.6018    & 0.0003   & 43434.628    & 0.006    & 2301.60200   & 0.00010  &  66377.315  & 109811.940  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                  21  &  2301.5672    & 0.0003   & 43435.281    & 0.006    & 2301.56738   & 0.00010  &  62662.252  & 106097.530  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & F    \\ 
                   8  &  2301.3242    & 0.0008   & 43439.868    & 0.016    & 2301.32397   & 0.00010  &  61041.734  & 104481.606  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                 106  &  2301.17375   & 0.00011  & 43442.707    & 0.002    & 2301.17428   & 0.00010  &  42237.0575 &  85679.755  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{5/2 }$ & F *   I\\ 
                 0d?  &  2300.776     & 0.005    & 43450.21     & 0.09     & 2300.76550   & 0.00019  &  54904.241  &  98354.656  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & N NiI\\ 
                  0d  &  2300.654     & 0.005    & 43452.53     & 0.09     & 2300.66199   & 0.00017  &  54902.286  &  98354.656  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                   9  &  2300.6248    & 0.0007   & 43453.073    & 0.013    & 2300.62483   & 0.00010  &  62322.445  & 105775.517  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F *  II\\ 
                   9  &  2300.6248    & 0.0007   & 43453.073    & 0.013    & 2300.62295   & 0.00012  &  66612.659  & 110065.766  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F *  II\\ 
                  24  &  2300.5238    & 0.0003   & 43454.980    & 0.005    & 2300.52376   & 0.00011  &  59663.440  & 103118.421  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & F    \\ 
                   4  &  2300.4811    & 0.0018   & 43455.79     & 0.03     & 2300.48033   & 0.00010  &  20830.5534 &  64286.354  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   9  &  2300.3132    & 0.0007   & 43458.958    & 0.013    & 2300.31341   & 0.00010  &  62065.528  & 105524.482  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & F    \\ 
                 0d?  &  2299.975     & 0.005    & 43465.35     & 0.09     & 2299.97623   & 0.00010  &  61041.734  & 104507.058  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & N    \\ 
                   6  &  2299.9343    & 0.0008   & 43466.117    & 0.016    & 2299.93500   & 0.00010  &  42658.2444 &  86124.348  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ & F    \\ 
                  20  &  2299.7505    & 0.0004   & 43469.591    & 0.007    & 2299.75283   & 0.00010  &  65580.065  & 109049.611  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ & F *    \\ 
                   8  &  2299.7234    & 0.0009   & 43470.103    & 0.017    & 2299.72307   & 0.00010  &  62293.177  & 105763.286  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ & F    \\ 
                  16  &  2299.4209    & 0.0004   & 43475.821    & 0.008    & 2299.42095   & 0.00010  &  61093.406  & 104569.226  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                 0d?  &  2299.314     & 0.005    & 43477.85     & 0.09     & 2299.31550   & 0.00010  &  60837.560  & 104315.373  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ & N    \\ 
                   5  &  2299.1338    & 0.0011   & 43481.25     & 0.02     & 2299.13383   & 0.00010  &  61512.630  & 104993.879  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                   6  &  2298.9347    & 0.0010   & 43485.014    & 0.019    & 2298.93491   & 0.00010  &  61726.069  & 105211.079  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                   4  &  2298.6166    & 0.0015   & 43491.03     & 0.03     & 2298.61684   & 0.00010  &  23031.2829 &  66522.310  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                  59  &  2298.44668   & 0.00015  & 43494.247    & 0.003    & 2298.44679   & 0.00010  &  63272.981  & 106767.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                  10  &  2298.3852    & 0.0006   & 43495.410    & 0.011    & 2298.38521   & 0.00011  &  61332.753  & 104828.163  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                  27  &  2298.2219    & 0.0003   & 43498.501    & 0.005    & 2298.22219   & 0.00014  &  21307.999  &  64806.494  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                 0d?  &  2298.004     & 0.005    & 43502.62     & 0.09     & 2297.9947    & 0.0002   &  72043.060  & 115545.861  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^4S }$$_{3/2 }$ & N    \\ 
                  22  &  2297.8024    & 0.0002   & 43506.441    & 0.005    & 2297.80176   & 0.00010  &  63559.498  & 107065.951  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                  67  &  2296.89095   & 0.00014  & 43523.704    & 0.003    & 2296.89124   & 0.00010  &  63272.981  & 106796.679  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   5  &  2296.8745    & 0.0014   & 43524.02     & 0.03     & 2296.87184   & 0.00010  &  60887.606  & 104411.671  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & F    \\ 
                   6  &  2296.7658    & 0.0011   & 43526.08     & 0.02     & 2296.76608   & 0.00014  &  21307.999  &  64834.069  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                  10  &  2296.6604    & 0.0007   & 43528.073    & 0.014    & 2296.66022   & 0.00010  &  21581.6151 &  65109.691  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   2  &  2296.242     & 0.002    & 43536.01     & 0.04     & 2296.24009   & 0.00012  &  48039.109  &  91575.149  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ & F    \\ 
                   9  &  2296.1562    & 0.0007   & 43537.631    & 0.013    & 2296.15571   & 0.00012  &  61035.285  & 104572.924  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                  36  &  2296.0966    & 0.0002   & 43538.760    & 0.004    & 2296.09647   & 0.00010  &  44446.9051 &  87985.667  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F    \\ 
                   3  &  2295.885     & 0.002    & 43542.76     & 0.04     & 2295.88764   & 0.00010  &  60445.279  & 103988.001  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & F    \\ 
                   2. &  2295.861     & 0.005    & 43543.23     & 0.09     & 2295.84895   & 0.00012  &  66522.310  & 110065.766  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & A    \\ 
                   6  &  2295.3482    & 0.0011   & 43552.96     & 0.02     & 2295.34598   & 0.00010  &  61512.630  & 105065.627  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & F    \\ 
                  25  &  2294.6099    & 0.0003   & 43566.967    & 0.005    & 2294.60976   & 0.00010  &  22810.3459 &  66377.315  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   5  &  2294.5615    & 0.0012   & 43567.89     & 0.02     & 2294.56139   & 0.00010  &  61587.205  & 105155.093  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                  14  &  2294.2555    & 0.0005   & 43573.696    & 0.009    & 2294.25517   & 0.00010  &  60807.239  & 104380.941  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F *  II\\ 
                  14  &  2294.2555    & 0.0005   & 43573.696    & 0.009    & 2294.25697   & 0.00010  &  63272.981  & 106846.649  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F *  II\\ 
                   4  &  2293.8613    & 0.0009   & 43581.183    & 0.018    & 2293.85958   & 0.00017  &  30388.5451 &  73969.761  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ & F *  II\\ 
                   4  &  2293.8613    & 0.0009   & 43581.183    & 0.018    & 2293.86235   & 0.00010  &  60402.333  & 103983.496  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ e^2G  }$$_{7/2 }$ & F *  II\\ 
                  16  &  2293.7680    & 0.0004   & 43582.955    & 0.008    & 2293.76782   & 0.00010  &  22939.3512 &  66522.310  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                  10  &  2293.1977    & 0.0007   & 43593.793    & 0.012    & 2293.19794   & 0.00010  &  63272.981  & 106866.770  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                 136  &  2292.82805   & 0.00011  & 43600.821    & 0.002    & 2292.83014   & 0.00017  &  54904.241  &  98505.022  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & F *  II\\ 
                 136  &  2292.82805   & 0.00011  & 43600.821    & 0.002    & 2292.82826   & 0.00010  &  63465.134  & 107065.951  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F *  II\\ 
                   5  &  2292.7490    & 0.0009   & 43602.324    & 0.017    & 2292.75041   & 0.00011  &  59663.440  & 103265.738  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ & F    \\ 
                  0d? &  2292.682     & 0.005    & 43603.59     & 0.10     & 2292.67720   & 0.00010  &  60270.351  & 103874.040  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & A    \\ 
                   4  &  2292.6398    & 0.0010   & 43604.401    & 0.019    & 2292.63814   & 0.00010  &  60807.239  & 104411.671  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & F    \\ 
                   5  &  2292.5982    & 0.0011   & 43605.19     & 0.02     & 2292.59988   & 0.00010  &  62158.126  & 105763.286  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ & F    \\ 
                   4  &  2292.4210    & 0.0011   & 43608.56     & 0.02     & 2292.42127   & 0.00011  &  20340.2461 &  63948.803  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                   4  &  2292.3990    & 0.0013   & 43608.98     & 0.02     & 2292.39707   & 0.00012  &  67000.530  & 110609.548  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                   4  &  2292.2797    & 0.0015   & 43611.25     & 0.03     & 2292.27709   & 0.00012  &  67000.530  & 110611.830  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & F    \\ 
                   5  &  2292.2174    & 0.0013   & 43612.44     & 0.03     & 2292.21692   & 0.00010  &  60956.781  & 104569.226  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                 116  &  2291.99876   & 0.00011  & 43616.595    & 0.002    & 2291.99876   & 0.00010  &  63559.498  & 107176.093  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & F    \\ 
                   0  &  2291.922     & 0.005    & 43618.05     & 0.10     & 2291.91839   & 0.00014  &  50212.836  &  93830.961  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & A    \\ 
                   5  &  2290.6401    & 0.0014   & 43642.46     & 0.03     & 2290.64016   & 0.00010  &  61512.630  & 105155.093  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                  16  &  2290.5075    & 0.0004   & 43644.990    & 0.007    & 2290.50736   & 0.00010  &  66522.310  & 110167.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F    \\ 
                   9  &  2290.3172    & 0.0008   & 43648.615    & 0.016    & 2290.31740   & 0.00010  &  62945.045  & 106593.657  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                   2. &  2289.255     & 0.005    & 43668.87     & 0.10     & 2289.25664   & 0.00011  &  25981.6451 &  69650.481  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                   0  &  2289.187     & 0.005    & 43670.16     & 0.10     & 2289.18136   & 0.00012  &  62962.215  & 106632.487  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & A    \\ 
                   4  &  2289.1681    & 0.0012   & 43670.52     & 0.02     & 2289.16789   & 0.00010  &  66012.775  & 109683.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ & F    \\ 
                   3  &  2289.1273    & 0.0010   & 43671.302    & 0.019    & 2289.12556   & 0.00010  &  61156.827  & 104828.163  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                  22  &  2288.9679    & 0.0003   & 43674.343    & 0.005    & 2288.96668   & 0.00010  &  60807.239  & 104481.606  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F *   I\\ 
                  53  &  2288.66255   & 0.00015  & 43680.170    & 0.003    & 2288.66263   & 0.00010  &  62083.118  & 105763.286  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ & F    \\ 
                  63  &  2288.35674   & 0.00013  & 43686.007    & 0.003    & 2288.35685   & 0.00010  &  65363.607  & 109049.611  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ & F    \\ 
                   0  &  2288.238     & 0.005    & 43688.27     & 0.10     & 2288.24451   & 0.00014  &  50142.811  &  93830.961  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & A  II\\ 
                   0  &  2288.238     & 0.005    & 43688.27     & 0.10     & 2288.24620   & 0.00010  &  61726.069  & 105414.186  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & A  II\\ 
                   0  &  2288.238     & 0.005    & 43688.27     & 0.10     & 2288.22869   & 0.00011  &  66377.315  & 110065.766  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & A  II\\ 
                   3  &  2288.1514    & 0.0019   & 43689.93     & 0.04     & 2288.15136   & 0.00010  &  60625.446  & 104315.373  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2K  }$$_{13/2 }$ & F    \\ 
                   4  &  2288.019     & 0.002    & 43692.45     & 0.04     & 2288.02190   & 0.00010  &  62083.118  & 105775.517  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                   5  &  2287.9468    & 0.0006   & 43693.833    & 0.012    & 2287.94719   & 0.00018  &  65696.053  & 109389.879  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ & F    \\ 
                  10  &  2287.8209    & 0.0007   & 43696.238    & 0.013    & 2287.82098   & 0.00010  &  62322.445  & 106018.682  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & F    \\ 
                  0d? &  2287.747     & 0.005    & 43697.64     & 0.10     & 2287.74992   & 0.00015  &  50142.811  &  93840.405  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & A    \\ 
                   4  &  2287.7042    & 0.0008   & 43698.466    & 0.016    & 2287.70512   & 0.00010  &  61512.630  & 105211.079  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                  11  &  2287.5623    & 0.0006   & 43701.176    & 0.012    & 2287.56232   & 0.00013  &  61035.285  & 104736.462  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{1/2 }$ & F    \\ 
                   8  &  2287.3309    & 0.0006   & 43705.597    & 0.011    & 2287.33047   & 0.00010  &  60402.333  & 104107.939  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                   6  &  2287.1032    & 0.0009   & 43709.948    & 0.017    & 2287.10108   & 0.00010  &  62065.528  & 105775.517  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & F    \\ 
                 113  &  2287.05029   & 0.00011  & 43710.960    & 0.002    & 2287.05031   & 0.00010  &  63465.134  & 107176.093  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & F    \\ 
                   3. &  2286.996     & 0.005    & 43711.99     & 0.10     & 2286.99771   & 0.00010  &  22810.3459 &  66522.310  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                   8  &  2286.4798    & 0.0008   & 43721.864    & 0.015    & 2286.48019   & 0.00012  &  61035.285  & 104757.143  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ & F    \\ 
                   3. &  2285.897     & 0.005    & 43733.02     & 0.10     & 2285.89836   & 0.00011  &  22939.3512 &  66672.336  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                   4  &  2285.8068    & 0.0015   & 43734.74     & 0.03     & 2285.80856   & 0.00010  &  60887.606  & 104622.308  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ & F    \\ 
                   6. &  2285.522     & 0.005    & 43740.19     & 0.10     & 2285.52544   & 0.00010  &  22637.1950 &  66377.315  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                  22  &  2284.8770    & 0.0003   & 43752.532    & 0.006    & 2284.87689   & 0.00010  &  62293.177  & 106045.712  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F    \\ 
                   4  &  2284.7097    & 0.0008   & 43755.736    & 0.016    & 2284.70988   & 0.00010  &  60837.560  & 104593.292  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ & F    \\ 
                 0d?  &  2284.693     & 0.005    & 43756.06     & 0.10     & 2284.69753   & 0.00011  &  66672.336  & 110428.305  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & N    \\ 
                   0  &  2284.579     & 0.005    & 43758.24     & 0.10     & 2284.58490   & 0.00010  &  42658.2444 &  86416.370  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ & A    \\ 
                   7  &  2284.4216    & 0.0008   & 43761.253    & 0.016    & 2284.42106   & 0.00010  &  61527.610  & 105288.874  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ & F    \\ 
                   8  &  2284.2271    & 0.0007   & 43764.978    & 0.013    & 2284.22787   & 0.00013  &  18360.6399 &  62125.604  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                  42  &  2283.99607   & 0.00019  & 43769.406    & 0.004    & 2283.99633   & 0.00012  &  20516.9534 &  64286.354  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  63  &  2283.69937   & 0.00014  & 43775.092    & 0.003    & 2283.69973   & 0.00010  &  62322.445  & 106097.530  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & F    \\ 
                  88  &  2283.59235   & 0.00012  & 43777.143    & 0.002    & 2283.59239   & 0.00010  &  62945.045  & 106722.187  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                   3  &  2283.526     & 0.004    & 43778.42     & 0.07     & 2283.52765   & 0.00010  &  61512.630  & 105291.014  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                   6. &  2283.504     & 0.005    & 43778.83     & 0.10     & 2283.51135   & 0.00010  &  22810.3459 &  66589.042  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & A    \\ 
                   8  &  2283.4840    & 0.0010   & 43779.220    & 0.018    & 2283.48389   & 0.00010  &    667.6829 &  44446.9051 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                    ? &  2283.347     & 0.005    & 43781.84     & 0.10     & 2283.33945   & 0.00010  &  21581.6151 &  65363.607  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & N    \\ 
                  11  &  2283.1184    & 0.0006   & 43786.230    & 0.012    & 2283.11861   & 0.00010  &  60625.446  & 104411.671  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & F    \\ 
                   1. &  2282.969     & 0.005    & 43789.09     & 0.10     & 2282.96949   & 0.00018  &  31811.814  &  75600.900  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & A    \\ 
                 134  &  2282.92235   & 0.00011  & 43789.990    & 0.002    & 2282.92246   & 0.00010  &  66377.315  & 110167.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F    \\ 
                 257  &  2282.76684   & 0.00011  & 43792.973    & 0.002    & 2282.76700   & 0.00010  &  63272.981  & 107065.951  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                   8  &  2282.6607    & 0.0008   & 43795.010    & 0.016    & 2282.66011   & 0.00011  &  61332.753  & 105127.773  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                 172  &  2282.44398   & 0.00011  & 43799.167    & 0.002    & 2282.44407   & 0.00010  &  66012.775  & 109811.940  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                   0  &  2282.334     & 0.005    & 43801.27     & 0.10     & 2282.33594   & 0.00010  &  25805.3270 &  69606.567  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                   1. &  2282.223     & 0.005    & 43803.40     & 0.10     & 2282.22255   & 0.00012  &  62829.071  & 106632.487  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & A Ar3\\ 
                   3  &  2282.1556    & 0.0018   & 43804.70     & 0.03     & 2282.15542   & 0.00012  &  61035.285  & 104839.990  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                   7  &  2281.7923    & 0.0011   & 43811.67     & 0.02     & 2281.79252   & 0.00010  &  61587.205  & 105398.876  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & F    \\ 
                  10  &  2281.5857    & 0.0006   & 43815.642    & 0.011    & 2281.58548   & 0.00012  &  66612.659  & 110428.305  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F    \\ 
                   5  &  2281.4749    & 0.0012   & 43817.77     & 0.02     & 2281.47483   & 0.00010  &  60989.444  & 104807.215  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & F    \\ 
                   6  &  2281.2457    & 0.0013   & 43822.17     & 0.02     & 2281.24518   & 0.00010  &  62945.045  & 106767.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                   2. &  2281.198     & 0.005    & 43823.09     & 0.10     & 2281.18946   & 0.00012  &  66078.272  & 109901.523  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & A    \\ 
                   5. &  2281.029     & 0.005    & 43826.34     & 0.10     & 2281.02834   & 0.00010  &  22637.1950 &  66463.542  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & A    \\ 
                   0  &  2280.822     & 0.005    & 43830.31     & 0.10     & 2280.82957   & 0.00016  &  78525.442  & 122355.608  &  $\mathrm{3d^6(^5D)5s }$  & $\mathrm{e^6D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & A    \\ 
                  47  &  2280.65023   & 0.00016  & 43833.612    & 0.003    & 2280.65042   & 0.00018  &  65556.271  & 109389.879  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ & F *    \\ 
                  13  &  2280.6058    & 0.0005   & 43834.465    & 0.009    & 2280.60589   & 0.00010  &  62962.215  & 106796.679  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   6  &  2280.4722    & 0.0009   & 43837.034    & 0.017    & 2280.47124   & 0.00010  &  61156.827  & 104993.879  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                   4. &  2280.374     & 0.005    & 43838.92     & 0.10     & 2280.37880   & 0.00012  &  22409.8178 &  66248.647  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ & A    \\ 
                 0d?  &  2280.100     & 0.005    & 43844.19     & 0.10     & 2280.09036   & 0.00010  &  21711.8963 &  65556.271  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & N    \\ 
                 125  &  2279.91462   & 0.00011  & 43847.754    & 0.002    & 2279.91467   & 0.00010  &    384.7872 &  44232.5398 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                 165  &  2279.71273   & 0.00011  & 43851.636    & 0.002    & 2279.71282   & 0.00010  &  62945.045  & 106796.679  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   3. &  2279.172     & 0.005    & 43862.03     & 0.10     & 2279.17455   & 0.00010  &  22810.3459 &  66672.336  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                   1. &  2279.128     & 0.005    & 43862.88     & 0.10     & 2279.12732   & 0.00011  &  25787.5816 &  69650.481  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                   6. &  2278.771     & 0.005    & 43869.75     & 0.10     & 2278.76330   & 0.00011  &  50187.822  &  94057.727  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & A    \\ 
                   6  &  2278.6866    & 0.0012   & 43871.38     & 0.02     & 2278.68660   & 0.00010  &  60956.781  & 104828.163  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                   0  &  2278.319     & 0.005    & 43878.45     & 0.10     & 2278.32487   & 0.00015  &  64834.069  & 108712.415  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & A NiI\\ 
                   3  &  2278.2875    & 0.0015   & 43879.07     & 0.03     & 2278.28690   & 0.00010  &  60989.444  & 104868.522  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                   1. &  2278.030     & 0.005    & 43884.03     & 0.10     & 2278.03781   & 0.00012  &  18360.6399 &  62244.515  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                   7  &  2278.0092    & 0.0009   & 43884.426    & 0.017    & 2278.00881   & 0.00010  &  62962.215  & 106846.649  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                   2. &  2277.958     & 0.005    & 43885.42     & 0.10     & 2277.95480   & 0.00012  &  50187.822  &  94073.296  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                   4  &  2277.9206    & 0.0015   & 43886.13     & 0.03     & 2277.92080   & 0.00010  &  62322.445  & 106208.574  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & F    \\ 
                   1. &  2277.795     & 0.005    & 43888.56     & 0.10     & 2277.79854   & 0.00018  &  49506.922  &  93395.407  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & A  II\\ 
                   1. &  2277.795     & 0.005    & 43888.56     & 0.10     & 2277.78482   & 0.00011  &  66012.775  & 109901.523  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & A  II\\ 
                   4  &  2277.2950    & 0.0018   & 43898.19     & 0.03     & 2277.29581   & 0.00010  &  60807.239  & 104705.411  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ & F *    \\ 
                  0d? &  2277.173     & 0.005    & 43900.53     & 0.10     & 2277.17643   & 0.00010  &  61093.406  & 104993.879  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & A    \\ 
                  39  &  2276.96470   & 0.00019  & 43904.555    & 0.004    & 2276.96473   & 0.00010  &  62962.215  & 106866.770  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                  74  &  2276.88939   & 0.00012  & 43906.007    & 0.002    & 2276.89007   & 0.00010  &  66522.310  & 110428.305  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F *    \\ 
                   6. &  2276.759     & 0.005    & 43908.53     & 0.10     & 2276.76262   & 0.00011  &  20516.9534 &  64425.405  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                   3. &  2276.572     & 0.005    & 43912.13     & 0.10     & 2276.56517   & 0.00017  &  50075.921  &  93988.181  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ & A    \\ 
                   5  &  2276.3489    & 0.0011   & 43916.43     & 0.02     & 2276.34788   & 0.00010  &  60956.781  & 104873.232  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F    \\ 
                  0   &  2276.181     & 0.005    & 43919.67     & 0.10     & 2276.18419   & 0.00010  &  60887.606  & 104807.215  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & N    \\ 
                 128  &  2276.07433   & 0.00011  & 43921.729    & 0.002    & 2276.07451   & 0.00010  &  62945.045  & 106866.770  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   1. &  2275.758     & 0.005    & 43927.84     & 0.10     & 2275.75456   & 0.00010  &  60837.560  & 104765.459  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & N   I\\ 
                 0d?  &  2275.679     & 0.005    & 43929.36     & 0.10     & 2275.68911   & 0.00010  &  65696.053  & 109625.216  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & N   I\\ 
                 0d?  &  2275.473     & 0.005    & 43933.34     & 0.10     & 2275.47738   & 0.00010  &  21430.3564 &  65363.607  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & N    \\ 
                   4  &  2275.3561    & 0.0015   & 43935.59     & 0.03     & 2275.35753   & 0.00010  &  62083.118  & 106018.682  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & F    \\ 
                   0  &  2275.007     & 0.005    & 43942.33     & 0.10     & 2275.00883   & 0.00015  &  18886.773  &  62829.071  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ & A    \\ 
                   4  &  2274.5835    & 0.0016   & 43950.51     & 0.03     & 2274.58517   & 0.00010  &  69606.567  & 113557.048  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ & F    \\ 
                   6. &  2274.510     & 0.005    & 43951.93     & 0.10     & 2274.51450   & 0.00010  &  22637.1950 &  66589.042  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & A  II\\ 
                   6. &  2274.510     & 0.005    & 43951.93     & 0.10     & 2274.49906   & 0.00010  &  61041.734  & 104993.879  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & A  II\\ 
                   6  &  2274.1853    & 0.0011   & 43958.21     & 0.02     & 2274.18470   & 0.00010  &  60807.239  & 104765.459  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & F    \\ 
                   3  &  2274.0642    & 0.0012   & 43960.55     & 0.02     & 2274.0634    & 0.0011   &  50187.822  &  94148.39   &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  2273.991     & 0.005    & 43961.97     & 0.10     & 2273.99652   & 0.00010  &  26352.7671 &  70314.624  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                  29  &  2273.9585    & 0.0002   & 43962.593    & 0.005    & 2273.95842   & 0.00010  &  62083.118  & 106045.712  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F    \\ 
                  0   &  2273.892     & 0.005    & 43963.88     & 0.10     & 2273.88261   & 0.00011  &  62244.515  & 106208.574  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & N   I\\ 
                   5  &  2273.7730    & 0.0015   & 43966.18     & 0.03     & 2273.77304   & 0.00010  &  61156.827  & 105123.005  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                   4  &  2273.6875    & 0.0017   & 43967.83     & 0.03     & 2273.68675   & 0.00010  &  60625.446  & 104593.292  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ & F    \\ 
                   2. &  2273.333     & 0.005    & 43974.69     & 0.10     & 2273.33465   & 0.00010  &  21581.6151 &  65556.271  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & A    \\ 
                 0d?  &  2273.003     & 0.005    & 43981.08     & 0.10     & 2273.01102   & 0.00010  &  60887.606  & 104868.522  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & N  II\\ 
                 0d?  &  2273.003     & 0.005    & 43981.08     & 0.10     & 2272.99269   & 0.00011  &  66589.042  & 110570.312  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & N  II\\ 
                  43  &  2272.81901   & 0.00016  & 43984.631    & 0.003    & 2272.81816   & 0.00011  &  61332.753  & 105317.400  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F *   I\\ 
                   3. &  2272.315     & 0.005    & 43994.39     & 0.10     & 2272.3169    & 0.0004   &  54904.241  &  98898.591  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                 0d?  &  2272.257     & 0.005    & 43995.50     & 0.10     & 2272.25566   & 0.00010  &  66012.775  & 110008.310  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & N    \\ 
                  44  &  2272.18570   & 0.00016  & 43996.890    & 0.003    & 2272.18708   & 0.00010  &  60625.446  & 104622.308  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{13/2 }$ & F *  II\\ 
                  44  &  2272.18570   & 0.00016  & 43996.890    & 0.003    & 2272.18574   & 0.00013  &  66612.659  & 110609.548  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F *  II\\ 
                   7  &  2271.8436    & 0.0009   & 44003.514    & 0.017    & 2271.84353   & 0.00011  &  20830.5534 &  64834.069  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                   2  &  2271.536     & 0.003    & 44009.47     & 0.06     & 2271.53405   & 0.00010  &  42114.8380 &  86124.348  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{9/2 }$ & F    \\ 
                   5  &  2271.4129    & 0.0013   & 44011.86     & 0.03     & 2271.41317   & 0.00010  &  61512.630  & 105524.482  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & F    \\ 
                  26  &  2271.1175    & 0.0003   & 44017.580    & 0.005    & 2271.11765   & 0.00011  &  62829.071  & 106846.649  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                   3  &  2270.690     & 0.002    & 44025.88     & 0.04     & 2270.68977   & 0.00010  &  60837.560  & 104863.432  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ & F    \\ 
                  0d? &  2270.577     & 0.005    & 44028.06     & 0.10     & 2270.5774    & 0.0004   &  54870.541  &  98898.591  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                   6  &  2270.5324    & 0.0009   & 44028.923    & 0.017    & 2270.53119   & 0.00010  &  60887.606  & 104916.552  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                  10  &  2270.3709    & 0.0009   & 44032.054    & 0.018    & 2270.3706    & 0.0009   &  50157.475  &  94189.536  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  0d? &  2269.704     & 0.005    & 44045.00     & 0.10     & 2269.69576   & 0.00010  &  65580.065  & 109625.216  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & A    \\ 
                  0d? &  2269.471     & 0.005    & 44049.51     & 0.10     & 2269.47432   & 0.00010  &  61726.069  & 105775.517  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & A    \\ 
                   8  &  2269.3954    & 0.0009   & 44050.981    & 0.017    & 2269.39541   & 0.00011  &  61035.285  & 105086.265  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & F *  II\\ 
                   8  &  2269.3954    & 0.0009   & 44050.981    & 0.017    & 2269.39491   & 0.00010  &  66377.315  & 110428.305  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F *  II\\ 
                   6  &  2268.9317    & 0.0012   & 44059.98     & 0.02     & 2268.93412   & 0.00010  &  62662.252  & 106722.187  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  12  &  2268.8673    & 0.0006   & 44061.233    & 0.012    & 2268.86473   & 0.00010  &  60807.239  & 104868.522  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F *    \\ 
                   5  &  2268.8216    & 0.0011   & 44062.12     & 0.02     & 2268.82170   & 0.00010  &    384.7872 &  44446.9051 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  26  &  2268.6226    & 0.0003   & 44065.986    & 0.005    & 2268.62217   & 0.00010  &  60807.239  & 104873.232  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F    \\ 
                   6  &  2268.5638    & 0.0010   & 44067.126    & 0.019    & 2268.56302   & 0.00010  &    977.0498 &  45044.1916 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                  18  &  2268.4700    & 0.0003   & 44068.948    & 0.007    & 2268.47017   & 0.00010  &  65556.271  & 109625.216  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                  0d? &  2268.352     & 0.005    & 44071.25     & 0.10     & 2268.34276   & 0.00014  &  54283.236  &  98354.656  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                  16  &  2268.1358    & 0.0004   & 44075.442    & 0.008    & 2268.13578   & 0.00014  &  18886.773  &  62962.215  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                  53  &  2268.03685   & 0.00016  & 44077.364    & 0.003    & 2268.03748   & 0.00010  &  62689.874  & 106767.226  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F *    \\ 
                   4  &  2267.828     & 0.002    & 44081.41     & 0.05     & 2267.82750   & 0.00011  &  61332.753  & 105414.186  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                  10  &  2267.7992    & 0.0007   & 44081.983    & 0.013    & 2267.79893   & 0.00010  &  61156.827  & 105238.815  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                  68  &  2267.58567   & 0.00013  & 44086.133    & 0.002    & 2267.58559   & 0.00010  &    667.6829 &  44753.8179 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   7  &  2267.5292    & 0.0008   & 44087.231    & 0.016    & 2267.52889   & 0.00011  &  66522.310  & 110609.548  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                   0  &  2267.236     & 0.005    & 44092.94     & 0.10     & 2267.2296    & 0.0002   &  64834.069  & 108927.126  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{1/2 }$ & A    \\ 
                  19  &  2266.7060    & 0.0003   & 44103.240    & 0.006    & 2266.70471   & 0.00017  &  31811.814  &  75915.080  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & F *  II\\ 
                  19  &  2266.7060    & 0.0003   & 44103.240    & 0.006    & 2266.70614   & 0.00010  &  65580.065  & 109683.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ & F *  II\\ 
                   3. &  2266.632     & 0.005    & 44104.68     & 0.10     & 2266.62970   & 0.00010  &  60402.333  & 104507.058  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & A    \\ 
                  0d? &  2266.526     & 0.005    & 44106.74     & 0.10     & 2266.52280   & 0.00010  &  62689.874  & 106796.679  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & A    \\ 
                   3  &  2266.3932    & 0.0017   & 44109.33     & 0.03     & 2266.39393   & 0.00010  &  60807.239  & 104916.552  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                  10  &  2266.2553    & 0.0006   & 44112.012    & 0.013    & 2266.25468   & 0.00010  &  21251.5833 &  65363.607  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                   6. &  2266.128     & 0.005    & 44114.49     & 0.10     & 2266.13061   & 0.00010  &  21581.6151 &  65696.053  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & A    \\ 
                  44  &  2266.05618   & 0.00017  & 44115.887    & 0.003    & 2266.05620   & 0.00010  &  65696.053  & 109811.940  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                  12  &  2265.9942    & 0.0005   & 44117.094    & 0.010    & 2265.99371   & 0.00010  &    667.6829 &  44784.7859 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  0d? &  2265.689     & 0.005    & 44123.03     & 0.10     & 2265.6937    & 0.0003   &  65363.607  & 109486.551  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{11/2 }$ & A    \\ 
                   5. &  2265.530     & 0.005    & 44126.13     & 0.10     & 2265.54119   & 0.00010  &  21430.3564 &  65556.271  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & A    \\ 
                  0d? &  2264.808     & 0.005    & 44140.19     & 0.10     & 2264.81745   & 0.00010  &  60625.446  & 104765.459  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2I  }$$_{11/2 }$ & A    \\ 
                  49  &  2264.59017   & 0.00016  & 44144.443    & 0.003    & 2264.59016   & 0.00010  &  26170.1810 &  70314.624  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   8  &  2264.3199    & 0.0007   & 44149.713    & 0.015    & 2264.32008   & 0.00010  &  21430.3564 &  65580.065  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                   5  &  2264.0731    & 0.0012   & 44154.52     & 0.02     & 2264.07289   & 0.00010  &  66012.775  & 110167.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F    \\ 
                  24  &  2263.4740    & 0.0003   & 44166.209    & 0.005    & 2263.47329   & 0.00010  &  60956.781  & 105123.005  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F *   I\\ 
                  44  &  2263.23198   & 0.00017  & 44170.932    & 0.003    & 2263.23226   & 0.00010  &  26352.7671 &  70523.694  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   4. &  2262.900     & 0.005    & 44177.42     & 0.10     & 2262.90669   & 0.00013  &  48039.109  &  92216.391  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & A    \\ 
                   1. &  2262.802     & 0.005    & 44179.33     & 0.10     & 2262.80263   & 0.00010  &  42237.0575 &  86416.370  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ & A    \\ 
                  15  &  2262.6862    & 0.0004   & 44181.585    & 0.008    & 2262.68650   & 0.00010  &    862.6118 &  45044.1916 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                  0d? &  2262.488     & 0.005    & 44185.46     & 0.10     & 2262.49141   & 0.00011  &  61332.753  & 105518.142  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & A    \\ 
                   6  &  2262.4278    & 0.0009   & 44186.631    & 0.018    & 2262.42737   & 0.00010  &  60807.239  & 104993.879  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & F    \\ 
                  11  &  2262.3290    & 0.0006   & 44188.562    & 0.012    & 2262.32846   & 0.00011  &  64425.405  & 108613.977  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & F    \\ 
                   4  &  2262.2451    & 0.0015   & 44190.20     & 0.03     & 2262.24588   & 0.00010  &  22810.3459 &  67000.530  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                   4  &  2262.1020    & 0.0013   & 44193.00     & 0.03     & 2262.10187   & 0.00011  &  66377.315  & 110570.312  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & F    \\ 
                   6  &  2261.8927    & 0.0008   & 44197.084    & 0.017    & 2261.89284   & 0.00010  &  61041.734  & 105238.815  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                   6  &  2261.8661    & 0.0010   & 44197.60     & 0.02     & 2261.86587   & 0.00010  &  61093.406  & 105291.014  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                  16  &  2261.8291    & 0.0004   & 44198.325    & 0.009    & 2261.82986   & 0.00010  &  60956.781  & 105155.093  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                   7  &  2261.2057    & 0.0009   & 44210.510    & 0.017    & 2261.20628   & 0.00010  &  62689.874  & 106900.373  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                   0  &  2261.080     & 0.005    & 44212.97     & 0.10     & 2261.08241   & 0.00015  &  31387.9788 &  75600.900  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & A  II\\ 
                   0  &  2261.080     & 0.005    & 44212.97     & 0.10     & 2261.0699    & 0.0007   &  57493.333  & 101706.498  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & A  II\\ 
                  29  &  2260.8590    & 0.0002   & 44217.289    & 0.004    & 2260.85896   & 0.00010  &    862.6118 &  45079.9019 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   5. &  2260.748     & 0.005    & 44219.46     & 0.10     & 2260.74792   & 0.00010  &  21711.8963 &  65931.358  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                  0d  &  2260.682     & 0.005    & 44220.75     & 0.10     & 2260.67064   & 0.00016  &  58666.199  & 102887.172  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & A    \\ 
                   3  &  2260.5173    & 0.0019   & 44223.97     & 0.04     & 2260.51618   & 0.00010  &  61093.406  & 105317.400  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                   4  &  2260.412     & 0.003    & 44226.02     & 0.05     & 2260.41358   & 0.00010  &  60837.560  & 105063.561  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & F    \\ 
                  0d? &  2260.323     & 0.005    & 44227.77     & 0.10     & 2260.3321    & 0.0002   &  49100.956  &  93328.553  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                  13  &  2260.2390    & 0.0005   & 44229.418    & 0.010    & 2260.23883   & 0.00010  &    977.0498 &  45206.4704 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ & F *  II\\ 
                  13  &  2260.2390    & 0.0005   & 44229.418    & 0.010    & 2260.24127   & 0.00012  &  54275.649  &  98505.022  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & F *  II\\ 
                 108  &  2260.11333   & 0.00011  & 44231.876    & 0.002    & 2260.11340   & 0.00010  &  65580.065  & 109811.940  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                  95  &  2260.07942   & 0.00011  & 44232.540    & 0.002    & 2260.07943   & 0.00010  &      0.0000 &  44232.5398 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                  13  &  2260.0194    & 0.0005   & 44233.716    & 0.010    & 2260.0200    & 0.0002   &  62171.624  & 106405.326  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{5/2 }$ & F    \\ 
                   3. &  2259.903     & 0.005    & 44236.00     & 0.10     & 2259.90546   & 0.00010  &  65931.358  & 110167.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & A    \\ 
                   4  &  2259.8568    & 0.0012   & 44236.90     & 0.02     & 2259.85767   & 0.00011  &  62829.071  & 107065.951  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                   5  &  2259.8010    & 0.0012   & 44237.99     & 0.02     & 2259.80116   & 0.00010  &  60625.446  & 104863.432  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ & F    \\ 
                  10  &  2259.6253    & 0.0004   & 44241.428    & 0.008    & 2259.62473   & 0.00017  &  33501.2957 &  77742.736  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   7  &  2259.5395    & 0.0010   & 44243.109    & 0.019    & 2259.54116   & 0.00010  &  60625.446  & 104868.522  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                   9  &  2259.3514    & 0.0005   & 44246.792    & 0.009    & 2259.34969   & 0.00010  &  61041.734  & 105288.559  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & F    \\ 
                   8  &  2259.2255    & 0.0007   & 44249.258    & 0.014    & 2259.22435   & 0.00010  &  61041.734  & 105291.014  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F    \\ 
                   3. &  2259.138     & 0.005    & 44250.98     & 0.10     & 2259.1467    & 0.0003   &  58631.623  & 102882.424  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & A    \\ 
                   3  &  2258.898     & 0.002    & 44255.68     & 0.04     & 2258.89814   & 0.00010  &  65556.271  & 109811.940  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                   7  &  2258.8659    & 0.0010   & 44256.300    & 0.019    & 2258.86481   & 0.00010  &  60807.239  & 105063.561  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & F    \\ 
                   2  &  2258.824     & 0.003    & 44257.12     & 0.05     & 2258.82269   & 0.00011  &  63876.325  & 108133.473  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ & F    \\ 
                   5  &  2258.7593    & 0.0011   & 44258.39     & 0.02     & 2258.75938   & 0.00010  &  60807.239  & 105065.627  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & F    \\ 
                   8  &  2258.5950    & 0.0007   & 44261.609    & 0.014    & 2258.59495   & 0.00010  &  65363.607  & 109625.216  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                  14  &  2258.5653    & 0.0005   & 44262.190    & 0.010    & 2258.56537   & 0.00010  &  62662.252  & 106924.441  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                 0d?  &  2258.489     & 0.005    & 44263.69     & 0.10     & 2258.48170   & 0.00010  &  60956.781  & 105220.610  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & N    \\ 
                   4  &  2258.3855    & 0.0016   & 44265.71     & 0.03     & 2258.38638   & 0.00010  &  21430.3564 &  65696.053  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                   7  &  2258.2957    & 0.0009   & 44267.475    & 0.019    & 2258.29504   & 0.00010  &  60887.606  & 105155.093  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                   5. &  2258.043     & 0.005    & 44272.43     & 0.10     & 2258.04844   & 0.00010  &   3117.4877 &  47389.809  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ & A    \\ 
                   5  &  2257.8778    & 0.0012   & 44275.67     & 0.02     & 2257.87781   & 0.00010  &  61041.734  & 105317.400  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                 110  &  2257.78264   & 0.00011  & 44277.532    & 0.002    & 2257.78234   & 0.00010  &  38858.9696 &  83136.508  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ & F    \\ 
                   5  &  2257.7033    & 0.0009   & 44279.088    & 0.018    & 2257.70078   & 0.00010  &  20830.5534 &  65109.691  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  2257.5556    & 0.0015   & 44281.98     & 0.03     & 2257.55311   & 0.00010  &  60956.781  & 105238.815  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                  0d? &  2257.355     & 0.005    & 44285.92     & 0.10     & 2257.34991   & 0.00010  &  61093.406  & 105379.425  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & A    \\ 
                  47  &  2257.09072   & 0.00017  & 44291.105    & 0.003    & 2257.09061   & 0.00010  &  60625.446  & 104916.552  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & F    \\ 
                  52  &  2256.89111   & 0.00015  & 44295.022    & 0.003    & 2256.89094   & 0.00010  &  39013.2160 &  83308.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ & F    \\ 
                   6  &  2256.5579    & 0.0011   & 44301.56     & 0.02     & 2256.55941   & 0.00010  &  42114.8380 &  86416.370  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ & F *  II\\ 
                   6  &  2256.5579    & 0.0011   & 44301.56     & 0.02     & 2256.55749   & 0.00010  &  60989.444  & 105291.014  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & F *  II\\ 
                  22  &  2256.4373    & 0.0003   & 44303.929    & 0.006    & 2256.43737   & 0.00011  &  20805.7632 &  65109.691  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d  &  2256.137     & 0.005    & 44309.82     & 0.10     & 2256.14894   & 0.00010  &  42401.3198 &  86710.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{3/2 }$ & A NiI\\ 
                   8  &  2255.9865    & 0.0009   & 44312.781    & 0.017    & 2255.98682   & 0.00010  &    977.0498 &  45289.8248 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                  11  &  2255.8348    & 0.0006   & 44315.761    & 0.012    & 2255.83457   & 0.00010  &  60807.239  & 105123.005  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & F    \\ 
                  79  &  2255.76580   & 0.00012  & 44317.116    & 0.002    & 2255.76585   & 0.00011  &  20516.9534 &  64834.069  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                 249  &  2255.68707   & 0.00011  & 44318.663    & 0.002    & 2255.68706   & 0.00009  &  38660.0537 &  82978.717  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ & F    \\ 
                  79  &  2255.63423   & 0.00012  & 44319.701    & 0.002    & 2255.63447   & 0.00010  &  65363.607  & 109683.303  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ & F    \\ 
                   8  &  2255.5773    & 0.0007   & 44320.819    & 0.013    & 2255.57933   & 0.00010  &  61093.406  & 105414.186  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                   7  &  2255.4431    & 0.0010   & 44323.46     & 0.02     & 2255.44223   & 0.00010  &  60887.606  & 105211.079  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                  11  &  2255.1867    & 0.0005   & 44328.495    & 0.010    & 2255.18741   & 0.00010  &  21251.5833 &  65580.065  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  84  &  2255.14072   & 0.00012  & 44329.399    & 0.002    & 2255.14045   & 0.00010  &  62171.624  & 106501.029  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & F    \\ 
                   4  &  2254.7191    & 0.0015   & 44337.69     & 0.03     & 2254.71891   & 0.00010  &  61041.734  & 105379.425  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                   4  &  2254.4059    & 0.0015   & 44343.85     & 0.03     & 2254.40530   & 0.00010  &    862.6118 &  45206.4704 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                   9  &  2254.3349    & 0.0007   & 44345.243    & 0.013    & 2254.33441   & 0.00011  &  65556.271  & 109901.523  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & F    \\ 
                  25  &  2254.2022    & 0.0003   & 44347.854    & 0.006    & 2254.20220   & 0.00010  &  60807.239  & 105155.093  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & F    \\ 
                  13  &  2254.1440    & 0.0005   & 44348.998    & 0.010    & 2254.14457   & 0.00010  &  62171.624  & 106520.612  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F    \\ 
                   3  &  2254.1069    & 0.0016   & 44349.73     & 0.03     & 2254.10616   & 0.00010  &  21581.6151 &  65931.358  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  30  &  2254.0727    & 0.0002   & 44350.401    & 0.005    & 2254.07252   & 0.00010  &  39109.3161 &  83459.721  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ & F    \\ 
                   1. &  2253.687     & 0.005    & 44358.00     & 0.10     & 2253.67933   & 0.00016  &  58666.199  & 103024.341  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ & A NiI\\ 
                  0d? &  2253.440     & 0.005    & 44362.85     & 0.10     & 2253.44603   & 0.00009  &  42237.0575 &  86599.791  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{5/2 }$ & A    \\ 
                   1. &  2253.361     & 0.005    & 44364.41     & 0.10     & 2253.3671    & 0.0004   &  54232.201  &  98596.488  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                   6  &  2253.2402    & 0.0009   & 44366.787    & 0.018    & 2253.23809   & 0.00010  &  61093.406  & 105460.233  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F    \\ 
                  79  &  2253.12617   & 0.00012  & 44369.031    & 0.002    & 2253.12617   & 0.00009  &    384.7872 &  44753.8179 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  11  &  2252.9518    & 0.0006   & 44372.464    & 0.011    & 2252.95246   & 0.00010  &  61041.734  & 105414.186  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                   2. &  2252.752     & 0.005    & 44376.40     & 0.10     & 2252.74646   & 0.00009  &    667.6829 &  45044.1916 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ & A   I\\ 
                 650  &  2251.82273   & 0.00011  & 44394.711    & 0.002    & 2251.82276   & 0.00009  &  38458.9934 &  82853.704  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{11/2 }$ & F    \\ 
                   3  &  2251.763     & 0.002    & 44395.89     & 0.04     & 2251.76298   & 0.00018  &  69427.014  & 113822.902  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & F    \\ 
                  11  &  2251.5542    & 0.0005   & 44400.005    & 0.010    & 2251.55452   & 0.00009  &    384.7872 &  44784.7859 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  47  &  2250.93517   & 0.00015  & 44412.214    & 0.003    & 2250.93493   & 0.00009  &    667.6829 &  45079.9019 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   9  &  2250.8767    & 0.0008   & 44413.368    & 0.015    & 2250.87656   & 0.00010  &  60807.239  & 105220.610  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                  0d  &  2250.615     & 0.005    & 44418.54     & 0.10     & 2250.61666   & 0.00010  &  61041.734  & 105460.233  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & A    \\ 
                 289  &  2250.43752   & 0.00011  & 44422.034    & 0.002    & 2250.43762   & 0.00010  &  62171.624  & 106593.657  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                   5  &  2250.4092    & 0.0010   & 44422.593    & 0.019    & 2250.40663   & 0.00010  &  60956.781  & 105379.425  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{5/2 }$ & F    \\ 
                   6  &  2250.3029    & 0.0010   & 44424.69     & 0.02     & 2250.30064   & 0.00010  &  61093.406  & 105518.142  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & F    \\ 
                   0  &  2250.248     & 0.005    & 44425.77     & 0.10     & 2250.24525   & 0.00009  &  60402.333  & 104828.163  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & A    \\ 
                  16  &  2250.1754    & 0.0004   & 44427.209    & 0.007    & 2250.17518   & 0.00009  &    862.6118 &  45289.8248 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                   6  &  2250.0150    & 0.0013   & 44430.38     & 0.03     & 2250.0140    & 0.0002   &  61974.931  & 106405.326  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{5/2 }$ & F    \\ 
                 0d?  &  2249.980     & 0.005    & 44431.07     & 0.10     & 2249.97529   & 0.00010  &  21581.6151 &  66012.775  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & N    \\ 
                   7  &  2249.8907    & 0.0010   & 44432.830    & 0.019    & 2249.88985   & 0.00010  &  61156.827  & 105589.674  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & F    \\ 
                   5  &  2249.7556    & 0.0011   & 44435.50     & 0.02     & 2249.75547   & 0.00010  &  62065.528  & 106501.029  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & F    \\ 
                   5. &  2249.698     & 0.005    & 44436.63     & 0.10     & 2249.69972   & 0.00011  &  21812.0454 &  66248.647  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ & A    \\ 
                   8  &  2249.6229    & 0.0007   & 44438.118    & 0.015    & 2249.62306   & 0.00009  &  60625.446  & 105063.561  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & F    \\ 
                  16  &  2249.2854    & 0.0004   & 44444.786    & 0.008    & 2249.28568   & 0.00010  &  62322.445  & 106767.226  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                 100  &  2249.19855   & 0.00011  & 44446.502    & 0.002    & 2249.19841   & 0.00009  &  39013.2160 &  83459.721  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ & F    \\ 
                  55  &  2249.17788   & 0.00014  & 44446.910    & 0.003    & 2249.17815   & 0.00009  &      0.0000 &  44446.9051 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   7  &  2249.1063    & 0.0006   & 44448.324    & 0.013    & 2249.10588   & 0.00010  &  65363.607  & 109811.940  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                 188  &  2249.05864   & 0.00011  & 44449.267    & 0.002    & 2249.05841   & 0.00009  &  38858.9696 &  83308.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ & F *  II\\ 
                 188  &  2249.05864   & 0.00011  & 44449.267    & 0.002    & 2249.05931   & 0.00010  &  39109.3161 &  83558.569  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ & F *  II\\ 
                  45  &  2248.91854   & 0.00015  & 44452.035    & 0.003    & 2248.91835   & 0.00010  &  65556.271  & 110008.310  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & F    \\ 
                   0  &  2248.755     & 0.005    & 44455.27     & 0.10     & 2248.76433   & 0.00010  &  62065.528  & 106520.612  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & A    \\ 
                   5  &  2248.6475    & 0.0013   & 44457.39     & 0.03     & 2248.64692   & 0.00010  &  60956.781  & 105414.186  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & F    \\ 
                   5  &  2248.5101    & 0.0015   & 44460.11     & 0.03     & 2248.50992   & 0.00010  &  60989.444  & 105449.557  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & F    \\ 
                   6  &  2248.3765    & 0.0010   & 44462.75     & 0.02     & 2248.37537   & 0.00010  &  62945.045  & 107407.818  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F    \\ 
                  86  &  2247.94668   & 0.00011  & 44471.252    & 0.002    & 2247.94679   & 0.00010  &  65696.053  & 110167.303  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F    \\ 
                  30  &  2247.9297    & 0.0002   & 44471.588    & 0.005    & 2247.93060   & 0.00011  &  62049.042  & 106520.612  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F *    \\ 
                   3  &  2247.812     & 0.003    & 44473.92     & 0.05     & 2247.81094   & 0.00010  &  61156.827  & 105630.764  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ & F    \\ 
                  11  &  2247.7972    & 0.0005   & 44474.209    & 0.010    & 2247.79592   & 0.00010  &  62322.445  & 106796.679  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                 196  &  2247.68366   & 0.00011  & 44476.455    & 0.002    & 2247.68370   & 0.00009  &  38660.0537 &  83136.508  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ & F    \\ 
                  64  &  2247.33781   & 0.00013  & 44483.299    & 0.003    & 2247.33782   & 0.00011  &  62171.624  & 106654.923  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                  26  &  2246.9132    & 0.0002   & 44491.704    & 0.005    & 2246.91318   & 0.00010  &  20340.2461 &  64831.951  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   5  &  2246.7646    & 0.0009   & 44494.647    & 0.019    & 2246.7647    & 0.0009   &  54275.649  &  98770.295  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                  29  &  2246.6829    & 0.0002   & 44496.265    & 0.005    & 2246.68274   & 0.00010  &  61093.406  & 105589.674  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & F    \\ 
                  71  &  2246.64847   & 0.00012  & 44496.947    & 0.002    & 2246.64847   & 0.00010  &  65931.358  & 110428.305  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F    \\ 
                   4  &  2246.1416    & 0.0005   & 44506.987    & 0.010    & 2246.14248   & 0.00010  &  70523.694  & 115030.664  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & F    \\ 
                   5  &  2246.0583    & 0.0008   & 44508.637    & 0.016    & 2246.05906   & 0.00010  &   3117.4877 &  47626.110  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                   0  &  2246.024     & 0.005    & 44509.31     & 0.10     & 2246.02499   & 0.00010  &  25805.3270 &  70314.624  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & A    \\ 
                   5  &  2245.9250    & 0.0006   & 44511.278    & 0.012    & 2245.92545   & 0.00010  &  60887.606  & 105398.876  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & F    \\ 
                   4  &  2245.5806    & 0.0010   & 44518.105    & 0.020    & 2245.58078   & 0.00010  &  61527.610  & 106045.712  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F    \\ 
                 222  &  2245.49895   & 0.00011  & 44519.723    & 0.002    & 2245.49895   & 0.00009  &  38458.9934 &  82978.717  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{9/2 }$ & F    \\ 
                   4. &  2245.125     & 0.005    & 44527.13     & 0.10     & 2245.12686   & 0.00013  &  31387.9788 &  75915.080  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & A    \\ 
                  57  &  2244.91630   & 0.00014  & 44531.277    & 0.003    & 2244.91637   & 0.00011  &  66078.272  & 110609.548  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                   5  &  2244.8254    & 0.0011   & 44533.08     & 0.02     & 2244.82535   & 0.00010  &  61512.630  & 106045.712  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F    \\ 
                   6  &  2244.6101    & 0.0012   & 44537.35     & 0.02     & 2244.61076   & 0.00009  &   2430.1369 &  46967.4751 &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                   8  &  2244.3941    & 0.0009   & 44541.637    & 0.019    & 2244.39281   & 0.00017  &  47674.728  &  92216.391  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                  32  &  2244.2072    & 0.0002   & 44545.346    & 0.004    & 2244.20683   & 0.00010  &  39013.2160 &  83558.569  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{1/2 }$ & F    \\ 
                  56  &  2244.07646   & 0.00015  & 44547.941    & 0.003    & 2244.07653   & 0.00010  &  61041.734  & 105589.674  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & F    \\ 
                   5  &  2243.9389    & 0.0018   & 44550.67     & 0.04     & 2243.94128   & 0.00013  &  31364.4554 &  75915.080  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & F    \\ 
                   6  &  2243.8632    & 0.0014   & 44552.17     & 0.03     & 2243.86372   & 0.00010  &  62244.515  & 106796.679  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   4  &  2243.5780    & 0.0020   & 44557.84     & 0.04     & 2243.57771   & 0.00011  &  20805.7632 &  65363.607  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                 137  &  2243.26469   & 0.00011  & 44564.060    & 0.002    & 2243.26465   & 0.00010  &  62158.126  & 106722.187  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  84  &  2243.08141   & 0.00012  & 44567.701    & 0.002    & 2243.08141   & 0.00010  &  60956.781  & 105524.482  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & F    \\ 
                   5  &  2242.3422    & 0.0011   & 44582.39     & 0.02     & 2242.34087   & 0.00010  &  21430.3564 &  66012.775  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                  15  &  2242.2894    & 0.0004   & 44583.442    & 0.008    & 2242.28924   & 0.00011  &  62049.042  & 106632.487  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F    \\ 
                   4  &  2242.1806    & 0.0006   & 44585.604    & 0.013    & 2242.17914   & 0.00009  &  60625.446  & 105211.079  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                   2. &  2242.093     & 0.005    & 44587.34     & 0.10     & 2242.09175   & 0.00011  &  16369.4098 &  60956.781  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                   5  &  2241.9907    & 0.0015   & 44589.38     & 0.03     & 2241.98998   & 0.00011  &  62065.528  & 106654.923  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                  83  &  2241.87733   & 0.00012  & 44591.635    & 0.002    & 2241.87727   & 0.00009  &  60807.239  & 105398.876  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{11/2 }$ & F    \\ 
                   4  &  2241.8235    & 0.0014   & 44592.71     & 0.03     & 2241.82191   & 0.00011  &  20516.9534 &  65109.691  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  67  &  2241.41904   & 0.00013  & 44600.752    & 0.003    & 2241.41908   & 0.00009  &  38858.9696 &  83459.721  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{3/2 }$ & F    \\ 
                  64  &  2241.34968   & 0.00013  & 44602.132    & 0.003    & 2241.34958   & 0.00010  &  62244.515  & 106846.649  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                  0d? &  2241.165     & 0.005    & 44605.80     & 0.10     & 2241.16127   & 0.00011  &  62049.042  & 106654.923  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & A  II\\ 
                  0d? &  2241.165     & 0.005    & 44605.80     & 0.10     & 2241.16483   & 0.00010  &  69606.567  & 114212.377  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & A  II\\ 
                  36  &  2240.99954   & 0.00020  & 44609.100    & 0.004    & 2240.99956   & 0.00010  &  62158.126  & 106767.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                   5  &  2240.5452    & 0.0013   & 44618.14     & 0.03     & 2240.54439   & 0.00011  &  27620.4033 &  72238.564  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  88  &  2240.51600   & 0.00012  & 44618.726    & 0.002    & 2240.51604   & 0.00010  &  61974.931  & 106593.657  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                  14  &  2240.3393    & 0.0005   & 44622.246    & 0.010    & 2240.33882   & 0.00010  &  62244.515  & 106866.770  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   7  &  2239.8044    & 0.0011   & 44632.90     & 0.02     & 2239.80482   & 0.00010  &  60956.781  & 105589.674  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & F    \\ 
                  18  &  2239.1912    & 0.0004   & 44645.123    & 0.007    & 2239.19107   & 0.00010  &  62151.554  & 106796.679  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                  73  &  2239.03751   & 0.00012  & 44648.187    & 0.002    & 2239.03748   & 0.00009  &  38660.0537 &  83308.241  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{5/2 }$ & F    \\ 
                   5  &  2238.8752    & 0.0012   & 44651.42     & 0.02     & 2238.87390   & 0.00011  &  69102.427  & 113753.876  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ & F    \\ 
                   8  &  2238.6304    & 0.0010   & 44656.304    & 0.020    & 2238.6313    & 0.0003   &  48039.109  &  92695.398  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  10  &  2238.6129    & 0.0007   & 44656.654    & 0.015    & 2238.61268   & 0.00009  &  62065.528  & 106722.187  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  50  &  2238.56769   & 0.00015  & 44657.556    & 0.003    & 2238.56772   & 0.00011  &  61974.931  & 106632.487  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F    \\ 
                  35  &  2238.34442   & 0.00020  & 44662.010    & 0.004    & 2238.34440   & 0.00017  &  61974.931  & 106636.942  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{1/2 }$ & F    \\ 
                  77  &  2238.27313   & 0.00012  & 44663.433    & 0.002    & 2238.27335   & 0.00009  &  60625.446  & 105288.874  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{13/2 }$ & F    \\ 
                   6  &  2238.2148    & 0.0007   & 44664.597    & 0.015    & 2238.21633   & 0.00013  &  62171.624  & 106836.190  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ & F    \\ 
                   4. &  2238.175     & 0.005    & 44665.39     & 0.10     & 2238.17359   & 0.00010  &  21711.8963 &  66377.315  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                  13  &  2237.8981    & 0.0005   & 44670.917    & 0.010    & 2237.89845   & 0.00017  &  33466.4943 &  78137.404  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  0   &  2237.827     & 0.005    & 44672.33     & 0.10     & 2237.82758   & 0.00011  &  16369.4098 &  61041.734  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & N   I\\ 
                   0  &  2237.817     & 0.005    & 44672.53     & 0.10     & 2237.80754   & 0.00014  &  18886.773  &  63559.498  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & A    \\ 
                  52  &  2237.56755   & 0.00015  & 44677.515    & 0.003    & 2237.56758   & 0.00009  &  38458.9934 &  83136.508  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6F  }$$_{7/2 }$ & F    \\ 
                 101  &  2237.44346   & 0.00011  & 44679.993    & 0.002    & 2237.44348   & 0.00011  &  61974.931  & 106654.923  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                  27  &  2236.6873    & 0.0002   & 44695.096    & 0.005    & 2236.68638   & 0.00009  &    384.7872 &  45079.9019 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ & F *  II\\ 
                  27  &  2236.6873    & 0.0002   & 44695.096    & 0.005    & 2236.68738   & 0.00010  &  62151.554  & 106846.649  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F *  II\\ 
                  51  &  2236.35705   & 0.00015  & 44701.696    & 0.003    & 2236.35696   & 0.00009  &  62065.528  & 106767.226  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                  87  &  2235.68072   & 0.00011  & 44715.217    & 0.002    & 2235.68082   & 0.00009  &  62151.554  & 106866.770  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   7  &  2235.5788    & 0.0010   & 44717.256    & 0.020    & 2235.57944   & 0.00010  &  60807.239  & 105524.482  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & F    \\ 
                   4  &  2235.5252    & 0.0018   & 44718.33     & 0.04     & 2235.52325   & 0.00010  &  25805.3270 &  70523.694  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2235.405     & 0.005    & 44720.74     & 0.10     & 2235.40803   & 0.00010  &  60402.333  & 105123.005  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & N *    \\ 
                   4  &  2235.3885    & 0.0014   & 44721.06     & 0.03     & 2235.38938   & 0.00011  &  62125.604  & 106846.649  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                  63  &  2234.88419   & 0.00013  & 44731.153    & 0.003    & 2234.88288   & 0.00017  &  54904.241  &  99635.420  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  63  &  2234.88419   & 0.00013  & 44731.153    & 0.003    & 2234.88428   & 0.00009  &  62065.528  & 106796.679  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F *  II\\ 
                   6  &  2234.8615    & 0.0009   & 44731.607    & 0.018    & 2234.85971   & 0.00011  &  27620.4033 &  72352.046  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                   9  &  2234.3848    & 0.0008   & 44741.150    & 0.015    & 2234.38399   & 0.00010  &  62125.604  & 106866.770  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   1. &  2234.371     & 0.005    & 44741.43     & 0.10     & 2234.36800   & 0.00019  &  31387.9788 &  76129.465  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ & A    \\ 
                  11  &  2234.3293    & 0.0005   & 44742.260    & 0.011    & 2234.32999   & 0.00010  &  62158.126  & 106900.373  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                   0  &  2234.080     & 0.005    & 44747.25     & 0.10     & 2234.08960   & 0.00010  &  43238.6066 &  87985.667  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & A    \\ 
                   4  &  2234.060     & 0.002    & 44747.65     & 0.04     & 2234.06080   & 0.00010  &  62049.042  & 106796.679  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                  85  &  2233.91742   & 0.00011  & 44750.509    & 0.002    & 2233.91751   & 0.00011  &  20805.7632 &  65556.271  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                   5. &  2233.753     & 0.005    & 44753.81     & 0.10     & 2233.75225   & 0.00009  &      0.0000 &  44753.8179 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                   3  &  2233.201     & 0.003    & 44764.86     & 0.06     & 2233.20025   & 0.00013  &  54870.541  &  99635.420  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  16  &  2233.1287    & 0.0004   & 44766.314    & 0.008    & 2233.12862   & 0.00010  &  62158.126  & 106924.441  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                   5. &  2232.931     & 0.005    & 44770.27     & 0.10     & 2232.93116   & 0.00013  &  21307.999  &  66078.272  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & A    \\ 
                   0  &  2232.729     & 0.005    & 44774.32     & 0.10     & 2232.73024   & 0.00011  &  20805.7632 &  65580.065  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & A    \\ 
                   1. &  2232.409     & 0.005    & 44780.74     & 0.10     & 2232.40634   & 0.00011  &  15844.6485 &  60625.446  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ & A    \\ 
                  12  &  2231.8567    & 0.0005   & 44791.825    & 0.010    & 2231.85629   & 0.00011  &  65109.691  & 109901.523  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & F    \\ 
                  15  &  2231.7848    & 0.0004   & 44793.268    & 0.007    & 2231.78491   & 0.00010  &  64831.951  & 109625.216  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                   5. &  2231.663     & 0.005    & 44795.72     & 0.10     & 2231.66359   & 0.00010  &  21581.6151 &  66377.315  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                  68  &  2231.49255   & 0.00013  & 44799.133    & 0.003    & 2231.49240   & 0.00009  &  39013.2160 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & F    \\ 
                  18  &  2231.4201    & 0.0003   & 44800.587    & 0.007    & 2231.41880   & 0.00011  &  21812.0454 &  66612.659  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F *    \\ 
                   3. &  2230.928     & 0.005    & 44810.46     & 0.10     & 2230.93072   & 0.00010  &  21711.8963 &  66522.310  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                   3. &  2230.680     & 0.005    & 44815.46     & 0.10     & 2230.67964   & 0.00011  &  27314.9183 &  72130.375  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ & A    \\ 
                  0d  &  2230.637     & 0.005    & 44816.32     & 0.10     & 2230.62840   & 0.00016  &  26170.1810 &  70986.667  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  z^2K^{\circ}}$$_{13/2 }$ & A    \\ 
                  12  &  2230.3819    & 0.0006   & 44821.439    & 0.011    & 2230.38207   & 0.00010  &  62244.515  & 107065.951  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                   5  &  2229.8527    & 0.0012   & 44832.07     & 0.02     & 2229.85221   & 0.00011  &  69102.427  & 113934.512  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ & F    \\ 
                   3  &  2229.8096    & 0.0016   & 44832.94     & 0.03     & 2229.80885   & 0.00012  &  63272.981  & 108105.938  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & F    \\ 
                  10  &  2229.7147    & 0.0007   & 44834.849    & 0.013    & 2229.71495   & 0.00010  &  62065.528  & 106900.373  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                   3  &  2229.2801    & 0.0010   & 44843.590    & 0.019    & 2229.27868   & 0.00010  &  59663.440  & 104507.058  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & F    \\ 
                 124  &  2228.73223   & 0.00011  & 44854.612    & 0.002    & 2228.73218   & 0.00009  &  38858.9696 &  83713.583  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ & F    \\ 
                   4  &  2228.5174    & 0.0014   & 44858.94     & 0.03     & 2228.51853   & 0.00010  &  62065.528  & 106924.441  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F *   I\\ 
                   1. &  2228.459     & 0.005    & 44860.11     & 0.10     & 2228.45474   & 0.00013  &  48039.109  &  92899.306  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & A    \\ 
                   8  &  2227.6128    & 0.0008   & 44877.149    & 0.017    & 2227.61304   & 0.00010  &  21711.8963 &  66589.042  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                  42  &  2227.43223   & 0.00017  & 44880.788    & 0.003    & 2227.43216   & 0.00010  &  39109.3161 &  83990.106  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ & F    \\ 
                  11  &  2227.3754    & 0.0006   & 44881.933    & 0.012    & 2227.37572   & 0.00010  &  21581.6151 &  66463.542  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                  12  &  2227.1819    & 0.0005   & 44885.832    & 0.009    & 2227.18175   & 0.00010  &  25428.7893 &  70314.624  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   0  &  2226.962     & 0.005    & 44890.27     & 0.10     & 2226.96070   & 0.00011  &  20805.7632 &  65696.053  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & A    \\ 
                   1. &  2226.272     & 0.005    & 44904.18     & 0.10     & 2226.2654    & 0.0003   &  54904.241  &  99808.549  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                   2. &  2225.307     & 0.005    & 44923.65     & 0.10     & 2225.30699   & 0.00011  &  27314.9183 &  72238.564  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & A    \\ 
                   6  &  2224.9138    & 0.0010   & 44931.58     & 0.02     & 2224.91413   & 0.00010  &  62244.515  & 107176.093  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & F    \\ 
                  0d? &  2224.660     & 0.005    & 44936.71     & 0.10     & 2224.6689    & 0.0002   &  50142.811  &  95079.342  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                   3  &  2224.598     & 0.004    & 44937.96     & 0.07     & 2224.5957    & 0.0003   &  54870.541  &  99808.549  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  21  &  2224.4644    & 0.0003   & 44940.662    & 0.006    & 2224.46505   & 0.00014  &  21307.999  &  66248.647  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ & F *  II\\ 
                  21  &  2224.4644    & 0.0003   & 44940.662    & 0.006    & 2224.46231   & 0.00010  &  61156.827  & 106097.530  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & F *  II\\ 
                  11  &  2223.8349    & 0.0006   & 44953.381    & 0.012    & 2223.83484   & 0.00009  &  38858.9696 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & F    \\ 
                  11  &  2223.7022    & 0.0005   & 44956.062    & 0.011    & 2223.70301   & 0.00009  &  60807.239  & 105763.286  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{11/2 }$ & F *  II\\ 
                  11  &  2223.7022    & 0.0005   & 44956.062    & 0.011    & 2223.70162   & 0.00011  &  65109.691  & 110065.766  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F *  II\\ 
                  51  &  2223.48571   & 0.00014  & 44960.440    & 0.003    & 2223.48573   & 0.00010  &  21711.8963 &  66672.336  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d  &  2223.374     & 0.005    & 44962.69     & 0.10     & 2223.37935   & 0.00011  &  15844.6485 &  60807.239  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & A    \\ 
                  0d  &  2223.156     & 0.005    & 44967.10     & 0.10     & 2223.16188   & 0.00010  &  59663.440  & 104630.429  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ & A    \\ 
                  0d? &  2222.876     & 0.005    & 44972.78     & 0.10     & 2222.87145   & 0.00016  &  47674.728  &  92647.591  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                  19  &  2222.6727    & 0.0003   & 44976.885    & 0.007    & 2222.67243   & 0.00009  &  39013.2160 &  83990.106  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ & F    \\ 
                  11  &  2222.4519    & 0.0005   & 44981.353    & 0.011    & 2222.45174   & 0.00010  &  21430.3564 &  66411.712  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ & F    \\ 
                  28  &  2221.7226    & 0.0002   & 44996.117    & 0.005    & 2221.72249   & 0.00010  &  61726.069  & 106722.187  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  51  &  2221.16439   & 0.00015  & 45007.423    & 0.003    & 2221.16422   & 0.00010  &  21581.6151 &  66589.042  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                  0d? &  2220.985     & 0.005    & 45011.06     & 0.10     & 2220.99505   & 0.00013  &   7955.3186 &  52966.173  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ & A    \\ 
                   4. &  2220.520     & 0.005    & 45020.49     & 0.10     & 2220.5108    & 0.0003   &  47674.728  &  92695.398  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                  30  &  2220.4300    & 0.0002   & 45022.307    & 0.004    & 2220.43001   & 0.00010  &  39109.3161 &  84131.624  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ & F    \\ 
                 114  &  2220.37807   & 0.00011  & 45023.360    & 0.002    & 2220.37808   & 0.00010  &  20340.2461 &  65363.607  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                    ? &  2219.980     & 0.005    & 45031.43     & 0.10     & 2219.97618   & 0.00011  &  27620.4033 &  72651.914  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & N    \\ 
                  55  &  2219.89364   & 0.00014  & 45033.185    & 0.003    & 2219.89361   & 0.00010  &  21430.3564 &  66463.542  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                   8  &  2219.6986    & 0.0007   & 45037.141    & 0.014    & 2219.69926   & 0.00010  &  27314.9183 &  72352.046  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  19  &  2219.5005    & 0.0003   & 45041.161    & 0.007    & 2219.50066   & 0.00010  &  61726.069  & 106767.226  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                   1. &  2219.413     & 0.005    & 45042.93     & 0.10     & 2219.41196   & 0.00011  &  15844.6485 &  60887.606  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ & A    \\ 
                  0d? &  2219.308     & 0.005    & 45045.07     & 0.10     & 2219.3002    & 0.0003   &  58631.623  & 103676.848  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & A    \\ 
                  13  &  2219.1561    & 0.0005   & 45048.149    & 0.009    & 2219.15591   & 0.00014  &  62171.624  & 107219.778  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ & F    \\ 
                   8  &  2218.8906    & 0.0007   & 45053.539    & 0.015    & 2218.89113   & 0.00009  &  38660.0537 &  83713.583  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ & F    \\ 
                   4  &  2218.4813    & 0.0014   & 45061.85     & 0.03     & 2218.47886   & 0.00010  &  60956.781  & 106018.682  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & F    \\ 
                 158  &  2218.25921   & 0.00011  & 45066.362    & 0.002    & 2218.25921   & 0.00009  &  38660.0537 &  83726.416  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ & F    \\ 
                  16  &  2218.0512    & 0.0004   & 45070.588    & 0.009    & 2218.05008   & 0.00010  &  61726.069  & 106796.679  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   6  &  2217.3238    & 0.0010   & 45085.373    & 0.019    & 2217.32377   & 0.00010  &  62322.445  & 107407.818  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F    \\ 
                  14  &  2217.0608    & 0.0004   & 45090.720    & 0.009    & 2217.06075   & 0.00010  &  21581.6151 &  66672.336  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                   0  &  2216.562     & 0.005    & 45100.87     & 0.10     & 2216.56500   & 0.00010  &  20830.5534 &  65931.358  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                   3. &  2216.382     & 0.005    & 45104.52     & 0.10     & 2216.38368   & 0.00011  &  18360.6399 &  63465.134  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                  0d? &  2216.093     & 0.005    & 45110.41     & 0.10     & 2216.09713   & 0.00018  &  26932.7348 &  72043.060  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & A    \\ 
                  0d? &  2216.000     & 0.005    & 45112.31     & 0.10     & 2216.00835   & 0.00011  &  15844.6485 &  60956.781  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                  57  &  2215.70029   & 0.00014  & 45118.404    & 0.003    & 2215.70012   & 0.00009  &  39013.2160 &  84131.624  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{1/2 }$ & F    \\ 
                  89  &  2215.07514   & 0.00011  & 45131.136    & 0.002    & 2215.07517   & 0.00009  &  38858.9696 &  83990.106  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{3/2 }$ & F    \\ 
                   3. &  2214.479     & 0.005    & 45143.28     & 0.10     & 2214.48214   & 0.00011  &  16369.4098 &  61512.630  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & A    \\ 
                   9  &  2214.4048    & 0.0008   & 45144.798    & 0.016    & 2214.40487   & 0.00011  &  15844.6485 &  60989.444  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                   6  &  2214.1194    & 0.0009   & 45150.617    & 0.019    & 2214.11986   & 0.00012  &  30764.4737 &  75915.080  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & F    \\ 
                 109  &  2214.03689   & 0.00011  & 45152.298    & 0.002    & 2214.03688   & 0.00009  &  38660.0537 &  83812.352  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{5/2 }$ & F    \\ 
                  14  &  2213.8499    & 0.0006   & 45156.112    & 0.012    & 2213.85107   & 0.00011  &  69650.481  & 114806.568  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ & F    \\ 
                  16  &  2213.7221    & 0.0005   & 45158.718    & 0.010    & 2213.72370   & 0.00010  &  21430.3564 &  66589.042  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & F *  Ne\\ 
                  94  &  2213.65297   & 0.00011  & 45160.128    & 0.002    & 2213.65295   & 0.00010  &  21251.5833 &  66411.712  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ & F    \\ 
                  0d  &  2213.194     & 0.005    & 45169.50     & 0.10     & 2213.19617   & 0.00018  &  69427.014  & 114596.462  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ & A NiI\\ 
                   8  &  2212.9571    & 0.0009   & 45174.328    & 0.019    & 2212.95823   & 0.00010  &  61726.069  & 106900.373  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                   7  &  2212.8579    & 0.0014   & 45176.35     & 0.03     & 2212.85759   & 0.00010  &  64831.951  & 110008.310  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & F    \\ 
                   5  &  2212.8113    & 0.0010   & 45177.304    & 0.020    & 2212.81066   & 0.00011  &  63465.134  & 108642.450  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  12  &  2212.3742    & 0.0006   & 45186.229    & 0.012    & 2212.37426   & 0.00013  &  62244.515  & 107430.742  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F    \\ 
                  0d? &  2212.256     & 0.005    & 45188.65     & 0.10     & 2212.26372   & 0.00010  &  21812.0454 &  67000.530  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                   4. &  2212.208     & 0.005    & 45189.63     & 0.10     & 2212.21085   & 0.00016  &  33501.2957 &  78690.860  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                   0  &  2212.166     & 0.005    & 45190.49     & 0.10     & 2212.16804   & 0.00010  &  22810.3459 &  68000.785  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & A    \\ 
                   6  &  2211.8366    & 0.0014   & 45197.21     & 0.03     & 2211.83872   & 0.00017  &  63465.134  & 108662.300  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F * NeI\\ 
                   7  &  2211.7795    & 0.0009   & 45198.377    & 0.019    & 2211.77972   & 0.00010  &  61726.069  & 106924.441  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                  12  &  2211.1149    & 0.0005   & 45211.961    & 0.011    & 2211.11502   & 0.00010  &  21251.5833 &  66463.542  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                   5  &  2211.0950    & 0.0011   & 45212.37     & 0.02     & 2211.09564   & 0.00014  &  30388.5451 &  75600.900  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & F    \\ 
                   7  &  2211.0007    & 0.0008   & 45214.296    & 0.017    & 2210.99994   & 0.00013  &  21307.999  &  66522.310  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                  16  &  2210.8919    & 0.0004   & 45216.521    & 0.009    & 2210.89092   & 0.00016  &  58666.199  & 103882.740  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & F    \\ 
                   5  &  2210.1492    & 0.0013   & 45231.71     & 0.03     & 2210.15001   & 0.00011  &  64834.069  & 110065.766  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                  0d? &  2209.938     & 0.005    & 45236.03     & 0.10     & 2209.92661   & 0.00013  &  26932.7348 &  72169.004  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ & A    \\ 
                  10  &  2209.7534    & 0.0006   & 45239.814    & 0.012    & 2209.75321   & 0.00010  &  20340.2461 &  65580.065  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                 113  &  2209.03199   & 0.00011  & 45254.587    & 0.002    & 2209.03190   & 0.00009  &  38458.9934 &  83713.583  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{7/2 }$ & F    \\ 
                   7  &  2208.9523    & 0.0008   & 45256.219    & 0.017    & 2208.95015   & 0.00010  &  62151.554  & 107407.818  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & F    \\ 
                   5  &  2208.5421    & 0.0019   & 45264.62     & 0.04     & 2208.54124   & 0.00011  &  63272.981  & 108537.623  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                 169  &  2208.40556   & 0.00011  & 45267.423    & 0.002    & 2208.40558   & 0.00009  &  38458.9934 &  83726.416  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6D  }$$_{9/2 }$ & F    \\ 
                   5  &  2207.8327    & 0.0015   & 45279.17     & 0.03     & 2207.83167   & 0.00013  &  62151.554  & 107430.742  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F    \\ 
                   7  &  2207.2341    & 0.0010   & 45291.45     & 0.02     & 2207.23541   & 0.00011  &  69102.427  & 114393.845  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & F *  Ne\\ 
                  12  &  2206.5901    & 0.0005   & 45304.663    & 0.010    & 2206.59022   & 0.00013  &  21307.999  &  66612.659  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                   1. &  2206.221     & 0.005    & 45312.24     & 0.10     & 2206.22405   & 0.00011  &  15844.6485 &  61156.827  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                  96  &  2206.14762   & 0.00011  & 45313.748    & 0.002    & 2206.14746   & 0.00009  &  39013.2160 &  84326.967  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ & F    \\ 
                  73  &  2206.08158   & 0.00012  & 45315.104    & 0.003    & 2206.08149   & 0.00010  &  39109.3161 &  84424.422  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ & F    \\ 
                  0d? &  2205.483     & 0.005    & 45327.40     & 0.10     & 2205.48198   & 0.00010  &  42658.2444 &  87985.667  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & A    \\ 
                   7  &  2205.0151    & 0.0009   & 45337.018    & 0.018    & 2205.01627   & 0.00011  &  27314.9183 &  72651.914  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                  0d? &  2204.947     & 0.005    & 45338.42     & 0.10     & 2204.9581    & 0.0003   &  58631.623  & 103969.814  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & A    \\ 
                   6  &  2204.9244    & 0.0011   & 45338.89     & 0.02     & 2204.92549   & 0.00010  &  64286.354  & 109625.216  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                   3. &  2204.094     & 0.005    & 45355.96     & 0.10     & 2204.10163   & 0.00010  &  20340.2461 &  65696.053  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & A    \\ 
                  0   &  2204.074     & 0.005    & 45356.37     & 0.10     & 2204.07780   & 0.00012  &  48039.109  &  93395.407  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & N   I\\ 
                  18  &  2203.6118    & 0.0003   & 45365.889    & 0.006    & 2203.61184   & 0.00013  &  64286.354  & 109652.241  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                 0d?  &  2203.529     & 0.005    & 45367.60     & 0.10     & 2203.5273    & 0.0002   &  63559.498  & 108927.126  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{1/2 }$ & N    \\ 
                   3  &  2203.4914    & 0.0018   & 45368.37     & 0.04     & 2203.49094   & 0.00011  &  69102.427  & 114470.803  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                   8  &  2203.4372    & 0.0007   & 45369.482    & 0.015    & 2203.43784   & 0.00011  &  63272.981  & 108642.450  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  0   &  2203.418     & 0.005    & 45369.87     & 0.10     & 2203.4110    & 0.0007   &  54283.236  &  99653.257  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                  0d? &  2202.369     & 0.005    & 45391.49     & 0.10     & 2202.3762    & 0.0003   &  58631.623  & 104022.961  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & A    \\ 
                   4  &  2202.1628    & 0.0007   & 45395.735    & 0.013    & 2202.16057   & 0.00011  &  27620.4033 &  73016.184  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & F *    \\ 
                  71  &  2201.58616   & 0.00012  & 45407.624    & 0.003    & 2201.58614   & 0.00009  &  38858.9696 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                  30  &  2201.4126    & 0.0002   & 45411.204    & 0.005    & 2201.41245   & 0.00009  &  39013.2160 &  84424.422  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ & F    \\ 
                   5. &  2201.252     & 0.005    & 45414.52     & 0.10     & 2201.25741   & 0.00011  &  20516.9534 &  65931.358  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                  12  &  2201.1769    & 0.0005   & 45416.066    & 0.011    & 2201.17697   & 0.00012  &  62689.874  & 108105.938  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & F    \\ 
                   8  &  2200.9716    & 0.0008   & 45420.301    & 0.017    & 2200.97332   & 0.00010  &  60625.446  & 106045.712  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{11/2 }$ & F *  II\\ 
                   8  &  2200.9716    & 0.0008   & 45420.301    & 0.017    & 2200.97170   & 0.00011  &  62945.045  & 108365.344  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F *  II\\ 
                   8  &  2200.8516    & 0.0006   & 45422.777    & 0.012    & 2200.84931   & 0.00011  &  59663.440  & 105086.265  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & F *    \\ 
                  15  &  2200.2821    & 0.0004   & 45434.534    & 0.008    & 2200.28324   & 0.00013  &  27620.4033 &  73054.913  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & F *    \\ 
                 0d?  &  2200.177     & 0.005    & 45436.71     & 0.10     & 2200.17087   & 0.00010  &  61156.827  & 106593.657  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & N    \\ 
                   3  &  2198.9551    & 0.0018   & 45461.95     & 0.04     & 2198.9530    & 0.0002   &  63465.134  & 108927.126  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{1/2 }$ & F    \\ 
                  15  &  2198.8596    & 0.0005   & 45463.922    & 0.009    & 2198.85943   & 0.00011  &  61332.753  & 106796.679  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                  47  &  2198.66258   & 0.00016  & 45467.997    & 0.003    & 2198.66252   & 0.00009  &  38858.9696 &  84326.967  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{5/2 }$ & F    \\ 
                   9  &  2197.4032    & 0.0007   & 45494.053    & 0.015    & 2197.40404   & 0.00011  &  69102.427  & 114596.462  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{114596      }$  & $\mathrm{ }$$_{3/2 }$ & F    \\ 
                   6  &  2197.2974    & 0.0014   & 45496.24     & 0.03     & 2197.2978    & 0.0013   &  54904.241  & 100400.48   &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  0d  &  2197.268     & 0.005    & 45496.86     & 0.10     & 2197.2637    & 0.0002   &  26932.7348 &  72429.675  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & A    \\ 
                   1. &  2194.857     & 0.005    & 45546.82     & 0.10     & 2194.85999   & 0.00010  &  20830.5534 &  66377.315  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                   4  &  2194.1576    & 0.0011   & 45561.34     & 0.02     & 2194.15865   & 0.00012  &  20516.9534 &  66078.272  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                   2  &  2193.961     & 0.003    & 45565.41     & 0.07     & 2193.95955   & 0.00009  &  38858.9696 &  84424.422  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{3/2 }$ & F    \\ 
                  0d? &  2193.796     & 0.005    & 45568.84     & 0.10     & 2193.80271   & 0.00013  &  27620.4033 &  73189.114  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & A    \\ 
                   1. &  2193.666     & 0.005    & 45571.56     & 0.10     & 2193.66590   & 0.00011  &  20805.7632 &  66377.315  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                   7  &  2192.9486    & 0.0007   & 45586.456    & 0.015    & 2192.94621   & 0.00011  &  63272.981  & 108859.487  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F *    \\ 
                  70  &  2191.98289   & 0.00012  & 45606.538    & 0.002    & 2191.98279   & 0.00009  &  38660.0537 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                  10  &  2190.3828    & 0.0006   & 45639.850    & 0.013    & 2190.38270   & 0.00010  &  61156.827  & 106796.679  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   3  &  2189.712     & 0.003    & 45653.82     & 0.05     & 2189.7123    & 0.0002   &  47674.728  &  93328.553  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                  15  &  2189.0334    & 0.0004   & 45667.982    & 0.008    & 2189.03339   & 0.00011  &  15844.6485 &  61512.630  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & F    \\ 
                   1. &  2188.815     & 0.005    & 45672.53     & 0.10     & 2188.81545   & 0.00010  &  20340.2461 &  66012.775  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                   0? &  2188.672     & 0.005    & 45675.53     & 0.10     & 2188.67447   & 0.00011  &  62689.874  & 108365.344  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & A    \\ 
                  11  &  2187.8573    & 0.0007   & 45692.529    & 0.014    & 2187.85716   & 0.00013  &  21307.999  &  67000.530  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  22  &  2187.6851    & 0.0003   & 45696.125    & 0.006    & 2187.68539   & 0.00011  &  16369.4098 &  62065.528  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  13  &  2187.4380    & 0.0004   & 45701.286    & 0.009    & 2187.43895   & 0.00011  &  27314.9183 &  73016.184  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  11  &  2187.3423    & 0.0007   & 45703.285    & 0.016    & 2187.34285   & 0.00009  &  61093.406  & 106796.679  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   1. &  2187.299     & 0.005    & 45704.18     & 0.10     & 2187.2971    & 0.0002   &  38164.220  &  83868.450  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & N    \\ 
                   3. &  2187.119     & 0.005    & 45707.95     & 0.10     & 2187.12726   & 0.00016  &  69302.086  & 115009.864  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ & N   I\\ 
                   7  &  2187.0236    & 0.0009   & 45709.944    & 0.018    & 2187.02367   & 0.00010  &  61156.827  & 106866.770  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   5  &  2186.8427    & 0.0009   & 45713.725    & 0.019    & 2186.84353   & 0.00011  &  16369.4098 &  62083.118  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   3. &  2186.767     & 0.005    & 45715.31     & 0.10     & 2186.75978   & 0.00018  &  50142.811  &  95858.270  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & N   I\\ 
                   4. &  2186.668     & 0.005    & 45717.38     & 0.10     & 2186.67051   & 0.00010  &  42439.8511 &  88157.176  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & A    \\ 
                   6. &  2185.584     & 0.005    & 45740.05     & 0.10     & 2185.58662   & 0.00013  &  27314.9183 &  73054.913  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                  10  &  2184.9537    & 0.0007   & 45753.243    & 0.014    & 2184.95368   & 0.00010  &  61093.406  & 106846.649  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                   3. &  2184.823     & 0.005    & 45755.99     & 0.10     & 2184.82890   & 0.00010  &  42401.3198 &  88157.176  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & A    \\ 
                 0d?  &  2184.700     & 0.005    & 45758.55     & 0.10     & 2184.69883   & 0.00011  &  13904.8604 &  59663.440  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & N    \\ 
                   4  &  2184.3740    & 0.0017   & 45765.38     & 0.04     & 2184.37295   & 0.00009  &  60956.781  & 106722.187  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                    ? &  2184.027     & 0.005    & 45772.65     & 0.10     & 2184.0292    & 0.0011   &  57411.086  & 103183.69   &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                  12  &  2183.9935    & 0.0005   & 45773.356    & 0.011    & 2183.99312   & 0.00009  &  61093.406  & 106866.770  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                  11  &  2183.8341    & 0.0005   & 45776.696    & 0.010    & 2183.83340   & 0.00012  &  27314.9183 &  73091.630  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   9  &  2183.7850    & 0.0010   & 45777.73     & 0.02     & 2183.78334   & 0.00011  &  64834.069  & 110611.830  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & F    \\ 
                  24  &  2183.7045    & 0.0002   & 45779.414    & 0.005    & 2183.70458   & 0.00011  &  64286.354  & 110065.766  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & F    \\ 
                   1. &  2183.573     & 0.005    & 45782.18     & 0.10     & 2183.57422   & 0.00011  &  16369.4098 &  62151.554  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & A  II\\ 
                   1. &  2183.573     & 0.005    & 45782.18     & 0.10     & 2183.57609   & 0.00011  &  20830.5534 &  66612.659  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & A  II\\ 
                   1. &  2183.573     & 0.005    & 45782.18     & 0.10     & 2183.5645    & 0.0002   &  50075.921  &  95858.270  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & A  II\\ 
                   5  &  2183.5213    & 0.0017   & 45783.25     & 0.04     & 2183.52014   & 0.00011  &  20805.7632 &  66589.042  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                   6. &  2183.453     & 0.005    & 45784.69     & 0.10     & 2183.44796   & 0.00011  &  23317.6351 &  69102.427  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                  0d? &  2183.264     & 0.005    & 45788.64     & 0.10     & 2183.26080   & 0.00011  &  16369.4098 &  62158.126  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                   5  &  2182.8756    & 0.0011   & 45796.80     & 0.02     & 2182.87574   & 0.00010  &  59663.440  & 105460.233  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F    \\ 
                   3  &  2182.6161    & 0.0015   & 45802.24     & 0.03     & 2182.61731   & 0.00011  &  16369.4098 &  62171.624  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                  16  &  2182.4889    & 0.0004   & 45804.910    & 0.009    & 2182.48862   & 0.00010  &  61041.734  & 106846.649  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                  0d? &  2182.434     & 0.005    & 45806.07     & 0.10     & 2182.42541   & 0.00010  &  60402.333  & 106208.574  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2F  }$$_{5/2 }$ & A    \\ 
                  14  &  2182.3605    & 0.0004   & 45807.603    & 0.009    & 2182.36065   & 0.00009  &  38458.9934 &  84266.594  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6P  }$$_{7/2 }$ & F    \\ 
                  20  &  2182.2252    & 0.0003   & 45810.443    & 0.007    & 2182.22514   & 0.00009  &  60956.781  & 106767.226  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                 0d?  &  2181.652     & 0.005    & 45822.48     & 0.11     & 2181.65899   & 0.00010  &  42334.8444 &  88157.176  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & N   I\\ 
                  11  &  2181.5305    & 0.0006   & 45825.031    & 0.012    & 2181.53022   & 0.00010  &  61041.734  & 106866.770  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   0  &  2181.474     & 0.005    & 45826.22     & 0.11     & 2181.47124   & 0.00009  &  38858.9696 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & A    \\ 
                   4. &  2181.372     & 0.005    & 45828.36     & 0.11     & 2181.36874   & 0.00012  &  27314.9183 &  73143.346  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                   4  &  2181.1407    & 0.0012   & 45833.22     & 0.03     & 2181.14018   & 0.00017  &  62829.071  & 108662.300  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F *   I\\ 
                  11  &  2180.8236    & 0.0005   & 45839.882    & 0.010    & 2180.82285   & 0.00009  &  60956.781  & 106796.679  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                  0d? &  2179.984     & 0.005    & 45857.53     & 0.11     & 2179.97642   & 0.00009  &  39013.2160 &  84870.911  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{5/2 }$ & A    \\ 
                  11  &  2179.8820    & 0.0005   & 45859.681    & 0.010    & 2179.88270   & 0.00012  &  62945.045  & 108804.711  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                   8  &  2179.8375    & 0.0008   & 45860.617    & 0.017    & 2179.83677   & 0.00010  &  64040.891  & 109901.523  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & F    \\ 
                  11  &  2179.7180    & 0.0005   & 45863.130    & 0.011    & 2179.71774   & 0.00009  &  63948.803  & 109811.940  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                   2. &  2179.553     & 0.005    & 45866.61     & 0.11     & 2179.55442   & 0.00011  &  20805.7632 &  66672.336  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                   0? &  2179.502     & 0.005    & 45867.67     & 0.11     & 2179.49837   & 0.00009  &  38660.0537 &  84527.806  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{9/2 }$ & A    \\ 
                   2. &  2177.542     & 0.005    & 45908.96     & 0.11     & 2177.54116   & 0.00012  &  26352.7671 &  72261.742  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & A    \\ 
                  24  &  2177.4930    & 0.0003   & 45909.990    & 0.006    & 2177.49304   & 0.00009  &  60956.781  & 106866.770  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                  22  &  2177.2579    & 0.0003   & 45914.947    & 0.006    & 2177.25783   & 0.00009  &  60807.239  & 106722.187  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  24  &  2177.0317    & 0.0003   & 45919.717    & 0.006    & 2177.03152   & 0.00014  &  18886.773  &  64806.494  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                  0d? &  2176.604     & 0.005    & 45928.74     & 0.11     & 2176.61183   & 0.00017  &  72169.004  & 118097.578  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ & A    \\ 
                  16  &  2176.5006    & 0.0004   & 45930.921    & 0.008    & 2176.50055   & 0.00017  &  31811.814  &  77742.736  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   7  &  2176.3192    & 0.0011   & 45934.75     & 0.02     & 2176.32089   & 0.00010  &  21581.6151 &  67516.328  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                  18  &  2176.2782    & 0.0003   & 45935.613    & 0.007    & 2176.27818   & 0.00009  &  63876.325  & 109811.940  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                   8  &  2175.8991    & 0.0008   & 45943.617    & 0.017    & 2175.90026   & 0.00010  &  60956.781  & 106900.373  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                  0d  &  2175.721     & 0.005    & 45947.37     & 0.11     & 2175.72485   & 0.00013  &  18886.773  &  64834.069  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & A    \\ 
                  94  &  2175.45305   & 0.00011  & 45953.035    & 0.002    & 2175.45305   & 0.00010  &  16369.4098 &  62322.445  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d  &  2175.239     & 0.005    & 45957.55     & 0.11     & 2175.24820   & 0.00016  &  60441.042  & 106398.405  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & A   I\\ 
                  29  &  2175.1239    & 0.0002   & 45959.988    & 0.005    & 2175.12399   & 0.00009  &  60807.239  & 106767.226  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & F    \\ 
                  28  &  2174.8472    & 0.0002   & 45965.836    & 0.005    & 2174.84727   & 0.00013  &  21307.999  &  67273.833  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                   5  &  2174.5320    & 0.0011   & 45972.50     & 0.02     & 2174.52975   & 0.00010  &  61093.406  & 107065.951  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                   8  &  2174.1618    & 0.0008   & 45980.324    & 0.017    & 2174.16136   & 0.00012  &  62125.604  & 108105.938  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & F    \\ 
                   2. &  2173.819     & 0.005    & 45987.58     & 0.11     & 2173.81551   & 0.00017  &  26055.4120 &  72043.060  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & A    \\ 
                   8  &  2173.6939    & 0.0008   & 45990.221    & 0.016    & 2173.69319   & 0.00011  &  13673.2045 &  59663.440  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                   5  &  2173.0028    & 0.0009   & 46004.845    & 0.018    & 2173.00098   & 0.00012  &  50212.836  &  96217.720  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  19  &  2172.9777    & 0.0004   & 46005.377    & 0.008    & 2172.97867   & 0.00011  &  20516.9534 &  66522.310  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2172.8085    & 0.0012   & 46008.96     & 0.03     & 2172.80763   & 0.00010  &  60270.351  & 106279.329  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                  10  &  2172.1233    & 0.0006   & 46023.471    & 0.012    & 2172.12487   & 0.00010  &  62158.126  & 108181.564  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ & F    \\ 
                  13  &  2172.0423    & 0.0007   & 46025.188    & 0.014    & 2172.04214   & 0.00009  &  38660.0537 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & F    \\ 
                  22  &  2171.5383    & 0.0003   & 46035.868    & 0.006    & 2171.53840   & 0.00015  &  64425.405  & 110461.272  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ & F    \\ 
                   3  &  2171.207     & 0.002    & 46042.89     & 0.04     & 2171.20670   & 0.00011  &  62322.445  & 108365.344  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                  0d? &  2170.844     & 0.005    & 46050.59     & 0.11     & 2170.83907   & 0.00009  &  38660.0537 &  84710.749  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^6G  }$$_{7/2 }$ & A    \\ 
                   8  &  2170.3882    & 0.0009   & 46060.261    & 0.020    & 2170.38890   & 0.00011  &  50157.475  &  96217.720  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   3. &  2170.230     & 0.005    & 46063.61     & 0.11     & 2170.23509   & 0.00010  &  39109.3161 &  85172.826  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{1/2 }$ & A    \\ 
                   9  &  2170.1758    & 0.0008   & 46064.768    & 0.018    & 2170.17594   & 0.00011  &  18360.6399 &  64425.405  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   3  &  2169.8622    & 0.0017   & 46071.42     & 0.04     & 2169.86028   & 0.00011  &  20340.2461 &  66411.712  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ & F    \\ 
                  10  &  2169.1766    & 0.0005   & 46085.985    & 0.011    & 2169.17722   & 0.00010  &  21430.3564 &  67516.328  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                  10  &  2168.9136    & 0.0005   & 46091.573    & 0.012    & 2168.91417   & 0.00012  &  26170.1810 &  72261.742  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                   8  &  2168.8396    & 0.0007   & 46093.144    & 0.015    & 2168.84013   & 0.00010  &  60807.239  & 106900.373  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & F    \\ 
                   6  &  2168.7194    & 0.0013   & 46095.70     & 0.03     & 2168.71912   & 0.00012  &  20516.9534 &  66612.659  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                  55  &  2168.67046   & 0.00014  & 46096.740    & 0.003    & 2168.67037   & 0.00009  &  60625.446  & 106722.187  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                   6. &  2168.291     & 0.005    & 46104.81     & 0.11     & 2168.28830   & 0.00009  &    862.6118 &  46967.4751 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ & A    \\ 
                  29  &  2167.8779    & 0.0002   & 46113.591    & 0.005    & 2167.87783   & 0.00011  &  26055.4120 &  72169.004  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                  14  &  2167.6299    & 0.0004   & 46118.866    & 0.009    & 2167.6308    & 0.0002   &  69427.014  & 115545.861  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^4S }$$_{3/2 }$ & F    \\ 
                  13  &  2167.4225    & 0.0004   & 46123.279    & 0.010    & 2167.42170   & 0.00010  &  20340.2461 &  66463.542  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                   9  &  2167.2761    & 0.0007   & 46126.393    & 0.014    & 2167.27526   & 0.00010  &  64040.891  & 110167.303  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F *   I\\ 
                   2. &  2166.971     & 0.005    & 46132.89     & 0.11     & 2166.97382   & 0.00016  &  71964.750  & 118097.578  &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ & A    \\ 
                  28  &  2166.71289   & 0.00020  & 46138.382    & 0.004    & 2166.71418   & 0.00017  &  31999.049  &  78137.404  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ & F *    \\ 
                 0d?  &  2166.458     & 0.005    & 46143.81     & 0.11     & 2166.4624    & 0.0002   &  50212.836  &  96356.551  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                   5. &  2166.392     & 0.005    & 46145.22     & 0.11     & 2166.3892    & 0.0002   &  38214.503  &  84359.779  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & A    \\ 
                  13  &  2165.5546    & 0.0005   & 46163.059    & 0.011    & 2165.55376   & 0.00011  &  22939.3512 &  69102.427  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  2165.283     & 0.005    & 46168.84     & 0.11     & 2165.2886    & 0.0002   &  50187.822  &  96356.551  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                   2. &  2165.232     & 0.005    & 46169.93     & 0.11     & 2165.23004   & 0.00010  &  20830.5534 &  67000.530  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                   6. &  2164.626     & 0.005    & 46182.85     & 0.11     & 2164.6359    & 0.0006   &  63272.981  & 109455.629  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{5/2 }$ & A    \\ 
                   9  &  2164.6114    & 0.0007   & 46183.171    & 0.015    & 2164.61224   & 0.00011  &  26055.4120 &  72238.564  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  11  &  2164.4596    & 0.0004   & 46186.410    & 0.009    & 2164.45887   & 0.00011  &  64425.405  & 110611.830  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & F    \\ 
                  58  &  2164.33849   & 0.00013  & 46188.993    & 0.003    & 2164.33850   & 0.00010  &  13474.4474 &  59663.440  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                   1. &  2164.038     & 0.005    & 46195.40     & 0.11     & 2164.0308    & 0.0002   &  38164.220  &  84359.779  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & A    \\ 
                  20  &  2163.4848    & 0.0003   & 46207.217    & 0.007    & 2163.48476   & 0.00011  &  62158.126  & 108365.344  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                  15  &  2162.9568    & 0.0004   & 46218.496    & 0.008    & 2162.95662   & 0.00010  &  63948.803  & 110167.303  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F    \\ 
                   1. &  2162.850     & 0.005    & 46220.78     & 0.11     & 2162.84521   & 0.00010  &  15844.6485 &  62065.528  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                   0  &  2162.599     & 0.005    & 46226.15     & 0.11     & 2162.59386   & 0.00009  &  38458.9934 &  84685.245  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{f^4D  }$$_{7/2 }$ & A    \\ 
                   3  &  2162.427     & 0.002    & 46229.83     & 0.05     & 2162.42746   & 0.00010  &  62158.126  & 108387.934  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & F    \\ 
                 132  &  2162.02210   & 0.00011  & 46238.475    & 0.002    & 2162.02236   & 0.00010  &  15844.6485 &  62083.118  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  22  &  2161.7744    & 0.0003   & 46243.773    & 0.006    & 2161.77425   & 0.00018  &  69302.086  & 115545.861  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^4S }$$_{3/2 }$ & F    \\ 
                   4. &  2161.279     & 0.005    & 46254.37     & 0.11     & 2161.26910   & 0.00016  &  26932.7348 &  73187.318  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ & A III\\ 
                  35  &  2161.16007   & 0.00018  & 46256.916    & 0.004    & 2161.15991   & 0.00011  &  25981.6451 &  72238.564  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                   6  &  2160.7929    & 0.0011   & 46264.78     & 0.02     & 2160.79432   & 0.00010  &  21251.5833 &  67516.328  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                   4  &  2159.9796    & 0.0011   & 46282.19     & 0.02     & 2159.97807   & 0.00011  &  62083.118  & 108365.344  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                   3  &  2159.5189    & 0.0015   & 46292.07     & 0.03     & 2159.51820   & 0.00011  &  22810.3459 &  69102.427  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & F * NeI\\ 
                   0  &  2159.250     & 0.005    & 46297.82     & 0.11     & 2159.24532   & 0.00011  &  26352.7671 &  72650.698  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ & A    \\ 
                  13  &  2159.1951    & 0.0005   & 46299.007    & 0.010    & 2159.19566   & 0.00009  &  60625.446  & 106924.441  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{9/2 }$ & F    \\ 
                   4  &  2158.5206    & 0.0006   & 46313.474    & 0.012    & 2158.52040   & 0.00011  &  15844.6485 &  62158.126  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   9  &  2158.1258    & 0.0008   & 46321.945    & 0.018    & 2158.12587   & 0.00010  &  60270.351  & 106592.294  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & F    \\ 
                   5  &  2157.9604    & 0.0016   & 46325.49     & 0.04     & 2157.96130   & 0.00011  &  64286.354  & 110611.830  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{5/2 }$ & F    \\ 
                   7  &  2157.9388    & 0.0011   & 46325.96     & 0.02     & 2157.93786   & 0.00010  &  62065.528  & 108391.507  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & F    \\ 
                   4  &  2157.4107    & 0.0011   & 46337.30     & 0.02     & 2157.40886   & 0.00012  &  61093.406  & 107430.742  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & F *  II\\ 
                   4  &  2157.4107    & 0.0011   & 46337.30     & 0.02     & 2157.41293   & 0.00015  &  62293.177  & 108630.427  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ & F *  II\\ 
                   9  &  2157.2446    & 0.0007   & 46340.864    & 0.014    & 2157.24312   & 0.00010  &  64087.408  & 110428.305  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F    \\ 
                  0d? &  2156.760     & 0.005    & 46351.27     & 0.11     & 2156.75666   & 0.00020  &  49506.922  &  95858.270  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                  11  &  2155.8703    & 0.0005   & 46370.402    & 0.010    & 2155.87036   & 0.00010  &  25981.6451 &  72352.046  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                   7  &  2155.7103    & 0.0008   & 46373.843    & 0.017    & 2155.70937   & 0.00015  &  64087.408  & 110461.272  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ & F    \\ 
                  10  &  2155.2174    & 0.0011   & 46384.45     & 0.02     & 2155.21908   & 0.00009  &  66012.775  & 112397.186  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & F    \\ 
                   6  &  2155.1413    & 0.0014   & 46386.09     & 0.03     & 2155.14209   & 0.00011  &  62151.554  & 108537.623  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                  13  &  2155.0789    & 0.0005   & 46387.429    & 0.010    & 2155.07960   & 0.00010  &  64040.891  & 110428.305  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F    \\ 
                   9  &  2154.7561    & 0.0013   & 46394.38     & 0.03     & 2154.75753   & 0.00009  &  60402.333  & 106796.679  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   4  &  2154.5904    & 0.0014   & 46397.95     & 0.03     & 2154.59084   & 0.00011  &  62244.515  & 108642.450  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                   7  &  2153.6696    & 0.0006   & 46417.779    & 0.014    & 2153.66935   & 0.00016  &  62244.515  & 108662.300  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                   5  &  2153.6446    & 0.0014   & 46418.32     & 0.03     & 2153.64357   & 0.00009  &  60445.279  & 106863.620  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                   4  &  2153.607     & 0.002    & 46419.12     & 0.04     & 2153.60511   & 0.00009  &  21581.6151 &  68000.785  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  11  &  2153.4380    & 0.0005   & 46422.771    & 0.011    & 2153.4382    & 0.0002   &  62244.515  & 108667.282  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{1/2 }$ & F    \\ 
                  0d? &  2152.811     & 0.005    & 46436.29     & 0.11     & 2152.80790   & 0.00014  &  27314.9183 &  73751.276  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ & A    \\ 
                  28  &  2152.4800    & 0.0002   & 46443.431    & 0.005    & 2152.47982   & 0.00016  &  69102.427  & 115545.861  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^4S }$$_{3/2 }$ & F    \\ 
                  26  &  2152.3679    & 0.0002   & 46445.850    & 0.005    & 2152.36768   & 0.00012  &  18360.6399 &  64806.494  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                   8  &  2151.5061    & 0.0007   & 46464.452    & 0.016    & 2151.50677   & 0.00009  &  60402.333  & 106866.770  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                  13  &  2151.0518    & 0.0004   & 46474.264    & 0.009    & 2151.0537    & 0.0005   &  57493.333  & 103967.555  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2S^{\circ} }$$_{1/2 }$ & F *    \\ 
                   5. &  2150.890     & 0.005    & 46477.75     & 0.11     & 2150.88825   & 0.00010  &  15844.6485 &  62322.445  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                  13  &  2150.7624    & 0.0005   & 46480.515    & 0.010    & 2150.76237   & 0.00010  &  26170.1810 &  72650.698  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                   2. &  2150.691     & 0.005    & 46482.05     & 0.11     & 2150.68680   & 0.00009  &  39013.2160 &  85495.366  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ & A  II\\ 
                   2. &  2150.691     & 0.005    & 46482.05     & 0.11     & 2150.69688   & 0.00010  &  62293.177  & 108775.110  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & A  II\\ 
                   2. &  2150.691     & 0.005    & 46482.05     & 0.11     & 2150.68145   & 0.00012  &  62322.445  & 108804.711  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & A  II\\ 
                  67  &  2150.62100   & 0.00012  & 46483.572    & 0.003    & 2150.62078   & 0.00011  &  20516.9534 &  67000.530  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & F *  Ne\\ 
                   3  &  2150.3743    & 0.0013   & 46488.90     & 0.03     & 2150.3747    & 0.0002   &  49506.922  &  95995.817  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   5  &  2150.2840    & 0.0015   & 46490.86     & 0.03     & 2150.28216   & 0.00010  &  62151.554  & 108642.450  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  11  &  2149.3639    & 0.0006   & 46510.756    & 0.012    & 2149.36435   & 0.00016  &  62151.554  & 108662.300  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                  10  &  2148.8375    & 0.0006   & 46522.148    & 0.012    & 2148.83790   & 0.00011  &  64087.408  & 110609.548  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                 0d?  &  2148.603     & 0.005    & 46527.23     & 0.11     & 2148.60430   & 0.00009  &    862.6118 &  47389.809  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ & N    \\ 
                  0d? &  2147.927     & 0.005    & 46541.87     & 0.11     & 2147.9357    & 0.0002   &  62125.604  & 108667.282  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{1/2 }$ & A SiI\\ 
                  33  &  2147.70320   & 0.00019  & 46546.716    & 0.004    & 2147.70305   & 0.00010  &  25805.3270 &  72352.046  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                   9  &  2147.6231    & 0.0007   & 46548.452    & 0.015    & 2147.62326   & 0.00010  &  62065.528  & 108613.977  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & F    \\ 
                  0d? &  2146.892     & 0.005    & 46564.30     & 0.11     & 2146.90189   & 0.00010  &  26055.4120 &  72619.499  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & A    \\ 
                   3. &  2146.606     & 0.005    & 46570.50     & 0.11     & 2146.60951   & 0.00009  &  21430.3564 &  68000.785  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & A    \\ 
                   7  &  2146.5074    & 0.0008   & 46572.643    & 0.017    & 2146.50702   & 0.00009  &  60445.279  & 107017.932  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & F    \\ 
                  10  &  2146.3689    & 0.0006   & 46575.649    & 0.014    & 2146.36953   & 0.00010  &  16369.4098 &  62945.045  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  13  &  2146.3113    & 0.0005   & 46576.898    & 0.011    & 2146.31172   & 0.00009  &  60441.042  & 107017.932  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & F *  II\\ 
                  13  &  2146.3113    & 0.0005   & 46576.898    & 0.011    & 2146.31021   & 0.00010  &  62065.528  & 108642.450  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F *  II\\ 
                  13  &  2146.0450    & 0.0004   & 46582.676    & 0.010    & 2146.04452   & 0.00009  &    384.7872 &  46967.4751 &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ & F * III\\ 
                  14  &  2145.5571    & 0.0004   & 46593.268    & 0.009    & 2145.55708   & 0.00009  &  60270.351  & 106863.620  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                  0d? &  2145.400     & 0.005    & 46596.67     & 0.11     & 2145.40824   & 0.00010  &  26055.4120 &  72651.914  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & A    \\ 
                  12  &  2144.9770    & 0.0005   & 46605.868    & 0.010    & 2144.97729   & 0.00010  &  61527.610  & 108133.473  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ & F    \\ 
                  11  &  2144.9441    & 0.0006   & 46606.583    & 0.012    & 2144.94402   & 0.00011  &  62322.445  & 108929.031  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F    \\ 
                   2. &  2144.367     & 0.005    & 46619.13     & 0.11     & 2144.36366   & 0.00010  &  23031.2829 &  69650.481  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d?  &  2144.168     & 0.005    & 46623.46     & 0.11     & 2144.15947   & 0.00010  &  66612.659  & 113236.296  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & N    \\ 
                   4  &  2143.5733    & 0.0017   & 46636.38     & 0.04     & 2143.57277   & 0.00009  &  38858.9696 &  85495.366  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ & F    \\ 
                   2. &  2143.500     & 0.005    & 46637.97     & 0.11     & 2143.50577   & 0.00010  &  25981.6451 &  72619.499  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & A    \\ 
                  0d? &  2143.313     & 0.005    & 46642.05     & 0.11     & 2143.3109    & 0.0002   &  25787.5816 &  72429.675  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & A    \\ 
                  12  &  2143.1039    & 0.0006   & 46646.599    & 0.013    & 2143.10451   & 0.00012  &  62158.126  & 108804.711  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & F    \\ 
                   5. &  2142.991     & 0.005    & 46649.06     & 0.11     & 2142.99078   & 0.00009  &    977.0498 &  47626.110  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ & A    \\ 
                  15  &  2142.7661    & 0.0005   & 46653.951    & 0.010    & 2142.76595   & 0.00009  &  61527.610  & 108181.564  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ & F    \\ 
                  0d? &  2142.498     & 0.005    & 46659.79     & 0.11     & 2142.49508   & 0.00009  &  60384.368  & 107044.220  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ & A    \\ 
                   6  &  2142.4275    & 0.0016   & 46661.32     & 0.04     & 2142.42832   & 0.00012  &  48039.109  &  94700.415  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  13  &  2142.3232    & 0.0006   & 46663.596    & 0.012    & 2142.32216   & 0.00009  &  60402.333  & 107065.951  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                   0  &  2142.073     & 0.005    & 46669.04     & 0.11     & 2142.07264   & 0.00010  &  25981.6451 &  72650.698  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ & A  II\\ 
                   0  &  2142.073     & 0.005    & 46669.04     & 0.11     & 2142.07809   & 0.00009  &  61512.630  & 108181.564  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ & A  II\\ 
                   6  &  2142.0160    & 0.0014   & 46670.29     & 0.03     & 2142.01684   & 0.00010  &  25981.6451 &  72651.914  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                 0d?  &  2141.785     & 0.005    & 46675.32     & 0.11     & 2141.78453   & 0.00020  &  31811.814  &  78487.144  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & N    \\ 
                  11  &  2141.4500    & 0.0005   & 46682.621    & 0.010    & 2141.45046   & 0.00019  &  62244.515  & 108927.126  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{1/2 }$ & F    \\ 
                   4  &  2140.6522    & 0.0014   & 46700.02     & 0.03     & 2140.65174   & 0.00014  &  48039.109  &  94739.136  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                   4  &  2140.5994    & 0.0011   & 46701.17     & 0.02     & 2140.60101   & 0.00009  &  65696.053  & 112397.186  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & F    \\ 
                 0d?  &  2140.582     & 0.005    & 46701.54     & 0.11     & 2140.58026   & 0.00010  &  25428.7893 &  72130.375  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ & N    \\ 
                  12  &  2140.2894    & 0.0006   & 46707.931    & 0.013    & 2140.28936   & 0.00011  &  62151.554  & 108859.487  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & F    \\ 
                   6  &  2140.1706    & 0.0008   & 46710.525    & 0.018    & 2140.16874   & 0.00010  &  20805.7632 &  67516.328  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                  11  &  2139.8010    & 0.0005   & 46718.592    & 0.012    & 2139.80100   & 0.00009  &  60445.279  & 107163.871  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                   4  &  2139.7126    & 0.0008   & 46720.522    & 0.017    & 2139.71448   & 0.00009  &  60445.279  & 107165.760  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  10  &  2139.6415    & 0.0004   & 46722.074    & 0.009    & 2139.63913   & 0.00009  &    667.6829 &  47389.809  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ & F *    \\ 
                  0d? &  2139.478     & 0.005    & 46725.65     & 0.11     & 2139.47178   & 0.00009  &  38458.9934 &  85184.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4G  }$$_{9/2 }$ & A    \\ 
                   4  &  2139.3859    & 0.0018   & 46727.66     & 0.04     & 2139.38720   & 0.00016  &  62662.252  & 109389.879  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{11/2 }$ & F *    \\ 
                  0d? &  2138.957     & 0.005    & 46737.03     & 0.11     & 2138.95903   & 0.00010  &  25787.5816 &  72524.561  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & A    \\ 
                   5  &  2138.4752    & 0.0017   & 46747.55     & 0.04     & 2138.47391   & 0.00009  &  60270.351  & 107017.932  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & F    \\ 
                   6  &  2138.0704    & 0.0007   & 46756.402    & 0.015    & 2138.06897   & 0.00010  &  62293.177  & 109049.611  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2I}$$_{13/2 }$ & F    \\ 
                  11  &  2138.0482    & 0.0005   & 46756.888    & 0.012    & 2138.04858   & 0.00011  &  20516.9534 &  67273.833  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                   6  &  2137.7454    & 0.0009   & 46763.509    & 0.020    & 2137.74593   & 0.00009  &    862.6118 &  47626.110  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                  17  &  2136.5090    & 0.0003   & 46790.568    & 0.007    & 2136.50853   & 0.00012  &  26352.7671 &  73143.346  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   5  &  2136.1786    & 0.0015   & 46797.80     & 0.03     & 2136.17682   & 0.00010  &  66078.272  & 112876.116  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & F    \\ 
                   8  &  2136.0464    & 0.0007   & 46800.701    & 0.015    & 2136.04514   & 0.00009  &  61587.205  & 108387.934  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & F    \\ 
                  12  &  2135.8818    & 0.0005   & 46804.307    & 0.011    & 2135.88206   & 0.00009  &  61587.205  & 108391.507  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & F    \\ 
                  18  &  2135.6139    & 0.0003   & 46810.178    & 0.007    & 2135.61346   & 0.00010  &  61527.610  & 108337.798  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ & F    \\ 
                   7. &  2135.275     & 0.005    & 46817.60     & 0.11     & 2135.27514   & 0.00010  &  15844.6485 &  62662.252  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ & A    \\ 
                   6. &  2134.576     & 0.005    & 46832.93     & 0.11     & 2134.57526   & 0.00011  &  25428.7893 &  72261.742  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & A    \\ 
                  0d? &  2134.478     & 0.005    & 46835.09     & 0.11     & 2134.46769   & 0.00009  &  38660.0537 &  85495.366  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{^6S  }$$_{5/2 }$ & A    \\ 
                  0d? &  2134.238     & 0.005    & 46840.36     & 0.11     & 2134.24791   & 0.00010  &  22810.3459 &  69650.481  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                  13  &  2134.0093    & 0.0005   & 46845.372    & 0.010    & 2134.00932   & 0.00010  &  25805.3270 &  72650.698  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                   8  &  2133.9534    & 0.0007   & 46846.599    & 0.015    & 2133.95394   & 0.00010  &  25805.3270 &  72651.914  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                   6  &  2133.1848    & 0.0012   & 46863.48     & 0.03     & 2133.18358   & 0.00010  &  62065.528  & 108929.031  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F    \\ 
                  17  &  2133.0295    & 0.0003   & 46866.888    & 0.007    & 2133.02915   & 0.00009  &  62945.045  & 109811.940  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                  10  &  2132.5822    & 0.0005   & 46876.716    & 0.012    & 2132.58236   & 0.00010  &  61587.205  & 108463.918  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                   8  &  2132.5371    & 0.0007   & 46877.706    & 0.016    & 2132.53791   & 0.00012  &  27620.4033 &  74498.093  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ & F    \\ 
                  0d  &  2132.482     & 0.005    & 46878.92     & 0.11     & 2132.47617   & 0.00017  &  31811.814  &  78690.860  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & A  II\\ 
                  0d  &  2132.482     & 0.005    & 46878.92     & 0.11     & 2132.48391   & 0.00009  &  61512.630  & 108391.507  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & A  II\\ 
                   8  &  2131.8187    & 0.0008   & 46893.504    & 0.017    & 2131.81790   & 0.00009  &  60270.351  & 107163.871  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                   8  &  2131.7803    & 0.0008   & 46894.347    & 0.019    & 2131.78148   & 0.00009  &  63272.981  & 110167.303  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F    \\ 
                  16  &  2131.7325    & 0.0004   & 46895.399    & 0.008    & 2131.73202   & 0.00009  &  60270.351  & 107165.760  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  20  &  2130.5493    & 0.0003   & 46921.438    & 0.006    & 2130.54885   & 0.00011  &  26170.1810 &  73091.630  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   9  &  2130.3244    & 0.0006   & 46926.393    & 0.014    & 2130.32380   & 0.00009  &  60445.279  & 107371.685  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & F    \\ 
                   6  &  2130.3099    & 0.0010   & 46926.71     & 0.02     & 2130.30788   & 0.00009  &  60270.351  & 107197.107  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ & F    \\ 
                  23  &  2130.2564    & 0.0002   & 46927.889    & 0.005    & 2130.25659   & 0.00009  &  13474.4474 &  60402.333  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                   5  &  2129.8737    & 0.0014   & 46936.32     & 0.03     & 2129.87430   & 0.00009  &  61527.610  & 108463.918  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                   5  &  2128.9588    & 0.0010   & 46956.49     & 0.02     & 2128.95928   & 0.00010  &  62945.045  & 109901.523  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & F    \\ 
                  0d? &  2128.768     & 0.005    & 46960.70     & 0.11     & 2128.76460   & 0.00011  &  26055.4120 &  73016.184  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                   6  &  2128.6575    & 0.0011   & 46963.13     & 0.02     & 2128.65587   & 0.00009  &  63465.134  & 110428.305  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F    \\ 
                   0  &  2128.375     & 0.005    & 46969.37     & 0.11     & 2128.37481   & 0.00009  &  22637.1950 &  69606.567  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                  13  &  2127.9719    & 0.0004   & 46978.264    & 0.009    & 2127.97199   & 0.00014  &  30764.4737 &  77742.736  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   1. &  2127.603     & 0.005    & 46986.41     & 0.11     & 2127.60061   & 0.00012  &  27620.4033 &  74606.864  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & A  II\\ 
                   1. &  2127.603     & 0.005    & 46986.41     & 0.11     & 2127.60580   & 0.00013  &  61726.069  & 108712.415  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & A  II\\ 
                   7  &  2127.4298    & 0.0008   & 46990.233    & 0.018    & 2127.42987   & 0.00010  &  61347.566  & 108337.798  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{15/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ & F    \\ 
                   4. &  2127.009     & 0.005    & 46999.53     & 0.11     & 2127.01025   & 0.00012  &  26055.4120 &  73054.913  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                  27  &  2126.4203    & 0.0002   & 47012.539    & 0.005    & 2126.42060   & 0.00011  &  61093.406  & 108105.938  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & F    \\ 
                  10  &  2126.3764    & 0.0006   & 47013.510    & 0.014    & 2126.37639   & 0.00009  &  60441.042  & 107454.552  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & F    \\ 
                  10  &  2126.2103    & 0.0005   & 47017.181    & 0.010    & 2126.20965   & 0.00017  &  22409.8178 &  69427.014  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ & F *   I\\ 
                   8  &  2125.8572    & 0.0009   & 47024.991    & 0.019    & 2125.85708   & 0.00010  &  61512.630  & 108537.623  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                  11  &  2125.7250    & 0.0005   & 47027.915    & 0.011    & 2125.72499   & 0.00009  &  60270.351  & 107298.265  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                  0d  &  2125.696     & 0.005    & 47028.55     & 0.11     & 2125.70262   & 0.00012  &  60402.333  & 107430.742  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & A ArI\\ 
                   4. &  2125.428     & 0.005    & 47034.48     & 0.11     & 2125.42556   & 0.00010  &  25981.6451 &  73016.184  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                  0d? &  2125.324     & 0.005    & 47036.78     & 0.11     & 2125.33406   & 0.00018  &  69302.086  & 116338.649  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & A   I\\ 
                   9  &  2125.1681    & 0.0008   & 47040.236    & 0.017    & 2125.16828   & 0.00019  &  48039.109  &  95079.342  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   6  &  2124.7239    & 0.0009   & 47050.07     & 0.02     & 2124.72480   & 0.00011  &  63559.498  & 110609.548  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                   8  &  2124.3890    & 0.0008   & 47057.485    & 0.018    & 2124.38981   & 0.00009  &  60441.042  & 107498.510  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                   8  &  2124.2072    & 0.0009   & 47061.512    & 0.019    & 2124.20747   & 0.00009  &  61587.205  & 108648.712  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F    \\ 
                  11  &  2124.0863    & 0.0007   & 47064.191    & 0.015    & 2124.08573   & 0.00011  &  61041.734  & 108105.938  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & F    \\ 
                  11  &  2123.8159    & 0.0006   & 47070.182    & 0.013    & 2123.81585   & 0.00009  &  60384.368  & 107454.552  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & F    \\ 
                   0  &  2123.679     & 0.005    & 47073.22     & 0.11     & 2123.67670   & 0.00012  &  25981.6451 &  73054.913  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                   8  &  2123.3784    & 0.0007   & 47079.880    & 0.016    & 2123.37715   & 0.00009  &  60445.279  & 107525.187  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & F    \\ 
                   3  &  2123.1848    & 0.0019   & 47084.17     & 0.04     & 2123.18603   & 0.00009  &  60441.042  & 107525.187  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & F    \\ 
                   7  &  2123.1670    & 0.0010   & 47084.57     & 0.02     & 2123.16688   & 0.00009  &  60445.279  & 107529.849  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & F    \\ 
                   7  &  2122.4544    & 0.0008   & 47100.375    & 0.017    & 2122.45338   & 0.00010  &  15844.6485 &  62945.045  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   0  &  2122.320     & 0.005    & 47103.35     & 0.11     & 2122.31123   & 0.00010  &  62962.215  & 110065.766  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & A    \\ 
                   0  &  2122.024     & 0.005    & 47109.93     & 0.11     & 2122.02133   & 0.00011  &  25981.6451 &  73091.630  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & A III\\ 
                   4  &  2121.8325    & 0.0011   & 47114.18     & 0.02     & 2121.83405   & 0.00009  &  60384.368  & 107498.510  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                 0d   &  2121.253     & 0.005    & 47127.04     & 0.11     & 2121.25513   & 0.00009  &  60445.279  & 107572.279  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & N    \\ 
                   5. &  2121.101     & 0.005    & 47130.42     & 0.11     & 2121.10092   & 0.00011  &  13904.8604 &  61035.285  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ & A    \\ 
                 0d?  &  2121.059     & 0.005    & 47131.35     & 0.11     & 2121.06440   & 0.00009  &  60441.042  & 107572.279  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & N    \\ 
                  0d? &  2120.224     & 0.005    & 47149.91     & 0.11     & 2120.23426   & 0.00010  &  62662.252  & 109811.940  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & A    \\ 
                   7  &  2119.5863    & 0.0009   & 47164.10     & 0.02     & 2119.58697   & 0.00009  &  60441.042  & 107605.127  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & F    \\ 
                  26  &  2119.0479    & 0.0002   & 47176.081    & 0.005    & 2119.04787   & 0.00010  &  20340.2461 &  67516.328  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                   9  &  2118.5159    & 0.0007   & 47187.928    & 0.017    & 2118.51692   & 0.00010  &  61587.205  & 108775.110  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & F    \\ 
                  20  &  2118.1974    & 0.0003   & 47195.021    & 0.006    & 2118.19738   & 0.00010  &  20805.7632 &  68000.785  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                   4. &  2117.488     & 0.005    & 47210.82     & 0.11     & 2117.48681   & 0.00010  &  25805.3270 &  73016.184  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                  30  &  2116.99122   & 0.00019  & 47221.908    & 0.004    & 2116.99120   & 0.00010  &  25428.7893 &  72650.698  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                   4  &  2116.4815    & 0.0011   & 47233.28     & 0.03     & 2116.4804    & 0.0002   &  69102.427  & 116335.731  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F    \\ 
                   4  &  2116.3507    & 0.0018   & 47236.20     & 0.04     & 2116.34961   & 0.00015  &  69102.427  & 116338.649  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                   4  &  2115.9182    & 0.0012   & 47245.85     & 0.03     & 2115.91755   & 0.00010  &  60887.606  & 108133.473  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ & F    \\ 
                   0  &  2115.701     & 0.005    & 47250.70     & 0.11     & 2115.69797   & 0.00017  &  26352.7671 &  73603.537  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ & A  II\\ 
                   0  &  2115.701     & 0.005    & 47250.70     & 0.11     & 2115.70640   & 0.00020  &  50075.921  &  97326.503  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & A  II\\ 
                  12  &  2115.5156    & 0.0005   & 47254.843    & 0.010    & 2115.51587   & 0.00009  &  60270.351  & 107525.187  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & F    \\ 
                   2. &  2115.439     & 0.005    & 47256.56     & 0.11     & 2115.43540   & 0.00012  &  44915.057  &  92171.690  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & A    \\ 
                 0d?  &  2114.462     & 0.005    & 47278.38     & 0.11     & 2114.47029   & 0.00009  &  66589.042  & 113867.242  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ & N NiI\\ 
                   2. &  2114.088     & 0.005    & 47286.74     & 0.11     & 2114.08311   & 0.00012  &  44929.532  &  92216.391  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & A    \\ 
                   5  &  2113.8955    & 0.0012   & 47291.06     & 0.03     & 2113.89611   & 0.00009  &  60445.279  & 107736.321  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                 0d?  &  2113.859     & 0.005    & 47291.88     & 0.11     & 2113.85565   & 0.00012  &  27314.9183 &  74606.864  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & N  II\\ 
                 0d?  &  2113.859     & 0.005    & 47291.88     & 0.11     & 2113.8512    & 0.0005   &  62171.624  & 109463.670  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{7/2 }$ & N  II\\ 
                   9  &  2113.6770    & 0.0005   & 47295.944    & 0.012    & 2113.67833   & 0.00010  &  60837.560  & 108133.473  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ & F    \\ 
                   3. &  2111.798     & 0.005    & 47338.01     & 0.11     & 2111.79803   & 0.00012  &  25805.3270 &  73143.346  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                  10  &  2111.5307    & 0.0006   & 47344.013    & 0.014    & 2111.53101   & 0.00009  &  60837.560  & 108181.564  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{11/2 }$ & F    \\ 
                  0d? &  2111.136     & 0.005    & 47352.86     & 0.11     & 2111.13266   & 0.00012  &  44929.532  &  92282.470  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                  34  &  2110.7342    & 0.0002   & 47361.874    & 0.005    & 2110.73428   & 0.00013  &  18886.773  &  66248.647  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ & F    \\ 
                  11  &  2110.5426    & 0.0006   & 47366.174    & 0.013    & 2110.54269   & 0.00009  &  60384.368  & 107750.540  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & F    \\ 
                 0d?  &  2110.484     & 0.005    & 47367.49     & 0.11     & 2110.48740   & 0.00012  &  44915.057  &  92282.470  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & N    \\ 
                   7. &  2110.441     & 0.005    & 47368.45     & 0.11     & 2110.43765   & 0.00010  &  13673.2045 &  61041.734  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & A    \\ 
                   5  &  2110.3095    & 0.0013   & 47371.41     & 0.03     & 2110.30758   & 0.00020  &  47674.728  &  95046.177  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2109.8916    & 0.0009   & 47380.787    & 0.019    & 2109.89120   & 0.00010  &  61156.827  & 108537.623  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                  19  &  2109.8528    & 0.0003   & 47381.658    & 0.008    & 2109.85270   & 0.00009  &  60445.279  & 107826.940  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ & F    \\ 
                   6  &  2109.4758    & 0.0009   & 47390.13     & 0.02     & 2109.47579   & 0.00009  &  62293.177  & 109683.303  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ & F    \\ 
                  17  &  2109.1032    & 0.0003   & 47398.495    & 0.007    & 2109.10266   & 0.00013  &  26352.7671 &  73751.276  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ & F *  II\\ 
                  17  &  2109.1032    & 0.0003   & 47398.495    & 0.007    & 2109.10348   & 0.00009  &  60989.444  & 108387.934  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & F *  II\\ 
                   4  &  2108.9982    & 0.0009   & 47400.86     & 0.02     & 2108.9984    & 0.0005   &  62049.042  & 109449.894  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{3/2 }$ & F    \\ 
                 0d?  &  2108.882     & 0.005    & 47403.46     & 0.11     & 2108.8835    & 0.0003   &  62083.118  & 109486.551  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{11/2 }$ & N  II\\ 
                 0d?  &  2108.882     & 0.005    & 47403.46     & 0.11     & 2108.87162   & 0.00009  &  66463.542  & 113867.242  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ & N  II\\ 
                  0d? &  2108.668     & 0.005    & 47408.27     & 0.11     & 2108.6567    & 0.0005   &  62065.528  & 109474.060  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{9/2 }$ & A III\\ 
                  18  &  2108.1368    & 0.0003   & 47420.223    & 0.007    & 2108.13772   & 0.00010  &  13673.2045 &  61093.406  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F *   I\\ 
                   8  &  2107.7960    & 0.0006   & 47427.888    & 0.014    & 2107.79581   & 0.00011  &  13904.8604 &  61332.753  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                   0  &  2107.748     & 0.005    & 47428.96     & 0.11     & 2107.74246   & 0.00011  &  44929.532  &  92358.625  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                  19  &  2107.5530    & 0.0003   & 47433.356    & 0.007    & 2107.55300   & 0.00017  &  26170.1810 &  73603.537  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ & F    \\ 
                   5  &  2107.1425    & 0.0010   & 47442.60     & 0.02     & 2107.14353   & 0.00009  &  60384.368  & 107826.940  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ & F    \\ 
                   3  &  2106.4962    & 0.0018   & 47457.15     & 0.04     & 2106.49620   & 0.00010  &  61156.827  & 108613.977  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & F    \\ 
                   5  &  2106.4339    & 0.0014   & 47458.55     & 0.03     & 2106.43252   & 0.00009  &  60270.351  & 107728.935  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  11  &  2106.0977    & 0.0005   & 47466.127    & 0.011    & 2106.09943   & 0.00010  &  62962.215  & 110428.305  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F *    \\ 
                 0d?  &  2105.791     & 0.005    & 47473.03     & 0.11     & 2105.78813   & 0.00015  &  31811.814  &  79284.919  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ & N    \\ 
                  0d? &  2105.698     & 0.005    & 47475.14     & 0.11     & 2105.7057    & 0.0005   &  61974.931  & 109449.894  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{3/2 }$ & A    \\ 
                  13  &  2105.5965    & 0.0004   & 47477.425    & 0.010    & 2105.59635   & 0.00009  &  62689.874  & 110167.303  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F    \\ 
                   5  &  2105.2334    & 0.0013   & 47485.61     & 0.03     & 2105.23294   & 0.00010  &  61156.827  & 108642.450  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & F    \\ 
                  26  &  2104.5845    & 0.0002   & 47500.253    & 0.005    & 2104.58513   & 0.00010  &  60837.560  & 108337.798  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{15/2 }$ & F    \\ 
                  28  &  2104.5083    & 0.0002   & 47501.971    & 0.005    & 2104.50815   & 0.00009  &  60445.279  & 107947.255  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & F    \\ 
                  10  &  2104.4222    & 0.0006   & 47503.915    & 0.014    & 2104.42282   & 0.00009  &  60887.606  & 108391.507  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & F    \\ 
                   3  &  2104.4056    & 0.0014   & 47504.29     & 0.03     & 2104.40610   & 0.00009  &  22810.3459 &  70314.624  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  11  &  2104.2401    & 0.0005   & 47508.026    & 0.012    & 2104.24004   & 0.00010  &  60625.446  & 108133.473  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{13/2 }$ & F    \\ 
                   2. &  2104.066     & 0.005    & 47511.95     & 0.11     & 2104.06804   & 0.00014  &  44915.057  &  92426.967  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & A    \\ 
                   6  &  2104.0346    & 0.0011   & 47512.66     & 0.03     & 2104.03516   & 0.00010  &  59663.440  & 107176.093  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & F    \\ 
                  24  &  2102.7321    & 0.0002   & 47542.093    & 0.005    & 2102.73185   & 0.00009  &  62083.118  & 109625.216  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{9/2 }$ & F    \\ 
                   7  &  2102.4629    & 0.0008   & 47548.179    & 0.018    & 2102.46290   & 0.00010  &  60989.444  & 108537.623  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & F    \\ 
                   7  &  2102.2671    & 0.0011   & 47552.61     & 0.02     & 2102.26755   & 0.00014  &  61156.827  & 108709.424  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{7/2 }$ & F    \\ 
                  0d? &  2102.048     & 0.005    & 47557.57     & 0.11     & 2102.05519   & 0.00009  &  38858.9696 &  86416.370  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ & A    \\ 
                  11  &  2101.2203    & 0.0006   & 47576.295    & 0.012    & 2101.21950   & 0.00010  &  60887.606  & 108463.918  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{13/2 }$ & F    \\ 
                  22  &  2101.0974    & 0.0002   & 47579.077    & 0.005    & 2101.09735   & 0.00010  &  62322.445  & 109901.523  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & F    \\ 
                   7  &  2101.0269    & 0.0008   & 47580.673    & 0.018    & 2101.02593   & 0.00009  &  60807.239  & 108387.934  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{11/2 }$ & F    \\ 
                   8  &  2100.6970    & 0.0006   & 47588.144    & 0.013    & 2100.69664   & 0.00010  &  60989.444  & 108577.597  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & F    \\ 
                  16  &  2100.1658    & 0.0003   & 47600.179    & 0.008    & 2100.16555   & 0.00009  &  62083.118  & 109683.303  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{11/2 }$ & F    \\ 
                 0d?  &  2099.491     & 0.005    & 47615.48     & 0.11     & 2099.48914   & 0.00018  &  36252.931  &  83868.450  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & N    \\ 
                 0d?  &  2099.428     & 0.005    & 47616.91     & 0.11     & 2099.42412   & 0.00015  &  26352.7671 &  73969.761  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ & N    \\ 
                  0d  &  2099.342     & 0.005    & 47618.85     & 0.11     & 2099.33749   & 0.00009  &  13474.4474 &  61093.406  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                   7  &  2099.2547    & 0.0012   & 47620.84     & 0.03     & 2099.25561   & 0.00010  &  60956.781  & 108577.597  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & F    \\ 
                  0d? &  2099.143     & 0.005    & 47623.36     & 0.11     & 2099.14451   & 0.00009  &  66589.042  & 114212.377  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & A    \\ 
                  0d? &  2098.374     & 0.005    & 47640.82     & 0.11     & 2098.36685   & 0.00015  &  60989.444  & 108630.427  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{11/2 }$ & A ArI\\ 
                  29  &  2098.1622    & 0.0002   & 47645.629    & 0.005    & 2098.16217   & 0.00009  &  60441.042  & 108086.672  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ & F    \\ 
                  20  &  2097.5496    & 0.0003   & 47659.542    & 0.006    & 2097.54934   & 0.00010  &  13673.2045 &  61332.753  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  0   &  2097.495     & 0.005    & 47660.79     & 0.11     & 2097.50574   & 0.00010  &  20340.2461 &  68000.785  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & N III\\ 
                   6  &  2097.4049    & 0.0007   & 47662.830    & 0.017    & 2097.40442   & 0.00011  &  25428.7893 &  73091.630  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   3  &  2097.1919    & 0.0017   & 47667.67     & 0.04     & 2097.19104   & 0.00014  &  61041.734  & 108709.424  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{7/2 }$ & F    \\ 
                   9  &  2097.0234    & 0.0007   & 47671.499    & 0.015    & 2097.02422   & 0.00010  &  16369.4098 &  64040.891  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  2096.954     & 0.005    & 47673.07     & 0.11     & 2096.94954   & 0.00013  &  44929.532  &  92602.711  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & N    \\ 
                   1. &  2096.546     & 0.005    & 47682.36     & 0.11     & 2096.54486   & 0.00009  &  13474.4474 &  61156.827  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                   7  &  2096.4174    & 0.0009   & 47685.28     & 0.02     & 2096.41809   & 0.00009  &  60445.279  & 108130.542  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & F    \\ 
                  13  &  2096.3925    & 0.0004   & 47685.845    & 0.009    & 2096.39164   & 0.00009  &  62322.445  & 110008.310  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & F    \\ 
                  14  &  2095.9337    & 0.0004   & 47696.281    & 0.010    & 2095.93330   & 0.00009  &  60270.351  & 107966.642  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & F    \\ 
                  13  &  2095.6691    & 0.0005   & 47702.303    & 0.011    & 2095.66907   & 0.00009  &  60384.368  & 108086.672  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ & F    \\ 
                  14  &  2094.9799    & 0.0004   & 47717.994    & 0.010    & 2094.97972   & 0.00010  &  16369.4098 &  64087.408  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  11  &  2094.6335    & 0.0005   & 47725.884    & 0.012    & 2094.63346   & 0.00013  &  18886.773  &  66612.659  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                   0  &  2093.924     & 0.005    & 47742.05     & 0.11     & 2093.92474   & 0.00017  &  36126.412  &  83868.450  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & A    \\ 
                  16  &  2093.6251    & 0.0004   & 47748.869    & 0.008    & 2093.62555   & 0.00015  &  30388.5451 &  78137.404  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   7  &  2093.0896    & 0.0008   & 47761.084    & 0.019    & 2093.08859   & 0.00009  &  60887.606  & 108648.712  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & F    \\ 
                  23  &  2092.6026    & 0.0003   & 47772.199    & 0.006    & 2092.60233   & 0.00010  &  61156.827  & 108929.031  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{9/2 }$ & F    \\ 
                   8  &  2092.2401    & 0.0008   & 47780.473    & 0.017    & 2092.23996   & 0.00011  &  62829.071  & 110609.548  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                  15  &  2092.0126    & 0.0004   & 47785.668    & 0.008    & 2092.01275   & 0.00010  &  60989.444  & 108775.110  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4I  }$$_{11/2 }$ & F    \\ 
                   9  &  2091.6431    & 0.0007   & 47794.109    & 0.015    & 2091.64372   & 0.00009  &  60445.279  & 108239.375  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & F    \\ 
                   3. &  2091.530     & 0.005    & 47796.70     & 0.11     & 2091.53140   & 0.00011  &  26170.1810 &  73966.843  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ & A    \\ 
                  0?  &  2090.571     & 0.005    & 47818.62     & 0.11     & 2090.58021   & 0.00010  &  62083.118  & 109901.523  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & N    \\ 
                   6  &  2089.8122    & 0.0008   & 47835.978    & 0.018    & 2089.81141   & 0.00010  &  62065.528  & 109901.523  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & F    \\ 
                  0d? &  2089.097     & 0.005    & 47852.35     & 0.11     & 2089.10304   & 0.00010  &  66612.659  & 114464.872  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ & A III\\ 
                   5. &  2088.837     & 0.005    & 47858.30     & 0.11     & 2088.83707   & 0.00010  &  13474.4474 &  61332.753  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & A    \\ 
                  0d? &  2088.631     & 0.005    & 47863.02     & 0.11     & 2088.62488   & 0.00010  &  66612.659  & 114475.826  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & A III\\ 
                  0d? &  2088.034     & 0.005    & 47876.70     & 0.11     & 2088.02747   & 0.00009  &  66522.310  & 114399.170  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ & A    \\ 
                  0   &  2087.587     & 0.005    & 47886.97     & 0.11     & 2087.5916    & 0.0005   &  61587.205  & 109474.060  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{9/2 }$ & N    \\ 
                  99  &  2087.54136   & 0.00010  & 47888.007    & 0.002    & 2087.54135   & 0.00010  &  18360.6399 &  66248.647  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ & F    \\ 
                   4. &  2087.148     & 0.005    & 47897.04     & 0.11     & 2087.14356   & 0.00011  &  73966.843  & 121863.975  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ & A    \\ 
                   4  &  2086.2820    & 0.0007   & 47916.909    & 0.017    & 2086.28051   & 0.00010  &  16369.4098 &  64286.354  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  16  &  2085.9213    & 0.0003   & 47925.195    & 0.007    & 2085.92143   & 0.00009  &  62083.118  & 110008.310  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2H}$$_{9/2 }$ & F    \\ 
                   4. &  2085.865     & 0.005    & 47926.49     & 0.11     & 2085.86942   & 0.00013  &  30764.4737 &  78690.860  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & A    \\ 
                  0   &  2085.711     & 0.005    & 47930.02     & 0.11     & 2085.72157   & 0.00009  &  66377.315  & 114307.099  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & N   I\\ 
                   4. &  2085.020     & 0.005    & 47945.91     & 0.11     & 2085.01828   & 0.00013  &  25805.3270 &  73751.276  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ & A   I\\ 
                  19  &  2084.9620    & 0.0003   & 47947.244    & 0.007    & 2084.96190   & 0.00009  &  60270.351  & 108217.596  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                  0d? &  2084.518     & 0.005    & 47957.45     & 0.12     & 2084.52137   & 0.00009  &  38458.9934 &  86416.370  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)4d }$  & $\mathrm{e^4F  }$$_{7/2 }$ & A III\\ 
                  14  &  2084.0161    & 0.0005   & 47969.004    & 0.011    & 2084.01517   & 0.00009  &  60270.351  & 108239.375  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & F    \\ 
                   1. &  2083.520     & 0.005    & 47980.42     & 0.12     & 2083.51681   & 0.00013  &  27620.4033 &  75600.900  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & A    \\ 
                  0d? &  2083.358     & 0.005    & 47984.15     & 0.12     & 2083.35382   & 0.00012  &  44915.057  &  92899.306  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & A    \\ 
                 0d?  &  2081.900     & 0.005    & 48017.76     & 0.12     & 2081.8967    & 0.0002   &  58631.623  & 106649.452  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ & N    \\ 
                  0d? &  2081.653     & 0.005    & 48023.44     & 0.12     & 2081.66095   & 0.00009  &  60625.446  & 108648.712  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)5s }$  & $\mathrm{   ^2I}$$_{13/2 }$ & A    \\ 
                   3. &  2081.295     & 0.005    & 48031.70     & 0.12     & 2081.29642   & 0.00010  &  15844.6485 &  63876.325  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & A    \\ 
                  0d? &  2080.464     & 0.005    & 48050.90     & 0.12     & 2080.45521   & 0.00009  &  66377.315  & 114428.410  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ & A    \\ 
                  10. &  2080.356     & 0.005    & 48053.39     & 0.12     & 2080.35863   & 0.00016  &  50142.811  &  98196.137  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                  75  &  2080.24296   & 0.00011  & 48055.997    & 0.003    & 2080.24306   & 0.00010  &  16369.4098 &  64425.405  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   5  &  2079.4912    & 0.0010   & 48073.37     & 0.02     & 2079.49140   & 0.00009  &  60445.279  & 108518.643  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  19  &  2078.9504    & 0.0003   & 48085.872    & 0.007    & 2078.95044   & 0.00009  &  61726.069  & 109811.940  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                   7  &  2078.4064    & 0.0011   & 48098.46     & 0.02     & 2078.40749   & 0.00009  &  60441.042  & 108539.473  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  16  &  2078.1607    & 0.0003   & 48104.141    & 0.008    & 2078.16016   & 0.00010  &  15844.6485 &  63948.803  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  0?  &  2078.053     & 0.005    & 48106.64     & 0.12     & 2078.04379   & 0.00020  &  36252.931  &  84359.779  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & N    \\ 
                 0d?  &  2077.348     & 0.005    & 48122.96     & 0.12     & 2077.3516    & 0.0006   &  61332.753  & 109455.629  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{5/2 }$ & N   I\\ 
                   6  &  2077.2358    & 0.0011   & 48125.56     & 0.02     & 2077.23738   & 0.00012  &  50212.836  &  98338.357  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                  13  &  2075.6777    & 0.0005   & 48161.679    & 0.011    & 2075.67806   & 0.00010  &  18360.6399 &  66522.310  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                  0d? &  2075.564     & 0.005    & 48164.32     & 0.12     & 2075.55896   & 0.00014  &  25805.3270 &  73969.761  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ & A    \\ 
                   4  &  2075.1141    & 0.0013   & 48174.76     & 0.03     & 2075.11454   & 0.00016  &  25428.7893 &  73603.537  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ & F    \\ 
                  14  &  2074.1886    & 0.0004   & 48196.251    & 0.009    & 2074.18895   & 0.00010  &  15844.6485 &  64040.891  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F *   I\\ 
                  0d? &  2073.875     & 0.005    & 48203.54     & 0.12     & 2073.8767    & 0.0003   &  50187.822  &  98391.320  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & A    \\ 
                   0  &  2073.525     & 0.005    & 48211.67     & 0.12     & 2073.51761   & 0.00014  &  50142.811  &  98354.656  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & A    \\ 
                  10  &  2073.1341    & 0.0006   & 48220.763    & 0.013    & 2073.13490   & 0.00010  &  13904.8604 &  62125.604  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  2072.585     & 0.005    & 48233.53     & 0.12     & 2072.59231   & 0.00019  &  36126.412  &  84359.779  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & N    \\ 
                   4  &  2071.968     & 0.002    & 48247.89     & 0.05     & 2071.96932   & 0.00010  &  62322.445  & 110570.312  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & F    \\ 
                  11  &  2071.8080    & 0.0006   & 48251.624    & 0.014    & 2071.80808   & 0.00009  &  13474.4474 &  61726.069  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   8  &  2071.7907    & 0.0007   & 48252.027    & 0.017    & 2071.79100   & 0.00011  &  18360.6399 &  66612.659  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                   5  &  2070.6127    & 0.0011   & 48279.47     & 0.03     & 2070.6136    & 0.0010   &  54904.241  & 103183.69   &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   2. &  2070.555     & 0.005    & 48280.83     & 0.12     & 2070.54641   & 0.00009  &  65931.358  & 114212.377  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & A III\\ 
                  10  &  2070.3342    & 0.0006   & 48285.968    & 0.014    & 2070.33360   & 0.00013  &  27314.9183 &  75600.900  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & F    \\ 
                   7  &  2069.9613    & 0.0009   & 48294.66     & 0.02     & 2069.96080   & 0.00011  &  27620.4033 &  75915.080  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & F    \\ 
                   3  &  2069.702     & 0.002    & 48300.72     & 0.05     & 2069.70224   & 0.00009  &  60270.351  & 108571.060  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                   1. &  2069.655     & 0.005    & 48301.82     & 0.12     & 2069.65863   & 0.00010  &  13673.2045 &  61974.931  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & A    \\ 
                   2. &  2068.943     & 0.005    & 48318.43     & 0.12     & 2068.94692   & 0.00015  &  38164.220  &  86482.560  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & A    \\ 
                   0  &  2068.766     & 0.005    & 48322.57     & 0.12     & 2068.76937   & 0.00013  &  25428.7893 &  73751.276  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ & A    \\ 
                   3. &  2068.319     & 0.005    & 48333.01     & 0.12     & 2068.32258   & 0.00019  &  38214.503  &  86547.427  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & A    \\ 
                   3. &  2068.035     & 0.005    & 48339.64     & 0.12     & 2068.03453   & 0.00010  &  13904.8604 &  62244.515  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & A  II\\ 
                   3. &  2068.035     & 0.005    & 48339.64     & 0.12     & 2068.03271   & 0.00010  &  61726.069  & 110065.766  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & A  II\\ 
                  17  &  2067.9995    & 0.0004   & 48340.474    & 0.008    & 2067.9990    & 0.0002   &  58666.199  & 107006.684  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ & F    \\ 
                  57  &  2067.91366   & 0.00013  & 48342.480    & 0.003    & 2067.91359   & 0.00012  &  21307.999  &  69650.481  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   0  &  2067.669     & 0.005    & 48348.19     & 0.12     & 2067.66946   & 0.00013  &  50187.822  &  98536.011  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & A  II\\ 
                   0  &  2067.669     & 0.005    & 48348.19     & 0.12     & 2067.66921   & 0.00011  &  73966.843  & 122315.037  &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ & A  II\\ 
                   1. &  2067.317     & 0.005    & 48356.42     & 0.12     & 2067.32277   & 0.00009  &  64040.891  & 112397.186  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & A III\\ 
                   8  &  2067.0691    & 0.0007   & 48362.229    & 0.017    & 2067.06987   & 0.00012  &  50142.811  &  98505.022  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & F *  II\\ 
                   8  &  2067.0691    & 0.0007   & 48362.229    & 0.017    & 2067.06829   & 0.00009  &  60445.279  & 108807.527  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ & F *  II\\ 
                  0d? &  2066.352     & 0.005    & 48379.02     & 0.12     & 2066.34122   & 0.00010  &  62049.042  & 110428.305  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & A    \\ 
                  0d? &  2066.171     & 0.005    & 48383.24     & 0.12     & 2066.17274   & 0.00019  &  38164.220  &  86547.427  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & A    \\ 
                  29  &  2066.0082    & 0.0002   & 48387.060    & 0.005    & 2066.00822   & 0.00012  &  18886.773  &  67273.833  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                   1. &  2065.757     & 0.005    & 48392.95     & 0.12     & 2065.74607   & 0.00014  &  50142.811  &  98536.011  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                   4  &  2065.6889    & 0.0015   & 48394.54     & 0.04     & 2065.68961   & 0.00009  &  60384.368  & 108778.889  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                  0   &  2064.223     & 0.005    & 48428.90     & 0.12     & 2064.21446   & 0.00015  &  50075.921  &  98505.022  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & N ArI\\ 
                  81  &  2063.67747   & 0.00011  & 48441.701    & 0.003    & 2063.67729   & 0.00009  &  15844.6485 &  64286.354  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  0d? &  2063.215     & 0.005    & 48452.56     & 0.12     & 2063.22175   & 0.00010  &  13673.2045 &  62125.604  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & A    \\ 
                 0d?  &  2062.790     & 0.005    & 48462.54     & 0.12     & 2062.78993   & 0.00010  &  16369.4098 &  64831.951  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                   4  &  2062.7445    & 0.0014   & 48463.61     & 0.03     & 2062.7448    & 0.0014   &  54870.541  & 103334.14   &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   4  &  2062.1173    & 0.0016   & 48478.35     & 0.04     & 2062.11717   & 0.00009  &  13673.2045 &  62151.554  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2061.5782    & 0.0008   & 48491.023    & 0.019    & 2061.57869   & 0.00015  &  69606.567  & 118097.578  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ & F    \\ 
                  44  &  2059.61784   & 0.00015  & 48537.170    & 0.004    & 2059.61757   & 0.00009  &  60270.351  & 108807.527  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                   0  &  2059.582     & 0.005    & 48538.02     & 0.12     & 2059.58037   & 0.00011  &  25428.7893 &  73966.843  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ & A    \\ 
                   1. &  2059.457     & 0.005    & 48540.97     & 0.12     & 2059.45653   & 0.00014  &  25428.7893 &  73969.761  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ & A    \\ 
                   3. &  2058.577     & 0.005    & 48561.71     & 0.12     & 2058.57568   & 0.00009  &  64425.405  & 112987.144  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & A III\\ 
                  0d? &  2058.345     & 0.005    & 48567.18     & 0.12     & 2058.34750   & 0.00009  &  66463.542  & 115030.664  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & A    \\ 
                   3. &  2058.172     & 0.005    & 48571.26     & 0.12     & 2058.16997   & 0.00010  &  13673.2045 &  62244.515  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                 0d?  &  2058.126     & 0.005    & 48572.35     & 0.12     & 2058.11549   & 0.00014  &  44915.057  &  93487.653  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & N    \\ 
                  25  &  2057.3325    & 0.0002   & 48591.079    & 0.005    & 2057.33245   & 0.00009  &  13474.4474 &  62065.528  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   0? &  2056.952     & 0.005    & 48600.06     & 0.12     & 2056.94799   & 0.00011  &  27314.9183 &  75915.080  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & A    \\ 
                   0? &  2056.757     & 0.005    & 48604.67     & 0.12     & 2056.7641    & 0.0002   &  47674.728  &  96279.234  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                   8  &  2055.5984    & 0.0007   & 48632.065    & 0.016    & 2055.59837   & 0.00014  &  58666.199  & 107298.265  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & F * Cr?\\ 
                  53  &  2055.26770   & 0.00013  & 48639.890    & 0.003    & 2055.26767   & 0.00010  &  18360.6399 &  67000.530  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                   0  &  2054.793     & 0.005    & 48651.13     & 0.12     & 2054.79165   & 0.00010  &  13474.4474 &  62125.604  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & A    \\ 
                   4  &  2053.6945    & 0.0013   & 48677.14     & 0.03     & 2053.69607   & 0.00009  &  13474.4474 &  62151.554  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   0  &  2052.853     & 0.005    & 48697.10     & 0.12     & 2052.84955   & 0.00009  &  13474.4474 &  62171.624  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & A    \\ 
                   4. &  2052.287     & 0.005    & 48710.52     & 0.12     & 2052.28752   & 0.00012  &  25787.5816 &  74498.093  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ & A    \\ 
                 117  &  2051.03360   & 0.00010  & 48740.287    & 0.002    & 2051.03385   & 0.00010  &  16369.4098 &  65109.691  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F *    \\ 
                  0d? &  2049.774     & 0.005    & 48770.24     & 0.12     & 2049.78100   & 0.00009  &  13474.4474 &  62244.515  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & A    \\ 
                   3. &  2049.532     & 0.005    & 48776.00     & 0.12     & 2049.53110   & 0.00009  &  20830.5534 &  69606.567  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                   7  &  2049.0508    & 0.0007   & 48787.445    & 0.017    & 2049.04906   & 0.00009  &  54232.201  & 103019.688  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[7]^{\circ} }$$_{13/2 }$ & F    \\ 
                  13  &  2048.7132    & 0.0004   & 48795.483    & 0.010    & 2048.71285   & 0.00018  &  69302.086  & 118097.578  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ & F    \\ 
                   8  &  2048.4901    & 0.0008   & 48800.796    & 0.018    & 2048.48982   & 0.00010  &  20805.7632 &  69606.567  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  2047.7152    & 0.0013   & 48819.26     & 0.03     & 2047.71432   & 0.00011  &  25787.5816 &  74606.864  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & F    \\ 
                   6  &  2047.2035    & 0.0011   & 48831.46     & 0.03     & 2047.20465   & 0.00015  &  49506.922  &  98338.357  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                  13  &  2046.4122    & 0.0005   & 48850.343    & 0.011    & 2046.41258   & 0.00019  &  69427.014  & 118277.347  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{3/2 }$ & F    \\ 
                   1. &  2045.973     & 0.005    & 48860.82     & 0.12     & 2045.9613    & 0.0003   &  60625.446  & 109486.551  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{11/2 }$ & A    \\ 
                   2. &  2045.848     & 0.005    & 48863.81     & 0.12     & 2045.85477   & 0.00014  &  58666.199  & 107529.849  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & A III\\ 
                   9  &  2045.6621    & 0.0007   & 48868.252    & 0.017    & 2045.66251   & 0.00009  &  57411.086  & 106279.329  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                   2. &  2044.985     & 0.005    & 48884.44     & 0.12     & 2044.99179   & 0.00009  &  21430.3564 &  70314.624  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & A III\\ 
                   1. &  2044.322     & 0.005    & 48900.29     & 0.12     & 2044.3146    & 0.0010   &  54283.236  & 103183.69   &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                   5  &  2044.1226    & 0.0013   & 48905.05     & 0.03     & 2044.12173   & 0.00015  &  57493.333  & 106398.405  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & F    \\ 
                   0  &  2044.008     & 0.005    & 48907.80     & 0.12     & 2043.9975    & 0.0010   &  54275.649  & 103183.69   &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                  16  &  2043.7825    & 0.0004   & 48913.188    & 0.009    & 2043.78231   & 0.00011  &  18360.6399 &  67273.833  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                   7  &  2043.3233    & 0.0007   & 48924.179    & 0.017    & 2043.32200   & 0.00010  &  13904.8604 &  62829.071  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  0d? &  2043.246     & 0.005    & 48926.03     & 0.12     & 2043.25194   & 0.00009  &  64040.891  & 112966.779  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ & A  II\\ 
                  0d? &  2043.246     & 0.005    & 48926.03     & 0.12     & 2043.23915   & 0.00009  &  65556.271  & 114482.464  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ & A  II\\ 
                  0d? &  2042.254     & 0.005    & 48949.79     & 0.12     & 2042.24776   & 0.00009  &  64286.354  & 113236.296  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & A III\\ 
                  0d? &  2042.254     & 0.005    & 48949.79     & 0.12     & 2042.24347   & 0.00009  &  65696.053  & 114646.097  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & A III\\ 
                  0d? &  2041.767     & 0.005    & 48961.46     & 0.12     & 2041.77263   & 0.00011  &  73393.771  & 122355.101  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & A    \\ 
                   0  &  2041.537     & 0.005    & 48966.98     & 0.12     & 2041.54623   & 0.00010  &  54902.286  & 103869.046  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & A gh \\ 
                   5  &  2041.1922    & 0.0012   & 48975.25     & 0.03     & 2041.19180   & 0.00018  &  69302.086  & 118277.347  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{3/2 }$ & F    \\ 
                 142  &  2040.69022   & 0.00010  & 48987.297    & 0.002    & 2040.68999   & 0.00010  &  15844.6485 &  64831.951  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & F *  II\\ 
                 142  &  2040.69022   & 0.00010  & 48987.297    & 0.002    & 2040.68933   & 0.00015  &  57411.086  & 106398.405  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & F *  II\\ 
                  32  &  2040.36310   & 0.00019  & 48995.150    & 0.005    & 2040.36306   & 0.00015  &  69102.427  & 118097.578  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ & F    \\ 
                   8  &  2039.6989    & 0.0007   & 49011.102    & 0.017    & 2039.69893   & 0.00009  &  60445.279  & 109456.381  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                   3. &  2039.672     & 0.005    & 49011.76     & 0.12     & 2039.67079   & 0.00015  &  23031.2829 &  72043.060  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & A    \\ 
                   4  &  2039.5223    & 0.0012   & 49015.34     & 0.03     & 2039.52258   & 0.00009  &  60441.042  & 109456.381  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  16  &  2039.4162    & 0.0004   & 49017.894    & 0.009    & 2039.41645   & 0.00009  &  66012.775  & 115030.664  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & F    \\ 
                   0  &  2039.106     & 0.005    & 49025.34     & 0.12     & 2039.10399   & 0.00010  &  22939.3512 &  71964.750  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & A    \\ 
                 0d?  &  2038.685     & 0.005    & 49035.48     & 0.12     & 2038.69257   & 0.00009  &  64831.951  & 113867.242  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ & N   I\\ 
                 0d?  &  2037.779     & 0.005    & 49057.28     & 0.12     & 2037.77554   & 0.00010  &  13904.8604 &  62962.215  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & N    \\ 
                   5  &  2037.4481    & 0.0016   & 49065.24     & 0.04     & 2037.4468    & 0.0004   &  54902.286  & 103967.555  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2S^{\circ} }$$_{1/2 }$ & F    \\ 
                 0bd? &  2037.140     & 0.005    & 49072.66     & 0.12     & 2037.15081   & 0.00011  &  44915.057  &  93987.454  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & A III\\ 
                 0bd  &  2036.875     & 0.005    & 49079.04     & 0.12     & 2036.87393   & 0.00009  &  54273.656  & 103352.723  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ & A III\\ 
                   7  &  2036.5046    & 0.0008   & 49087.966    & 0.019    & 2036.50380   & 0.00009  &  60441.042  & 109529.028  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                  46  &  2036.43650   & 0.00014  & 49089.608    & 0.003    & 2036.43626   & 0.00010  &  20516.9534 &  69606.567  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  10  &  2036.0481    & 0.0006   & 49098.970    & 0.013    & 2036.04849   & 0.00010  &  57493.333  & 106592.294  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & F    \\ 
                  10  &  2035.8527    & 0.0006   & 49103.682    & 0.014    & 2035.85161   & 0.00015  &  22939.3512 &  72043.060  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & F    \\ 
                 0d   &  2034.919     & 0.005    & 49126.20     & 0.12     & 2034.91282   & 0.00009  &  60445.279  & 109571.639  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & N   I\\ 
                   4  &  2034.6176    & 0.0013   & 49133.49     & 0.03     & 2034.61593   & 0.00011  &  20516.9534 &  69650.481  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  2034.4419    & 0.0010   & 49137.73     & 0.02     & 2034.44224   & 0.00010  &  23031.2829 &  72169.004  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                   6  &  2034.1551    & 0.0010   & 49144.66     & 0.02     & 2034.15494   & 0.00009  &  60384.368  & 109529.028  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                   3  &  2034.0781    & 0.0019   & 49146.52     & 0.05     & 2034.07665   & 0.00009  &  54273.656  & 103420.207  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ & F    \\ 
                   1. &  2033.750     & 0.005    & 49154.45     & 0.12     & 2033.75164   & 0.00010  &  22810.3459 &  71964.750  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & N  II\\ 
                   1. &  2033.750     & 0.005    & 49154.45     & 0.12     & 2033.75522   & 0.00011  &  73143.346  & 122297.664  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & N  II\\ 
                   1. &  2033.693     & 0.005    & 49155.81     & 0.12     & 2033.69115   & 0.00010  &  13673.2045 &  62829.071  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ & A    \\ 
                  13  &  2032.9037    & 0.0004   & 49174.905    & 0.010    & 2032.90306   & 0.00014  &  69102.427  & 118277.347  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{3/2 }$ & F    \\ 
                 0d?  &  2032.625     & 0.005    & 49181.65     & 0.12     & 2032.62250   & 0.00012  &  23031.2829 &  72212.989  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ & N    \\ 
                  25  &  2032.4255    & 0.0002   & 49186.474    & 0.005    & 2032.42462   & 0.00009  &  60625.446  & 109811.940  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F *    \\ 
                  66  &  2032.40961   & 0.00012  & 49186.857    & 0.003    & 2032.40947   & 0.00010  &  16369.4098 &  65556.271  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                   3  &  2032.0011    & 0.0016   & 49196.74     & 0.04     & 2032.00171   & 0.00016  &  26932.7348 &  76129.465  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                   7  &  2031.9698    & 0.0010   & 49197.50     & 0.02     & 2031.97075   & 0.00009  &  57411.086  & 106608.565  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & F    \\ 
                   4. &  2031.566     & 0.005    & 49207.28     & 0.12     & 2031.56591   & 0.00010  &  23031.2829 &  72238.564  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & A    \\ 
                   1. &  2031.232     & 0.005    & 49215.37     & 0.12     & 2031.22964   & 0.00009  &  13474.4474 &  62689.874  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & A    \\ 
                   1. &  2030.644     & 0.005    & 49229.61     & 0.12     & 2030.64259   & 0.00010  &  22939.3512 &  72169.004  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ & A    \\ 
                 0d?  &  2030.103     & 0.005    & 49242.73     & 0.12     & 2030.10236   & 0.00011  &  73054.913  & 122297.664  &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & N    \\ 
                  0d? &  2029.882     & 0.005    & 49248.09     & 0.12     & 2029.88051   & 0.00012  &  26352.7671 &  75600.900  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & A    \\ 
                  16  &  2029.1837    & 0.0003   & 49265.043    & 0.008    & 2029.18366   & 0.00010  &  15844.6485 &  65109.691  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                   6  &  2028.5779    & 0.0011   & 49279.75     & 0.03     & 2028.57877   & 0.00009  &  60270.351  & 109550.081  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   2. &  2028.198     & 0.005    & 49288.99     & 0.12     & 2028.19677   & 0.00010  &  13673.2045 &  62962.215  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                   8  &  2027.7767    & 0.0007   & 49299.221    & 0.017    & 2027.77697   & 0.00010  &  22939.3512 &  72238.564  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                   5  &  2026.8870    & 0.0011   & 49320.86     & 0.03     & 2026.88738   & 0.00009  &  57493.333  & 106814.180  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & F    \\ 
                   5  &  2026.3229    & 0.0015   & 49334.59     & 0.04     & 2026.32186   & 0.00009  &  65696.053  & 115030.664  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & F    \\ 
                   1. &  2026.057     & 0.005    & 49341.06     & 0.12     & 2026.04825   & 0.00009  &  64831.951  & 114173.223  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ & A III\\ 
                   2. &  2025.482     & 0.005    & 49355.07     & 0.12     & 2025.4878    & 0.0003   &  54063.358  & 103418.280  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[0]^{\circ} }$$_{1/2 }$ & N ZnI\\ 
                  15  &  2025.2769    & 0.0003   & 49360.060    & 0.008    & 2025.27681   & 0.00009  &  60807.239  & 110167.303  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{7/2 }$ & F    \\ 
                   1. &  2024.728     & 0.005    & 49373.44     & 0.12     & 2024.72860   & 0.00017  &  38164.220  &  87537.646  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{7/2 }$ & A ArI\\ 
                   1. &  2024.539     & 0.005    & 49378.06     & 0.12     & 2024.54916   & 0.00009  &  54283.236  & 103661.038  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ & N    \\ 
                   5  &  2023.7049    & 0.0012   & 49398.40     & 0.03     & 2023.7052    & 0.0002   &  23031.2829 &  72429.675  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & F    \\ 
                   0  &  2023.301     & 0.005    & 49408.25     & 0.12     & 2023.29339   & 0.00009  &  64834.069  & 114242.513  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & A III\\ 
                   5. &  2023.122     & 0.005    & 49412.62     & 0.12     & 2023.11931   & 0.00009  &  22939.3512 &  72352.046  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & A    \\ 
                 0d?  &  2021.664     & 0.005    & 49448.27     & 0.12     & 2021.65470   & 0.00009  &  54232.201  & 103680.689  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & N  II\\ 
                 0d?  &  2021.664     & 0.005    & 49448.27     & 0.12     & 2021.66990   & 0.00010  &  52582.850  & 102030.965  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ & N  II\\ 
                 0d?  &  2021.580     & 0.005    & 49450.32     & 0.12     & 2021.56836   & 0.00009  &  65580.065  & 115030.664  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & N    \\ 
                 0d?  &  2021.074     & 0.005    & 49462.70     & 0.12     & 2021.07587   & 0.00009  &  63465.134  & 112927.781  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ & N    \\ 
                  90  &  2020.75103   & 0.00010  & 49470.597    & 0.002    & 2020.75102   & 0.00009  &  13474.4474 &  62945.045  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                   9  &  2020.7140    & 0.0007   & 49471.503    & 0.016    & 2020.71319   & 0.00009  &  60956.781  & 110428.305  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & F    \\ 
                  0d? &  2020.052     & 0.005    & 49487.71     & 0.12     & 2020.04979   & 0.00009  &  13474.4474 &  62962.215  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & A    \\ 
                 0d?  &  2019.824     & 0.005    & 49493.30     & 0.12     & 2019.82486   & 0.00010  &  23031.2829 &  72524.561  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & N    \\ 
                   0  &  2019.192     & 0.005    & 49508.78     & 0.12     & 2019.18903   & 0.00009  &  20805.7632 &  70314.624  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & A    \\ 
                 0d?  &  2018.894     & 0.005    & 49516.09     & 0.12     & 2018.89209   & 0.00010  &  61093.406  & 110609.548  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & N    \\ 
                  69  &  2018.77742   & 0.00011  & 49518.954    & 0.003    & 2018.77726   & 0.00009  &  15844.6485 &  65363.607  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                   6  &  2018.5476    & 0.0009   & 49524.59     & 0.02     & 2018.54729   & 0.00009  &  57493.333  & 107017.932  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & F    \\ 
                   7  &  2017.8508    & 0.0009   & 49541.69     & 0.02     & 2017.85040   & 0.00009  &  22810.3459 &  72352.046  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  26  &  2017.0940    & 0.0002   & 49560.276    & 0.006    & 2017.09409   & 0.00009  &  13904.8604 &  63465.134  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   4. &  2017.033     & 0.005    & 49561.78     & 0.12     & 2017.02591   & 0.00009  &  16369.4098 &  65931.358  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & A    \\ 
                   5  &  2016.7862    & 0.0011   & 49567.84     & 0.03     & 2016.78720   & 0.00010  &  61041.734  & 110609.548  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & F    \\ 
                  0d? &  2016.725     & 0.005    & 49569.33     & 0.12     & 2016.7231    & 0.0004   &  50187.822  &  99757.211  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & A    \\ 
                  12  &  2016.0793    & 0.0004   & 49585.215    & 0.011    & 2016.07953   & 0.00009  &  22939.3512 &  72524.561  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                   5  &  2015.8517    & 0.0010   & 49590.81     & 0.02     & 2015.85207   & 0.00009  &  54283.236  & 103874.040  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & F    \\ 
                  60  &  2015.48729   & 0.00012  & 49599.778    & 0.003    & 2015.48736   & 0.00009  &  13673.2045 &  63272.981  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   4  &  2015.3546    & 0.0005   & 49603.045    & 0.012    & 2015.35344   & 0.00011  &  54902.286  & 104505.359  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                   4  &  2015.2001    & 0.0013   & 49606.85     & 0.03     & 2015.20013   & 0.00009  &  57411.086  & 107017.932  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & F    \\ 
                   0  &  2015.108     & 0.005    & 49609.11     & 0.12     & 2015.10916   & 0.00009  &  54273.656  & 103882.740  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & A    \\ 
                   2. &  2014.940     & 0.005    & 49613.26     & 0.12     & 2014.92852   & 0.00009  &  60956.781  & 110570.312  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & N   I\\ 
                  0d? &  2014.696     & 0.005    & 49619.26     & 0.12     & 2014.69607   & 0.00012  &  25981.6451 &  75600.900  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & A    \\ 
                  0d? &  2014.477     & 0.005    & 49624.65     & 0.12     & 2014.48119   & 0.00011  &  22637.1950 &  72261.742  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & A    \\ 
                  31  &  2014.3699    & 0.0002   & 49627.287    & 0.005    & 2014.36988   & 0.00009  &  57411.086  & 107038.375  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                   3. &  2014.128     & 0.005    & 49633.24     & 0.12     & 2014.12819   & 0.00015  &  22409.8178 &  72043.060  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & A  II\\ 
                   3. &  2014.128     & 0.005    & 49633.24     & 0.12     & 2014.13262   & 0.00009  &  57411.086  & 107044.220  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ & A  II\\ 
                   5  &  2013.6632    & 0.0008   & 49644.702    & 0.019    & 2013.66325   & 0.00011  &  26932.7348 &  76577.436  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                  22  &  2013.2604    & 0.0003   & 49654.634    & 0.006    & 2013.26024   & 0.00009  &  13904.8604 &  63559.498  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                   1. &  2012.685     & 0.005    & 49668.82     & 0.12     & 2012.68452   & 0.00009  &  64425.405  & 114094.244  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ & A III\\ 
                  13  &  2012.6157    & 0.0005   & 49670.536    & 0.012    & 2012.61563   & 0.00009  &  57493.333  & 107163.871  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                 0d?  &  2012.231     & 0.005    & 49680.04     & 0.12     & 2012.22628   & 0.00009  &  22939.3512 &  72619.499  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & N    \\ 
                  0d? &  2011.703     & 0.005    & 49693.06     & 0.12     & 2011.70009   & 0.00009  &  20830.5534 &  70523.694  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                 0d?  &  2011.665     & 0.005    & 49694.01     & 0.12     & 2011.65863   & 0.00009  &  54275.649  & 103969.814  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & N +3 \\ 
                   1. &  2011.539     & 0.005    & 49697.13     & 0.12     & 2011.54882   & 0.00009  &  65109.691  & 114806.568  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ & A +GI\\ 
                 0d?  &  2011.441     & 0.005    & 49699.55     & 0.12     & 2011.44016   & 0.00009  &  60445.279  & 110144.841  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & N   I\\ 
                   4  &  2011.0631    & 0.0010   & 49708.88     & 0.02     & 2011.06375   & 0.00010  &  16369.4098 &  66078.272  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                   5  &  2010.9525    & 0.0009   & 49711.61     & 0.02     & 2010.95208   & 0.00009  &  15844.6485 &  65556.271  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                   2. &  2010.826     & 0.005    & 49714.75     & 0.12     & 2010.82146   & 0.00009  &  22637.1950 &  72352.046  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & A    \\ 
                  91  &  2010.69689   & 0.00010  & 49717.931    & 0.002    & 2010.69688   & 0.00009  &  20805.7632 &  70523.694  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d   &  2009.990     & 0.005    & 49735.41     & 0.12     & 2009.98988   & 0.00009  &  15844.6485 &  65580.065  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & N    \\ 
                  0d  &  2009.367     & 0.005    & 49750.83     & 0.12     & 2009.37497   & 0.00014  &  38214.503  &  87965.137  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & A    \\ 
                  23  &  2009.2881    & 0.0003   & 49752.785    & 0.006    & 2009.28809   & 0.00009  &  57411.086  & 107163.871  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                 0d?  &  2009.216     & 0.005    & 49754.57     & 0.12     & 2009.21179   & 0.00009  &  57411.086  & 107165.760  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & N    \\ 
                  0   &  2009.180     & 0.005    & 49755.45     & 0.12     & 2009.17638   & 0.00010  &  44929.532  &  94685.083  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & N    \\ 
                   0  &  2009.031     & 0.005    & 49759.15     & 0.12     & 2009.02956   & 0.00011  &  22409.8178 &  72169.004  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ & A   I\\ 
                   1. &  2008.552     & 0.005    & 49771.01     & 0.12     & 2008.55735   & 0.00011  &  44929.532  &  94700.415  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & N   I\\ 
                  10  &  2007.9467    & 0.0006   & 49786.017    & 0.015    & 2007.94655   & 0.00009  &  57411.086  & 107197.107  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ & F    \\ 
                  27  &  2007.7084    & 0.0002   & 49791.926    & 0.005    & 2007.70824   & 0.00009  &  13673.2045 &  63465.134  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                  20  &  2007.4417    & 0.0003   & 49798.539    & 0.007    & 2007.44192   & 0.00009  &  13474.4474 &  63272.981  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  13  &  2007.1838    & 0.0005   & 49804.937    & 0.013    & 2007.18397   & 0.00009  &  57493.333  & 107298.265  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                  21  &  2007.0128    & 0.0003   & 49809.180    & 0.007    & 2007.01387   & 0.00009  &  22810.3459 &  72619.499  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & F *    \\ 
                   3. &  2005.760     & 0.005    & 49840.29     & 0.12     & 2005.75734   & 0.00009  &  22810.3459 &  72650.698  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ & A    \\ 
                  0d  &  2005.720     & 0.005    & 49841.27     & 0.12     & 2005.70841   & 0.00009  &  22810.3459 &  72651.914  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & A    \\ 
                 0d?  &  2004.441     & 0.005    & 49873.07     & 0.12     & 2004.43311   & 0.00013  &  58666.199  & 108539.473  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & N    \\ 
                  10  &  2004.3840    & 0.0005   & 49874.497    & 0.011    & 2004.38424   & 0.00009  &  60270.351  & 110144.841  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                   5  &  2004.3221    & 0.0012   & 49876.04     & 0.03     & 2004.32105   & 0.00009  &  57578.490  & 107454.552  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & F    \\ 
                   7  &  2004.2293    & 0.0008   & 49878.346    & 0.019    & 2004.22901   & 0.00009  &  57493.333  & 107371.685  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & F    \\ 
                   6  &  2003.9104    & 0.0007   & 49886.282    & 0.017    & 2003.90993   & 0.00009  &  13673.2045 &  63559.498  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                   1. &  2003.605     & 0.005    & 49893.89     & 0.12     & 2003.61557   & 0.00009  &  64040.891  & 113934.512  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ & N   I\\ 
                   4. &  2003.506     & 0.005    & 49896.35     & 0.12     & 2003.51265   & 0.00009  &  60270.351  & 110166.534  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ & A III\\ 
                   5  &  2003.1909    & 0.0013   & 49904.20     & 0.03     & 2003.1909    & 0.0005   &  54063.358  & 103967.555  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2S^{\circ} }$$_{1/2 }$ & F    \\ 
                  11  &  2002.5557    & 0.0005   & 49920.025    & 0.013    & 2002.55582   & 0.00009  &  57578.490  & 107498.510  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                  0d? &  2002.483     & 0.005    & 49921.83     & 0.12     & 2002.48419   & 0.00009  &  63559.498  & 113481.304  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ & A    \\ 
                   0  &  2001.833     & 0.005    & 49938.04     & 0.12     & 2001.82944   & 0.00010  &  59663.440  & 109601.572  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ & A III\\ 
                  17  &  2000.9291    & 0.0003   & 49960.599    & 0.008    & 2000.92911   & 0.00009  &  57411.086  & 107371.685  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & F    \\ 
                  15  &  2000.9046    & 0.0004   & 49961.211    & 0.010    & 2000.90426   & 0.00009  &  57493.333  & 107454.552  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & F    \\ 
                 119  &  2000.37731   & 0.00010  & 49974.378    & 0.002    & 2000.37730   & 0.00009  &  20340.2461 &  70314.624  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  1999.723     & 0.005    & 49990.73     & 0.12     & 1999.72464   & 0.00009  &  13474.4474 &  63465.134  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & N    \\ 
 \\  \hline 
  \end{longtable} 
\setcounter{table}{3}
\begin{longtable}{rddddddddr@{}r@{ - }r@{}rl}   
\\ \hline  Intensity$^a$ 
      & \multicolumn{1}{c}{ Vacuum }          
      & \multicolumn{1}{c}{Unc.$^b$   }       
      & \multicolumn{1}{c}{Wavenumber}    
      & \multicolumn{1}{c}{Unc.$^b$       }   
      & \multicolumn{1}{c}{Ritz Vacuum }      
      & \multicolumn{1}{c}{Unc.$^b$         } 
      & \multicolumn{1}{c}{Lower level      } 
      & \multicolumn{1}{c}{Upper level      } 
      & \multicolumn{4}{c}{Classification } 
      & Notes$^c$ \\           
      &   \multicolumn{1}{c}{wavelength}  & & & & \multicolumn{1}{c}{wavelength} \\ 
      & \multicolumn{1}{c}{(\AA\ )   }                      
      & \multicolumn{1}{c}{(\AA\ )    }                     
      & \multicolumn{1}{c}{($ \mathrm{cm^{-1}}$) }           
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{3}{c}{                     }     \\  
\\ \hline                              
 \endfirsthead 
 \multicolumn{6}{l} { \tablename\ \thetable{} Observed lines of Fe~II  -- continued from previous page} \\ 
\\ \hline  Intensity$^a$ 
      & \multicolumn{1}{c}{ Vacuum }               
      & \multicolumn{1}{c}{Unc.$^b$   }              
      & \multicolumn{1}{c}{Wavenumber}           
      & \multicolumn{1}{c}{Unc.$^b$       }          
      & \multicolumn{1}{c}{Ritz Vacuum }      
      & \multicolumn{1}{c}{Unc.$^b$         }        
      & \multicolumn{1}{c}{Lower level      } 
      & \multicolumn{1}{c}{Upper level      } 
      & \multicolumn{4}{c}{Classification }      
      & Notes$^c$ \\ 
      &  \multicolumn{1}{c}{wavelength}  & & & & \multicolumn{1}{c}{wavelength} \\ 
      & \multicolumn{1}{c}{(\AA\ )   }                      
      & \multicolumn{1}{c}{(\AA\ )    }                     
      & \multicolumn{1}{c}{($ \mathrm{cm^{-1}}$) }           
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($ \mathrm{\AA\ }$) }  
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{1}{c}{($  \mathrm{cm^{-1}}$) } 
      & \multicolumn{3}{c}{                     }               \\  
\\ \hline                              
 \endhead 
\hline \multicolumn{12}{r}{{Continued on next page}} \\ 
\endfoot 
\hline 
\endlastfoot 
                   8  &  1999.4599    & 0.0006   & 50013.505    & 0.016    & 1999.46003   & 0.00009  &  22637.1950 &  72650.698  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                  17  &  1999.4114    & 0.0003   & 50014.718    & 0.008    & 1999.41143   & 0.00009  &  22637.1950 &  72651.914  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & F * III\\ 
                  0?  &  1999.342     & 0.005    & 50016.46     & 0.13     & 1999.35341   & 0.00009  &  63465.134  & 113481.304  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ & N    \\ 
                   2. &  1999.206     & 0.005    & 50019.87     & 0.13     & 1999.20603   & 0.00020  &  22409.8178 &  72429.675  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & A    \\ 
                 0d?  &  1999.052     & 0.005    & 50023.71     & 0.13     & 1999.05524   & 0.00011  &  23031.2829 &  73054.913  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & N  II\\ 
                 0d?  &  1999.052     & 0.005    & 50023.71     & 0.13     & 1999.04759   & 0.00009  &  60445.279  & 110469.101  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & N  II\\ 
                   4  &  1998.9360    & 0.0007   & 50026.614    & 0.017    & 1998.93508   & 0.00009  &  57578.490  & 107605.127  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & F    \\ 
                 0d?  &  1998.111     & 0.005    & 50047.27     & 0.13     & 1998.10792   & 0.00009  &  64286.354  & 114333.701  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                 0d?  &  1997.560     & 0.005    & 50061.08     & 0.13     & 1997.55111   & 0.00009  &  60445.279  & 110506.577  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ & N   I\\ 
                  0d? &  1997.091     & 0.005    & 50072.84     & 0.13     & 1997.08230   & 0.00013  &  52966.173  & 103039.222  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{7/2 }$ & A    \\ 
                  0d? &  1996.934     & 0.005    & 50076.78     & 0.13     & 1996.93139   & 0.00010  &  22939.3512 &  73016.184  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                 0d?  &  1996.798     & 0.005    & 50080.19     & 0.13     & 1996.79688   & 0.00009  &  63876.325  & 113956.532  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ & N    \\ 
                 0d?  &  1996.540     & 0.005    & 50086.66     & 0.13     & 1996.53762   & 0.00009  &  15844.6485 &  65931.358  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & N    \\ 
                   3  &  1995.5396    & 0.0017   & 50111.76     & 0.04     & 1995.53821   & 0.00009  &  57493.333  & 107605.127  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & F    \\ 
                   5  &  1995.4469    & 0.0010   & 50114.09     & 0.03     & 1995.44636   & 0.00009  &  57411.086  & 107525.187  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & F    \\ 
                   3. &  1995.423     & 0.005    & 50114.70     & 0.13     & 1995.42077   & 0.00010  &  22409.8178 &  72524.561  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & A    \\ 
                   7  &  1995.2609    & 0.0007   & 50118.759    & 0.019    & 1995.26074   & 0.00009  &  57411.086  & 107529.849  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & F    \\ 
                   1. &  1995.121     & 0.005    & 50122.28     & 0.13     & 1995.11865   & 0.00013  &  27620.4033 &  77742.736  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                  15  &  1994.8643    & 0.0003   & 50128.724    & 0.009    & 1994.8646    & 0.0003   &  52966.173  & 103094.888  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^8S }$$_{7/2 }$ & F    \\ 
                 0d?  &  1994.226     & 0.005    & 50144.78     & 0.13     & 1994.22830   & 0.00009  &  57578.490  & 107723.200  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ & N    \\ 
                   6. &  1993.911     & 0.005    & 50152.70     & 0.13     & 1993.90263   & 0.00009  &  16369.4098 &  66522.310  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & A  II\\ 
                   6. &  1993.911     & 0.005    & 50152.70     & 0.13     & 1993.91040   & 0.00009  &  21812.0454 &  71964.750  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & A  II\\ 
                   1. &  1993.778     & 0.005    & 50156.04     & 0.13     & 1993.77803   & 0.00013  &  23031.2829 &  73187.318  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ & A    \\ 
                   4  &  1993.7051    & 0.0018   & 50157.87     & 0.05     & 1993.70664   & 0.00011  &  23031.2829 &  73189.114  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & F *  II\\ 
                   4  &  1993.7051    & 0.0018   & 50157.87     & 0.05     & 1993.70663   & 0.00009  &  57578.490  & 107736.321  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & F *  II\\ 
                   4  &  1993.5721    & 0.0011   & 50161.22     & 0.03     & 1993.57303   & 0.00009  &  57411.086  & 107572.279  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & F    \\ 
                  10. &  1993.287     & 0.005    & 50168.40     & 0.13     & 1993.29749   & 0.00009  &  15844.6485 &  66012.775  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & A III\\ 
                   7  &  1992.0815    & 0.0006   & 50198.749    & 0.016    & 1992.08146   & 0.00009  &  60270.351  & 110469.101  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                   0  &  1991.870     & 0.005    & 50204.07     & 0.13     & 1991.87335   & 0.00011  &  22939.3512 &  73143.346  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & A    \\ 
                   3. &  1991.801     & 0.005    & 50205.83     & 0.13     & 1991.80022   & 0.00009  &  22810.3459 &  73016.184  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & A    \\ 
                  0   &  1991.540     & 0.005    & 50212.41     & 0.13     & 1991.5299    & 0.0011   &  50187.822  & 100400.48   &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & N   I\\ 
                  0   &  1991.254     & 0.005    & 50219.60     & 0.13     & 1991.25314   & 0.00009  &  16369.4098 &  66589.042  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & N  II\\ 
                  0   &  1991.254     & 0.005    & 50219.60     & 0.13     & 1991.25082   & 0.00009  &  64087.408  & 114307.099  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & N  II\\ 
                   0  &  1990.854     & 0.005    & 50229.69     & 0.13     & 1990.85682   & 0.00013  &  36252.931  &  86482.560  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & A  II\\ 
                   0  &  1990.854     & 0.005    & 50229.69     & 0.13     & 1990.84739   & 0.00009  &  57493.333  & 107723.200  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ & A  II\\ 
                   2. &  1990.804     & 0.005    & 50230.97     & 0.13     & 1990.80190   & 0.00015  &  21812.0454 &  72043.060  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & A    \\ 
                   8  &  1990.5960    & 0.0007   & 50236.210    & 0.017    & 1990.59539   & 0.00009  &  60270.351  & 110506.577  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   4  &  1990.2651    & 0.0012   & 50244.56     & 0.03     & 1990.26493   & 0.00011  &  22810.3459 &  73054.913  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                   8  &  1990.1111    & 0.0007   & 50248.452    & 0.017    & 1990.11112   & 0.00009  &  57578.490  & 107826.940  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ & F    \\ 
                   0  &  1990.062     & 0.005    & 50249.70     & 0.13     & 1990.05916   & 0.00011  &  22939.3512 &  73189.114  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & A    \\ 
                  0?  &  1989.766     & 0.005    & 50257.17     & 0.13     & 1989.76436   & 0.00009  &  57493.333  & 107750.540  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & N    \\ 
                    ? &  1988.656     & 0.005    & 50285.23     & 0.13     & 1988.65860   & 0.00009  &  62322.445  & 112607.597  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ & N ArI\\ 
                   3. &  1987.957     & 0.005    & 50302.91     & 0.13     & 1987.95592   & 0.00010  &  16369.4098 &  66672.336  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & A    \\ 
                   1. &  1987.825     & 0.005    & 50306.23     & 0.13     & 1987.81718   & 0.00008  &  64087.408  & 114393.845  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & A III\\ 
                   1. &  1987.514     & 0.005    & 50314.12     & 0.13     & 1987.51567   & 0.00008  &  62083.118  & 112397.186  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & N III\\ 
                   8  &  1987.3672    & 0.0007   & 50317.828    & 0.017    & 1987.36637   & 0.00008  &  57411.086  & 107728.935  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                   7  &  1986.7436    & 0.0007   & 50333.621    & 0.019    & 1986.74415   & 0.00008  &  57493.333  & 107826.940  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ & F    \\ 
                   7  &  1986.4176    & 0.0007   & 50341.883    & 0.018    & 1986.41756   & 0.00015  &  25787.5816 &  76129.465  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                  15  &  1985.3575    & 0.0004   & 50368.763    & 0.009    & 1985.35739   & 0.00009  &  57578.490  & 107947.255  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & F    \\ 
                   1. &  1985.109     & 0.005    & 50375.08     & 0.13     & 1985.1094    & 0.0002   &  37227.277  &  87602.335  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{3/2 }$ & A III\\ 
                   3. &  1984.091     & 0.005    & 50400.92     & 0.13     & 1984.08983   & 0.00012  &  21812.0454 &  72212.989  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ & A    \\ 
                   2. &  1984.038     & 0.005    & 50402.27     & 0.13     & 1984.03544   & 0.00010  &  59663.440  & 110065.766  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & A III\\ 
                   1. &  1983.942     & 0.005    & 50404.69     & 0.13     & 1983.94145   & 0.00014  &  33466.4943 &  83871.208  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ & A    \\ 
                  0d? &  1983.575     & 0.005    & 50414.03     & 0.13     & 1983.56798   & 0.00009  &  13673.2045 &  64087.408  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & A  II\\ 
                  0d? &  1983.575     & 0.005    & 50414.03     & 0.13     & 1983.57886   & 0.00008  &  63876.325  & 114290.252  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ & A  II\\ 
                 0d?  &  1983.504     & 0.005    & 50415.82     & 0.13     & 1983.50306   & 0.00008  &  57411.086  & 107826.940  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ & N    \\ 
                   6  &  1983.0675    & 0.0011   & 50426.93     & 0.03     & 1983.06681   & 0.00009  &  54232.201  & 104659.146  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ & F    \\ 
                   3. &  1983.034     & 0.005    & 50427.79     & 0.13     & 1983.03249   & 0.00013  &  27314.9183 &  77742.736  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & A    \\ 
                  28  &  1982.0065    & 0.0002   & 50453.921    & 0.006    & 1982.00647   & 0.00008  &  57493.333  & 107947.255  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & F    \\ 
                   4. &  1981.394     & 0.005    & 50469.53     & 0.13     & 1981.39948   & 0.00008  &  63465.134  & 113934.512  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ & A ArI\\ 
                 0d?  &  1981.158     & 0.005    & 50475.54     & 0.13     & 1981.14810   & 0.00008  &  57411.086  & 107886.868  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & N    \\ 
                 0d?  &  1980.943     & 0.005    & 50481.02     & 0.13     & 1980.94745   & 0.00008  &  63272.981  & 113753.876  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ & N    \\ 
                   3  &  1979.8777    & 0.0018   & 50508.17     & 0.05     & 1979.87724   & 0.00009  &  57578.490  & 108086.672  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ & F    \\ 
                  10  &  1979.7265    & 0.0005   & 50512.027    & 0.013    & 1979.7261    & 0.0003   &  52582.850  & 103094.888  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^8S }$$_{7/2 }$ & F    \\ 
                   2. &  1978.918     & 0.005    & 50532.67     & 0.13     & 1978.91794   & 0.00009  &  15844.6485 &  66377.315  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & A    \\ 
                  0d? &  1978.632     & 0.005    & 50539.98     & 0.13     & 1978.63317   & 0.00008  &  46967.4751 &  97507.414  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ & A    \\ 
                   7  &  1978.5111    & 0.0009   & 50543.06     & 0.02     & 1978.5115    & 0.0002   &  54273.656  & 104816.702  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{11/2 }$ & F    \\ 
                 0d?  &  1976.894     & 0.005    & 50584.39     & 0.13     & 1976.8901    & 0.0002   &  54232.201  & 104816.702  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{11/2 }$ & N    \\ 
                  18  &  1976.5450    & 0.0003   & 50593.333    & 0.008    & 1976.54478   & 0.00008  &  57493.333  & 108086.672  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ & F    \\ 
                 0d?  &  1975.778     & 0.005    & 50612.98     & 0.13     & 1975.77851   & 0.00009  &  13474.4474 &  64087.408  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & N    \\ 
                   7  &  1975.5472    & 0.0007   & 50618.886    & 0.017    & 1975.54695   & 0.00009  &  15844.6485 &  66463.542  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                   4  &  1974.8326    & 0.0020   & 50637.20     & 0.05     & 1974.83236   & 0.00008  &  57493.333  & 108130.542  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & F    \\ 
                   7  &  1974.1591    & 0.0008   & 50654.48     & 0.02     & 1974.1592    & 0.0008   &  54283.236  & 104937.71   &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{9/2 }$ & F    \\ 
                  0   &  1974.076     & 0.005    & 50656.62     & 0.13     & 1974.07053   & 0.00011  &  21307.999  &  71964.750  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & N    \\ 
                  0d? &  1973.149     & 0.005    & 50680.42     & 0.13     & 1973.16004   & 0.00010  &  21581.6151 &  72261.742  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & A    \\ 
                  0d? &  1972.639     & 0.005    & 50693.50     & 0.13     & 1972.63059   & 0.00008  &  64286.354  & 114980.083  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & A    \\ 
                  28  &  1972.4426    & 0.0002   & 50698.559    & 0.005    & 1972.44257   & 0.00008  &  57493.333  & 108191.894  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & F    \\ 
                   9  &  1972.2116    & 0.0006   & 50704.499    & 0.014    & 1972.21186   & 0.00008  &  62171.624  & 112876.116  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & F    \\ 
                  34  &  1971.96365   & 0.00017  & 50710.874    & 0.004    & 1971.96371   & 0.00008  &  62171.624  & 112882.497  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ & F    \\ 
                  11  &  1971.6297    & 0.0005   & 50719.464    & 0.013    & 1971.62998   & 0.00008  &  57411.086  & 108130.542  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  1970.665     & 0.005    & 50744.28     & 0.13     & 1970.66107   & 0.00009  &  15844.6485 &  66589.042  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & N    \\ 
                   6  &  1970.3325    & 0.0009   & 50752.85     & 0.02     & 1970.33123   & 0.00011  &  54275.649  & 105028.537  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & F    \\ 
                   7  &  1969.2483    & 0.0008   & 50780.80     & 0.02     & 1969.24793   & 0.00008  &  57411.086  & 108191.894  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & F    \\ 
                  38  &  1968.74642   & 0.00017  & 50793.743    & 0.004    & 1968.74617   & 0.00009  &  57578.490  & 108372.239  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                  60  &  1968.69192   & 0.00012  & 50795.149    & 0.003    & 1968.69173   & 0.00008  &  62171.624  & 112966.779  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ & F *    \\ 
                   5  &  1968.0427    & 0.0012   & 50811.90     & 0.03     & 1968.04265   & 0.00008  &  13474.4474 &  64286.354  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   3  &  1967.9025    & 0.0019   & 50815.53     & 0.05     & 1967.90272   & 0.00008  &  62171.624  & 112987.144  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & F    \\ 
                   4  &  1967.2087    & 0.0016   & 50833.45     & 0.04     & 1967.20841   & 0.00009  &  62049.042  & 112882.497  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ & F    \\ 
                 0d   &  1966.213     & 0.005    & 50859.20     & 0.13     & 1966.2017    & 0.0003   &  48039.109  &  98898.591  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & N    \\ 
                  28  &  1964.34449   & 0.00020  & 50907.568    & 0.005    & 1964.34456   & 0.00009  &  61974.931  & 112882.497  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ & F    \\ 
                  27  &  1963.9521    & 0.0002   & 50917.740    & 0.006    & 1963.95218   & 0.00009  &  62049.042  & 112966.779  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ & F *    \\ 
                  12  &  1962.5987    & 0.0004   & 50952.851    & 0.011    & 1962.59876   & 0.00009  &  61974.931  & 112927.781  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ & F    \\ 
                  46  &  1962.27911   & 0.00014  & 50961.150    & 0.004    & 1962.27899   & 0.00008  &  57411.086  & 108372.239  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ & F    \\ 
                 0d?  &  1958.460     & 0.005    & 51060.54     & 0.13     & 1958.45261   & 0.00008  &  63272.981  & 114333.701  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                 0d?  &  1957.652     & 0.005    & 51081.59     & 0.13     & 1957.64210   & 0.00008  &  63948.803  & 115030.664  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & N    \\ 
                   4  &  1955.8602    & 0.0007   & 51128.399    & 0.018    & 1955.86065   & 0.00008  &  57411.086  & 108539.473  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                   5  &  1955.6412    & 0.0012   & 51134.12     & 0.03     & 1955.6412    & 0.0011   &  54273.656  & 105407.78   &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                  0?  &  1954.866     & 0.005    & 51154.41     & 0.13     & 1954.86841   & 0.00008  &  63876.325  & 115030.664  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & N    \\ 
                  0?  &  1953.210     & 0.005    & 51197.78     & 0.13     & 1953.20811   & 0.00008  &  63272.981  & 114470.803  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & N    \\ 
                   4  &  1952.4318    & 0.0015   & 51218.18     & 0.04     & 1952.4324    & 0.0008   &  54902.286  & 106120.45   &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                  0   &  1951.017     & 0.005    & 51255.33     & 0.13     & 1951.01318   & 0.00008  &  61974.931  & 113230.351  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ & N III\\ 
                   4  &  1949.8678    & 0.0011   & 51285.53     & 0.03     & 1949.86671   & 0.00008  &  57493.333  & 108778.889  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                  18  &  1948.7783    & 0.0003   & 51314.201    & 0.008    & 1948.77851   & 0.00008  &  57493.333  & 108807.527  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                   7  &  1948.3835    & 0.0006   & 51324.597    & 0.017    & 1948.38296   & 0.00010  &  20805.7632 &  72130.375  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                   9  &  1946.9972    & 0.0006   & 51361.143    & 0.016    & 1946.9972    & 0.0005   &  50212.836  & 101573.977  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  32  &  1945.66010   & 0.00018  & 51396.439    & 0.005    & 1945.66001   & 0.00008  &  57411.086  & 108807.527  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                   8  &  1944.1185    & 0.0008   & 51437.194    & 0.020    & 1944.11832   & 0.00010  &    862.6118 &  52299.810  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ & F    \\ 
                  10  &  1941.9856    & 0.0006   & 51493.687    & 0.016    & 1941.9866    & 0.0005   &  50212.836  & 101706.498  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  1941.363     & 0.005    & 51510.21     & 0.13     & 1941.37004   & 0.00010  &  21581.6151 &  73091.630  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & N  II\\ 
                 0d?  &  1941.363     & 0.005    & 51510.21     & 0.13     & 1941.35974   & 0.00008  &  57493.333  & 109003.621  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & N  II\\ 
                 0d?  &  1940.752     & 0.005    & 51526.43     & 0.13     & 1940.76374   & 0.00015  &  20516.9534 &  72043.060  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & N    \\ 
                   6  &  1940.5866    & 0.0005   & 51530.811    & 0.013    & 1940.58770   & 0.00008  &  62945.045  & 114475.826  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & F    \\ 
                 0d?  &  1940.349     & 0.005    & 51537.13     & 0.13     & 1940.33870   & 0.00009  &  52582.850  & 104120.244  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & N  II\\ 
                 0d?  &  1940.349     & 0.005    & 51537.13     & 0.13     & 1940.33774   & 0.00008  &  62945.045  & 114482.464  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ & N  II\\ 
                  0   &  1940.053     & 0.005    & 51544.99     & 0.13     & 1940.05193   & 0.00008  &  62171.624  & 113716.636  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                   5  &  1939.8747    & 0.0009   & 51549.72     & 0.02     & 1939.87384   & 0.00009  &  61332.753  & 112882.497  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ & F    \\ 
                  14  &  1938.7719    & 0.0003   & 51579.043    & 0.009    & 1938.7719    & 0.0003   &  54902.286  & 106481.329  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                   8  &  1936.8063    & 0.0009   & 51631.39     & 0.02     & 1936.80683   & 0.00009  &  16369.4098 &  68000.785  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                  30  &  1936.77855   & 0.00017  & 51632.129    & 0.005    & 1936.77861   & 0.00010  &    667.6829 &  52299.810  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ & F    \\ 
                  0?  &  1935.449     & 0.005    & 51667.61     & 0.13     & 1935.45216   & 0.00010  &  22939.3512 &  74606.864  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & N  II\\ 
                  0?  &  1935.449     & 0.005    & 51667.61     & 0.13     & 1935.44912   & 0.00009  &  62049.042  & 113716.636  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ & N  II\\ 
                  15  &  1935.2961    & 0.0003   & 51671.679    & 0.009    & 1935.29610   & 0.00009  &  15844.6485 &  67516.328  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                  0?  &  1933.815     & 0.005    & 51711.26     & 0.13     & 1933.80438   & 0.00008  &  62962.215  & 114673.754  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ & N    \\ 
                  12  &  1932.4822    & 0.0004   & 51746.918    & 0.010    & 1932.48239   & 0.00012  &  21307.999  &  73054.913  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  1931.949     & 0.005    & 51761.21     & 0.13     & 1931.95312   & 0.00012  &  25981.6451 &  77742.736  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  1931.883     & 0.005    & 51762.98     & 0.13     & 1931.88604   & 0.00008  &  62171.624  & 113934.512  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ & N    \\ 
                  0   &  1930.398     & 0.005    & 51802.80     & 0.13     & 1930.40840   & 0.00008  &  60270.351  & 112072.860  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ & N    \\ 
                 0d?  &  1930.129     & 0.005    & 51810.02     & 0.13     & 1930.13112   & 0.00008  &  61156.827  & 112966.779  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ & N    \\ 
                   4  &  1929.1949    & 0.0013   & 51835.10     & 0.03     & 1929.19497   & 0.00010  &  20516.9534 &  72352.046  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  0   &  1929.077     & 0.005    & 51838.27     & 0.13     & 1929.07623   & 0.00008  &  62171.624  & 114009.908  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                 0d?  &  1927.603     & 0.005    & 51877.91     & 0.13     & 1927.60341   & 0.00009  &  57578.490  & 109456.381  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ & N    \\ 
                   4  &  1926.9509    & 0.0014   & 51895.46     & 0.04     & 1926.9513    & 0.0012   &  49506.922  & 101402.37   &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                   4  &  1926.3414    & 0.0005   & 51911.878    & 0.015    & 1926.34082   & 0.00009  &  54902.286  & 106814.180  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & F    \\ 
                  48  &  1926.22458   & 0.00012  & 51915.026    & 0.003    & 1926.22471   & 0.00010  &    384.7872 &  52299.810  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ & F    \\ 
                  26  &  1925.98463   & 0.00019  & 51921.494    & 0.005    & 1925.98459   & 0.00010  &  20340.2461 &  72261.742  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                 0d?  &  1925.559     & 0.005    & 51932.98     & 0.13     & 1925.56195   & 0.00013  &  36126.412  &  88059.304  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & N    \\ 
                 0d?  &  1925.259     & 0.005    & 51941.07     & 0.13     & 1925.26558   & 0.00008  &  61587.205  & 113528.091  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ & N    \\ 
                  0?  &  1924.573     & 0.005    & 51959.59     & 0.13     & 1924.58034   & 0.00012  &  54904.241  & 106863.620  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & N  II\\ 
                  0?  &  1924.573     & 0.005    & 51959.59     & 0.13     & 1924.57287   & 0.00008  &  61974.931  & 113934.512  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ & N  II\\ 
                  0?  &  1924.521     & 0.005    & 51960.99     & 0.13     & 1924.51702   & 0.00008  &  60270.351  & 112231.439  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ & N  II\\ 
                  0?  &  1924.521     & 0.005    & 51960.99     & 0.13     & 1924.52528   & 0.00009  &  62049.042  & 114009.908  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ & N  II\\ 
                  0?  &  1924.445     & 0.005    & 51963.02     & 0.14     & 1924.44446   & 0.00008  &  57493.333  & 109456.381  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ & N    \\ 
                  1.3 &  1922.789     & 0.005    & 52007.79     & 0.14     & 1922.79561   & 0.00010  &  20516.9534 &  72524.561  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & S    \\ 
                  1.2 &  1922.689     & 0.005    & 52010.49     & 0.14     & 1922.69321   & 0.00008  &   8391.9554 &  60402.333  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.05 &  1922.273     & 0.005    & 52021.74     & 0.14     & 1922.26655   & 0.00014  &  21581.6151 &  73603.537  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ & G    \\ 
                   4  &  1921.7565    & 0.0009   & 52035.73     & 0.02     & 1921.75774   & 0.00009  &  57493.333  & 109529.028  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                   6  &  1921.5719    & 0.0008   & 52040.73     & 0.02     & 1921.57097   & 0.00008  &  62171.624  & 114212.377  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                  12  &  1921.4035    & 0.0004   & 52045.289    & 0.010    & 1921.40329   & 0.00008  &  57411.086  & 109456.381  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                 0.11 &  1921.002     & 0.005    & 52056.18     & 0.14     & 1921.01111   & 0.00014  &  64286.354  & 116342.274  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{7/2 }$ & G    \\ 
                   6  &  1920.9681    & 0.0009   & 52057.09     & 0.02     & 1920.9679    & 0.0008   &  54063.358  & 106120.45   &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                 0d?  &  1920.610     & 0.005    & 52066.78     & 0.14     & 1920.6003    & 0.0005   &  49506.922  & 101573.977  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & N    \\ 
                   7  &  1919.9152    & 0.0012   & 52085.63     & 0.03     & 1919.91575   & 0.00008  &  62945.045  & 115030.664  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & F    \\ 
                 0.10 &  1919.177     & 0.005    & 52105.66     & 0.14     & 1919.16607   & 0.00008  &  62322.445  & 114428.410  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ & G    \\ 
                  0?  &  1918.501     & 0.005    & 52124.04     & 0.14     & 1918.49537   & 0.00009  &  62049.042  & 114173.223  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ & N    \\ 
                   7  &  1918.0986    & 0.0007   & 52134.963    & 0.018    & 1918.09871   & 0.00010  &  20516.9534 &  72651.914  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                   6  &  1917.9497    & 0.0008   & 52139.01     & 0.02     & 1917.95029   & 0.00008  &  57411.086  & 109550.081  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  1917.632     & 0.005    & 52147.66     & 0.14     & 1917.64150   & 0.00009  &  54870.541  & 107017.932  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & N    \\ 
                   7  &  1917.3203    & 0.0008   & 52156.13     & 0.02     & 1917.31993   & 0.00009  &  15844.6485 &  68000.785  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                   3  &  1917.1002    & 0.0011   & 52162.12     & 0.03     & 1917.10159   & 0.00008  &  62171.624  & 114333.701  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{114333      }$  & $\mathrm{ }$$_{7/2 }$ & F    \\ 
                 0d?  &  1917.055     & 0.005    & 52163.35     & 0.14     & 1917.05533   & 0.00009  &  62049.042  & 114212.377  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                 0d?  &  1916.892     & 0.005    & 52167.79     & 0.14     & 1916.89003   & 0.00009  &  54870.541  & 107038.375  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & N    \\ 
                   5  &  1916.1323    & 0.0013   & 52188.46     & 0.04     & 1916.13089   & 0.00009  &   8846.7837 &  61035.285  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                 0d?  &  1915.957     & 0.005    & 52193.25     & 0.14     & 1915.94845   & 0.00009  &  62049.042  & 114242.513  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & N    \\ 
                 0d?  &  1915.904     & 0.005    & 52194.69     & 0.14     & 1915.89851   & 0.00009  &  54283.236  & 106478.067  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & N    \\ 
                  18  &  1915.7796    & 0.0003   & 52198.071    & 0.008    & 1915.77992   & 0.00009  &    384.7872 &  52582.850  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ & F    \\ 
                   5  &  1915.7257    & 0.0008   & 52199.54     & 0.02     & 1915.7244    & 0.0005   &  49506.922  & 101706.498  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                 0.12 &  1915.524     & 0.005    & 52205.03     & 0.14     & 1915.51564   & 0.00008  &  60402.333  & 112607.597  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ & G    \\ 
                  0.6 &  1915.324     & 0.005    & 52210.48     & 0.14     & 1915.32644   & 0.00010  &  20805.7632 &  73016.184  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.10 &  1913.527     & 0.005    & 52259.53     & 0.14     & 1913.52292   & 0.00011  &  54904.241  & 107163.871  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                 0d?  &  1912.633     & 0.005    & 52283.95     & 0.14     & 1912.63690   & 0.00008  &  61726.069  & 114009.908  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                  0.6 &  1912.563     & 0.005    & 52285.87     & 0.14     & 1912.56272   & 0.00010  &  20805.7632 &  73091.630  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0d?  &  1911.997     & 0.005    & 52301.35     & 0.14     & 1911.9942    & 0.0012   &  49100.956  & 101402.37   &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & N    \\ 
                 0.10 &  1911.649     & 0.005    & 52310.87     & 0.14     & 1911.65378   & 0.00010  &  26932.7348 &  79243.462  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                 0d?  &  1910.780     & 0.005    & 52334.66     & 0.14     & 1910.77046   & 0.00008  &  54273.656  & 106608.565  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & N    \\ 
                   7  &  1910.6731    & 0.0007   & 52337.576    & 0.018    & 1910.67287   & 0.00010  &  20805.7632 &  73143.346  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0.15 &  1909.923     & 0.005    & 52358.13     & 0.14     & 1909.92732   & 0.00008  &  62689.874  & 115047.887  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & G    \\ 
                 0.14 &  1909.793     & 0.005    & 52361.70     & 0.14     & 1909.8050    & 0.0010   &  48039.109  & 100400.48   &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0d?  &  1908.681     & 0.005    & 52392.21     & 0.14     & 1908.67271   & 0.00008  &  54232.201  & 106624.631  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & N    \\ 
                   5  &  1907.7426    & 0.0007   & 52417.974    & 0.018    & 1907.7427    & 0.0004   &  54063.358  & 106481.329  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & F * III\\ 
                  0.9 &  1907.591     & 0.005    & 52422.15     & 0.14     & 1907.58929   & 0.00013  &  62945.045  & 115367.230  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & G III\\ 
                   6  &  1907.1107    & 0.0011   & 52435.34     & 0.03     & 1907.11028   & 0.00008  &  54273.656  & 106709.008  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                   5  &  1905.7409    & 0.0011   & 52473.03     & 0.03     & 1905.7412    & 0.0005   &  49100.956  & 101573.977  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  47  &  1905.60381   & 0.00014  & 52476.805    & 0.004    & 1905.60375   & 0.00008  &  54232.201  & 106709.008  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                 0.14 &  1905.273     & 0.005    & 52485.91     & 0.14     & 1905.27110   & 0.00009  &   8846.7837 &  61332.753  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  16  &  1904.7900    & 0.0003   & 52499.227    & 0.009    & 1904.78981   & 0.00010  &  20516.9534 &  73016.184  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  1.2 &  1903.284     & 0.005    & 52540.77     & 0.14     & 1903.28440   & 0.00012  &  30764.4737 &  83305.229  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.10 &  1903.019     & 0.005    & 52548.09     & 0.14     & 1903.02327   & 0.00018  &  31811.814  &  84359.779  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.2 &  1902.030     & 0.005    & 52575.42     & 0.14     & 1902.02870   & 0.00009  &  13673.2045 &  66248.647  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2S^{\circ} }$$_{1/2 }$ & G    \\ 
                   9  &  1901.8499    & 0.0007   & 52580.386    & 0.020    & 1901.84992   & 0.00008  &  54283.236  & 106863.620  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                   5  &  1901.8130    & 0.0006   & 52581.405    & 0.017    & 1901.81370   & 0.00010  &    384.7872 &  52966.173  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ & F    \\ 
                  97  &  1901.76060   & 0.00009  & 52582.854    & 0.002    & 1901.76075   & 0.00009  &      0.0000 &  52582.850  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ & F    \\ 
                  21  &  1901.5035    & 0.0003   & 52589.963    & 0.008    & 1901.50346   & 0.00008  &  54273.656  & 106863.620  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                  0.3 &  1899.248     & 0.005    & 52652.41     & 0.14     & 1899.25291   & 0.00009  &   8680.4706 &  61332.753  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  11  &  1899.1210    & 0.0003   & 52655.940    & 0.010    & 1899.12007   & 0.00009  &  52582.850  & 105238.815  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & F    \\ 
                  0   &  1898.958     & 0.005    & 52660.47     & 0.14     & 1898.95598   & 0.00008  &  54232.201  & 106892.717  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ & N    \\ 
                   9  &  1898.5370    & 0.0006   & 52672.137    & 0.016    & 1898.53615   & 0.00011  &  20516.9534 &  73189.114  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & F    \\ 
                  0.7 &  1897.481     & 0.005    & 52701.44     & 0.14     & 1897.48099   & 0.00008  &   8391.9554 &  61093.406  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  19  &  1896.3187    & 0.0002   & 52733.751    & 0.007    & 1896.31861   & 0.00008  &  57411.086  & 110144.841  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                   6  &  1896.2854    & 0.0008   & 52734.68     & 0.02     & 1896.28477   & 0.00008  &  54283.236  & 107017.932  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & F    \\ 
                  27  &  1896.0120    & 0.0002   & 52742.283    & 0.006    & 1896.01200   & 0.00008  &  54275.649  & 107017.932  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & F    \\ 
                   8  &  1895.6846    & 0.0005   & 52751.393    & 0.015    & 1895.68486   & 0.00010  &  20340.2461 &  73091.630  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   8  &  1895.5500    & 0.0006   & 52755.137    & 0.018    & 1895.54994   & 0.00008  &  54283.236  & 107038.375  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                 0d?  &  1895.202     & 0.005    & 52764.83     & 0.14     & 1895.20577   & 0.00008  &  54273.656  & 107038.375  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & N    \\ 
                  0?  &  1895.070     & 0.005    & 52768.51     & 0.14     & 1895.06744   & 0.00008  &  54275.649  & 107044.220  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ & N    \\ 
                   6  &  1894.0319    & 0.0010   & 52797.42     & 0.03     & 1894.03241   & 0.00008  &  57493.333  & 110290.739  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                   6  &  1894.0186    & 0.0008   & 52797.79     & 0.02     & 1894.01925   & 0.00014  &  20805.7632 &  73603.537  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ & F    \\ 
                  33  &  1893.63600   & 0.00018  & 52808.460    & 0.005    & 1893.63604   & 0.00008  &  62171.624  & 114980.083  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & F    \\ 
                   5  &  1892.9223    & 0.0010   & 52828.37     & 0.03     & 1892.92161   & 0.00009  &  57578.490  & 110406.879  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                  0.7 &  1892.169     & 0.005    & 52849.41     & 0.14     & 1892.17960   & 0.00009  &  13673.2045 &  66522.310  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.5 &  1892.073     & 0.005    & 52852.08     & 0.14     & 1892.07883   & 0.00008  &   7955.3186 &  60807.239  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                  13  &  1891.2079    & 0.0003   & 52876.261    & 0.010    & 1891.20778   & 0.00008  &  62171.624  & 115047.887  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & F    \\ 
                  10  &  1891.0865    & 0.0004   & 52879.655    & 0.012    & 1891.08653   & 0.00008  &  57411.086  & 110290.739  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  11  &  1891.0513    & 0.0005   & 52880.638    & 0.014    & 1891.05141   & 0.00008  &  54283.236  & 107163.871  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                   6  &  1890.9833    & 0.0007   & 52882.541    & 0.019    & 1890.98386   & 0.00008  &  54283.236  & 107165.760  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                   6  &  1890.7795    & 0.0006   & 52888.239    & 0.017    & 1890.78015   & 0.00008  &  54275.649  & 107163.871  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                  30  &  1890.64143   & 0.00019  & 52892.102    & 0.005    & 1890.64135   & 0.00008  &  54273.656  & 107165.760  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                 0.25 &  1890.256     & 0.005    & 52902.88     & 0.14     & 1890.25670   & 0.00008  &  13474.4474 &  66377.315  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.08 &  1890.002     & 0.005    & 52910.01     & 0.14     & 1890.01046   & 0.00009  &  61332.753  & 114242.513  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & G    \\ 
                   6  &  1889.8752    & 0.0007   & 52913.548    & 0.020    & 1889.87521   & 0.00008  &  57493.333  & 110406.879  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                 0d?  &  1889.835     & 0.005    & 52914.66     & 0.14     & 1889.83921   & 0.00008  &  62065.528  & 114980.083  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & N    \\ 
                  0?  &  1889.807     & 0.005    & 52915.47     & 0.14     & 1889.79545   & 0.00008  &  61512.630  & 114428.410  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ & N    \\ 
                  0   &  1889.640     & 0.005    & 52920.14     & 0.14     & 1889.64372   & 0.00008  &  61726.069  & 114646.097  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & N   I\\ 
                  17  &  1889.5216    & 0.0004   & 52923.449    & 0.010    & 1889.52152   & 0.00008  &  54273.656  & 107197.107  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ & F    \\ 
                  11  &  1889.2508    & 0.0004   & 52931.036    & 0.012    & 1889.25058   & 0.00009  &  62049.042  & 114980.083  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & F    \\ 
                  0?  &  1889.026     & 0.005    & 52937.32     & 0.14     & 1889.02304   & 0.00008  &  61156.827  & 114094.244  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ & N    \\ 
                   1. &  1888.782     & 0.005    & 52944.18     & 0.14     & 1888.78107   & 0.00008  &  54273.656  & 107217.854  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & N    \\ 
                  31  &  1888.73442   & 0.00018  & 52945.506    & 0.005    & 1888.73420   & 0.00011  &  20805.7632 &  73751.276  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ & F    \\ 
                 0d?  &  1888.691     & 0.005    & 52946.73     & 0.14     & 1888.69409   & 0.00008  &  60807.239  & 113753.876  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ & N    \\ 
                  13  &  1888.1881    & 0.0004   & 52960.824    & 0.012    & 1888.18821   & 0.00009  &  62049.042  & 115009.864  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ & F    \\ 
                   8  &  1887.9973    & 0.0006   & 52966.176    & 0.017    & 1887.99745   & 0.00010  &      0.0000 &  52966.173  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ & F    \\ 
                  0.9 &  1887.484     & 0.005    & 52980.59     & 0.14     & 1887.4740    & 0.0003   &  54063.358  & 107044.220  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ & G    \\ 
                  17  &  1887.3034    & 0.0003   & 52985.652    & 0.009    & 1887.30335   & 0.00008  &  54232.201  & 107217.854  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & F    \\ 
                 0d?  &  1887.047     & 0.005    & 52992.86     & 0.14     & 1887.04028   & 0.00010  &  36126.412  &  89119.452  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & N III\\ 
                   6  &  1886.8339    & 0.0005   & 52998.836    & 0.013    & 1886.83356   & 0.00009  &  62049.042  & 115047.887  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & F    \\ 
                  1.3 &  1886.764     & 0.005    & 53000.80     & 0.14     & 1886.76262   & 0.00008  &  61093.406  & 114094.244  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{114094      }$  & $\mathrm{ }$$_{5/2 }$ & S III\\ 
                   5  &  1886.3197    & 0.0006   & 53013.282    & 0.017    & 1886.32108   & 0.00008  &  57493.333  & 110506.577  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  27  &  1886.2576    & 0.0002   & 53015.029    & 0.006    & 1886.25756   & 0.00008  &  54283.236  & 107298.265  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                  20  &  1885.9876    & 0.0003   & 53022.618    & 0.008    & 1885.98767   & 0.00008  &  54275.649  & 107298.265  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                   5  &  1885.5493    & 0.0008   & 53034.94     & 0.02     & 1885.54966   & 0.00008  &  61974.931  & 115009.864  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ & F    \\ 
                  0.8 &  1885.142     & 0.005    & 53046.41     & 0.14     & 1885.15163   & 0.00014  &  33501.2957 &  86547.427  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & G    \\ 
                  22  &  1884.7294    & 0.0003   & 53058.015    & 0.007    & 1884.72939   & 0.00008  &  57411.086  & 110469.101  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                   5  &  1884.3998    & 0.0008   & 53067.29     & 0.02     & 1884.39907   & 0.00009  &  57578.490  & 110645.805  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                  12  &  1884.1989    & 0.0004   & 53072.953    & 0.012    & 1884.19879   & 0.00008  &  61974.931  & 115047.887  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & F    \\ 
                  15  &  1884.1181    & 0.0003   & 53075.228    & 0.008    & 1884.11822   & 0.00008  &  57493.333  & 110568.558  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                  18  &  1883.6489    & 0.0003   & 53088.450    & 0.008    & 1883.64892   & 0.00008  &  54283.236  & 107371.685  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & F    \\ 
                  17  &  1883.3798    & 0.0003   & 53096.035    & 0.009    & 1883.37978   & 0.00008  &  54275.649  & 107371.685  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & F    \\ 
                  1.1 &  1882.056     & 0.005    & 53133.38     & 0.14     & 1882.05298   & 0.00008  &  61512.630  & 114646.097  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & G    \\ 
                 0.20 &  1881.889     & 0.005    & 53138.11     & 0.14     & 1881.88935   & 0.00008  &   7955.3186 &  61093.406  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & G  II\\ 
                 0.20 &  1881.889     & 0.005    & 53138.11     & 0.14     & 1881.88494   & 0.00009  &  13474.4474 &  66612.659  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & G  II\\ 
                   9  &  1881.3797    & 0.0005   & 53152.482    & 0.013    & 1881.38002   & 0.00008  &  57493.333  & 110645.805  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                   9  &  1881.2030    & 0.0005   & 53157.474    & 0.015    & 1881.20308   & 0.00008  &  57411.086  & 110568.558  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                  14  &  1880.9725    & 0.0003   & 53163.988    & 0.009    & 1880.97217   & 0.00013  &  20805.7632 &  73969.761  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ & F    \\ 
                  36  &  1880.52841   & 0.00016  & 53176.543    & 0.005    & 1880.52837   & 0.00008  &  54283.236  & 107459.780  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & F    \\ 
                   5  &  1880.2606    & 0.0011   & 53184.12     & 0.03     & 1880.26012   & 0.00008  &  54275.649  & 107459.780  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & F    \\ 
                   7  &  1880.1902    & 0.0006   & 53186.108    & 0.017    & 1880.18964   & 0.00008  &  54273.656  & 107459.780  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & F    \\ 
                   7  &  1880.0501    & 0.0007   & 53190.072    & 0.019    & 1880.04932   & 0.00012  &  21307.999  &  74498.093  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ & F    \\ 
                   9  &  1879.8539    & 0.0004   & 53195.622    & 0.012    & 1879.85451   & 0.00013  &  62171.624  & 115367.230  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                  11  &  1878.8921    & 0.0004   & 53222.855    & 0.013    & 1878.89185   & 0.00008  &  54275.649  & 107498.510  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                   5  &  1878.3882    & 0.0005   & 53237.133    & 0.015    & 1878.38730   & 0.00009  &  16369.4098 &  69606.567  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  12  &  1878.2181    & 0.0004   & 53241.954    & 0.012    & 1878.21816   & 0.00008  &  54283.236  & 107525.187  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & F    \\ 
                  43  &  1878.05387   & 0.00014  & 53246.609    & 0.004    & 1878.05371   & 0.00008  &  54283.236  & 107529.849  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & F    \\ 
                  0   &  1877.950     & 0.005    & 53249.54     & 0.14     & 1877.95057   & 0.00008  &  54275.649  & 107525.187  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & N    \\ 
                   8  &  1877.7859    & 0.0006   & 53254.208    & 0.017    & 1877.78616   & 0.00008  &  54275.649  & 107529.849  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & F    \\ 
                  24  &  1877.7158    & 0.0002   & 53256.196    & 0.006    & 1877.71586   & 0.00008  &  54273.656  & 107529.849  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & F    \\ 
                  24  &  1877.4657    & 0.0002   & 53263.290    & 0.006    & 1877.46567   & 0.00014  &  20340.2461 &  73603.537  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ & F    \\ 
                  19  &  1876.8390    & 0.0003   & 53281.075    & 0.008    & 1876.83916   & 0.00009  &  16369.4098 &  69650.481  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                  19  &  1876.5585    & 0.0003   & 53289.040    & 0.008    & 1876.55839   & 0.00008  &  54283.236  & 107572.279  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & F    \\ 
                   3  &  1876.2127    & 0.0018   & 53298.86     & 0.05     & 1876.21255   & 0.00012  &  21307.999  &  74606.864  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & F    \\ 
                   7  &  1875.5319    & 0.0007   & 53318.208    & 0.020    & 1875.53259   & 0.00013  &  62049.042  & 115367.230  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                   4  &  1875.4220    & 0.0008   & 53321.33     & 0.02     & 1875.42129   & 0.00009  &  54870.541  & 108191.894  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & F    \\ 
                  0.3 &  1875.214     & 0.005    & 53327.24     & 0.14     & 1875.21123   & 0.00009  &  13673.2045 &  67000.530  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  15  &  1875.1355    & 0.0003   & 53329.480    & 0.010    & 1875.13556   & 0.00008  &  54275.649  & 107605.127  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & F    \\ 
                   5  &  1874.9711    & 0.0004   & 53334.155    & 0.011    & 1874.97258   & 0.00008  &   8391.9554 &  61726.069  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F *    \\ 
                 0d?  &  1873.854     & 0.005    & 53365.96     & 0.14     & 1873.85284   & 0.00008  &  60807.239  & 114173.223  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ & N    \\ 
                   3  &  1873.3630    & 0.0017   & 53379.94     & 0.05     & 1873.36306   & 0.00008  &  54275.649  & 107655.585  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                  11  &  1872.9782    & 0.0005   & 53390.905    & 0.015    & 1872.97821   & 0.00008  &  54283.236  & 107674.140  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & F    \\ 
                   8  &  1872.9297    & 0.0005   & 53392.287    & 0.014    & 1872.92927   & 0.00012  &  61974.931  & 115367.230  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                 0.13 &  1872.789     & 0.005    & 53396.31     & 0.14     & 1872.79616   & 0.00008  &  60956.781  & 114352.875  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ & G    \\ 
                  94  &  1872.64216   & 0.00009  & 53400.485    & 0.003    & 1872.64218   & 0.00008  &  54273.656  & 107674.140  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & F    \\ 
                 0.08 &  1871.845     & 0.005    & 53423.22     & 0.14     & 1871.84811   & 0.00008  &  61041.734  & 114464.872  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ & G    \\ 
                   9  &  1871.1897    & 0.0004   & 53441.937    & 0.013    & 1871.18961   & 0.00008  &  54232.201  & 107674.140  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & F    \\ 
                  0.7 &  1871.071     & 0.005    & 53445.34     & 0.14     & 1871.07774   & 0.00008  &   8680.4706 &  62125.604  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                  12  &  1871.0580    & 0.0005   & 53445.696    & 0.013    & 1871.05795   & 0.00008  &  54283.236  & 107728.935  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  14  &  1871.0045    & 0.0004   & 53447.227    & 0.011    & 1871.00457   & 0.00008  &  54273.656  & 107720.879  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ & F    \\ 
                   4  &  1870.7923    & 0.0005   & 53453.287    & 0.015    & 1870.79239   & 0.00008  &  54275.649  & 107728.935  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  21  &  1870.5340    & 0.0003   & 53460.670    & 0.007    & 1870.53394   & 0.00008  &  54275.649  & 107736.321  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                  1.1 &  1869.762     & 0.005    & 53482.75     & 0.14     & 1869.76480   & 0.00011  &  30388.5451 &  83871.208  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ & G    \\ 
                 180  &  1869.55452   & 0.00009  & 53488.678    & 0.003    & 1869.55453   & 0.00008  &  54232.201  & 107720.879  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ & F    \\ 
                 0d?  &  1869.463     & 0.005    & 53491.31     & 0.14     & 1869.47324   & 0.00008  &  61093.406  & 114584.409  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ & N  Ne\\ 
                  0   &  1869.412     & 0.005    & 53492.77     & 0.14     & 1869.40813   & 0.00008  &  50187.822  & 103680.689  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & N  II\\ 
                  0   &  1869.412     & 0.005    & 53492.77     & 0.14     & 1869.40276   & 0.00008  &  60989.444  & 114482.464  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ & N  II\\ 
                  0   &  1869.320     & 0.005    & 53495.40     & 0.14     & 1869.30839   & 0.00008  &  60270.351  & 113766.072  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & N    \\ 
                  76  &  1867.94179   & 0.00010  & 53534.859    & 0.003    & 1867.9415    & 0.0005   &  48039.109  & 101573.977  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & F *  II\\ 
                  76  &  1867.94179   & 0.00010  & 53534.859    & 0.003    & 1867.94190   & 0.00010  &  52966.173  & 106501.029  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & F *  II\\ 
                 0.08 &  1867.691     & 0.005    & 53542.04     & 0.14     & 1867.7007    & 0.0002   &  54063.358  & 107605.127  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & G  II\\ 
                 0.08 &  1867.691     & 0.005    & 53542.04     & 0.14     & 1867.69885   & 0.00008  &  60445.279  & 113987.102  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ & G  II\\ 
                  63  &  1867.25874   & 0.00011  & 53554.442    & 0.003    & 1867.25886   & 0.00010  &  52966.173  & 106520.612  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F    \\ 
                  0.5 &  1866.920     & 0.005    & 53564.15     & 0.14     & 1866.92400   & 0.00008  &   8680.4706 &  62244.515  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                   8  &  1865.5876    & 0.0005   & 53602.415    & 0.015    & 1865.58784   & 0.00008  &  60270.351  & 113872.758  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{c^4D }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ & F    \\ 
                   9  &  1865.5452    & 0.0005   & 53603.634    & 0.014    & 1865.54521   & 0.00008  &  54283.236  & 107886.868  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                 0d   &  1865.210     & 0.005    & 53613.28     & 0.14     & 1865.21185   & 0.00008  &  54273.656  & 107886.868  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & N    \\ 
                  28  &  1864.74640   & 0.00017  & 53626.595    & 0.005    & 1864.74635   & 0.00010  &  20340.2461 &  73966.843  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{13/2 }$ & F *   I\\ 
                   9  &  1864.6453    & 0.0004   & 53629.502    & 0.012    & 1864.64488   & 0.00012  &  20340.2461 &  73969.761  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ & F    \\ 
                 0d?  &  1863.711     & 0.005    & 53656.40     & 0.14     & 1863.70178   & 0.00008  &  60989.444  & 114646.097  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & N    \\ 
                   1. &  1863.175     & 0.005    & 53671.81     & 0.14     & 1863.18257   & 0.00008  &  54275.649  & 107947.255  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & N    \\ 
                  0.4 &  1863.112     & 0.005    & 53673.65     & 0.14     & 1863.11428   & 0.00008  &   8391.9554 &  62065.528  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.10 &  1862.443     & 0.005    & 53692.91     & 0.14     & 1862.44065   & 0.00008  &  54273.656  & 107966.642  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.06 &  1861.682     & 0.005    & 53714.88     & 0.14     & 1861.67271   & 0.00008  &  61332.753  & 115047.887  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & G III\\ 
                 0d?  &  1861.629     & 0.005    & 53716.41     & 0.14     & 1861.62312   & 0.00008  &  50157.475  & 103874.040  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d?  &  1860.130     & 0.005    & 53759.67     & 0.14     & 1860.13292   & 0.00008  &   8391.9554 &  62151.554  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & N    \\ 
                  21  &  1860.0527    & 0.0002   & 53761.917    & 0.006    & 1860.05267   & 0.00008  &  15844.6485 &  69606.567  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   1. &  1860.002     & 0.005    & 53763.39     & 0.14     & 1859.9951    & 0.0002   &  54063.358  & 107826.940  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ & N    \\ 
                  11  &  1859.7471    & 0.0004   & 53770.753    & 0.012    & 1859.74717   & 0.00008  &   7955.3186 &  61726.069  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  0.4 &  1859.553     & 0.005    & 53776.37     & 0.14     & 1859.55485   & 0.00010  &  20830.5534 &  74606.864  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & G    \\ 
                   5  &  1859.3598    & 0.0017   & 53781.95     & 0.05     & 1859.35843   & 0.00008  &  50187.822  & 103969.814  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & F    \\ 
                  37  &  1857.95986   & 0.00017  & 53822.476    & 0.005    & 1857.95984   & 0.00014  &  52582.850  & 106405.326  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{5/2 }$ & F    \\ 
                 0.21 &  1857.404     & 0.005    & 53838.59     & 0.14     & 1857.39452   & 0.00008  &  60807.239  & 114646.097  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & G    \\ 
                  0.3 &  1857.009     & 0.005    & 53850.03     & 0.14     & 1857.01756   & 0.00008  &  60956.781  & 114806.568  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ & G    \\ 
                  1.0 &  1856.925     & 0.005    & 53852.46     & 0.15     & 1856.92195   & 0.00008  &   8391.9554 &  62244.515  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.0 &  1856.925     & 0.005    & 53852.46     & 0.15     & 1856.92920   & 0.00012  &  18360.6399 &  72212.989  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ & G  II\\ 
                 126  &  1856.32022   & 0.00009  & 53870.016    & 0.003    & 1856.32018   & 0.00009  &  52966.173  & 106836.190  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ & F    \\ 
                 0.17 &  1854.989     & 0.005    & 53908.68     & 0.15     & 1855.00025   & 0.00009  &  54870.541  & 108778.889  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  39  &  1854.66186   & 0.00015  & 53918.184    & 0.004    & 1854.66204   & 0.00009  &  52582.850  & 106501.029  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & F    \\ 
                  0.5 &  1854.235     & 0.005    & 53930.60     & 0.15     & 1854.23867   & 0.00008  &   8391.9554 &  62322.445  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                   5  &  1854.1049    & 0.0007   & 53934.380    & 0.020    & 1854.10562   & 0.00008  &  54283.236  & 108217.596  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                   9  &  1853.9875    & 0.0004   & 53937.795    & 0.012    & 1853.98868   & 0.00009  &  52582.850  & 106520.612  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F    \\ 
                  13  &  1853.7762    & 0.0004   & 53943.944    & 0.011    & 1853.77634   & 0.00008  &  54273.656  & 108217.596  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                  0.7 &  1853.736     & 0.005    & 53945.10     & 0.15     & 1853.73255   & 0.00008  &  16369.4098 &  70314.624  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  13  &  1853.3572    & 0.0004   & 53956.140    & 0.011    & 1853.35723   & 0.00008  &  54283.236  & 108239.375  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & F    \\ 
                   5  &  1853.0982    & 0.0005   & 53963.680    & 0.015    & 1853.09667   & 0.00008  &  54275.649  & 108239.375  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & F *    \\ 
                  10  &  1853.0283    & 0.0005   & 53965.718    & 0.015    & 1853.02821   & 0.00008  &  54273.656  & 108239.375  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & F    \\ 
                   3. &  1852.424     & 0.005    & 53983.33     & 0.15     & 1852.4167    & 0.0002   &  44915.057  &  98898.591  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & N   I\\ 
                  33  &  1852.35277   & 0.00017  & 53985.397    & 0.005    & 1852.35287   & 0.00008  &  54232.201  & 108217.596  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                  1.3 &  1851.520     & 0.005    & 54009.69     & 0.15     & 1851.52943   & 0.00008  &   8680.4706 &  62689.874  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & S    \\ 
                  11  &  1851.4815    & 0.0004   & 54010.802    & 0.011    & 1851.48131   & 0.00009  &  52582.850  & 106593.657  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                 0.08 &  1850.215     & 0.005    & 54047.78     & 0.15     & 1850.21759   & 0.00010  &  36252.931  &  90300.628  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.3 &  1849.495     & 0.005    & 54068.80     & 0.15     & 1849.48742   & 0.00018  &  18360.6399 &  72429.675  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & G    \\ 
                  52  &  1849.38315   & 0.00012  & 54072.084    & 0.004    & 1849.38349   & 0.00009  &  52582.850  & 106654.923  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                   9  &  1848.7740    & 0.0005   & 54089.901    & 0.015    & 1848.77361   & 0.00011  &  20516.9534 &  74606.864  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & F    \\ 
                  24  &  1848.2405    & 0.0002   & 54105.514    & 0.007    & 1848.24038   & 0.00015  &  52299.810  & 106405.326  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{5/2 }$ & F    \\ 
                 0.15 &  1848.081     & 0.005    & 54110.17     & 0.15     & 1848.08007   & 0.00008  &   7955.3186 &  62065.528  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & G  II\\ 
                 0.15 &  1848.081     & 0.005    & 54110.17     & 0.15     & 1848.09054   & 0.00011  &  38164.220  &  92274.123  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.3 &  1847.903     & 0.005    & 54115.38     & 0.15     & 1847.90173   & 0.00008  &   8846.7837 &  62962.215  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & S    \\ 
                   1. &  1847.475     & 0.005    & 54127.94     & 0.15     & 1847.47951   & 0.00008  &   7955.3186 &  62083.118  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                 0.07 &  1847.097     & 0.005    & 54139.01     & 0.15     & 1847.08578   & 0.00009  &  52582.850  & 106722.187  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & G    \\ 
                  1.2 &  1846.768     & 0.005    & 54148.64     & 0.15     & 1846.76981   & 0.00008  &   8680.4706 &  62829.071  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                  10  &  1846.5758    & 0.0006   & 54154.289    & 0.019    & 1846.57597   & 0.00008  &  16369.4098 &  70523.694  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  61  &  1846.26788   & 0.00011  & 54163.321    & 0.003    & 1846.26793   & 0.00008  &  62171.624  & 116334.944  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{9/2 }$ & F    \\ 
                  17  &  1846.0181    & 0.0002   & 54170.651    & 0.007    & 1846.01811   & 0.00013  &  62171.624  & 116342.274  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F    \\ 
                  0.4 &  1845.146     & 0.005    & 54196.26     & 0.15     & 1845.14659   & 0.00008  &   7955.3186 &  62151.554  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1844.922     & 0.005    & 54202.83     & 0.15     & 1844.92288   & 0.00008  &   7955.3186 &  62158.126  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & S    \\ 
                   9  &  1844.6708    & 0.0005   & 54210.215    & 0.016    & 1844.67058   & 0.00008  &  54273.656  & 108483.877  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  41  &  1844.31035   & 0.00015  & 54220.809    & 0.004    & 1844.31062   & 0.00010  &  52299.810  & 106520.612  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F    \\ 
                  30  &  1843.81389   & 0.00017  & 54235.409    & 0.005    & 1843.81394   & 0.00008  &  54283.236  & 108518.643  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  12  &  1843.5559    & 0.0003   & 54242.999    & 0.010    & 1843.55606   & 0.00008  &  54275.649  & 108518.643  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  18  &  1843.4883    & 0.0003   & 54244.986    & 0.008    & 1843.48830   & 0.00008  &  54273.656  & 108518.643  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                  42  &  1843.26091   & 0.00014  & 54251.679    & 0.004    & 1843.26105   & 0.00008  &  54232.201  & 108483.877  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  21  &  1843.2041    & 0.0003   & 54253.352    & 0.008    & 1843.20448   & 0.00010  &  52582.850  & 106836.190  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ & F    \\ 
                  12  &  1843.1064    & 0.0003   & 54256.229    & 0.010    & 1843.10606   & 0.00008  &  54283.236  & 108539.473  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  20  &  1842.8483    & 0.0003   & 54263.827    & 0.008    & 1842.84837   & 0.00008  &  54275.649  & 108539.473  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                 0d?  &  1842.408     & 0.005    & 54276.80     & 0.15     & 1842.40965   & 0.00013  &  62065.528  & 116342.274  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{7/2 }$ & N    \\ 
                  1.3 &  1842.238     & 0.005    & 54281.79     & 0.15     & 1842.23997   & 0.00008  &   8680.4706 &  62962.215  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & S    \\ 
                  13  &  1842.0722    & 0.0003   & 54286.687    & 0.009    & 1842.07219   & 0.00017  &  62049.042  & 116335.731  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F    \\ 
                   9  &  1842.0342    & 0.0006   & 54287.808    & 0.018    & 1842.03368   & 0.00008  &  54283.236  & 108571.060  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  21  &  1841.9729    & 0.0002   & 54289.617    & 0.007    & 1841.97316   & 0.00012  &  62049.042  & 116338.649  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                  33  &  1841.85012   & 0.00015  & 54293.234    & 0.004    & 1841.85020   & 0.00013  &  62049.042  & 116342.274  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F    \\ 
                  10  &  1841.8292    & 0.0004   & 54293.850    & 0.011    & 1841.82935   & 0.00010  &  52299.810  & 106593.657  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                  35  &  1841.70876   & 0.00016  & 54297.401    & 0.005    & 1841.70867   & 0.00008  &  54273.656  & 108571.060  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                   3  &  1841.6898    & 0.0014   & 54297.96     & 0.04     & 1841.69122   & 0.00008  &   8391.9554 &  62689.874  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   4  &  1841.6035    & 0.0012   & 54300.51     & 0.04     & 1841.60217   & 0.00013  &  18886.773  &  73187.318  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ & F    \\ 
                  1.3 &  1841.548     & 0.005    & 54302.15     & 0.15     & 1841.54126   & 0.00012  &  18886.773  &  73189.114  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & S    \\ 
                   6  &  1840.3041    & 0.0006   & 54338.846    & 0.019    & 1840.30366   & 0.00008  &  54232.201  & 108571.060  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  28  &  1840.00031   & 0.00018  & 54347.817    & 0.005    & 1840.00032   & 0.00008  &  54283.236  & 108631.052  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  23  &  1839.80702   & 0.00020  & 54353.527    & 0.006    & 1839.80705   & 0.00008  &  54275.649  & 108629.175  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  19  &  1839.7531    & 0.0003   & 54355.119    & 0.009    & 1839.75332   & 0.00010  &  52299.810  & 106654.923  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                  16  &  1839.6465    & 0.0002   & 54358.270    & 0.007    & 1839.6465    & 0.0002   &  61974.931  & 116333.201  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{1/2 }$ & F    \\ 
                  23  &  1839.56092   & 0.00019  & 54360.798    & 0.006    & 1839.56087   & 0.00016  &  61974.931  & 116335.731  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F    \\ 
                  14  &  1839.4616    & 0.0003   & 54363.733    & 0.010    & 1839.46211   & 0.00012  &  61974.931  & 116338.649  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                 0d?  &  1838.056     & 0.005    & 54405.32     & 0.15     & 1838.05899   & 0.00008  &  60625.446  & 115030.664  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & N    \\ 
                 0d?  &  1837.114     & 0.005    & 54433.21     & 0.15     & 1837.11790   & 0.00012  &  38214.503  &  92647.591  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & N    \\ 
                 0d?  &  1836.064     & 0.005    & 54464.34     & 0.15     & 1836.0551    & 0.0017   &  48039.109  & 102503.71   &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{3/2 }$ & N    \\ 
                  14  &  1835.8740    & 0.0003   & 54469.970    & 0.010    & 1835.87377   & 0.00008  &  15844.6485 &  70314.624  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                   5  &  1835.4163    & 0.0007   & 54483.55     & 0.02     & 1835.41770   & 0.00011  &  31999.049  &  86482.560  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & F    \\ 
                  97  &  1834.96472   & 0.00009  & 54496.961    & 0.003    & 1834.96473   & 0.00008  &  54232.201  & 108729.162  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ & F    \\ 
                   1. &  1834.753     & 0.005    & 54503.26     & 0.15     & 1834.75330   & 0.00008  &  54275.649  & 108778.889  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & N    \\ 
                  1.3 &  1833.075     & 0.005    & 54553.14     & 0.15     & 1833.07675   & 0.00008  &   8391.9554 &  62945.045  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & S    \\ 
                  1.3 &  1832.500     & 0.005    & 54570.27     & 0.15     & 1832.49998   & 0.00008  &   8391.9554 &  62962.215  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & S    \\ 
                  0?  &  1832.422     & 0.005    & 54572.59     & 0.15     & 1832.42308   & 0.00008  &  68000.785  & 122573.335  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ & N    \\ 
                  10  &  1832.2534    & 0.0004   & 54577.603    & 0.012    & 1832.25323   & 0.00008  &  54232.201  & 108809.810  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                  32  &  1831.98090   & 0.00014  & 54585.722    & 0.004    & 1831.98096   & 0.00008  &  54283.236  & 108868.956  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                   3  &  1831.7545    & 0.0003   & 54592.469    & 0.010    & 1831.75309   & 0.00008  &   8680.4706 &  63272.981  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F *    \\ 
                   9  &  1831.6594    & 0.0007   & 54595.30     & 0.02     & 1831.65948   & 0.00008  &  54273.656  & 108868.956  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                   4  &  1831.2652    & 0.0016   & 54607.06     & 0.05     & 1831.26434   & 0.00011  &  21307.999  &  75915.080  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & F    \\ 
                  1.3 &  1830.885     & 0.005    & 54618.39     & 0.15     & 1830.88651   & 0.00008  &   8846.7837 &  63465.134  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & S    \\ 
                   9  &  1830.7182    & 0.0005   & 54623.371    & 0.015    & 1830.71739   & 0.00008  &  54283.236  & 108906.631  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                  40  &  1830.46314   & 0.00012  & 54630.982    & 0.004    & 1830.46316   & 0.00008  &  54275.649  & 108906.631  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  1830.401     & 0.005    & 54632.85     & 0.15     & 1830.39636   & 0.00008  &  54273.656  & 108906.631  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ & N    \\ 
                  94  &  1830.26393   & 0.00009  & 54636.929    & 0.003    & 1830.26395   & 0.00009  &  52582.850  & 107219.778  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ & F    \\ 
                 0d?  &  1829.881     & 0.005    & 54648.37     & 0.15     & 1829.88644   & 0.00009  &  36252.931  &  90901.130  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & N    \\ 
                  11  &  1829.8472    & 0.0004   & 54649.373    & 0.011    & 1829.84693   & 0.00008  &  54283.236  & 108932.616  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                   4  &  1829.5942    & 0.0007   & 54656.93     & 0.02     & 1829.59294   & 0.00008  &  54275.649  & 108932.616  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                  1.3 &  1828.855     & 0.005    & 54679.03     & 0.15     & 1828.85416   & 0.00008  &  15844.6485 &  70523.694  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & S    \\ 
                 0d?  &  1828.667     & 0.005    & 54684.65     & 0.15     & 1828.66161   & 0.00012  &  38214.503  &  92899.306  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                  1.1 &  1828.345     & 0.005    & 54694.26     & 0.15     & 1828.34499   & 0.00010  &  18360.6399 &  73054.913  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                   7  &  1827.2188    & 0.0007   & 54727.98     & 0.02     & 1827.21919   & 0.00008  &  54275.649  & 109003.621  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                 0d   &  1827.008     & 0.005    & 54734.31     & 0.15     & 1826.99940   & 0.00008  &   7955.3186 &  62689.874  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & N    \\ 
                  1.3 &  1826.977     & 0.005    & 54735.23     & 0.15     & 1826.98167   & 0.00012  &  38164.220  &  92899.306  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & S    \\ 
                 0d?  &  1826.884     & 0.005    & 54738.02     & 0.15     & 1826.8777    & 0.0005   &  44915.057  &  99653.257  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                  1.3 &  1825.329     & 0.005    & 54784.64     & 0.15     & 1825.32838   & 0.00008  &   8680.4706 &  63465.134  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & S    \\ 
                  0.9 &  1824.980     & 0.005    & 54795.13     & 0.15     & 1824.97949   & 0.00011  &  20805.7632 &  75600.900  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & G    \\ 
                  0   &  1824.860     & 0.005    & 54798.73     & 0.15     & 1824.86052   & 0.00008  &  67516.328  & 122315.037  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ & N    \\ 
                  0   &  1823.929     & 0.005    & 54826.70     & 0.15     & 1823.92960   & 0.00012  &  18360.6399 &  73187.318  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ & N    \\ 
                   4  &  1823.8711    & 0.0008   & 54828.44     & 0.02     & 1823.86985   & 0.00010  &  18360.6399 &  73189.114  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & F    \\ 
                  1.0 &  1822.196     & 0.005    & 54878.83     & 0.15     & 1822.18974   & 0.00008  &   8680.4706 &  63559.498  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & G  II\\ 
                  1.0 &  1822.196     & 0.005    & 54878.83     & 0.15     & 1822.19010   & 0.00019  &  44929.532  &  99808.549  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.3 &  1822.135     & 0.005    & 54880.67     & 0.15     & 1822.12338   & 0.00008  &   8391.9554 &  63272.981  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & S    \\ 
                   4  &  1820.9161    & 0.0008   & 54917.41     & 0.03     & 1820.91618   & 0.00008  &  54232.201  & 109149.611  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{13/2 }$ & F    \\ 
                  0.9 &  1820.480     & 0.005    & 54930.58     & 0.15     & 1820.47844   & 0.00017  &  31999.049  &  86929.664  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1819.643     & 0.005    & 54955.82     & 0.15     & 1819.64413   & 0.00014  &  31811.814  &  86767.614  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                   9  &  1818.5202    & 0.0003   & 54989.767    & 0.010    & 1818.52151   & 0.00008  &   7955.3186 &  62945.045  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F *    \\ 
                  0   &  1816.086     & 0.005    & 55063.48     & 0.15     & 1816.08538   & 0.00008  &  46967.4751 & 102030.965  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ & N    \\ 
                  1.3 &  1815.766     & 0.005    & 55073.17     & 0.15     & 1815.76592   & 0.00008  &   8391.9554 &  63465.134  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & S    \\ 
                   4  &  1815.4116    & 0.0005   & 55083.927    & 0.016    & 1815.41097   & 0.00011  &  20516.9534 &  75600.900  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & F    \\ 
                 0d?  &  1810.261     & 0.005    & 55240.66     & 0.15     & 1810.26275   & 0.00011  &  54904.241  & 110144.841  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & N    \\ 
                  0   &  1810.117     & 0.005    & 55245.06     & 0.15     & 1810.11058   & 0.00011  &  61093.406  & 116338.649  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & N  Ne\\ 
                 0d?  &  1809.945     & 0.005    & 55250.31     & 0.15     & 1809.9448    & 0.0010   &  50157.475  & 105407.78   &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & N    \\ 
                   6  &  1809.3168    & 0.0008   & 55269.48     & 0.02     & 1809.31825   & 0.00011  &  21307.999  &  76577.436  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ & F    \\ 
                   2. &  1809.291     & 0.005    & 55270.28     & 0.15     & 1809.28812   & 0.00008  &  42237.0575 &  97507.414  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^4P  }$$_{5/2 }$ & N    \\ 
                  0   &  1809.157     & 0.005    & 55274.37     & 0.15     & 1809.15473   & 0.00008  &  54275.649  & 109550.081  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ & N  II\\ 
                  0   &  1809.157     & 0.005    & 55274.37     & 0.15     & 1809.15906   & 0.00008  &  54870.541  & 110144.841  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & N  II\\ 
                   1. &  1808.698     & 0.005    & 55288.40     & 0.15     & 1808.69756   & 0.00008  &  54283.236  & 109571.639  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & N    \\ 
                  14  &  1808.4493    & 0.0003   & 55295.992    & 0.009    & 1808.44941   & 0.00008  &  54275.649  & 109571.639  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & F    \\ 
                   2. &  1808.384     & 0.005    & 55298.00     & 0.15     & 1808.38421   & 0.00008  &  54273.656  & 109571.639  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & N    \\ 
                  0.4 &  1808.352     & 0.005    & 55298.97     & 0.15     & 1808.35387   & 0.00013  &  20830.5534 &  76129.465  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1807.741     & 0.005    & 55317.67     & 0.15     & 1807.74088   & 0.00008  &   7955.3186 &  63272.981  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & S    \\ 
                  0.4 &  1805.716     & 0.005    & 55379.69     & 0.15     & 1805.71791   & 0.00012  &  31387.9788 &  86767.614  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  12  &  1805.4617    & 0.0003   & 55387.493    & 0.010    & 1805.46143   & 0.00007  &  54232.201  & 109619.704  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ & F    \\ 
                   4  &  1804.6459    & 0.0010   & 55412.53     & 0.03     & 1804.64552   & 0.00007  &  47389.809  & 102802.353  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & F    \\ 
                   6  &  1804.1653    & 0.0007   & 55427.29     & 0.02     & 1804.16545   & 0.00007  &  46967.4751 & 102394.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & F    \\ 
                  0.9 &  1803.540     & 0.005    & 55446.51     & 0.15     & 1803.54146   & 0.00016  &  31483.1979 &  86929.664  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                   2. &  1802.766     & 0.005    & 55470.33     & 0.15     & 1802.76753   & 0.00018  &  58631.623  & 114101.892  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ & N    \\ 
                 0d?  &  1802.170     & 0.005    & 55488.67     & 0.15     & 1802.17252   & 0.00007  &  54273.656  & 109762.239  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ & N    \\ 
                   1. &  1802.050     & 0.005    & 55492.36     & 0.15     & 1802.05146   & 0.00007  &  47626.110  & 103118.421  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & N    \\ 
                  12  &  1801.1284    & 0.0003   & 55520.750    & 0.009    & 1801.12837   & 0.00007  &  54273.656  & 109794.406  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                   7  &  1800.8273    & 0.0006   & 55530.033    & 0.019    & 1800.82717   & 0.00007  &  54232.201  & 109762.239  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ & F    \\ 
                   2. &  1800.438     & 0.005    & 55542.05     & 0.15     & 1800.44952   & 0.00016  &  31387.9788 &  86929.664  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & N    \\ 
                   9  &  1799.7845    & 0.0003   & 55562.209    & 0.011    & 1799.78458   & 0.00007  &  54232.201  & 109794.406  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                   5  &  1799.6377    & 0.0009   & 55566.74     & 0.03     & 1799.63733   & 0.00007  &  54283.236  & 109849.987  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                  12  &  1799.3270    & 0.0003   & 55576.334    & 0.010    & 1799.32710   & 0.00007  &  54273.656  & 109849.987  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  1798.601     & 0.005    & 55598.78     & 0.15     & 1798.60773   & 0.00008  &  54870.541  & 110469.101  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & N    \\ 
                 0d?  &  1798.188     & 0.005    & 55611.55     & 0.15     & 1798.19506   & 0.00012  &  18886.773  &  74498.093  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ & N    \\ 
                   5  &  1798.1564    & 0.0009   & 55612.52     & 0.03     & 1798.15653   & 0.00013  &  20516.9534 &  76129.465  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                   1. &  1797.626     & 0.005    & 55628.91     & 0.15     & 1797.62738   & 0.00012  &  13673.2045 &  69302.086  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ & N  II\\ 
                   1. &  1797.626     & 0.005    & 55628.91     & 0.15     & 1797.62510   & 0.00007  &  54283.236  & 109912.188  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ & N  II\\ 
                   6  &  1797.3158    & 0.0006   & 55638.524    & 0.020    & 1797.31557   & 0.00007  &  54273.656  & 109912.188  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ & F    \\ 
                   1. &  1797.283     & 0.005    & 55639.55     & 0.15     & 1797.28018   & 0.00007  &  47626.110  & 103265.738  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ & N    \\ 
                 0d?  &  1795.972     & 0.005    & 55680.14     & 0.16     & 1795.97746   & 0.00007  &  54232.201  & 109912.188  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ & N    \\ 
                   5  &  1795.6090    & 0.0006   & 55691.412    & 0.018    & 1795.60842   & 0.00007  &  54232.201  & 109923.631  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ & F    \\ 
                   9  &  1795.5744    & 0.0004   & 55692.485    & 0.012    & 1795.57381   & 0.00007  &  54283.236  & 109975.739  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  23  &  1795.10724   & 0.00019  & 55706.978    & 0.006    & 1795.10719   & 0.00007  &  54273.656  & 109980.635  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ & F    \\ 
                   1. &  1794.409     & 0.005    & 55728.67     & 0.16     & 1794.41037   & 0.00007  &  47389.809  & 103118.421  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & N    \\ 
                   8  &  1793.7719    & 0.0005   & 55748.450    & 0.015    & 1793.77237   & 0.00007  &  54232.201  & 109980.635  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ & F    \\ 
                   9  &  1793.3694    & 0.0005   & 55760.960    & 0.016    & 1793.36923   & 0.00009  &  16369.4098 &  72130.375  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ & F    \\ 
                 0.13 &  1791.238     & 0.005    & 55827.32     & 0.16     & 1791.22748   & 0.00012  &  13474.4474 &  69302.086  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                   2. &  1791.062     & 0.005    & 55832.81     & 0.16     & 1791.06303   & 0.00007  &  54232.201  & 110064.966  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d   &  1790.993     & 0.005    & 55834.95     & 0.16     & 1790.99522   & 0.00007  &  46967.4751 & 102802.353  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & N    \\ 
                 0d?  &  1790.137     & 0.005    & 55861.66     & 0.16     & 1790.13833   & 0.00007  &  54283.236  & 110144.841  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & N    \\ 
                  0.9 &  1789.895     & 0.005    & 55869.19     & 0.16     & 1789.89642   & 0.00009  &  16369.4098 &  72238.564  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.9 &  1789.895     & 0.005    & 55869.19     & 0.16     & 1789.89524   & 0.00007  &  54275.649  & 110144.841  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & G  II\\ 
                  13  &  1789.8309    & 0.0003   & 55871.199    & 0.009    & 1789.83137   & 0.00007  &  54273.656  & 110144.841  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                 0d?  &  1789.680     & 0.005    & 55875.92     & 0.16     & 1789.67942   & 0.00007  &  47389.809  & 103265.738  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ & N    \\ 
                   1. &  1789.473     & 0.005    & 55882.38     & 0.16     & 1789.47151   & 0.00012  &  59663.440  & 115545.861  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^4S }$$_{3/2 }$ & N    \\ 
                   1. &  1789.136     & 0.005    & 55892.91     & 0.16     & 1789.13669   & 0.00007  &  54273.656  & 110166.534  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ & N    \\ 
                  14  &  1788.0827    & 0.0004   & 55925.824    & 0.011    & 1788.08263   & 0.00008  &  23317.6351 &  79243.462  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & F    \\ 
                  19  &  1788.0039    & 0.0003   & 55928.289    & 0.008    & 1788.00387   & 0.00009  &  23317.6351 &  79245.926  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & F    \\ 
                  20  &  1787.8108    & 0.0002   & 55934.329    & 0.007    & 1787.81072   & 0.00008  &  54232.201  & 110166.534  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ & F    \\ 
                 0d?  &  1786.894     & 0.005    & 55963.04     & 0.16     & 1786.89358   & 0.00007  &  57411.086  & 113374.128  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ & N    \\ 
                  44  &  1786.75811   & 0.00013  & 55967.285    & 0.004    & 1786.75814   & 0.00009  &  23317.6351 &  79284.919  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ & F    \\ 
                   5  &  1786.5652    & 0.0005   & 55973.327    & 0.014    & 1786.56448   & 0.00007  &  54273.656  & 110247.006  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ & F    \\ 
                 0.15 &  1786.272     & 0.005    & 55982.51     & 0.16     & 1786.26815   & 0.00009  &  16369.4098 &  72352.046  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.6 &  1785.921     & 0.005    & 55993.53     & 0.16     & 1785.92207   & 0.00007  &   7955.3186 &  63948.803  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                   9  &  1785.4758    & 0.0005   & 56007.480    & 0.016    & 1785.47504   & 0.00008  &  54283.236  & 110290.739  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                  51  &  1785.27761   & 0.00012  & 56013.697    & 0.004    & 1785.27671   & 0.00009  &  23317.6351 &  79331.361  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ & F *    \\ 
                   4  &  1785.2342    & 0.0011   & 56015.06     & 0.03     & 1785.23322   & 0.00008  &  54275.649  & 110290.739  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ & F    \\ 
                   1. &  1783.598     & 0.005    & 56066.45     & 0.16     & 1783.59650   & 0.00009  &  50212.836  & 106279.329  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & N    \\ 
                  37  &  1782.01676   & 0.00012  & 56116.195    & 0.004    & 1782.01661   & 0.00008  &  54232.201  & 110348.401  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ & F    \\ 
                  10  &  1781.5398    & 0.0004   & 56131.220    & 0.013    & 1781.53944   & 0.00008  &  54275.649  & 110406.879  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ & F    \\ 
                  1.3 &  1781.338     & 0.005    & 56137.57     & 0.16     & 1781.34195   & 0.00010  &  18360.6399 &  74498.093  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{3/2 }$ & S    \\ 
                  10  &  1781.2538    & 0.0004   & 56140.230    & 0.013    & 1781.25434   & 0.00007  &  54273.656  & 110413.870  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                  0   &  1781.143     & 0.005    & 56143.73     & 0.16     & 1781.14698   & 0.00008  &  57493.333  & 113636.931  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ & N    \\ 
                   1. &  1779.806     & 0.005    & 56185.91     & 0.16     & 1779.81646   & 0.00012  &  50212.836  & 106398.405  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & N  II\\ 
                   1. &  1779.806     & 0.005    & 56185.91     & 0.16     & 1779.80706   & 0.00007  &  54283.236  & 110469.101  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & N  II\\ 
                   7  &  1779.5032    & 0.0006   & 56195.461    & 0.018    & 1779.50364   & 0.00007  &  54273.656  & 110469.101  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                  0.3 &  1778.539     & 0.005    & 56225.91     & 0.16     & 1778.53386   & 0.00009  &  33501.2957 &  89727.383  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1777.895     & 0.005    & 56246.30     & 0.16     & 1777.89711   & 0.00010  &  18360.6399 &  74606.864  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & S  II\\ 
                  1.3 &  1777.895     & 0.005    & 56246.30     & 0.16     & 1777.89240   & 0.00018  &  58631.623  & 114877.996  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & S  II\\ 
                  0   &  1777.091     & 0.005    & 56271.75     & 0.16     & 1777.0876    & 0.0012   &  31364.4554 &  87636.30   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & N    \\ 
                   4  &  1777.0596    & 0.0014   & 56272.73     & 0.04     & 1777.05940   & 0.00008  &  57493.333  & 113766.072  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & F    \\ 
                   6  &  1776.6625    & 0.0007   & 56285.31     & 0.02     & 1776.66211   & 0.00007  &  54283.236  & 110568.558  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                  1.3 &  1776.648     & 0.005    & 56285.76     & 0.16     & 1776.64935   & 0.00009  &  15844.6485 &  72130.375  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{9/2 }$ & S    \\ 
                  0   &  1776.418     & 0.005    & 56293.07     & 0.16     & 1776.42267   & 0.00007  &  54275.649  & 110568.558  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & N    \\ 
                 0.10 &  1776.278     & 0.005    & 56297.50     & 0.16     & 1776.27533   & 0.00007  &  43620.9842 &  99918.563  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)5s }$  & $\mathrm{f^4F  }$$_{3/2 }$ & G    \\ 
                  0.8 &  1775.997     & 0.005    & 56306.40     & 0.16     & 1775.99154   & 0.00009  &  22939.3512 &  79245.926  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & G    \\ 
                   5  &  1774.4655    & 0.0016   & 56355.00     & 0.05     & 1774.46591   & 0.00008  &  57411.086  & 113766.072  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & F    \\ 
                  0   &  1773.990     & 0.005    & 56370.11     & 0.16     & 1773.98835   & 0.00008  &  54275.649  & 110645.805  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ & N    \\ 
                 0.10 &  1773.937     & 0.005    & 56371.80     & 0.16     & 1773.94577   & 0.00011  &  61726.069  & 118097.578  &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ & G    \\ 
                   1. &  1773.758     & 0.005    & 56377.49     & 0.16     & 1773.75869   & 0.00009  &  54283.236  & 110660.690  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ & N    \\ 
                  0   &  1773.457     & 0.005    & 56387.06     & 0.16     & 1773.45732   & 0.00009  &  54273.656  & 110660.690  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ & N    \\ 
                   1. &  1773.193     & 0.005    & 56395.45     & 0.16     & 1773.19827   & 0.00007  &  54273.656  & 110668.928  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ & N    \\ 
                   8  &  1772.5123    & 0.0006   & 56417.099    & 0.018    & 1772.51246   & 0.00009  &  15844.6485 &  72261.742  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & F    \\ 
                  1.2 &  1771.957     & 0.005    & 56434.77     & 0.16     & 1771.95830   & 0.00012  &  21307.999  &  77742.736  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0   &  1771.893     & 0.005    & 56436.83     & 0.16     & 1771.89581   & 0.00007  &  54232.201  & 110668.928  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ & N    \\ 
                  0   &  1771.570     & 0.005    & 56447.11     & 0.16     & 1771.56873   & 0.00008  &  57411.086  & 113858.233  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{d^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ & N    \\ 
                  0.4 &  1769.992     & 0.005    & 56497.44     & 0.16     & 1769.9899    & 0.0004   &  52966.173  & 109463.670  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{7/2 }$ & G    \\ 
                   5  &  1769.6642    & 0.0009   & 56507.90     & 0.03     & 1769.6645    & 0.0004   &  52966.173  & 109474.060  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{9/2 }$ & F    \\ 
                  13  &  1769.2736    & 0.0003   & 56520.370    & 0.011    & 1769.2734    & 0.0002   &  52966.173  & 109486.551  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{11/2 }$ & F    \\ 
                   4  &  1769.1409    & 0.0008   & 56524.61     & 0.03     & 1769.14019   & 0.00012  &  38214.503  &  94739.136  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & F *    \\ 
                 0.21 &  1768.682     & 0.005    & 56539.28     & 0.16     & 1768.67897   & 0.00010  &  54904.241  & 111443.614  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.06 &  1768.473     & 0.005    & 56545.96     & 0.16     & 1768.47317   & 0.00008  &   3117.4877 &  59663.440  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                   1. &  1767.533     & 0.005    & 56576.04     & 0.16     & 1767.53062   & 0.00011  &  31483.1979 &  88059.304  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & N  II\\ 
                   1. &  1767.533     & 0.005    & 56576.04     & 0.16     & 1767.52426   & 0.00008  &  33466.4943 &  90042.804  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & N  II\\ 
                  0?  &  1766.808     & 0.005    & 56599.26     & 0.16     & 1766.81572   & 0.00011  &  38164.220  &  94763.218  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & N    \\ 
                 0.13 &  1765.847     & 0.005    & 56630.04     & 0.16     & 1765.85054   & 0.00007  &  46967.4751 & 103597.409  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & G    \\ 
                  1.2 &  1765.324     & 0.005    & 56646.82     & 0.16     & 1765.32558   & 0.00009  &  16369.4098 &  73016.184  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0d   &  1765.141     & 0.005    & 56652.71     & 0.16     & 1765.13524   & 0.00007  &  47389.809  & 104042.692  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & N    \\ 
                 0d   &  1764.892     & 0.005    & 56660.70     & 0.16     & 1764.88986   & 0.00007  &  54283.236  & 110943.996  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d   &  1764.591     & 0.005    & 56670.36     & 0.16     & 1764.59149   & 0.00007  &  54273.656  & 110943.996  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ & N    \\ 
                  1.3 &  1764.116     & 0.005    & 56685.60     & 0.16     & 1764.11947   & 0.00009  &  16369.4098 &  73054.913  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & S    \\ 
                   3. &  1763.304     & 0.005    & 56711.73     & 0.16     & 1763.30165   & 0.00007  &  54232.201  & 110943.996  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ & N   I\\ 
                  1.0 &  1762.977     & 0.005    & 56722.24     & 0.16     & 1762.97753   & 0.00009  &  16369.4098 &  73091.630  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  11  &  1761.3719    & 0.0004   & 56773.928    & 0.013    & 1761.37161   & 0.00009  &  16369.4098 &  73143.346  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  1759.990     & 0.005    & 56818.51     & 0.16     & 1759.97894   & 0.00016  &  50187.822  & 107006.684  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ & N    \\ 
                  1.0 &  1759.775     & 0.005    & 56825.45     & 0.16     & 1759.77459   & 0.00008  &   2837.9807 &  59663.440  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                  0?  &  1759.045     & 0.005    & 56849.04     & 0.16     & 1759.03942   & 0.00015  &  50157.475  & 107006.684  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ & N    \\ 
                  10  &  1758.0619    & 0.0004   & 56880.820    & 0.013    & 1758.0619    & 0.0003   &  52582.850  & 109463.670  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{7/2 }$ & F    \\ 
                  10  &  1757.7409    & 0.0004   & 56891.206    & 0.014    & 1757.7408    & 0.0004   &  52582.850  & 109474.060  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{9/2 }$ & F    \\ 
                 0d?  &  1756.175     & 0.005    & 56941.94     & 0.16     & 1756.17263   & 0.00011  &  50075.921  & 107017.932  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & N    \\ 
                   2. &  1755.885     & 0.005    & 56951.35     & 0.16     & 1755.89346   & 0.00007  &  45079.9019 & 102030.965  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ & N  II\\ 
                   2. &  1755.885     & 0.005    & 56951.35     & 0.16     & 1755.88215   & 0.00008  &  65363.607  & 122315.037  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ & N  II\\ 
                  0.4 &  1755.850     & 0.005    & 56952.46     & 0.16     & 1755.85035   & 0.00011  &  26352.7671 &  83305.229  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.3 &  1754.795     & 0.005    & 56986.71     & 0.16     & 1754.80061   & 0.00008  &  33501.2957 &  90487.827  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & G    \\ 
                   1. &  1753.867     & 0.005    & 57016.88     & 0.16     & 1753.86090   & 0.00008  &  65556.271  & 122573.335  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ & N    \\ 
                   8  &  1749.7787    & 0.0005   & 57150.083    & 0.015    & 1749.7787    & 0.0003   &  52299.810  & 109449.894  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{3/2 }$ & F    \\ 
                   8  &  1749.6032    & 0.0004   & 57155.818    & 0.014    & 1749.6031    & 0.0004   &  52299.810  & 109455.629  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{5/2 }$ & F    \\ 
                   6  &  1749.3567    & 0.0007   & 57163.87     & 0.02     & 1749.3570    & 0.0003   &  52299.810  & 109463.670  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{7/2 }$ & F    \\ 
                  0   &  1749.219     & 0.005    & 57168.38     & 0.16     & 1749.21139   & 0.00010  &  54904.241  & 112072.860  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{d^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ & N    \\ 
                   2. &  1749.174     & 0.005    & 57169.85     & 0.16     & 1749.17041   & 0.00007  &  54273.656  & 111443.614  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ & N    \\ 
                  1.2 &  1748.890     & 0.005    & 57179.14     & 0.16     & 1748.88940   & 0.00013  &  21307.999  &  78487.144  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.1 &  1746.944     & 0.005    & 57242.81     & 0.16     & 1746.94792   & 0.00014  &  18886.773  &  76129.465  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                  18  &  1746.8173    & 0.0002   & 57246.971    & 0.008    & 1746.81699   & 0.00009  &  15844.6485 &  73091.630  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  1.3 &  1745.247     & 0.005    & 57298.48     & 0.16     & 1745.24036   & 0.00009  &  15844.6485 &  73143.346  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & S    \\ 
                   4  &  1745.0561    & 0.0007   & 57304.75     & 0.02     & 1745.05643   & 0.00008  &  54275.649  & 111580.386  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ & F    \\ 
                 0.22 &  1744.991     & 0.005    & 57306.88     & 0.16     & 1744.99207   & 0.00011  &  20830.5534 &  78137.404  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ & G  II\\ 
                 0.22 &  1744.991     & 0.005    & 57306.88     & 0.16     & 1744.99572   & 0.00007  &  54273.656  & 111580.386  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0?  &  1744.676     & 0.005    & 57317.24     & 0.16     & 1744.68403   & 0.00009  &  50142.811  & 107459.780  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & N  II\\ 
                  0?  &  1744.676     & 0.005    & 57317.24     & 0.16     & 1744.68267   & 0.00008  &  50212.836  & 107529.849  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & N  II\\ 
                  38  &  1744.52442   & 0.00012  & 57322.213    & 0.004    & 1744.52439   & 0.00007  &  54273.656  & 111595.869  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                  0.5 &  1744.236     & 0.005    & 57331.70     & 0.16     & 1744.23754   & 0.00011  &  20805.7632 &  78137.404  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  31  &  1743.32777   & 0.00014  & 57361.560    & 0.005    & 1743.32771   & 0.00007  &  54283.236  & 111644.798  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ & F    \\ 
                   5  &  1743.2640    & 0.0007   & 57363.66     & 0.02     & 1743.26371   & 0.00007  &  54232.201  & 111595.869  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ & F    \\ 
                 0d?  &  1743.030     & 0.005    & 57371.37     & 0.16     & 1743.03660   & 0.00007  &  54273.656  & 111644.798  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ & N    \\ 
                 0d?  &  1742.988     & 0.005    & 57372.75     & 0.16     & 1742.99915   & 0.00008  &  50157.475  & 107529.849  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & N    \\ 
                  1.3 &  1742.718     & 0.005    & 57381.63     & 0.16     & 1742.71085   & 0.00010  &  16369.4098 &  73751.276  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ & S    \\ 
                  0   &  1742.707     & 0.005    & 57382.00     & 0.16     & 1742.69536   & 0.00009  &  50142.811  & 107525.187  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & N    \\ 
                   4  &  1742.5542    & 0.0008   & 57387.03     & 0.03     & 1742.55378   & 0.00009  &  50142.811  & 107529.849  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & F    \\ 
                  47  &  1741.58816   & 0.00011  & 57418.856    & 0.003    & 1741.58824   & 0.00007  &  54232.201  & 111651.055  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ & F    \\ 
                 0d?  &  1740.864     & 0.005    & 57442.75     & 0.16     & 1740.86375   & 0.00009  &  50212.836  & 107655.585  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & N    \\ 
                  24  &  1740.33486   & 0.00017  & 57460.206    & 0.006    & 1740.33489   & 0.00007  &  54275.649  & 111735.854  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ & F    \\ 
                   4  &  1740.3071    & 0.0009   & 57461.12     & 0.03     & 1740.30698   & 0.00007  &  54283.236  & 111744.362  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ & F    \\ 
                   4  &  1739.5447    & 0.0012   & 57486.31     & 0.04     & 1739.54436   & 0.00008  &  50187.822  & 107674.140  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & F    \\ 
                  1.2 &  1738.105     & 0.005    & 57533.91     & 0.17     & 1738.1065    & 0.0002   &  21307.999  &  78841.872  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{1/2 }$ & G    \\ 
                  1.1 &  1737.939     & 0.005    & 57539.43     & 0.17     & 1737.93949   & 0.00007  &   8391.9554 &  65931.358  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.1 &  1737.939     & 0.005    & 57539.43     & 0.17     & 1737.93403   & 0.00007  &  46967.4751 & 104507.058  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & G  II\\ 
                   5  &  1737.6243    & 0.0007   & 57549.84     & 0.02     & 1737.62468   & 0.00007  &  54283.236  & 111833.063  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ & F    \\ 
                   5  &  1737.2148    & 0.0007   & 57563.41     & 0.02     & 1737.21483   & 0.00008  &  50157.475  & 107720.879  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ & F    \\ 
                  1.3 &  1737.189     & 0.005    & 57564.26     & 0.17     & 1737.18622   & 0.00008  &   2837.9807 &  60402.333  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.13 &  1735.809     & 0.005    & 57610.02     & 0.17     & 1735.81041   & 0.00007  &  44784.7859 & 102394.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & G    \\ 
                  15  &  1735.7148    & 0.0003   & 57613.153    & 0.009    & 1735.71466   & 0.00007  &  54273.656  & 111886.812  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ & F    \\ 
                  1.3 &  1735.493     & 0.005    & 57620.51     & 0.17     & 1735.49493   & 0.00011  &  20516.9534 &  78137.404  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  14  &  1734.4666    & 0.0003   & 57654.613    & 0.009    & 1734.46667   & 0.00008  &  54232.201  & 111886.812  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ & F    \\ 
                  0?  &  1734.399     & 0.005    & 57656.87     & 0.17     & 1734.40390   & 0.00007  &  54283.236  & 111939.932  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ & N    \\ 
                   9  &  1733.8644    & 0.0004   & 57674.637    & 0.013    & 1733.86495   & 0.00011  &  50075.921  & 107750.540  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & F    \\ 
                  0?  &  1733.522     & 0.005    & 57686.04     & 0.17     & 1733.51335   & 0.00008  &   8391.9554 &  66078.272  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & N    \\ 
                  1.2 &  1733.381     & 0.005    & 57690.72     & 0.17     & 1733.38278   & 0.00011  &  18886.773  &  76577.436  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ & G    \\ 
                 0d?  &  1733.202     & 0.005    & 57696.69     & 0.17     & 1733.20869   & 0.00007  &  47389.809  & 105086.265  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & N    \\ 
                  0.3 &  1733.072     & 0.005    & 57701.02     & 0.17     & 1733.07142   & 0.00010  &  26170.1810 &  83871.208  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ & G    \\ 
                   5  &  1732.8703    & 0.0006   & 57707.72     & 0.02     & 1732.87007   & 0.00007  &  54232.201  & 111939.932  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ & F    \\ 
                   7  &  1731.9623    & 0.0007   & 57737.98     & 0.02     & 1731.96269   & 0.00007  &  47389.809  & 105127.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & F    \\ 
                  1.3 &  1731.878     & 0.005    & 57740.78     & 0.17     & 1731.87960   & 0.00007  &   7955.3186 &  65696.053  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1731.337     & 0.005    & 57758.84     & 0.17     & 1731.33526   & 0.00012  &  15844.6485 &  73603.537  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{11/2 }$ & G    \\ 
                  1.2 &  1731.125     & 0.005    & 57765.89     & 0.17     & 1731.12585   & 0.00008  &   8846.7837 &  66612.659  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                 0d?  &  1730.950     & 0.005    & 57771.75     & 0.17     & 1730.95485   & 0.00007  &  46967.4751 & 104739.057  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & N    \\ 
                   6  &  1730.8738    & 0.0007   & 57774.29     & 0.02     & 1730.87333   & 0.00008  &  54283.236  & 112057.539  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   6  &  1730.4147    & 0.0005   & 57789.615    & 0.016    & 1730.41443   & 0.00007  &  54283.236  & 112072.860  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ & F    \\ 
                   4  &  1730.1886    & 0.0011   & 57797.17     & 0.04     & 1730.18729   & 0.00007  &  54275.649  & 112072.860  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ & F    \\ 
                   3  &  1730.1270    & 0.0018   & 57799.22     & 0.06     & 1730.12761   & 0.00007  &  54273.656  & 112072.860  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ & F    \\ 
                   1. &  1729.616     & 0.005    & 57816.31     & 0.17     & 1729.62504   & 0.00007  &  47389.809  & 105205.808  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & N   I\\ 
                  15  &  1729.3459    & 0.0003   & 57825.331    & 0.009    & 1729.34573   & 0.00008  &  54232.201  & 112057.539  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   4  &  1729.0843    & 0.0007   & 57834.08     & 0.02     & 1729.08302   & 0.00007  &  47626.110  & 105460.233  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F    \\ 
                   8  &  1729.0691    & 0.0004   & 57834.588    & 0.015    & 1729.06794   & 0.00008  &  54275.649  & 112110.277  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ & F    \\ 
                   5  &  1728.8920    & 0.0004   & 57840.514    & 0.014    & 1728.89291   & 0.00007  &  47389.809  & 105230.291  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ & F    \\ 
                   4  &  1728.2905    & 0.0007   & 57860.64     & 0.02     & 1728.28917   & 0.00007  &  46967.4751 & 104828.163  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & F    \\ 
                   7  &  1727.9360    & 0.0005   & 57872.514    & 0.018    & 1727.93597   & 0.00007  &  46967.4751 & 104839.990  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & F    \\ 
                  16  &  1727.3332    & 0.0002   & 57892.710    & 0.008    & 1727.33289   & 0.00008  &  54273.656  & 112166.376  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ & F    \\ 
                   7  &  1726.9436    & 0.0005   & 57905.770    & 0.018    & 1726.94400   & 0.00007  &  46967.4751 & 104873.232  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F    \\ 
                  1.2 &  1726.919     & 0.005    & 57906.60     & 0.17     & 1726.91806   & 0.00010  &  15844.6485 &  73751.276  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  w^2H^{\circ}}$$_{9/2 }$ & G    \\ 
                  0   &  1726.755     & 0.005    & 57912.10     & 0.17     & 1726.75931   & 0.00007  &  45206.4704 & 103118.421  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & N    \\ 
                  1.2 &  1726.584     & 0.005    & 57917.83     & 0.17     & 1726.58499   & 0.00008  &   3117.4877 &  61035.285  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{1/2 }$ & G  II\\ 
                  1.2 &  1726.584     & 0.005    & 57917.83     & 0.17     & 1726.58771   & 0.00008  &  50212.836  & 108130.542  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  21  &  1726.39268   & 0.00019  & 57924.249    & 0.006    & 1726.39277   & 0.00008  &   3117.4877 &  61041.734  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  1.0 &  1726.157     & 0.005    & 57932.17     & 0.17     & 1726.15610   & 0.00008  &   8680.4706 &  66612.659  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1726.057     & 0.005    & 57935.50     & 0.17     & 1726.05852   & 0.00010  &  21307.999  &  79243.462  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1725.984     & 0.005    & 57937.95     & 0.17     & 1725.98513   & 0.00010  &  21307.999  &  79245.926  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & G    \\ 
                 0d?  &  1725.837     & 0.005    & 57942.91     & 0.17     & 1725.82615   & 0.00011  &  49100.956  & 107044.220  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ & N  II\\ 
                 0d?  &  1725.837     & 0.005    & 57942.91     & 0.17     & 1725.84235   & 0.00008  &  50187.822  & 108130.542  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & N  II\\ 
                  16  &  1725.6895    & 0.0003   & 57947.851    & 0.008    & 1725.68929   & 0.00007  &  44446.9051 & 102394.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & F    \\ 
                  20  &  1725.3939    & 0.0002   & 57957.779    & 0.007    & 1725.39378   & 0.00007  &  54273.656  & 112231.439  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  0.8 &  1725.025     & 0.005    & 57970.18     & 0.17     & 1725.02452   & 0.00012  &  20516.9534 &  78487.144  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & G   I\\ 
                  11  &  1724.9652    & 0.0004   & 57972.184    & 0.012    & 1724.96484   & 0.00007  &   2430.1369 &  60402.333  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                  21  &  1724.8539    & 0.0002   & 57975.923    & 0.007    & 1724.85410   & 0.00008  &   3117.4877 &  61093.406  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F *  II\\ 
                  21  &  1724.8539    & 0.0002   & 57975.923    & 0.007    & 1724.85425   & 0.00007  &  45289.8248 & 103265.738  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ & F *  II\\ 
                  1.3 &  1724.572     & 0.005    & 57985.39     & 0.17     & 1724.57325   & 0.00007  &   8391.9554 &  66377.315  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                   5  &  1723.6166    & 0.0011   & 58017.54     & 0.04     & 1723.61588   & 0.00007  &  44784.7859 & 102802.353  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & F    \\ 
                  0?  &  1723.343     & 0.005    & 58026.76     & 0.17     & 1723.34939   & 0.00008  &  50212.836  & 108239.375  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & N  II\\ 
                  0?  &  1723.343     & 0.005    & 58026.76     & 0.17     & 1723.35339   & 0.00007  &  46967.4751 & 104993.879  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & N  II\\ 
                  17  &  1722.9935    & 0.0003   & 58038.524    & 0.009    & 1722.99365   & 0.00007  &  45079.9019 & 103118.421  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & F    \\ 
                 0.14 &  1722.849     & 0.005    & 58043.40     & 0.17     & 1722.83822   & 0.00009  &  31999.049  &  90042.804  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                  13  &  1722.6963    & 0.0004   & 58048.538    & 0.012    & 1722.69636   & 0.00007  &  44753.8179 & 102802.353  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{5/2 }$ & F    \\ 
                   3. &  1722.542     & 0.005    & 58053.75     & 0.17     & 1722.54900   & 0.00011  &  38164.220  &  96217.720  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & N   I\\ 
                  1.3 &  1722.430     & 0.005    & 58057.52     & 0.17     & 1722.43165   & 0.00007  &   7955.3186 &  66012.775  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                   5  &  1722.3776    & 0.0005   & 58059.280    & 0.018    & 1722.37792   & 0.00007  &  45206.4704 & 103265.738  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ & F    \\ 
                 0.16 &  1722.197     & 0.005    & 58065.36     & 0.17     & 1722.19731   & 0.00011  &  49506.922  & 107572.279  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & G   I\\ 
                  0?  &  1722.040     & 0.005    & 58070.67     & 0.17     & 1722.04630   & 0.00008  &  54273.656  & 112344.103  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & N  II\\ 
                  0?  &  1722.040     & 0.005    & 58070.67     & 0.17     & 1722.04700   & 0.00007  &  47389.809  & 105460.233  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & N  II\\ 
                   6  &  1721.9347    & 0.0006   & 58074.21     & 0.02     & 1721.93417   & 0.00007  &  45044.1916 & 103118.421  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & F    \\ 
                   6  &  1721.7073    & 0.0007   & 58081.88     & 0.02     & 1721.70676   & 0.00008  &  50157.475  & 108239.375  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & F    \\ 
                   1. &  1721.484     & 0.005    & 58089.42     & 0.17     & 1721.49451   & 0.00007  &  30764.4737 &  88853.535  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & N   I\\ 
                 0d?  &  1721.269     & 0.005    & 58096.68     & 0.17     & 1721.27221   & 0.00009  &  50142.811  & 108239.375  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & N    \\ 
                  15  &  1721.0833    & 0.0003   & 58102.939    & 0.009    & 1721.08393   & 0.00009  &  31368.453  &  89471.372  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ & F    \\ 
                   8  &  1720.8180    & 0.0005   & 58111.899    & 0.018    & 1720.81788   & 0.00008  &  54232.201  & 112344.103  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  34  &  1720.61363   & 0.00014  & 58118.800    & 0.005    & 1720.61362   & 0.00007  &   2837.9807 &  60956.781  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  1.1 &  1720.427     & 0.005    & 58125.11     & 0.17     & 1720.42678   & 0.00011  &  15844.6485 &  73969.761  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1I)4p }$  & $\mathrm{  y^2I^{\circ}}$$_{11/2 }$ & G    \\ 
                  1.2 &  1720.272     & 0.005    & 58130.34     & 0.17     & 1720.27163   & 0.00008  &   8391.9554 &  66522.310  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  11  &  1720.0396    & 0.0003   & 58138.197    & 0.010    & 1720.03949   & 0.00012  &  13904.8604 &  72043.060  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & F    \\ 
                 0d?  &  1719.393     & 0.005    & 58160.07     & 0.17     & 1719.38597   & 0.00007  &  46967.4751 & 105127.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & N    \\ 
                  22  &  1719.3290    & 0.0002   & 58162.225    & 0.007    & 1719.32902   & 0.00007  &  44232.5398 & 102394.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & F    \\ 
                  1.3 &  1718.980     & 0.005    & 58174.04     & 0.17     & 1718.98373   & 0.00011  &  20516.9534 &  78690.860  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & S    \\ 
                   5  &  1718.1030    & 0.0007   & 58203.73     & 0.02     & 1718.10226   & 0.00007  &   2837.9807 &  61041.734  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  1.2 &  1717.764     & 0.005    & 58215.23     & 0.17     & 1717.76251   & 0.00008  &   3117.4877 &  61332.753  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                 0d?  &  1717.576     & 0.005    & 58221.57     & 0.17     & 1717.57720   & 0.00007  &  45044.1916 & 103265.738  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{1/2 }$ & N    \\ 
                  1.0 &  1717.111     & 0.005    & 58237.37     & 0.17     & 1717.10801   & 0.00009  &  16369.4098 &  74606.864  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & G    \\ 
                   4  &  1716.7714    & 0.0006   & 58248.87     & 0.02     & 1716.77232   & 0.00007  &  44753.8179 & 103002.660  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & F    \\ 
                   6  &  1716.5781    & 0.0006   & 58255.43     & 0.02     & 1716.57833   & 0.00007  &   2837.9807 &  61093.406  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                   9  &  1715.5152    & 0.0005   & 58291.528    & 0.018    & 1715.51463   & 0.00008  &  13673.2045 &  71964.750  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                   3  &  1715.0272    & 0.0014   & 58308.11     & 0.05     & 1715.02674   & 0.00010  &  13904.8604 &  72212.989  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ & F    \\ 
                  1.1 &  1714.712     & 0.005    & 58318.84     & 0.17     & 1714.71156   & 0.00007  &   2837.9807 &  61156.827  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.8 &  1714.680     & 0.005    & 58319.93     & 0.17     & 1714.67589   & 0.00007  &   8680.4706 &  67000.530  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.8 &  1714.680     & 0.005    & 58319.93     & 0.17     & 1714.67712   & 0.00011  &  49506.922  & 107826.940  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ & G  II\\ 
                 0d?  &  1714.475     & 0.005    & 58326.91     & 0.17     & 1714.48251   & 0.00008  &  50212.836  & 108539.473  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & N    \\ 
                  0   &  1713.841     & 0.005    & 58348.48     & 0.17     & 1713.82951   & 0.00007  &  63948.803  & 122297.664  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & N    \\ 
                 0d?  &  1713.746     & 0.005    & 58351.71     & 0.17     & 1713.74756   & 0.00007  &  50187.822  & 108539.473  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & N    \\ 
                 0.14 &  1713.716     & 0.005    & 58352.71     & 0.17     & 1713.72427   & 0.00007  &  44232.5398 & 102584.984  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & G    \\ 
                  51  &  1713.00041   & 0.00011  & 58377.102    & 0.004    & 1713.00041   & 0.00007  &   2430.1369 &  60807.239  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0.10 &  1711.995     & 0.005    & 58411.38     & 0.17     & 1711.99159   & 0.00007  &  44753.8179 & 103165.320  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & G    \\ 
                  1.2 &  1711.683     & 0.005    & 58422.03     & 0.17     & 1711.68406   & 0.00007  &   7955.3186 &  66377.315  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1711.535     & 0.005    & 58427.10     & 0.17     & 1711.53603   & 0.00007  &   8846.7837 &  67273.833  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.11 &  1710.745     & 0.005    & 58454.05     & 0.17     & 1710.73621   & 0.00009  &  20830.5534 &  79284.919  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                  15  &  1709.6852    & 0.0003   & 58490.301    & 0.009    & 1709.68511   & 0.00007  &  13474.4474 &  71964.750  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & F    \\ 
                   3  &  1709.6143    & 0.0009   & 58492.72     & 0.03     & 1709.61335   & 0.00007  &  46967.4751 & 105460.233  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & F    \\ 
                   4  &  1709.5543    & 0.0010   & 58494.78     & 0.03     & 1709.55449   & 0.00008  &   2837.9807 &  61332.753  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  13  &  1708.6238    & 0.0003   & 58526.635    & 0.011    & 1708.62351   & 0.00007  &   2430.1369 &  60956.781  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                   5  &  1708.2390    & 0.0008   & 58539.82     & 0.03     & 1708.23997   & 0.00009  &  13673.2045 &  72212.989  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ & F    \\ 
                  0   &  1707.926     & 0.005    & 58550.56     & 0.17     & 1707.92248   & 0.00007  &  46967.4751 & 105518.142  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & N    \\ 
                  1.3 &  1707.670     & 0.005    & 58559.31     & 0.17     & 1707.67048   & 0.00007  &   2430.1369 &  60989.444  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & G  II\\ 
                  1.3 &  1707.670     & 0.005    & 58559.31     & 0.17     & 1707.66176   & 0.00007  &  31483.1979 &  90042.804  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.9 &  1707.493     & 0.005    & 58565.41     & 0.17     & 1707.49399   & 0.00008  &  13673.2045 &  72238.564  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                   5  &  1707.3993    & 0.0010   & 58568.61     & 0.03     & 1707.39915   & 0.00011  &  13474.4474 &  72043.060  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & F    \\ 
                  0.5 &  1706.676     & 0.005    & 58593.42     & 0.17     & 1706.67796   & 0.00007  &   8680.4706 &  67273.833  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1706.234     & 0.005    & 58608.62     & 0.17     & 1706.23498   & 0.00007  &   8391.9554 &  67000.530  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1706.142     & 0.005    & 58611.78     & 0.17     & 1706.14699   & 0.00007  &   2430.1369 &  61041.734  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & S    \\ 
                 0.07 &  1706.042     & 0.005    & 58615.20     & 0.17     & 1706.0412    & 0.0002   &  33501.2957 &  92116.529  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.08 &  1705.443     & 0.005    & 58635.79     & 0.17     & 1705.43466   & 0.00008  &  50142.811  & 108778.889  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.11 &  1704.853     & 0.005    & 58656.10     & 0.17     & 1704.85705   & 0.00007  &  44446.9051 & 103102.849  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{7/2 }$ & G   I\\ 
                  1.3 &  1704.642     & 0.005    & 58663.36     & 0.17     & 1704.64419   & 0.00007  &   2430.1369 &  61093.406  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{5/2 }$ & S  II\\ 
                  1.3 &  1704.642     & 0.005    & 58663.36     & 0.17     & 1704.64360   & 0.00007  &  46967.4751 & 105630.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ & S  II\\ 
                  0   &  1704.553     & 0.005    & 58666.42     & 0.17     & 1704.55583   & 0.00007  &  54273.656  & 112939.965  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ & N    \\ 
                  0.9 &  1703.733     & 0.005    & 58694.64     & 0.17     & 1703.73551   & 0.00008  &  13474.4474 &  72169.004  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                   5  &  1703.1965    & 0.0005   & 58713.133    & 0.017    & 1703.19578   & 0.00007  &  43620.9842 & 102334.140  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & F    \\ 
                 0d?  &  1703.078     & 0.005    & 58717.23     & 0.17     & 1703.07883   & 0.00011  &  50075.921  & 108793.109  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & N    \\ 
                 0.12 &  1703.042     & 0.005    & 58718.46     & 0.17     & 1703.04326   & 0.00007  &  44446.9051 & 103165.320  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & G    \\ 
                  1.3 &  1702.806     & 0.005    & 58726.61     & 0.17     & 1702.80327   & 0.00007  &   2430.1369 &  61156.827  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.3 &  1702.806     & 0.005    & 58726.61     & 0.17     & 1702.80852   & 0.00008  &  20516.9534 &  79243.462  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.2 &  1702.736     & 0.005    & 58729.00     & 0.17     & 1702.73710   & 0.00009  &  20516.9534 &  79245.926  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & G    \\ 
                  81  &  1702.04519   & 0.00009  & 58752.846    & 0.003    & 1702.04521   & 0.00007  &   1872.5998 &  60625.446  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                  1.3 &  1702.010     & 0.005    & 58754.06     & 0.17     & 1702.0068    & 0.0006   &  36126.412  &  94880.585  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & S    \\ 
                   5  &  1701.9409    & 0.0009   & 58756.45     & 0.03     & 1701.94022   & 0.00015  &  13673.2045 &  72429.675  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & F    \\ 
                  0   &  1701.780     & 0.005    & 58762.01     & 0.17     & 1701.78310   & 0.00007  &  54232.201  & 112994.097  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ & N    \\ 
                  1.1 &  1701.717     & 0.005    & 58764.18     & 0.17     & 1701.71875   & 0.00008  &  13474.4474 &  72238.564  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.1 &  1701.717     & 0.005    & 58764.18     & 0.17     & 1701.72736   & 0.00008  &  50142.811  & 108906.631  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ & G  II\\ 
                 0d?  &  1700.969     & 0.005    & 58790.03     & 0.17     & 1700.97522   & 0.00008  &  50142.811  & 108932.616  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & N    \\ 
                   7  &  1700.9022    & 0.0005   & 58792.327    & 0.018    & 1700.90131   & 0.00007  &  43238.6066 & 102030.965  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ & F    \\ 
                 0.20 &  1699.915     & 0.005    & 58826.46     & 0.17     & 1699.91671   & 0.00013  &  36252.931  &  95079.342  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                   5  &  1699.1960    & 0.0009   & 58851.36     & 0.03     & 1699.19617   & 0.00008  &  13673.2045 &  72524.561  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                  1.3 &  1698.438     & 0.005    & 58877.64     & 0.17     & 1698.43883   & 0.00007  &  13474.4474 &  72352.046  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.3 &  1698.133     & 0.005    & 58888.20     & 0.17     & 1698.13630   & 0.00007  &   2837.9807 &  61726.069  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                   6  &  1697.1382    & 0.0007   & 58922.72     & 0.02     & 1697.13866   & 0.00007  &  43620.9842 & 102543.689  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ & F    \\ 
                  13  &  1696.7951    & 0.0003   & 58934.635    & 0.011    & 1696.79498   & 0.00007  &   1872.5998 &  60807.239  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                   3  &  1696.4584    & 0.0013   & 58946.33     & 0.04     & 1696.45948   & 0.00008  &  13673.2045 &  72619.499  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                  0   &  1695.982     & 0.005    & 58962.90     & 0.17     & 1695.98489   & 0.00007  &  45079.9019 & 104042.692  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & N    \\ 
                  0.3 &  1695.046     & 0.005    & 58995.46     & 0.17     & 1695.03714   & 0.00007  &    667.6829 &  59663.440  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1694.679     & 0.005    & 59008.23     & 0.17     & 1694.68212   & 0.00007  &   3117.4877 &  62125.604  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1694.481     & 0.005    & 59015.11     & 0.17     & 1694.48428   & 0.00007  &   1872.5998 &  60887.606  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ & G    \\ 
                   5  &  1693.9372    & 0.0009   & 59034.06     & 0.03     & 1693.93717   & 0.00007  &   3117.4877 &  62151.554  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                  16  &  1693.7590    & 0.0003   & 59040.276    & 0.010    & 1693.75906   & 0.00007  &  42658.2444 & 101698.519  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ & F    \\ 
                   5  &  1693.6014    & 0.0008   & 59045.77     & 0.03     & 1693.60181   & 0.00007  &  43620.9842 & 102666.741  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ & F    \\ 
                   4  &  1693.4778    & 0.0012   & 59050.08     & 0.04     & 1693.47684   & 0.00008  &  13474.4474 &  72524.561  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & F    \\ 
                  0.3 &  1692.545     & 0.005    & 59082.64     & 0.17     & 1692.54874   & 0.00007  &   2430.1369 &  61512.630  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1692.497     & 0.005    & 59084.29     & 0.17     & 1692.50039   & 0.00007  &   1872.5998 &  60956.781  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                   6  &  1692.1753    & 0.0007   & 59095.53     & 0.02     & 1692.17525   & 0.00007  &  43238.6066 & 102334.140  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & F    \\ 
                 0.18 &  1691.563     & 0.005    & 59116.94     & 0.17     & 1691.56526   & 0.00007  &   1872.5998 &  60989.444  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.09 &  1691.466     & 0.005    & 59120.30     & 0.17     & 1691.46230   & 0.00007  &  44753.8179 & 103874.261  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4H  }$$_{9/2 }$ & G    \\ 
                  11  &  1691.2737    & 0.0004   & 59127.035    & 0.015    & 1691.27393   & 0.00007  &   3117.4877 &  62244.515  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                 0.17 &  1690.987     & 0.005    & 59137.05     & 0.17     & 1690.99014   & 0.00007  &   2837.9807 &  61974.931  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & G  II\\ 
                 0.17 &  1690.987     & 0.005    & 59137.05     & 0.17     & 1690.99297   & 0.00007  &  44784.7859 & 103921.637  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{7/2 }$ & G  II\\ 
                   9  &  1690.7583    & 0.0004   & 59145.058    & 0.014    & 1690.75852   & 0.00007  &  13474.4474 &  72619.499  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & F    \\ 
                 0d?  &  1690.444     & 0.005    & 59156.07     & 0.17     & 1690.44110   & 0.00007  &  43238.6066 & 102394.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                   8  &  1689.8317    & 0.0004   & 59177.492    & 0.015    & 1689.83240   & 0.00007  &  13474.4474 &  72651.914  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & F    \\ 
                   4  &  1688.4027    & 0.0012   & 59227.58     & 0.04     & 1688.40352   & 0.00007  &   2837.9807 &  62065.528  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  1.2 &  1688.289     & 0.005    & 59231.56     & 0.18     & 1688.29115   & 0.00010  &  16369.4098 &  75600.900  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & G    \\ 
                   5  &  1688.1585    & 0.0007   & 59236.14     & 0.03     & 1688.15767   & 0.00007  &  44446.9051 & 103683.078  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ & F    \\ 
                   3  &  1688.0742    & 0.0006   & 59239.10     & 0.02     & 1688.07326   & 0.00007  &  44784.7859 & 104023.921  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{5/2 }$ & F    \\ 
                  1.2 &  1686.785     & 0.005    & 59284.37     & 0.18     & 1686.78930   & 0.00007  &   1872.5998 &  61156.827  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.2 &  1686.785     & 0.005    & 59284.37     & 0.18     & 1686.78856   & 0.00009  &  13904.8604 &  73189.114  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & G  II\\ 
                   8  &  1686.6925    & 0.0005   & 59287.629    & 0.016    & 1686.69267   & 0.00007  &   2837.9807 &  62125.604  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                  10  &  1686.4565    & 0.0005   & 59295.925    & 0.016    & 1686.45634   & 0.00007  &   2430.1369 &  61726.069  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  13  &  1685.9546    & 0.0003   & 59313.579    & 0.011    & 1685.95473   & 0.00007  &   2837.9807 &  62151.554  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   5  &  1685.6816    & 0.0004   & 59323.183    & 0.013    & 1685.68249   & 0.00007  &  44784.7859 & 104107.939  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & F    \\ 
                 0d?  &  1684.673     & 0.005    & 59358.71     & 0.18     & 1684.67009   & 0.00008  &  50212.836  & 109571.639  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & N    \\ 
                 0d?  &  1684.454     & 0.005    & 59366.43     & 0.18     & 1684.45378   & 0.00007  &  44753.8179 & 104120.244  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & N  II\\ 
                 0d?  &  1684.454     & 0.005    & 59366.43     & 0.18     & 1684.45298   & 0.00007  &  45206.4704 & 104572.924  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{3/2 }$ & N  II\\ 
                  1.3 &  1684.008     & 0.005    & 59382.14     & 0.18     & 1684.00928   & 0.00010  &  18360.6399 &  77742.736  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                   4  &  1683.7103    & 0.0010   & 59392.64     & 0.03     & 1683.71018   & 0.00007  &  31387.9788 &  90780.623  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & F    \\ 
                 0d?  &  1683.454     & 0.005    & 59401.69     & 0.18     & 1683.45339   & 0.00007  &  45079.9019 & 104481.606  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{7/2 }$ & N    \\ 
                   8  &  1683.3078    & 0.0005   & 59406.841    & 0.018    & 1683.30698   & 0.00007  &  47389.809  & 106796.679  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                  12  &  1682.3732    & 0.0003   & 59439.845    & 0.012    & 1682.37329   & 0.00007  &  47626.110  & 107065.951  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                 0.10 &  1682.066     & 0.005    & 59450.69     & 0.18     & 1682.07056   & 0.00007  &  44232.5398 & 103683.078  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{9/2 }$ & G III\\ 
                   1. &  1681.805     & 0.005    & 59459.94     & 0.18     & 1681.79697   & 0.00007  &  54232.201  & 113692.411  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ & N    \\ 
                   1. &  1681.720     & 0.005    & 59462.94     & 0.18     & 1681.72181   & 0.00007  &  45044.1916 & 104507.058  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & N    \\ 
                 0d?  &  1681.317     & 0.005    & 59477.19     & 0.18     & 1681.32328   & 0.00007  &  47389.809  & 106866.770  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & N    \\ 
                   5  &  1681.1118    & 0.0005   & 59484.444    & 0.019    & 1681.11120   & 0.00007  &   2837.9807 &  62322.445  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  1680.927     & 0.005    & 59490.99     & 0.18     & 1680.93388   & 0.00008  &  48039.109  & 107529.849  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & N    \\ 
                   1. &  1680.767     & 0.005    & 59496.66     & 0.18     & 1680.76553   & 0.00010  &  49506.922  & 109003.621  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & N    \\ 
                   1. &  1680.576     & 0.005    & 59503.42     & 0.18     & 1680.56784   & 0.00007  &  44446.9051 & 103950.602  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ & N    \\ 
                   1. &  1680.416     & 0.005    & 59509.08     & 0.18     & 1680.42298   & 0.00007  &  45079.9019 & 104588.729  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ & N    \\ 
                   4  &  1679.4951    & 0.0008   & 59541.70     & 0.03     & 1679.49417   & 0.00008  &  13474.4474 &  73016.184  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                  15  &  1679.3832    & 0.0003   & 59545.671    & 0.010    & 1679.38323   & 0.00008  &  16369.4098 &  75915.080  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{5/2 }$ & F    \\ 
                  0   &  1679.260     & 0.005    & 59550.05     & 0.18     & 1679.26161   & 0.00007  &  47626.110  & 107176.093  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & N    \\ 
                 0.06 &  1678.629     & 0.005    & 59572.42     & 0.18     & 1678.63009   & 0.00007  &   3117.4877 &  62689.874  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.14 &  1678.401     & 0.005    & 59580.51     & 0.18     & 1678.40246   & 0.00008  &  13474.4474 &  73054.913  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                   4  &  1678.3132    & 0.0009   & 59583.64     & 0.03     & 1678.31188   & 0.00007  &  42114.8380 & 101698.519  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ & F    \\ 
                  1.3 &  1677.837     & 0.005    & 59600.53     & 0.18     & 1677.84192   & 0.00013  &  18886.773  &  78487.144  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & S    \\ 
                   7  &  1676.8556    & 0.0006   & 59635.426    & 0.020    & 1676.85661   & 0.00007  &   2430.1369 &  62065.528  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                  0.7 &  1676.723     & 0.005    & 59640.16     & 0.18     & 1676.72617   & 0.00007  &   1872.5998 &  61512.630  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1676.361     & 0.005    & 59653.03     & 0.18     & 1676.36217   & 0.00007  &   2430.1369 &  62083.118  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ & G  II\\ 
                  1.3 &  1676.361     & 0.005    & 59653.03     & 0.18     & 1676.36767   & 0.00007  &  62662.252  & 122315.037  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ & G  II\\ 
                 0.11 &  1676.135     & 0.005    & 59661.06     & 0.18     & 1676.13589   & 0.00007  &  44446.9051 & 104107.939  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & G    \\ 
                 0.09 &  1676.112     & 0.005    & 59661.88     & 0.18     & 1676.10411   & 0.00007  &  50187.822  & 109849.987  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.17 &  1675.914     & 0.005    & 59668.94     & 0.18     & 1675.91495   & 0.00008  &  13474.4474 &  73143.346  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  15  &  1674.7169    & 0.0003   & 59711.583    & 0.010    & 1674.71694   & 0.00008  &   3117.4877 &  62829.071  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  0.8 &  1674.633     & 0.005    & 59714.58     & 0.18     & 1674.63218   & 0.00007  &   1872.5998 &  61587.205  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.8 &  1674.633     & 0.005    & 59714.58     & 0.18     & 1674.63048   & 0.00008  &  13474.4474 &  73189.114  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & G  II\\ 
                  1.2 &  1674.440     & 0.005    & 59721.45     & 0.18     & 1674.44117   & 0.00007  &   2430.1369 &  62151.554  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                   8  &  1674.2573    & 0.0006   & 59727.98     & 0.02     & 1674.25693   & 0.00007  &   2430.1369 &  62158.126  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                  37  &  1674.18784   & 0.00013  & 59730.454    & 0.005    & 1674.18798   & 0.00007  &  41968.0698 & 101698.519  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ & F    \\ 
                 0d?  &  1674.021     & 0.005    & 59736.42     & 0.18     & 1674.01784   & 0.00007  &  42658.2444 & 102394.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                  20  &  1673.4652    & 0.0002   & 59756.247    & 0.008    & 1673.46509   & 0.00009  &  15844.6485 &  75600.900  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & F    \\ 
                 0d?  &  1672.793     & 0.005    & 59780.27     & 0.18     & 1672.80148   & 0.00007  &  31387.9788 &  91167.936  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ & N    \\ 
                   8  &  1672.6246    & 0.0005   & 59786.280    & 0.019    & 1672.62444   & 0.00007  &  47389.809  & 107176.093  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & F    \\ 
                   7  &  1672.4108    & 0.0006   & 59793.921    & 0.020    & 1672.41118   & 0.00007  &  42237.0575 & 102030.965  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ & F    \\ 
                   9  &  1671.4250    & 0.0005   & 59829.187    & 0.018    & 1671.42454   & 0.00007  &  46967.4751 & 106796.679  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & F    \\ 
                   4  &  1670.9908    & 0.0015   & 59844.73     & 0.05     & 1670.99098   & 0.00007  &   3117.4877 &  62962.215  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   7  &  1670.7912    & 0.0005   & 59851.885    & 0.019    & 1670.79092   & 0.00007  &   2837.9807 &  62689.874  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  56  &  1670.74697   & 0.00010  & 59853.468    & 0.004    & 1670.74694   & 0.00007  &   1872.5998 &  61726.069  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  1670.216     & 0.005    & 59872.51     & 0.18     & 1670.22247   & 0.00007  &  54232.201  & 114104.465  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ & N    \\ 
                  1.3 &  1669.662     & 0.005    & 59892.36     & 0.18     & 1669.66348   & 0.00007  &   2430.1369 &  62322.445  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                 0d?  &  1669.614     & 0.005    & 59894.09     & 0.18     & 1669.61323   & 0.00008  &  33501.2957 &  93395.407  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & N    \\ 
                   4  &  1669.4692    & 0.0009   & 59899.28     & 0.03     & 1669.46873   & 0.00007  &  46967.4751 & 106866.770  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F    \\ 
                   6  &  1669.1398    & 0.0003   & 59911.099    & 0.011    & 1669.14025   & 0.00007  &  62662.252  & 122573.335  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ & F    \\ 
                  24  &  1668.99985   & 0.00018  & 59916.123    & 0.006    & 1668.99972   & 0.00007  &  42114.8380 & 102030.965  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ & F    \\ 
                 0d?  &  1668.883     & 0.005    & 59920.33     & 0.18     & 1668.87443   & 0.00007  &  44784.7859 & 104705.411  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ & N    \\ 
                 0d?  &  1668.537     & 0.005    & 59932.75     & 0.18     & 1668.53485   & 0.00007  &  42401.3198 & 102334.140  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & N    \\ 
                  1.3 &  1667.914     & 0.005    & 59955.13     & 0.18     & 1667.9149    & 0.0002   &  18886.773  &  78841.872  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{1/2 }$ & S    \\ 
                   8  &  1666.6868    & 0.0004   & 59999.277    & 0.016    & 1666.68622   & 0.00007  &  42334.8444 & 102334.140  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & F    \\ 
                 0.06 &  1666.644     & 0.005    & 60000.83     & 0.18     & 1666.64985   & 0.00009  &  52966.173  & 112966.779  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ & G    \\ 
                 0.08 &  1666.122     & 0.005    & 60019.60     & 0.18     & 1666.12024   & 0.00008  &  31999.049  &  92018.727  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & G    \\ 
                   6  &  1666.0586    & 0.0006   & 60021.90     & 0.02     & 1666.05968   & 0.00007  &  62293.177  & 122315.037  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ & F    \\ 
                 0.04 &  1665.935     & 0.005    & 60026.35     & 0.18     & 1665.93634   & 0.00016  &  36252.931  &  96279.234  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.07 &  1665.497     & 0.005    & 60042.13     & 0.18     & 1665.49877   & 0.00007  &  45044.1916 & 105086.265  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & G    \\ 
                 0.08 &  1665.337     & 0.005    & 60047.92     & 0.18     & 1665.33798   & 0.00007  &  45079.9019 & 105127.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & G    \\ 
                   5  &  1665.1331    & 0.0005   & 60055.259    & 0.019    & 1665.13340   & 0.00007  &  39013.2160 &  99068.465  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5s }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & F    \\ 
                 0.08 &  1665.003     & 0.005    & 60059.94     & 0.18     & 1665.00389   & 0.00007  &  42334.8444 & 102394.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & G  II\\ 
                 0.08 &  1665.003     & 0.005    & 60059.94     & 0.18     & 1664.99742   & 0.00007  &  44446.9051 & 104507.058  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{5/2 }$ & G  II\\ 
                 0d?  &  1664.354     & 0.005    & 60083.38     & 0.18     & 1664.34819   & 0.00007  &  45044.1916 & 105127.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & N  II\\ 
                 0d?  &  1664.354     & 0.005    & 60083.38     & 0.18     & 1664.34598   & 0.00007  &  62083.118  & 122166.779  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ & N  II\\ 
                 0d?  &  1664.217     & 0.005    & 60088.33     & 0.18     & 1664.21344   & 0.00007  &  44784.7859 & 104873.232  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & N    \\ 
                  16  &  1663.9745    & 0.0003   & 60097.076    & 0.010    & 1663.97427   & 0.00007  &  42237.0575 & 102334.140  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & F    \\ 
                   6  &  1663.9358    & 0.0007   & 60098.47     & 0.03     & 1663.93571   & 0.00007  &  46967.4751 & 107065.951  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & F    \\ 
                  1.3 &  1663.792     & 0.005    & 60103.67     & 0.18     & 1663.79328   & 0.00015  &  36252.931  &  96356.551  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.3 &  1663.792     & 0.005    & 60103.67     & 0.18     & 1663.78726   & 0.00007  &  42439.8511 & 102543.689  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ & G  II\\ 
                  1.2 &  1663.697     & 0.005    & 60107.10     & 0.18     & 1663.69796   & 0.00007  &   2837.9807 &  62945.045  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                 0d?  &  1663.492     & 0.005    & 60114.52     & 0.18     & 1663.48653   & 0.00007  &  44753.8179 & 104868.522  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & N    \\ 
                 0d?  &  1663.356     & 0.005    & 60119.43     & 0.18     & 1663.35619   & 0.00007  &  44753.8179 & 104873.232  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & N    \\ 
                  21  &  1663.2231    & 0.0002   & 60124.224    & 0.008    & 1663.22283   & 0.00007  &   2837.9807 &  62962.215  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                   9  &  1662.7210    & 0.0004   & 60142.382    & 0.014    & 1662.72133   & 0.00007  &  42401.3198 & 102543.689  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ & F    \\ 
                  1.3 &  1662.427     & 0.005    & 60153.01     & 0.18     & 1662.43241   & 0.00015  &  36126.412  &  96279.234  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.8 &  1662.358     & 0.005    & 60155.51     & 0.18     & 1662.35857   & 0.00007  &   3117.4877 &  63272.981  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0d?  &  1662.293     & 0.005    & 60157.88     & 0.18     & 1662.29741   & 0.00007  &  42237.0575 & 102394.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                 0.08 &  1661.510     & 0.005    & 60186.21     & 0.18     & 1661.51322   & 0.00007  &  45044.1916 & 105230.291  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{3/2 }$ & G    \\ 
                  0?  &  1661.411     & 0.005    & 60189.82     & 0.18     & 1661.40404   & 0.00007  &  45044.1916 & 105234.246  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & N    \\ 
                  1.3 &  1661.323     & 0.005    & 60192.99     & 0.18     & 1661.32472   & 0.00007  &   1872.5998 &  62065.528  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & S    \\ 
                  12  &  1660.8852    & 0.0004   & 60208.856    & 0.013    & 1660.88555   & 0.00007  &  42334.8444 & 102543.689  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ & F    \\ 
                   6  &  1660.3889    & 0.0007   & 60226.85     & 0.03     & 1660.38792   & 0.00007  &  42439.8511 & 102666.741  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ & F    \\ 
                 0.05 &  1660.246     & 0.005    & 60232.04     & 0.18     & 1660.24329   & 0.00007  &  62065.528  & 122297.664  &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & G  II\\ 
                 0.05 &  1660.246     & 0.005    & 60232.04     & 0.18     & 1660.24927   & 0.00007  &  62083.118  & 122315.037  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{11/2 }$ & G  II\\ 
                 0.07 &  1660.107     & 0.005    & 60237.09     & 0.18     & 1660.09550   & 0.00007  &  45079.9019 & 105317.400  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & G    \\ 
                  0?  &  1659.724     & 0.005    & 60250.99     & 0.18     & 1659.72653   & 0.00007  &  62322.445  & 122573.335  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ & N    \\ 
                  31  &  1659.48286   & 0.00015  & 60259.737    & 0.005    & 1659.48285   & 0.00007  &   2430.1369 &  62689.874  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                   6  &  1659.3267    & 0.0006   & 60265.41     & 0.02     & 1659.32634   & 0.00007  &  42401.3198 & 102666.741  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ & F    \\ 
                 0d?  &  1658.928     & 0.005    & 60279.90     & 0.18     & 1658.92705   & 0.00007  &  42114.8380 & 102394.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{7/2 }$ & N    \\ 
                  16  &  1658.7727    & 0.0002   & 60285.533    & 0.009    & 1658.77294   & 0.00007  &   1872.5998 &  62158.126  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                 0.10 &  1658.590     & 0.005    & 60292.19     & 0.18     & 1658.59066   & 0.00007  &  44446.9051 & 104739.057  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & G    \\ 
                  1.3 &  1658.400     & 0.005    & 60299.09     & 0.18     & 1658.40162   & 0.00007  &   1872.5998 &  62171.624  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1657.537     & 0.005    & 60330.47     & 0.18     & 1657.54408   & 0.00010  &  18360.6399 &  78690.860  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.2 &  1657.537     & 0.005    & 60330.47     & 0.18     & 1657.52661   & 0.00008  &  31999.049  &  92329.905  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.2 &  1657.375     & 0.005    & 60336.36     & 0.18     & 1657.37528   & 0.00007  &  61527.610  & 121863.975  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ & G    \\ 
                  26  &  1657.24959   & 0.00018  & 60340.941    & 0.006    & 1657.24965   & 0.00007  &  45289.8248 & 105630.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ & F    \\ 
                  0.3 &  1657.188     & 0.005    & 60343.20     & 0.18     & 1657.19340   & 0.00007  &  44784.7859 & 105127.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & G    \\ 
                 bd   &  1657.066     & 0.005    & 60347.64     & 0.18     & 1657.06546   & 0.00007  &   3117.4877 &  63465.134  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & N    \\ 
                  0.5 &  1656.748     & 0.005    & 60359.21     & 0.18     & 1656.74958   & 0.00010  &  18886.773  &  79245.926  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.5 &  1656.748     & 0.005    & 60359.21     & 0.18     & 1656.75917   & 0.00007  &  43238.6066 & 103597.409  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2F   }$$_{5/2 }$ & G  II\\ 
                   9  &  1656.7056    & 0.0006   & 60360.75     & 0.02     & 1656.70567   & 0.00007  &  44232.5398 & 104593.292  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ & F    \\ 
                  28  &  1656.46140   & 0.00018  & 60369.653    & 0.006    & 1656.46134   & 0.00007  &  45079.9019 & 105449.557  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & F    \\ 
                 0d?  &  1656.346     & 0.005    & 60373.87     & 0.18     & 1656.34073   & 0.00007  &    667.6829 &  61041.734  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{5/2 }$ & N  II\\ 
                 0d?  &  1656.346     & 0.005    & 60373.87     & 0.18     & 1656.34337   & 0.00007  &  44753.8179 & 105127.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & N  II\\ 
                  0   &  1656.144     & 0.005    & 60381.23     & 0.18     & 1656.14305   & 0.00007  &  44446.9051 & 104828.163  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & N    \\ 
                 0d?  &  1655.593     & 0.005    & 60401.33     & 0.18     & 1655.59420   & 0.00007  &  44753.8179 & 105155.093  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{9/2 }$ & N    \\ 
                  1.3 &  1655.502     & 0.005    & 60404.65     & 0.18     & 1655.50369   & 0.00010  &  31811.814  &  92216.391  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.4 &  1655.251     & 0.005    & 60413.80     & 0.18     & 1655.25273   & 0.00009  &  31811.814  &  92225.549  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.3 &  1655.025     & 0.005    & 60422.03     & 0.18     & 1655.02751   & 0.00008  &   8680.4706 &  69102.427  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                   6  &  1654.9079    & 0.0008   & 60426.32     & 0.03     & 1654.90780   & 0.00007  &  44446.9051 & 104873.232  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F    \\ 
                  1.2 &  1654.668     & 0.005    & 60435.08     & 0.18     & 1654.67029   & 0.00007  &   2837.9807 &  63272.981  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  14  &  1654.4785    & 0.0003   & 60442.007    & 0.011    & 1654.47840   & 0.00007  &   3117.4877 &  63559.498  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & F    \\ 
                  1.3 &  1654.261     & 0.005    & 60449.96     & 0.18     & 1654.26394   & 0.00007  &   1872.5998 &  62322.445  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2G^{\circ} }$$_{7/2 }$ & S    \\ 
                   3  &  1654.1133    & 0.0014   & 60455.35     & 0.05     & 1654.11464   & 0.00010  &   8846.7837 &  69302.086  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  23  &  1654.06100   & 0.00020  & 60457.262    & 0.007    & 1654.06103   & 0.00007  &  44753.8179 & 105211.079  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & F    \\ 
                 0.08 &  1653.796     & 0.005    & 60466.95     & 0.18     & 1653.80032   & 0.00007  &  44753.8179 & 105220.610  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & G    \\ 
                  0.7 &  1653.709     & 0.005    & 60470.13     & 0.18     & 1653.70873   & 0.00007  &    862.6118 &  61332.753  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.7 &  1653.709     & 0.005    & 60470.13     & 0.18     & 1653.70859   & 0.00007  &  42114.8380 & 102584.984  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5s }$  & $\mathrm{ f^4G  }$$_{11/2 }$ & G  II\\ 
                  1.3 &  1653.403     & 0.005    & 60481.32     & 0.18     & 1653.4055    & 0.0002   &  18360.6399 &  78841.872  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.04 &  1652.909     & 0.005    & 60499.39     & 0.18     & 1652.91279   & 0.00007  &  43620.9842 & 104120.244  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & G    \\ 
                 0d?  &  1651.920     & 0.005    & 60535.63     & 0.18     & 1651.92246   & 0.00007  &  31483.1979 &  92018.727  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & N    \\ 
                  1.2 &  1651.613     & 0.005    & 60546.88     & 0.18     & 1651.61464   & 0.00010  &  31811.814  &  92358.625  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.2 &  1651.613     & 0.005    & 60546.88     & 0.18     & 1651.61020   & 0.00007  &  44446.9051 & 104993.879  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{7/2 }$ & G  II\\ 
                   6  &  1651.5038    & 0.0003   & 60550.874    & 0.011    & 1651.50416   & 0.00007  &  45079.9019 & 105630.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ & F    \\ 
                  13  &  1650.7035    & 0.0003   & 60580.231    & 0.011    & 1650.70353   & 0.00011  &   8846.7837 &  69427.014  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                 0d?  &  1650.527     & 0.005    & 60586.72     & 0.18     & 1650.53074   & 0.00007  &  45044.1916 & 105630.764  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{5/2 }$ & N    \\ 
                 0.05 &  1650.463     & 0.005    & 60589.06     & 0.18     & 1650.46303   & 0.00008  &  27620.4033 &  88209.461  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G  II\\ 
                 0.05 &  1650.463     & 0.005    & 60589.06     & 0.18     & 1650.47458   & 0.00007  &  43620.9842 & 104209.618  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & G  II\\ 
                   4  &  1650.2398    & 0.0004   & 60597.253    & 0.014    & 1650.24075   & 0.00007  &  54273.656  & 114870.874  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                   7  &  1650.0473    & 0.0005   & 60604.322    & 0.017    & 1650.04682   & 0.00007  &  54273.656  & 114877.996  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & F    \\ 
                  16  &  1649.5768    & 0.0002   & 60621.610    & 0.009    & 1649.57664   & 0.00010  &   8680.4706 &  69302.086  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  20  &  1649.4261    & 0.0002   & 60627.147    & 0.008    & 1649.42596   & 0.00007  &   2837.9807 &  63465.134  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{3/2 }$ & F    \\ 
                  35  &  1649.32414   & 0.00014  & 60630.896    & 0.005    & 1649.32425   & 0.00007  &  44232.5398 & 104863.432  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ & F    \\ 
                  25  &  1649.11288   & 0.00019  & 60638.663    & 0.007    & 1649.11261   & 0.00007  &  54232.201  & 114870.874  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                 0d?  &  1649.064     & 0.005    & 60640.47     & 0.18     & 1649.05769   & 0.00007  &  44232.5398 & 104873.232  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & N    \\ 
                 0d?  &  1648.713     & 0.005    & 60653.38     & 0.18     & 1648.71094   & 0.00008  &  52582.850  & 113236.296  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & N    \\ 
                  0.5 &  1648.395     & 0.005    & 60665.07     & 0.18     & 1648.39504   & 0.00007  &    667.6829 &  61332.753  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.5 &  1648.395     & 0.005    & 60665.07     & 0.18     & 1648.40315   & 0.00007  &  44784.7859 & 105449.557  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & G  II\\ 
                 0d?  &  1648.309     & 0.005    & 60668.24     & 0.18     & 1648.31450   & 0.00010  &  22637.1950 &  83305.229  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ & N  II\\ 
                 0d?  &  1648.309     & 0.005    & 60668.24     & 0.18     & 1648.32043   & 0.00007  &  42334.8444 & 103002.660  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{5/2 }$ & N  II\\ 
                 0.10 &  1647.878     & 0.005    & 60684.11     & 0.18     & 1647.88049   & 0.00007  &  44232.5398 & 104916.552  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & G    \\ 
                  1.3 &  1647.757     & 0.005    & 60688.56     & 0.18     & 1647.75884   & 0.00007  &  31483.1979 &  92171.690  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                   7  &  1647.5620    & 0.0002   & 60695.742    & 0.008    & 1647.56211   & 0.00007  &  44753.8179 & 105449.557  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{7/2 }$ & F    \\ 
                  1.3 &  1647.538     & 0.005    & 60696.61     & 0.18     & 1647.54557   & 0.00019  &  31999.049  &  92695.398  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & S    \\ 
                  11  &  1647.1626    & 0.0004   & 60710.460    & 0.014    & 1647.16230   & 0.00008  &   8391.9554 &  69102.427  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                  12  &  1646.1848    & 0.0003   & 60746.520    & 0.013    & 1646.18421   & 0.00011  &   8680.4706 &  69427.014  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{1/2 }$ & F    \\ 
                 0d?  &  1645.698     & 0.005    & 60764.50     & 0.18     & 1645.70656   & 0.00007  &  44446.9051 & 105211.079  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & N    \\ 
                  0   &  1645.137     & 0.005    & 60785.22     & 0.18     & 1645.14180   & 0.00007  &  61512.630  & 122297.664  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & N    \\ 
                  1.3 &  1645.014     & 0.005    & 60789.75     & 0.18     & 1645.01681   & 0.00007  &   1872.5998 &  62662.252  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.3 &  1644.756     & 0.005    & 60799.31     & 0.18     & 1644.75655   & 0.00008  &  31483.1979 &  92282.470  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0?  &  1643.896     & 0.005    & 60831.11     & 0.19     & 1643.89809   & 0.00007  &  44232.5398 & 105063.561  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{11/2 }$ & N    \\ 
                  0?  &  1643.852     & 0.005    & 60832.74     & 0.19     & 1643.84227   & 0.00007  &  44232.5398 & 105065.627  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & N    \\ 
                  26  &  1643.57877   & 0.00017  & 60842.840    & 0.006    & 1643.57865   & 0.00007  &   2430.1369 &  63272.981  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & F    \\ 
                  0.6 &  1643.439     & 0.005    & 60848.03     & 0.19     & 1643.44107   & 0.00009  &  31368.453  &  92216.391  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0d?  &  1642.722     & 0.005    & 60874.58     & 0.19     & 1642.73066   & 0.00014  &  26055.4120 &  86929.664  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & N    \\ 
                  1.2 &  1642.497     & 0.005    & 60882.93     & 0.19     & 1642.49941   & 0.00008  &  18360.6399 &  79243.462  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1642.432     & 0.005    & 60885.31     & 0.19     & 1642.43296   & 0.00008  &  18360.6399 &  79245.926  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & G    \\ 
                 0d?  &  1642.298     & 0.005    & 60890.30     & 0.19     & 1642.29326   & 0.00007  &  44232.5398 & 105123.005  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{7/2 }$ & N    \\ 
                  1.2 &  1642.185     & 0.005    & 60894.48     & 0.19     & 1642.18468   & 0.00008  &  31387.9788 &  92282.470  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  27  &  1641.76298   & 0.00017  & 60910.132    & 0.006    & 1641.76303   & 0.00010  &   8391.9554 &  69302.086  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ & F    \\ 
                  0.3 &  1640.904     & 0.005    & 60942.02     & 0.19     & 1640.90645   & 0.00007  &  31387.9788 &  92329.905  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1640.855     & 0.005    & 60943.85     & 0.19     & 1640.85684   & 0.00009  &  31483.1979 &  92426.967  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0   &  1640.740     & 0.005    & 60948.12     & 0.19     & 1640.74242   & 0.00014  &  25981.6451 &  86929.664  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & N    \\ 
                  0   &  1640.495     & 0.005    & 60957.22     & 0.19     & 1640.50657   & 0.00007  &      0.0000 &  60956.781  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ & N    \\ 
                  1.0 &  1640.271     & 0.005    & 60965.52     & 0.19     & 1640.27331   & 0.00007  &  31364.4554 &  92329.905  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                 0d?  &  1640.200     & 0.005    & 60968.19     & 0.19     & 1640.21157   & 0.00007  &  43620.9842 & 104588.729  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ & N    \\ 
                  19  &  1640.1530    & 0.0002   & 60969.921    & 0.008    & 1640.15304   & 0.00007  &   3117.4877 &  64087.408  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  0.9 &  1639.606     & 0.005    & 60990.25     & 0.19     & 1639.60842   & 0.00008  &  31368.453  &  92358.625  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.23 &  1639.497     & 0.005    & 60994.30     & 0.19     & 1639.50096   & 0.00007  &  31364.4554 &  92358.625  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  60  &  1639.40120   & 0.00009  & 60997.882    & 0.003    & 1639.40120   & 0.00007  &    977.0498 &  61974.931  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & F    \\ 
                   1. &  1638.629     & 0.005    & 61026.64     & 0.19     & 1638.63466   & 0.00007  &  60837.560  & 121863.975  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ & N    \\ 
                  29  &  1637.39973   & 0.00016  & 61072.442    & 0.006    & 1637.39965   & 0.00007  &   1872.5998 &  62945.045  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  82  &  1636.33123   & 0.00008  & 61112.321    & 0.003    & 1636.33129   & 0.00007  &    862.6118 &  61974.931  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & F    \\ 
                  0.3 &  1635.792     & 0.005    & 61132.45     & 0.19     & 1635.79333   & 0.00008  &  13474.4474 &  74606.864  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & G    \\ 
                 0d?  &  1635.563     & 0.005    & 61141.04     & 0.19     & 1635.56805   & 0.00007  &  61156.827  & 122297.664  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & N    \\ 
                  48  &  1635.40028   & 0.00011  & 61147.109    & 0.004    & 1635.40031   & 0.00007  &   7955.3186 &  69102.427  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & F    \\ 
                 0.04 &  1634.767     & 0.005    & 61170.81     & 0.19     & 1634.76087   & 0.00008  &  52582.850  & 113753.876  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ & G    \\ 
                  35  &  1634.34925   & 0.00013  & 61186.432    & 0.005    & 1634.34931   & 0.00007  &    862.6118 &  62049.042  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ & F    \\ 
                  18  &  1633.9093    & 0.0002   & 61202.909    & 0.009    & 1633.90923   & 0.00007  &   2837.9807 &  64040.891  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                 0d?  &  1633.721     & 0.005    & 61209.97     & 0.19     & 1633.72004   & 0.00007  &  60956.781  & 122166.779  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ & N III\\ 
                 0.24 &  1633.594     & 0.005    & 61214.73     & 0.19     & 1633.59368   & 0.00008  &  31387.9788 &  92602.711  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  0   &  1632.956     & 0.005    & 61238.65     & 0.19     & 1632.95886   & 0.00007  &  60625.446  & 121863.975  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4G^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{13/2 }$ & N    \\ 
                   5  &  1632.8646    & 0.0007   & 61242.06     & 0.03     & 1632.86379   & 0.00007  &  43620.9842 & 104863.080  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ & F    \\ 
                   6  &  1632.6692    & 0.0006   & 61249.40     & 0.02     & 1632.66832   & 0.00007  &   2837.9807 &  64087.408  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                  1.2 &  1632.306     & 0.005    & 61263.03     & 0.19     & 1632.30681   & 0.00007  &    862.6118 &  62125.604  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0   &  1631.885     & 0.005    & 61278.84     & 0.19     & 1631.87580   & 0.00007  &  60887.606  & 122166.779  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{9/2 }$ & N    \\ 
                   5  &  1631.5249    & 0.0005   & 61292.35     & 0.02     & 1631.52476   & 0.00007  &  42658.2444 & 103950.602  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ & F    \\ 
                  55  &  1631.12855   & 0.00010  & 61307.247    & 0.004    & 1631.12850   & 0.00007  &    667.6829 &  61974.931  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{3/2 }$ & F    \\ 
                   6  &  1630.1898    & 0.0008   & 61342.55     & 0.03     & 1630.18940   & 0.00007  &  42658.2444 & 104000.810  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ & F    \\ 
                   4  &  1629.3715    & 0.0010   & 61373.36     & 0.04     & 1629.37235   & 0.00010  &  16369.4098 &  77742.736  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{5/2 }$ & F    \\ 
                 101  &  1629.15914   & 0.00008  & 61381.358    & 0.003    & 1629.15911   & 0.00007  &    667.6829 &  62049.042  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ & F    \\ 
                 0d?  &  1628.877     & 0.005    & 61392.00     & 0.19     & 1628.88144   & 0.00007  &  43238.6066 & 104630.429  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ & N    \\ 
                  0.5 &  1628.721     & 0.005    & 61397.87     & 0.19     & 1628.72165   & 0.00007  &    667.6829 &  62065.528  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.5 &  1628.721     & 0.005    & 61397.87     & 0.19     & 1628.72102   & 0.00007  &  46967.4751 & 108365.344  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & G  II\\ 
                  1.3 &  1627.380     & 0.005    & 61448.47     & 0.19     & 1627.38237   & 0.00007  &   2837.9807 &  64286.354  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & S    \\ 
                  1.1 &  1627.128     & 0.005    & 61457.97     & 0.19     & 1627.12955   & 0.00007  &    667.6829 &  62125.604  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                   6  &  1627.0224    & 0.0005   & 61461.967    & 0.019    & 1627.02159   & 0.00007  &  42658.2444 & 104120.244  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & F    \\ 
                   6  &  1626.8935    & 0.0006   & 61466.84     & 0.02     & 1626.89439   & 0.00007  &  43238.6066 & 104705.411  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ & F    \\ 
                 0d?  &  1625.999     & 0.005    & 61500.66     & 0.19     & 1626.00435   & 0.00007  &  43238.6066 & 104739.057  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & N    \\ 
                  14  &  1625.9120    & 0.0003   & 61503.945    & 0.011    & 1625.91206   & 0.00007  &    667.6829 &  62171.624  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                  0   &  1625.837     & 0.005    & 61506.79     & 0.19     & 1625.83679   & 0.00007  &  43620.9842 & 105127.773  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{5/2 }$ & N  II\\ 
                  0   &  1625.837     & 0.005    & 61506.79     & 0.19     & 1625.83505   & 0.00007  &  45289.8248 & 106796.679  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & N  II\\ 
                  24  &  1625.52294   & 0.00018  & 61518.664    & 0.007    & 1625.52289   & 0.00007  &   2430.1369 &  63948.803  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0d?  &  1624.996     & 0.005    & 61538.62     & 0.19     & 1624.99590   & 0.00007  &  27314.9183 &  88853.535  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & N    \\ 
                 0.05 &  1624.668     & 0.005    & 61551.02     & 0.19     & 1624.65911   & 0.00007  &  42658.2444 & 104209.618  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2F  }$$_{5/2 }$ & G    \\ 
                   5  &  1624.5158    & 0.0007   & 61556.80     & 0.02     & 1624.51526   & 0.00007  &  45289.8248 & 106846.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & F    \\ 
                 0d?  &  1624.127     & 0.005    & 61571.55     & 0.19     & 1624.12075   & 0.00007  &  44446.9051 & 106018.682  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2H  }$$_{9/2 }$ & N    \\ 
                 0d?  &  1623.985     & 0.005    & 61576.93     & 0.19     & 1623.98443   & 0.00007  &  45289.8248 & 106866.770  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & N    \\ 
                  1.3 &  1623.707     & 0.005    & 61587.48     & 0.19     & 1623.70810   & 0.00007  &   2837.9807 &  64425.405  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                 0d?  &  1623.646     & 0.005    & 61589.79     & 0.19     & 1623.65190   & 0.00007  &  43238.6066 & 104828.163  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & N    \\ 
                  10  &  1623.0929    & 0.0004   & 61610.769    & 0.016    & 1623.09327   & 0.00007  &   2430.1369 &  64040.891  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                  0.3 &  1622.908     & 0.005    & 61617.79     & 0.19     & 1622.90686   & 0.00007  &  43620.9842 & 105238.815  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & G    \\ 
                   6  &  1622.4635    & 0.0003   & 61634.668    & 0.013    & 1622.46463   & 0.00007  &  43238.6066 & 104873.232  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & F *  II\\ 
                   6  &  1622.4635    & 0.0003   & 61634.668    & 0.013    & 1622.46262   & 0.00008  &  52299.810  & 113934.512  &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{z^8P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ & F *  II\\ 
                 0d?  &  1622.318     & 0.005    & 61640.20     & 0.19     & 1622.31847   & 0.00007  &  45206.4704 & 106846.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & N    \\ 
                  1.2 &  1621.867     & 0.005    & 61657.32     & 0.19     & 1621.86873   & 0.00007  &   2430.1369 &  64087.408  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{5/2 }$ & G III\\ 
                 136  &  1621.68503   & 0.00008  & 61664.255    & 0.003    & 1621.68505   & 0.00007  &    384.7872 &  62049.042  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{5/2 }$ & F    \\ 
                  1.3 &  1621.251     & 0.005    & 61680.78     & 0.19     & 1621.25160   & 0.00007  &    384.7872 &  62065.528  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.07 &  1621.131     & 0.005    & 61685.34     & 0.19     & 1621.12050   & 0.00007  &  60887.606  & 122573.335  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^2H }$   $_{9/2 }$ & G    \\ 
                 0.14 &  1621.071     & 0.005    & 61687.60     & 0.19     & 1621.07859   & 0.00007  &  45079.9019 & 106767.226  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & G    \\ 
                   4  &  1620.1500    & 0.0010   & 61722.68     & 0.04     & 1620.14956   & 0.00007  &  42658.2444 & 104380.941  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F    \\ 
                  0.8 &  1620.061     & 0.005    & 61726.06     & 0.19     & 1620.06106   & 0.00007  &      0.0000 &  61726.069  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                 0d?  &  1619.435     & 0.005    & 61749.94     & 0.19     & 1619.44549   & 0.00007  &  42439.8511 & 104189.382  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & N    \\ 
                   6  &  1619.3436    & 0.0007   & 61753.42     & 0.03     & 1619.34333   & 0.00007  &  42658.2444 & 104411.671  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & F    \\ 
                  1.1 &  1618.960     & 0.005    & 61768.06     & 0.19     & 1618.96143   & 0.00010  &  16369.4098 &  78137.404  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.1 &  1618.960     & 0.005    & 61768.06     & 0.19     & 1618.95561   & 0.00007  &  42658.2444 & 104426.460  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & G  II\\ 
                  75  &  1618.46769   & 0.00008  & 61786.837    & 0.003    & 1618.46770   & 0.00007  &    384.7872 &  62171.624  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F *  II\\ 
                  75  &  1618.46769   & 0.00008  & 61786.837    & 0.003    & 1618.46689   & 0.00007  &  45079.9019 & 106866.770  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & F *  II\\ 
                   5  &  1617.1871    & 0.0007   & 61835.77     & 0.03     & 1617.18709   & 0.00007  &  42114.8380 & 103950.602  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ & F * III\\ 
                  1.3 &  1616.652     & 0.005    & 61856.24     & 0.19     & 1616.65237   & 0.00007  &   2430.1369 &  64286.354  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.17 &  1616.577     & 0.005    & 61859.09     & 0.19     & 1616.56709   & 0.00007  &  45206.4704 & 107065.951  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & G    \\ 
                  0.3 &  1613.946     & 0.005    & 61959.96     & 0.19     & 1613.94189   & 0.00011  &  31368.453  &  93328.553  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  14  &  1613.7226    & 0.0003   & 61968.520    & 0.012    & 1613.72225   & 0.00007  &  41968.0698 & 103936.602  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ & F    \\ 
                 0.07 &  1613.362     & 0.005    & 61982.38     & 0.19     & 1613.35776   & 0.00007  &  41968.0698 & 103950.602  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ & G  II\\ 
                 0.07 &  1613.362     & 0.005    & 61982.38     & 0.19     & 1613.36017   & 0.00007  &  44784.7859 & 106767.226  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & G  II\\ 
                  0.3 &  1613.183     & 0.005    & 61989.26     & 0.19     & 1613.18601   & 0.00008  &  31999.049  &  93988.181  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.22 &  1613.022     & 0.005    & 61995.44     & 0.19     & 1613.02633   & 0.00007  &   2430.1369 &  64425.405  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{5/2 }$ & G  II\\ 
                 0.22 &  1613.022     & 0.005    & 61995.44     & 0.19     & 1613.01666   & 0.00007  &  43238.6066 & 105234.246  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & G  II\\ 
                  31  &  1612.80624   & 0.00015  & 62003.728    & 0.006    & 1612.80631   & 0.00007  &   1872.5998 &  63876.325  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                 0.09 &  1612.552     & 0.005    & 62013.51     & 0.19     & 1612.55450   & 0.00007  &  44753.8179 & 106767.226  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & G    \\ 
                 0d?  &  1612.257     & 0.005    & 62024.86     & 0.19     & 1612.24947   & 0.00007  &  42401.3198 & 104426.460  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & N    \\ 
                 0.22 &  1612.162     & 0.005    & 62028.50     & 0.19     & 1612.15979   & 0.00010  &  31811.814  &  93840.405  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.5 &  1612.100     & 0.005    & 62030.90     & 0.19     & 1612.09844   & 0.00008  &  31364.4554 &  93395.407  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.18 &  1611.777     & 0.005    & 62043.33     & 0.19     & 1611.78539   & 0.00007  &  25428.7893 &  87471.789  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{9/2 }$ & G  II\\ 
                 0.18 &  1611.777     & 0.005    & 62043.33     & 0.19     & 1611.76934   & 0.00007  &  50187.822  & 112231.439  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.1 &  1611.544     & 0.005    & 62052.31     & 0.19     & 1611.54103   & 0.00007  &  43238.6066 & 105291.014  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{7/2 }$ & G    \\ 
                  1.3 &  1611.197     & 0.005    & 62065.67     & 0.19     & 1611.20034   & 0.00007  &      0.0000 &  62065.528  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4F^{\circ} }$$_{7/2 }$ & S    \\ 
                  11  &  1610.9229    & 0.0004   & 62076.218    & 0.014    & 1610.92326   & 0.00007  &   1872.5998 &  63948.803  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                 0.21 &  1610.773     & 0.005    & 62081.99     & 0.19     & 1610.77326   & 0.00007  &  44784.7859 & 106866.770  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & G    \\ 
                 0.05 &  1610.519     & 0.005    & 62091.77     & 0.19     & 1610.52310   & 0.00014  &  44915.057  & 107006.684  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ & G III\\ 
                 0.05 &  1610.519     & 0.005    & 62091.77     & 0.19     & 1610.52339   & 0.00007  &  42334.8444 & 104426.460  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & G III\\ 
                  0.6 &  1610.317     & 0.005    & 62099.59     & 0.19     & 1610.31624   & 0.00007  &    862.6118 &  62962.215  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{y^4D^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.6 &  1610.317     & 0.005    & 62099.59     & 0.19     & 1610.31442   & 0.00009  &  31387.9788 &  93487.653  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & G  II\\ 
                 0.24 &  1609.169     & 0.005    & 62143.88     & 0.19     & 1609.16882   & 0.00007  &  42237.0575 & 104380.941  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & G III\\ 
                 0.12 &  1609.100     & 0.005    & 62146.53     & 0.19     & 1609.09965   & 0.00007  &  44753.8179 & 106900.373  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2G  }$$_{7/2 }$ & G    \\ 
                 0.20 &  1609.026     & 0.005    & 62149.41     & 0.19     & 1609.0276    & 0.0006   &  31999.049  &  94148.39   &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G  II\\ 
                 0.20 &  1609.026     & 0.005    & 62149.41     & 0.19     & 1609.03712   & 0.00007  &  42658.2444 & 104807.215  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & G  II\\ 
                   7  &  1608.5363    & 0.0002   & 62168.322    & 0.009    & 1608.53706   & 0.00007  &   1872.5998 &  64040.891  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^4G^{\circ} }$$_{7/2 }$ & F *    \\ 
                 240  &  1608.45078   & 0.00008  & 62171.626    & 0.003    & 1608.45082   & 0.00007  &      0.0000 &  62171.624  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{y^6P^{\circ} }$$_{7/2 }$ & F    \\ 
                 0.06 &  1608.292     & 0.005    & 62177.78     & 0.19     & 1608.29739   & 0.00008  &  25787.5816 &  87965.137  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.13 &  1607.988     & 0.005    & 62189.52     & 0.19     & 1607.99100   & 0.00007  &  42237.0575 & 104426.460  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & G    \\ 
                 0.12 &  1606.326     & 0.005    & 62253.87     & 0.19     & 1606.32547   & 0.00007  &  42334.8444 & 104588.729  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ & G    \\ 
                 0.13 &  1606.009     & 0.005    & 62266.15     & 0.19     & 1606.01025   & 0.00007  &  42114.8380 & 104380.941  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & G III\\ 
                 0.19 &  1605.860     & 0.005    & 62271.91     & 0.19     & 1605.86564   & 0.00007  &   2837.9807 &  65109.691  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                 0d?  &  1605.782     & 0.005    & 62274.96     & 0.19     & 1605.77354   & 0.00007  &  44446.9051 & 106722.187  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & N    \\ 
                 0.22 &  1605.418     & 0.005    & 62289.09     & 0.19     & 1605.41485   & 0.00016  &  62293.177  & 124582.373  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2I^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{^2K }$$_{15/2 }$ & G    \\ 
                   4  &  1605.3239    & 0.0011   & 62292.73     & 0.04     & 1605.32311   & 0.00009  &  15844.6485 &  78137.404  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ & F    \\ 
                   6  &  1605.2175    & 0.0007   & 62296.85     & 0.03     & 1605.21802   & 0.00006  &  42114.8380 & 104411.671  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & F    \\ 
                 0d?  &  1604.615     & 0.005    & 62320.26     & 0.19     & 1604.61305   & 0.00006  &  44446.9051 & 106767.226  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & N    \\ 
                  1.2 &  1604.583     & 0.005    & 62321.48     & 0.19     & 1604.58396   & 0.00009  &  16369.4098 &  78690.860  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.15 &  1602.902     & 0.005    & 62386.84     & 0.19     & 1602.90958   & 0.00008  &  45044.1916 & 107430.742  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & G    \\ 
                 0d?  &  1602.794     & 0.005    & 62391.06     & 0.19     & 1602.7993    & 0.0004   &  66411.712  & 128802.555  &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{^4I }$$_{15/2 }$ & N    \\ 
                  59  &  1602.59656   & 0.00009  & 62398.736    & 0.004    & 1602.59667   & 0.00007  &  41968.0698 & 104366.802  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{13/2 }$ & F    \\ 
                  1.3 &  1602.517     & 0.005    & 62401.84     & 0.19     & 1602.51751   & 0.00007  &   2430.1369 &  64831.951  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0d?  &  1602.457     & 0.005    & 62404.18     & 0.19     & 1602.45592   & 0.00007  &  42334.8444 & 104739.057  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & N    \\ 
                  1.3 &  1602.211     & 0.005    & 62413.77     & 0.19     & 1602.21094   & 0.00007  &   1872.5998 &  64286.354  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{z^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0d?  &  1601.418     & 0.005    & 62444.67     & 0.19     & 1601.42611   & 0.00007  &  26170.1810 &  88614.523  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & N    \\ 
                  1.2 &  1601.210     & 0.005    & 62452.78     & 0.20     & 1601.21883   & 0.00008  &  31387.9788 &  93840.405  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.11 &  1600.811     & 0.005    & 62468.32     & 0.20     & 1600.81055   & 0.00007  &  42237.0575 & 104705.411  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ & G    \\ 
                  28  &  1600.55172   & 0.00016  & 62478.456    & 0.006    & 1600.55177   & 0.00006  &  42114.8380 & 104593.292  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{11/2 }$ & F    \\ 
                   5  &  1600.2655    & 0.0007   & 62489.63     & 0.03     & 1600.26507   & 0.00006  &  44232.5398 & 106722.187  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & F    \\ 
                  1.3 &  1600.008     & 0.005    & 62499.68     & 0.20     & 1600.01368   & 0.00009  &  20805.7632 &  83305.229  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ & S    \\ 
                   00 &  1599.249     & 0.005    & 62529.36     & 0.20     & 1599.24646   & 0.00007  &  48039.109  & 110568.558  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & L III\\ 
                 0.07 &  1599.113     & 0.005    & 62534.65     & 0.20     & 1599.11253   & 0.00007  &  44232.5398 & 106767.226  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{7/2 }$ & G    \\ 
                   00 &  1598.779     & 0.005    & 62547.74     & 0.20     & 1598.77896   & 0.00012  &  21812.0454 &  84359.779  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & L  II\\ 
                   00 &  1598.779     & 0.005    & 62547.74     & 0.20     & 1598.78330   & 0.00007  &  42658.2444 & 105205.808  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & L  II\\ 
                   00 &  1598.648     & 0.005    & 62552.87     & 0.20     & 1598.64857   & 0.00006  &  42658.2444 & 105211.079  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{9/2 }$ & L    \\ 
                   00 &  1598.465     & 0.005    & 62560.03     & 0.20     & 1598.45889   & 0.00006  &    384.7872 &  62945.045  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & L  II\\ 
                   00 &  1598.465     & 0.005    & 62560.03     & 0.20     & 1598.45396   & 0.00011  &  21307.999  &  83868.450  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & L  II\\ 
                   00 &  1598.216     & 0.005    & 62569.78     & 0.20     & 1598.20599   & 0.00007  &  42237.0575 & 104807.215  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2G  }$$_{9/2 }$ & L    \\ 
                   00 &  1597.697     & 0.005    & 62590.10     & 0.20     & 1597.69681   & 0.00007  &  31483.1979 &  94073.296  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ & L    \\ 
                 0.13 &  1596.887     & 0.005    & 62621.84     & 0.20     & 1596.89502   & 0.00008  &  61587.205  & 124208.730  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4I^{\circ} }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{ ^4H   }$$_{13/2 }$ & G    \\ 
                   00 &  1596.827     & 0.005    & 62624.20     & 0.20     & 1596.83889   & 0.00008  &  31364.4554 &  93988.181  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ & L    \\ 
                  21  &  1596.6416    & 0.0002   & 62631.465    & 0.008    & 1596.64158   & 0.00007  &  42237.0575 & 104868.522  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & F    \\ 
                   00 &  1596.257     & 0.005    & 62646.56     & 0.20     & 1596.26056   & 0.00007  &  42439.8511 & 105086.265  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & L    \\ 
                 0.24 &  1596.062     & 0.005    & 62654.20     & 0.20     & 1596.06729   & 0.00007  &  44753.8179 & 107407.818  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{5/2 }$ & G    \\ 
                 0.24 &  1595.592     & 0.005    & 62672.68     & 0.20     & 1595.59424   & 0.00008  &  13904.8604 &  76577.436  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.14 &  1595.416     & 0.005    & 62679.58     & 0.20     & 1595.41658   & 0.00007  &   2430.1369 &  65109.691  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2G^{\circ} }$$_{7/2 }$ & G  II\\ 
                 0.14 &  1595.416     & 0.005    & 62679.58     & 0.20     & 1595.41809   & 0.00007  &  42237.0575 & 104916.552  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & G  II\\ 
                 0.08 &  1594.968     & 0.005    & 62697.19     & 0.20     & 1594.97555   & 0.00007  &    862.6118 &  63559.498  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.06 &  1594.169     & 0.005    & 62728.61     & 0.20     & 1594.17972   & 0.00008  &  31483.1979 &  94211.383  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  24  &  1594.11363   & 0.00018  & 62730.785    & 0.007    & 1594.11370   & 0.00007  &  42334.8444 & 105065.627  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & F    \\ 
                   8  &  1593.6614    & 0.0005   & 62748.587    & 0.019    & 1593.66121   & 0.00006  &  42114.8380 & 104863.432  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ & F    \\ 
                 0.13 &  1593.532     & 0.005    & 62753.69     & 0.20     & 1593.53195   & 0.00006  &  42114.8380 & 104868.522  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{9/2 }$ & G    \\ 
                   00 &  1593.398     & 0.005    & 62758.97     & 0.20     & 1593.39485   & 0.00008  &  44915.057  & 107674.140  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & L    \\ 
                 0.06 &  1593.032     & 0.005    & 62773.39     & 0.20     & 1593.04358   & 0.00009  &  33466.4943 &  96239.416  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.05 &  1592.930     & 0.005    & 62777.40     & 0.20     & 1592.92817   & 0.00007  &  27620.4033 &  90397.873  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                   00 &  1592.362     & 0.005    & 62799.80     & 0.20     & 1592.37184   & 0.00007  &  44929.532  & 107728.935  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & L    \\ 
                  18  &  1592.2429    & 0.0002   & 62804.490    & 0.008    & 1592.24290   & 0.00007  &  42401.3198 & 105205.808  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & F * III\\ 
                 0.07 &  1591.960     & 0.005    & 62815.64     & 0.20     & 1591.94823   & 0.00008  &  45289.8248 & 108105.938  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2P  }$$_{3/2 }$ & G    \\ 
                   6  &  1591.6327    & 0.0005   & 62828.564    & 0.018    & 1591.63261   & 0.00007  &  42237.0575 & 105065.627  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & F    \\ 
                   8  &  1591.1221    & 0.0004   & 62848.727    & 0.016    & 1591.12261   & 0.00007  &  42439.8511 & 105288.559  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & F    \\ 
                   6  &  1590.5588    & 0.0006   & 62870.99     & 0.03     & 1590.55937   & 0.00007  &  42334.8444 & 105205.808  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{5/2 }$ & F    \\ 
                 0.10 &  1590.393     & 0.005    & 62877.55     & 0.20     & 1590.39278   & 0.00007  &  42439.8511 & 105317.400  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2P  }$$_{3/2 }$ & G    \\ 
                 0.05 &  1590.307     & 0.005    & 62880.93     & 0.20     & 1590.29881   & 0.00008  &  36126.412  &  99007.677  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                  0.8 &  1590.145     & 0.005    & 62887.33     & 0.20     & 1590.14772   & 0.00007  &  42401.3198 & 105288.559  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & G    \\ 
                  0.9 &  1590.116     & 0.005    & 62888.48     & 0.20     & 1590.12358   & 0.00007  &    384.7872 &  63272.981  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.9 &  1590.116     & 0.005    & 62888.48     & 0.20     & 1590.11328   & 0.00009  &  31811.814  &  94700.415  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G  II\\ 
                   00 &  1590.073     & 0.005    & 62890.20     & 0.20     & 1590.07648   & 0.00013  &  33466.4943 &  96356.551  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & L    \\ 
                   00 &  1589.973     & 0.005    & 62894.16     & 0.20     & 1589.98108   & 0.00009  &  47674.728  & 110568.558  &  $\mathrm{3d^7 }$  & $\mathrm{ d^2D1 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & L    \\ 
                   00 &  1589.434     & 0.005    & 62915.49     & 0.20     & 1589.43321   & 0.00008  &  16369.4098 &  79284.919  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ & L    \\ 
                  1.2 &  1588.687     & 0.005    & 62945.07     & 0.20     & 1588.68741   & 0.00006  &      0.0000 &  62945.045  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{x^4D^{\circ} }$$_{7/2 }$ & G III\\ 
                   00 &  1588.602     & 0.005    & 62948.44     & 0.20     & 1588.60065   & 0.00007  &  41968.0698 & 104916.552  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & L III\\ 
                  11  &  1588.2904    & 0.0003   & 62960.778    & 0.014    & 1588.29025   & 0.00007  &   3117.4877 &  66078.272  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & F    \\ 
                   00 &  1587.989     & 0.005    & 62972.74     & 0.20     & 1587.99041   & 0.00007  &  43620.9842 & 106593.657  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & L    \\ 
                   00 &  1587.012     & 0.005    & 63011.51     & 0.20     & 1587.01183   & 0.00007  &  43620.9842 & 106632.487  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & L    \\ 
                   00 &  1586.902     & 0.005    & 63015.87     & 0.20     & 1586.89964   & 0.00009  &  43620.9842 & 106636.942  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{1/2 }$ & L    \\ 
                   4  &  1586.4479    & 0.0011   & 63033.90     & 0.04     & 1586.44694   & 0.00007  &  43620.9842 & 106654.923  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F *  Ne\\ 
                   6  &  1586.3337    & 0.0006   & 63038.44     & 0.03     & 1586.33303   & 0.00006  &  38660.0537 & 101698.519  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ & F    \\ 
                  1.3 &  1585.994     & 0.005    & 63051.96     & 0.20     & 1585.99806   & 0.00013  &  21307.999  &  84359.779  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & S    \\ 
                  0.7 &  1585.654     & 0.005    & 63065.45     & 0.20     & 1585.65441   & 0.00009  &  20805.7632 &  83871.208  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ & G  Ne\\ 
                  1.3 &  1585.280     & 0.005    & 63080.33     & 0.20     & 1585.28116   & 0.00012  &  31999.049  &  95079.342  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  20  &  1584.95241   & 0.00019  & 63093.377    & 0.007    & 1584.95240   & 0.00007  &   2837.9807 &  65931.358  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                   00 &  1584.144     & 0.005    & 63125.58     & 0.20     & 1584.14866   & 0.00007  &  42334.8444 & 105460.233  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4D  }$$_{3/2 }$ & L    \\ 
                   00 &  1583.526     & 0.005    & 63150.22     & 0.20     & 1583.52647   & 0.00007  &  50212.836  & 113363.028  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ & L    \\ 
                   00 &  1583.254     & 0.005    & 63161.07     & 0.20     & 1583.24816   & 0.00007  &  50212.836  & 113374.128  &  $\mathrm{3d^6(^3P1)4s }$  & $\mathrm{c^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ & L    \\ 
                   6  &  1582.9794    & 0.0006   & 63172.02     & 0.02     & 1582.97991   & 0.00006  &  38858.9696 & 102030.965  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ & F * III\\ 
                 0.19 &  1582.363     & 0.005    & 63196.64     & 0.20     & 1582.37171   & 0.00010  &   8846.7837 &  72043.060  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1581.889     & 0.005    & 63215.57     & 0.20     & 1581.89088   & 0.00007  &  44915.057  & 108130.542  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & L    \\ 
                 0.14 &  1581.837     & 0.005    & 63217.64     & 0.20     & 1581.84754   & 0.00007  &  31483.1979 &  94700.415  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1581.419     & 0.005    & 63234.35     & 0.20     & 1581.41863   & 0.00012  &  31811.814  &  95046.177  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                  18  &  1581.2897    & 0.0002   & 63239.520    & 0.009    & 1581.28953   & 0.00006  &  38458.9934 & 101698.519  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{9/2 }$ & F    \\ 
                  21  &  1580.63001   & 0.00019  & 63265.913    & 0.008    & 1580.62992   & 0.00007  &   2430.1369 &  65696.053  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & F    \\ 
                   5  &  1580.2291    & 0.0003   & 63281.963    & 0.011    & 1580.22806   & 0.00007  &  43238.6066 & 106520.612  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F *    \\ 
                 0.12 &  1579.712     & 0.005    & 63302.7      & 0.2      & 1579.71546   & 0.00007  &  44915.057  & 108217.596  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                   00 &  1579.555     & 0.005    & 63309.0      & 0.2      & 1579.55868   & 0.00007  &  30764.4737 &  94073.296  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ & L    \\ 
                   6  &  1579.2572    & 0.0007   & 63320.91     & 0.03     & 1579.25679   & 0.00006  &  39013.2160 & 102334.140  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & F    \\ 
                   00 &  1578.496     & 0.005    & 63351.4      & 0.2      & 1578.49469   & 0.00011  &  20516.9534 &  83868.450  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & L    \\ 
                  10  &  1578.4063    & 0.0004   & 63355.042    & 0.015    & 1578.40613   & 0.00007  &  43238.6066 & 106593.657  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                   00 &  1578.221     & 0.005    & 63362.5      & 0.2      & 1578.21832   & 0.00010  &   8680.4706 &  72043.060  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & L    \\ 
                   00 &  1578.133     & 0.005    & 63366.0      & 0.2      & 1578.12826   & 0.00008  &   8846.7837 &  72212.989  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ & L    \\ 
                   7  &  1578.0108    & 0.0005   & 63370.92     & 0.02     & 1578.01106   & 0.00006  &  38660.0537 & 102030.965  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{7/2 }$ & F    \\ 
                   4  &  1577.1667    & 0.0010   & 63404.84     & 0.04     & 1577.16710   & 0.00007  &   3117.4877 &  66522.310  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   00 &  1577.056     & 0.005    & 63409.3      & 0.2      & 1577.0444    & 0.0003   &  38164.220  & 101573.977  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & L    \\ 
                   4  &  1576.4323    & 0.0010   & 63434.38     & 0.04     & 1576.43239   & 0.00007  &  39109.3161 & 102543.689  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{3/2 }$ & F    \\ 
                   00 &  1575.805     & 0.005    & 63459.6      & 0.2      & 1575.8038    & 0.0004   &  60837.560  & 124297.238  &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^4H^{\circ} }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5d }$  & $\mathrm{ ^4K   }$$_{15/2 }$ & L    \\ 
                   00 &  1575.415     & 0.005    & 63475.3      & 0.2      & 1575.41916   & 0.00006  &  38858.9696 & 102334.140  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & L    \\ 
                  0.9 &  1575.022     & 0.005    & 63491.2      & 0.2      & 1575.02622   & 0.00007  &   1872.5998 &  65363.607  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)4p }$  & $\mathrm{ z^2H^{\circ} }$$_{11/2 }$ & G    \\ 
                  19  &  1574.9229    & 0.0002   & 63495.173    & 0.008    & 1574.92291   & 0.00007  &   3117.4877 &  66612.659  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                   5  &  1574.7727    & 0.0004   & 63501.227    & 0.017    & 1574.77287   & 0.00007  &   2430.1369 &  65931.358  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & F    \\ 
                   3  &  1574.036     & 0.002    & 63530.95     & 0.09     & 1574.03568   & 0.00009  &  20340.2461 &  83871.208  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ & F    \\ 
                   5  &  1573.8280    & 0.0006   & 63539.34     & 0.02     & 1573.82826   & 0.00007  &   2837.9807 &  66377.315  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   00 &  1573.443     & 0.005    & 63554.9      & 0.2      & 1573.43764   & 0.00007  &  43620.9842 & 107176.093  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{1/2 }$ & L    \\ 
                   00 &  1573.386     & 0.005    & 63557.2      & 0.2      & 1573.38031   & 0.00007  &  39109.3161 & 102666.741  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ & L    \\ 
                  1.2 &  1572.996     & 0.005    & 63573.0      & 0.2      & 1572.99990   & 0.00007  &   8391.9554 &  71964.750  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1572.876     & 0.005    & 63577.8      & 0.2      & 1572.86495   & 0.00007  &  50187.822  & 113766.072  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & L    \\ 
                   6  &  1572.7512    & 0.0005   & 63582.846    & 0.019    & 1572.75013   & 0.00013  &   8846.7837 &  72429.675  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & F    \\ 
                   00 &  1572.612     & 0.005    & 63588.5      & 0.2      & 1572.61167   & 0.00007  &  27620.4033 &  91208.892  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & L    \\ 
                   00 &  1572.372     & 0.005    & 63598.2      & 0.2      & 1572.37009   & 0.00007  &  45044.1916 & 108642.450  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{5/2 }$ & L    \\ 
                  1.2 &  1571.134     & 0.005    & 63648.3      & 0.2      & 1571.13794   & 0.00007  &   2430.1369 &  66078.272  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1571.060     & 0.005    & 63651.3      & 0.2      & 1571.06464   & 0.00010  &   8391.9554 &  72043.060  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                   7  &  1571.0062    & 0.0002   & 63653.471    & 0.009    & 1571.00491   & 0.00007  &  39013.2160 & 102666.741  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{1/2 }$ & F *    \\ 
                 0.23 &  1570.499     & 0.005    & 63674.0      & 0.2      & 1570.49759   & 0.00006  &  38660.0537 & 102334.140  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^6D }$$_{5/2 }$ & G    \\ 
                  23  &  1570.24481   & 0.00019  & 63684.337    & 0.008    & 1570.24500   & 0.00007  &   2837.9807 &  66522.310  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                   00 &  1569.817     & 0.005    & 63701.7      & 0.2      & 1569.82125   & 0.00007  &  44929.532  & 108631.052  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & L    \\ 
                  10  &  1569.6753    & 0.0003   & 63707.444    & 0.014    & 1569.67477   & 0.00007  &   1872.5998 &  65580.065  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{11/2 }$ & F    \\ 
                   00 &  1569.497     & 0.005    & 63714.7      & 0.2      & 1569.49923   & 0.00007  &  26352.7671 &  90067.357  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & L    \\ 
                  0.6 &  1568.645     & 0.005    & 63749.3      & 0.2      & 1568.64703   & 0.00013  &   8680.4706 &  72429.675  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & G    \\ 
                   8  &  1568.0195    & 0.0004   & 63774.716    & 0.015    & 1568.02046   & 0.00007  &   2837.9807 &  66612.659  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{3/2 }$ & F    \\ 
                   00 &  1567.900     & 0.005    & 63779.6      & 0.2      & 1567.89981   & 0.00007  &  45079.9019 & 108859.487  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & L    \\ 
                  22  &  1566.82214   & 0.00018  & 63823.454    & 0.007    & 1566.82214   & 0.00007  &   1872.5998 &  65696.053  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & F * III\\ 
                   6  &  1566.3474    & 0.0006   & 63842.80     & 0.03     & 1566.34672   & 0.00012  &  20516.9534 &  84359.779  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & F *  II\\ 
                   6  &  1566.3474    & 0.0006   & 63842.80     & 0.03     & 1566.34772   & 0.00007  &  42658.2444 & 106501.029  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & F *  II\\ 
                   00 &  1566.177     & 0.005    & 63849.8      & 0.2      & 1566.18648   & 0.00007  &  44929.532  & 108778.889  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & L    \\ 
                   00 &  1566.006     & 0.005    & 63856.7      & 0.2      & 1565.99856   & 0.00007  &    977.0498 &  64834.069  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4p }$  & $\mathrm{z^2P^{\circ} }$$_{3/2 }$ & L    \\ 
                  1.3 &  1565.357     & 0.005    & 63883.2      & 0.2      & 1565.36064   & 0.00007  &   3117.4877 &  67000.530  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & S    \\ 
                 0.13 &  1564.436     & 0.005    & 63920.8      & 0.2      & 1564.44065   & 0.00007  &  30764.4737 &  94685.083  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                   5  &  1564.0791    & 0.0009   & 63935.39     & 0.04     & 1564.07844   & 0.00007  &  42658.2444 & 106593.657  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                  36  &  1563.79062   & 0.00012  & 63947.180    & 0.005    & 1563.79066   & 0.00007  &   2430.1369 &  66377.315  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & F    \\ 
                   00 &  1563.622     & 0.005    & 63954.1      & 0.2      & 1563.62631   & 0.00007  &  44915.057  & 108868.956  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ & L    \\ 
                   3  &  1562.5813    & 0.0015   & 63996.67     & 0.06     & 1562.58109   & 0.00007  &  42658.2444 & 106654.923  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                   00 &  1562.407     & 0.005    & 64003.8      & 0.2      & 1562.40219   & 0.00011  &  42401.3198 & 106405.326  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{5/2 }$ & L    \\ 
                  1.3 &  1562.268     & 0.005    & 64009.5      & 0.2      & 1562.26977   & 0.00007  &   7955.3186 &  71964.750  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & S  II\\ 
                  1.3 &  1562.268     & 0.005    & 64009.5      & 0.2      & 1562.27775   & 0.00007  &  39109.3161 & 103118.421  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6s }$  & $\mathrm{^4D }$$_{3/2 }$ & S  II\\ 
                   00 &  1562.007     & 0.005    & 64020.2      & 0.2      & 1562.01370   & 0.00007  &  44784.7859 & 108804.711  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & L III\\ 
                  1.3 &  1561.398     & 0.005    & 64045.2      & 0.2      & 1561.39955   & 0.00007  &  26352.7671 &  90397.873  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & S    \\ 
                  1.3 &  1561.065     & 0.005    & 64058.8      & 0.2      & 1561.06679   & 0.00007  &   1872.5998 &  65931.358  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.3 &  1560.285     & 0.005    & 64090.8      & 0.2      & 1560.28834   & 0.00007  &  44446.9051 & 108537.623  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{7/2 }$ & S    \\ 
                   6  &  1560.2530    & 0.0004   & 64092.168    & 0.018    & 1560.25291   & 0.00007  &   2430.1369 &  66522.310  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{5/2 }$ & F    \\ 
                  1.0 &  1559.268     & 0.005    & 64132.7      & 0.2      & 1559.26925   & 0.00007  &   8391.9554 &  72524.561  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & G  II\\ 
                  1.0 &  1559.268     & 0.005    & 64132.7      & 0.2      & 1559.26442   & 0.00007  &  44232.5398 & 108365.344  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & G  II\\ 
                  39  &  1559.08515   & 0.00011  & 64140.179    & 0.005    & 1559.08524   & 0.00007  &   1872.5998 &  66012.775  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & F    \\ 
                   8  &  1558.6927    & 0.0005   & 64156.329    & 0.019    & 1558.69228   & 0.00007  &   3117.4877 &  67273.833  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & F    \\ 
                   7  &  1558.5416    & 0.0006   & 64162.55     & 0.02     & 1558.54156   & 0.00007  &   2837.9807 &  67000.530  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                   00 &  1558.436     & 0.005    & 64166.9      & 0.2      & 1558.43173   & 0.00007  &  44446.9051 & 108613.977  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{5/2 }$ & L    \\ 
                   00 &  1557.979     & 0.005    & 64185.7      & 0.2      & 1557.97779   & 0.00007  &  42334.8444 & 106520.612  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & L    \\ 
                   00 &  1557.811     & 0.005    & 64192.7      & 0.2      & 1557.81834   & 0.00007  &  42401.3198 & 106593.657  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & L  II\\ 
                   00 &  1557.811     & 0.005    & 64192.7      & 0.2      & 1557.81110   & 0.00007  &  42439.8511 & 106632.487  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & L  II\\ 
                   8  &  1557.7030    & 0.0005   & 64197.089    & 0.020    & 1557.70299   & 0.00009  &  42439.8511 & 106636.942  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{1/2 }$ & F    \\ 
                   00 &  1557.428     & 0.005    & 64208.4      & 0.2      & 1557.42558   & 0.00007  &  42658.2444 & 106866.770  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{5/2 }$ & L    \\ 
                  11  &  1556.8768    & 0.0004   & 64231.160    & 0.016    & 1556.87659   & 0.00007  &  42401.3198 & 106632.487  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F    \\ 
                   5  &  1556.7687    & 0.0008   & 64235.62     & 0.03     & 1556.76861   & 0.00009  &  42401.3198 & 106636.942  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{1/2 }$ & F    \\ 
                   00 &  1556.615     & 0.005    & 64242.0      & 0.2      & 1556.60923   & 0.00007  &   2430.1369 &  66672.336  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{7/2 }$ & L    \\ 
                   00 &  1556.338     & 0.005    & 64253.4      & 0.2      & 1556.33295   & 0.00007  &  42401.3198 & 106654.923  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & L    \\ 
                  0.8 &  1555.653     & 0.005    & 64281.7      & 0.2      & 1555.65262   & 0.00010  &  30764.4737 &  95046.177  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                   6  &  1555.6073    & 0.0008   & 64283.58     & 0.03     & 1555.60783   & 0.00007  &  42237.0575 & 106520.612  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F    \\ 
                  13  &  1555.2670    & 0.0003   & 64297.642    & 0.012    & 1555.26698   & 0.00007  &  42334.8444 & 106632.487  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F    \\ 
                   00 &  1554.840     & 0.005    & 64315.3      & 0.2      & 1554.85042   & 0.00011  &  30764.4737 &  95079.342  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & L    \\ 
                   9  &  1554.7246    & 0.0005   & 64320.072    & 0.019    & 1554.72446   & 0.00007  &  42334.8444 & 106654.923  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                 0.21 &  1554.122     & 0.005    & 64345.0      & 0.2      & 1554.12094   & 0.00007  &  44232.5398 & 108577.597  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4H }$$_{9/2 }$ & G    \\ 
                   4  &  1553.8425    & 0.0006   & 64356.59     & 0.02     & 1553.84220   & 0.00007  &  42237.0575 & 106593.657  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & F    \\ 
                  1.2 &  1553.820     & 0.005    & 64357.5      & 0.2      & 1553.82040   & 0.00013  &  31999.049  &  96356.551  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                   8  &  1553.1277    & 0.0005   & 64386.21     & 0.02     & 1553.12807   & 0.00007  &  42114.8380 & 106501.029  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & F    \\ 
                 0.06 &  1552.830     & 0.005    & 64398.5      & 0.2      & 1552.83545   & 0.00007  &  27620.4033 &  92018.727  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1552.808     & 0.005    & 64399.5      & 0.2      & 1552.81627   & 0.00016  &  31368.453  &  95767.572  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & L    \\ 
                 0.19 &  1552.720     & 0.005    & 64403.1      & 0.2      & 1552.71988   & 0.00015  &  31364.4554 &  95767.572  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                  11  &  1552.6556    & 0.0004   & 64405.782    & 0.015    & 1552.65583   & 0.00007  &  42114.8380 & 106520.612  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & F    \\ 
                  12  &  1552.3643    & 0.0003   & 64417.870    & 0.014    & 1552.36437   & 0.00007  &  42237.0575 & 106654.923  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & F    \\ 
                  1.3 &  1551.928     & 0.005    & 64436.0      & 0.2      & 1551.93105   & 0.00007  &   2837.9807 &  67273.833  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{3/2 }$ & S    \\ 
                 0.07 &  1551.314     & 0.005    & 64461.5      & 0.2      & 1551.30551   & 0.00007  &  42334.8444 & 106796.679  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{5/2 }$ & G    \\ 
                  1.1 &  1551.166     & 0.005    & 64467.6      & 0.2      & 1551.17112   & 0.00014  &  31811.814  &  96279.234  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.16 &  1551.106     & 0.005    & 64470.1      & 0.2      & 1551.10204   & 0.00009  &  31387.9788 &  95858.270  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1550.745     & 0.005    & 64485.2      & 0.2      & 1550.74512   & 0.00007  &  42237.0575 & 106722.187  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{9/2 }$ & L    \\ 
                   00 &  1550.630     & 0.005    & 64489.9      & 0.2      & 1550.63241   & 0.00010  &  31368.453  &  95858.270  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & L    \\ 
                  0.3 &  1550.540     & 0.005    & 64493.7      & 0.2      & 1550.53629   & 0.00009  &  31364.4554 &  95858.270  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1550.268     & 0.005    & 64505.0      & 0.2      & 1550.27427   & 0.00007  &   1872.5998 &  66377.315  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & S    \\ 
                   00 &  1550.093     & 0.005    & 64512.3      & 0.2      & 1550.08434   & 0.00011  &  31483.1979 &  95995.817  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & L    \\ 
                   00 &  1549.870     & 0.005    & 64521.6      & 0.2      & 1549.86688   & 0.00007  &  45079.9019 & 109601.572  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ & L    \\ 
                  33  &  1549.59572   & 0.00014  & 64532.961    & 0.006    & 1549.59577   & 0.00007  &  41968.0698 & 106501.029  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & F    \\ 
                   00 &  1549.003     & 0.005    & 64557.7      & 0.2      & 1549.00956   & 0.00007  &  45044.1916 & 109601.572  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^2D}$$_{3/2 }$ & L    \\ 
                   00 &  1548.920     & 0.005    & 64561.1      & 0.2      & 1548.90992   & 0.00008  &  42658.2444 & 107219.778  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ & L    \\ 
                  1.3 &  1548.696     & 0.005    & 64570.4      & 0.2      & 1548.69740   & 0.00007  &   2430.1369 &  67000.530  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4p }$  & $\mathrm{y^2D^{\circ} }$$_{5/2 }$ & S    \\ 
                  0.4 &  1548.416     & 0.005    & 64582.1      & 0.2      & 1548.41227   & 0.00010  &  13904.8604 &  78487.144  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.9 &  1548.204     & 0.005    & 64591.0      & 0.2      & 1548.20470   & 0.00007  &   1872.5998 &  66463.542  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{11/2 }$ & G    \\ 
                 0.13 &  1548.026     & 0.005    & 64598.4      & 0.2      & 1548.02848   & 0.00009  &  22939.3512 &  87537.646  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{7/2 }$ & G    \\ 
                   5  &  1548.0089    & 0.0005   & 64599.11     & 0.02     & 1548.00840   & 0.00008  &  42237.0575 & 106836.190  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ & F    \\ 
                  0.6 &  1547.803     & 0.005    & 64607.7      & 0.2      & 1547.79982   & 0.00011  &  31387.9788 &  95995.817  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1547.357     & 0.005    & 64626.3      & 0.2      & 1547.36245   & 0.00007  &  42439.8511 & 107065.951  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & L    \\ 
                   00 &  1547.244     & 0.005    & 64631.1      & 0.2      & 1547.23648   & 0.00011  &  31364.4554 &  95995.817  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & L    \\ 
                  0.5 &  1546.448     & 0.005    & 64664.3      & 0.2      & 1546.45121   & 0.00007  &   7955.3186 &  72619.499  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & G III\\ 
                  0.5 &  1546.448     & 0.005    & 64664.3      & 0.2      & 1546.44043   & 0.00007  &  42401.3198 & 107065.951  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4P}$$_{3/2 }$ & G III\\ 
                   00 &  1546.421     & 0.005    & 64665.4      & 0.2      & 1546.4290    & 0.0003   &  44784.7859 & 109449.894  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{3/2 }$ & L    \\ 
                   00 &  1545.839     & 0.005    & 64689.8      & 0.2      & 1545.82982   & 0.00007  &  50187.822  & 114877.996  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & L    \\ 
                  1.0 &  1545.815     & 0.005    & 64690.8      & 0.2      & 1545.81493   & 0.00011  &  30388.5451 &  95079.342  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1545.725     & 0.005    & 64694.6      & 0.2      & 1545.71906   & 0.00006  &  39109.3161 & 103804.125  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4D  }$$_{1/2 }$ & L    \\ 
                   00 &  1545.676     & 0.005    & 64696.6      & 0.2      & 1545.67640   & 0.00007  &   7955.3186 &  72651.914  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & L    \\ 
                   00 &  1545.271     & 0.005    & 64713.6      & 0.2      & 1545.27502   & 0.00006  &  50157.475  & 114870.874  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ & L    \\ 
                 0.23 &  1545.201     & 0.005    & 64716.5      & 0.2      & 1545.20238   & 0.00006  &   1872.5998 &  66589.042  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                   6  &  1545.0851    & 0.0007   & 64721.35     & 0.03     & 1545.08514   & 0.00008  &  42114.8380 & 106836.190  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ & F    \\ 
                  1.0 &  1544.771     & 0.005    & 64734.5      & 0.2      & 1544.77080   & 0.00007  &  31483.1979 &  96217.720  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1544.592     & 0.005    & 64742.0      & 0.2      & 1544.60028   & 0.00009  &  23317.6351 &  88059.304  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & L III\\ 
                   00 &  1543.899     & 0.005    & 64771.1      & 0.2      & 1543.90884   & 0.00007  &  21711.8963 &  86482.560  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & L    \\ 
                   00 &  1543.236     & 0.005    & 64798.9      & 0.2      & 1543.23422   & 0.00006  &  25981.6451 &  90780.623  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & L    \\ 
                 0.13 &  1542.701     & 0.005    & 64821.4      & 0.2      & 1542.69513   & 0.00007  &  45079.9019 & 109901.523  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & G    \\ 
                 0.08 &  1542.509     & 0.005    & 64829.5      & 0.2      & 1542.50191   & 0.00007  &  31387.9788 &  96217.720  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G III\\ 
                 0.07 &  1541.980     & 0.005    & 64851.7      & 0.2      & 1541.99053   & 0.00006  &  25787.5816 &  90638.823  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1541.041     & 0.005    & 64891.2      & 0.2      & 1541.03970   & 0.00013  &  31387.9788 &  96279.234  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & L    \\ 
                   00 &  1540.017     & 0.005    & 64934.4      & 0.2      & 1540.02872   & 0.00007  &  23031.2829 &  87965.137  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & L    \\ 
                   00 &  1539.856     & 0.005    & 64941.2      & 0.2      & 1539.84862   & 0.00016  &  32909.883  &  97851.332  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & L    \\ 
                 0.17 &  1539.465     & 0.005    & 64957.6      & 0.2      & 1539.46233   & 0.00006  &  25428.7893 &  90386.533  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G III\\ 
                  0.8 &  1538.631     & 0.005    & 64992.8      & 0.2      & 1538.63166   & 0.00006  &  26055.4120 &  91048.225  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G III\\ 
                 0.13 &  1538.538     & 0.005    & 64996.8      & 0.2      & 1538.52945   & 0.00007  &  44915.057  & 109912.188  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1538.263     & 0.005    & 65008.4      & 0.2      & 1538.2551    & 0.0003   &  44446.9051 & 109455.629  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{5/2 }$ & L    \\ 
                  0.6 &  1538.036     & 0.005    & 65018.0      & 0.2      & 1538.04376   & 0.00009  &  13673.2045 &  78690.860  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1538.010     & 0.005    & 65019.1      & 0.2      & 1538.0007    & 0.0005   &  38164.220  & 103183.69   &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & L    \\ 
                   00 &  1534.925     & 0.005    & 65149.8      & 0.2      & 1534.92156   & 0.00007  &  44915.057  & 110064.966  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & L    \\ 
                   00 &  1534.845     & 0.005    & 65153.2      & 0.2      & 1534.83742   & 0.00006  &  26055.4120 &  91208.892  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & L    \\ 
                   00 &  1534.278     & 0.005    & 65177.2      & 0.2      & 1534.28712   & 0.00009  &  38214.503  & 103391.352  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & L    \\ 
                   00 &  1533.907     & 0.005    & 65193.0      & 0.2      & 1533.91838   & 0.00012  &  22409.8178 &  87602.335  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{3/2 }$ & L    \\ 
                 0.15 &  1532.890     & 0.005    & 65236.2      & 0.2      & 1532.89822   & 0.00018  &  21307.999  &  86543.902  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1532.813     & 0.005    & 65239.5      & 0.2      & 1532.81541   & 0.00010  &  21307.999  &  86547.427  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & G    \\ 
                   5  &  1532.5275    & 0.0005   & 65251.68     & 0.02     & 1532.52693   & 0.00008  &  41968.0698 & 107219.778  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ & F    \\ 
                 0.04 &  1532.295     & 0.005    & 65261.6      & 0.2      & 1532.30230   & 0.00006  &  38858.9696 & 104120.244  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & G    \\ 
                 0.05 &  1532.100     & 0.005    & 65269.9      & 0.2      & 1532.09486   & 0.00007  &  22939.3512 &  88209.461  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                   4  &  1531.6162    & 0.0010   & 65290.51     & 0.04     & 1531.61524   & 0.00006  &  38660.0537 & 103950.602  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ & F    \\ 
                 0.03 &  1531.130     & 0.005    & 65311.2      & 0.2      & 1531.12941   & 0.00006  &    384.7872 &  65696.053  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1530.674     & 0.005    & 65330.7      & 0.2      & 1530.68067   & 0.00006  &  38858.9696 & 104189.382  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4F}$$_{3/2 }$ & L    \\ 
                   5  &  1530.4382    & 0.0008   & 65340.76     & 0.03     & 1530.43836   & 0.00006  &  38660.0537 & 104000.810  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ & F    \\ 
                   00 &  1530.264     & 0.005    & 65348.2      & 0.2      & 1530.26757   & 0.00012  &  21581.6151 &  86929.664  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & L  II\\ 
                   00 &  1530.264     & 0.005    & 65348.2      & 0.2      & 1530.25929   & 0.00006  &  45079.9019 & 110428.305  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & L  II\\ 
                   4  &  1529.8701    & 0.0006   & 65365.03     & 0.03     & 1529.86992   & 0.00006  &  44446.9051 & 109811.940  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & F    \\ 
                   00 &  1529.507     & 0.005    & 65380.6      & 0.2      & 1529.50852   & 0.00016  &  27314.9183 &  92695.398  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & L    \\ 
                   00 &  1529.447     & 0.005    & 65383.1      & 0.2      & 1529.45802   & 0.00006  &  38660.0537 & 104042.692  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4G  }$$_{5/2 }$ & L    \\ 
                   00 &  1528.987     & 0.005    & 65402.8      & 0.2      & 1528.97691   & 0.00007  &  32875.6409 &  98278.852  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & L  II\\ 
                   00 &  1528.987     & 0.005    & 65402.8      & 0.2      & 1528.98005   & 0.00007  &  45206.4704 & 110609.548  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{3/2 }$ & L  II\\ 
                   00 &  1528.741     & 0.005    & 65413.3      & 0.2      & 1528.74239   & 0.00006  &  39013.2160 & 104426.460  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{5/2 }$ & L    \\ 
                 0.20 &  1528.500     & 0.005    & 65423.6      & 0.2      & 1528.49822   & 0.00009  &  43238.6066 & 108662.300  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{3/2 }$ & G    \\ 
                   00 &  1527.792     & 0.005    & 65453.9      & 0.2      & 1527.8006    & 0.0003   &  36252.931  & 101706.498  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & L    \\ 
                   4  &  1527.6466    & 0.0010   & 65460.17     & 0.04     & 1527.64604   & 0.00006  &  38660.0537 & 104120.244  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{5/2 }$ & F    \\ 
                  1.3 &  1527.331     & 0.005    & 65473.7      & 0.2      & 1527.32829   & 0.00008  &  43238.6066 & 108712.415  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & S    \\ 
                  19  &  1527.2397    & 0.0002   & 65477.606    & 0.009    & 1527.23964   & 0.00006  &  38458.9934 & 103936.602  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{11/2 }$ & F    \\ 
                  10  &  1526.9131    & 0.0004   & 65491.611    & 0.016    & 1526.91316   & 0.00006  &  38458.9934 & 103950.602  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{9/2 }$ & F    \\ 
                  1.3 &  1526.532     & 0.005    & 65508.0      & 0.2      & 1526.53555   & 0.00010  &  18360.6399 &  83868.450  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & S    \\ 
                  1.2 &  1526.368     & 0.005    & 65515.0      & 0.2      & 1526.37359   & 0.00013  &  30764.4737 &  96279.234  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                   6  &  1526.2051    & 0.0004   & 65521.994    & 0.016    & 1526.20560   & 0.00006  &  38858.9696 & 104380.941  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F    \\ 
                   3  &  1525.7439    & 0.0014   & 65541.80     & 0.06     & 1525.74349   & 0.00006  &  38458.9934 & 104000.810  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{7/2 }$ & F    \\ 
                  0.4 &  1525.076     & 0.005    & 65570.5      & 0.2      & 1525.07262   & 0.00006  &   2430.1369 &  68000.785  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.4 &  1525.076     & 0.005    & 65570.5      & 0.2      & 1525.08170   & 0.00007  &  13673.2045 &  79243.462  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.3 &  1524.960     & 0.005    & 65575.5      & 0.2      & 1524.95949   & 0.00006  &  39013.2160 & 104588.729  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{3/2 }$ & G    \\ 
                   4  &  1523.9912    & 0.0008   & 65617.18     & 0.03     & 1523.99036   & 0.00006  &  39013.2160 & 104630.429  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ & F    \\ 
                   00 &  1523.744     & 0.005    & 65627.8      & 0.2      & 1523.74016   & 0.00006  &    384.7872 &  66012.775  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & L    \\ 
                  1.2 &  1523.375     & 0.005    & 65643.7      & 0.2      & 1523.37477   & 0.00006  &   1872.5998 &  67516.328  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{11/2 }$ & G  II\\ 
                  1.2 &  1523.375     & 0.005    & 65643.7      & 0.2      & 1523.37964   & 0.00006  &  44784.7859 & 110428.305  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{5/2 }$ & G  II\\ 
                   2  &  1523.279     & 0.002    & 65647.85     & 0.09     & 1523.27968   & 0.00006  &  39109.3161 & 104757.143  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{1/2 }$ & F    \\ 
                   00 &  1523.255     & 0.005    & 65648.9      & 0.2      & 1523.25372   & 0.00006  &  38458.9934 & 104107.939  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^4F  }$$_{7/2 }$ & L    \\ 
                  1.3 &  1522.684     & 0.005    & 65673.5      & 0.2      & 1522.68391   & 0.00013  &  30388.5451 &  96062.057  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & G    \\ 
                 0.11 &  1522.219     & 0.005    & 65693.6      & 0.2      & 1522.22097   & 0.00006  &    384.7872 &  66078.272  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                   3  &  1521.5858    & 0.0009   & 65720.91     & 0.04     & 1521.58627   & 0.00006  &  38660.0537 & 104380.941  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{7/2 }$ & F    \\ 
                   4  &  1521.4724    & 0.0009   & 65725.81     & 0.04     & 1521.47159   & 0.00006  &  39013.2160 & 104739.057  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{5/2 }$ & F    \\ 
                 0.20 &  1521.353     & 0.005    & 65730.9      & 0.2      & 1521.35973   & 0.00006  &  39109.3161 & 104839.990  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & G    \\ 
                   9  &  1520.8752    & 0.0004   & 65751.613    & 0.018    & 1520.87513   & 0.00006  &  38660.0537 & 104411.671  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{9/2 }$ & F    \\ 
                  0.5 &  1520.825     & 0.005    & 65753.8      & 0.2      & 1520.82550   & 0.00006  &  39109.3161 & 104863.080  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6P}$$_{3/2 }$ & G    \\ 
                   00 &  1520.481     & 0.005    & 65768.7      & 0.2      & 1520.47283   & 0.00007  &  13474.4474 &  79243.462  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & L    \\ 
                  0.8 &  1520.416     & 0.005    & 65771.5      & 0.2      & 1520.41588   & 0.00007  &  13474.4474 &  79245.926  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.8 &  1520.416     & 0.005    & 65771.5      & 0.2      & 1520.41632   & 0.00006  &  38858.9696 & 104630.429  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6F}$$_{3/2 }$ & G  II\\ 
                  0.6 &  1519.499     & 0.005    & 65811.2      & 0.2      & 1519.50435   & 0.00006  &  23317.6351 &  89128.569  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.09 &  1519.439     & 0.005    & 65813.8      & 0.2      & 1519.44164   & 0.00010  &  26352.7671 &  92166.417  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.8 &  1519.414     & 0.005    & 65814.9      & 0.2      & 1519.41170   & 0.00006  &  39013.2160 & 104828.163  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{5/2 }$ & G    \\ 
                   00 &  1519.140     & 0.005    & 65826.7      & 0.2      & 1519.13871   & 0.00006  &  39013.2160 & 104839.990  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{3/2 }$ & L    \\ 
                 0.16 &  1518.830     & 0.005    & 65840.2      & 0.2      & 1518.82102   & 0.00006  &  47389.809  & 113230.351  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ & G    \\ 
                   4  &  1518.6857    & 0.0013   & 65846.41     & 0.06     & 1518.68495   & 0.00006  &  38858.9696 & 104705.411  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6D}$$_{7/2 }$ & F    \\ 
                  0.4 &  1518.557     & 0.005    & 65852.0      & 0.2      & 1518.55024   & 0.00015  &  31999.049  &  97851.332  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1518.452     & 0.005    & 65856.6      & 0.2      & 1518.44347   & 0.00007  &  13474.4474 &  79331.361  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ & L    \\ 
                   00 &  1517.259     & 0.005    & 65908.3      & 0.2      & 1517.25174   & 0.00006  &  46967.4751 & 112876.116  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & L    \\ 
                   00 &  1517.216     & 0.005    & 65910.2      & 0.2      & 1517.20835   & 0.00006  &  21430.3564 &  87340.882  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{11/2 }$ & L    \\ 
                   00 &  1517.150     & 0.005    & 65913.1      & 0.2      & 1517.15020   & 0.00006  &  22810.3459 &  88723.398  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ & L    \\ 
                   00 &  1517.110     & 0.005    & 65914.8      & 0.2      & 1517.10486   & 0.00006  &  46967.4751 & 112882.497  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ & L    \\ 
                  0.3 &  1516.767     & 0.005    & 65929.7      & 0.2      & 1516.76705   & 0.00007  &  26352.7671 &  92282.470  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.3 &  1516.596     & 0.005    & 65937.1      & 0.2      & 1516.59777   & 0.00009  &  20830.5534 &  86767.614  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.19 &  1516.569     & 0.005    & 65938.3      & 0.2      & 1516.56413   & 0.00010  &  31387.9788 &  97326.503  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1515.938     & 0.005    & 65965.8      & 0.2      & 1515.94150   & 0.00008  &  20516.9534 &  86482.560  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.2 &  1515.887     & 0.005    & 65968.0      & 0.2      & 1515.88635   & 0.00012  &  30388.5451 &  96356.551  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.07 &  1515.334     & 0.005    & 65992.1      & 0.2      & 1515.32307   & 0.00006  &    384.7872 &  66377.315  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.16 &  1515.167     & 0.005    & 65999.3      & 0.2      & 1515.17129   & 0.00011  &  18360.6399 &  84359.779  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & G  II\\ 
                 0.16 &  1515.167     & 0.005    & 65999.3      & 0.2      & 1515.15989   & 0.00006  &  47626.110  & 113625.745  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ & G  II\\ 
                  0.7 &  1515.116     & 0.005    & 66001.5      & 0.2      & 1515.11686   & 0.00007  &  26170.1810 &  92171.690  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.24 &  1514.859     & 0.005    & 66012.8      & 0.2      & 1514.85831   & 0.00006  &      0.0000 &  66012.775  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1514.833     & 0.005    & 66013.9      & 0.2      & 1514.82416   & 0.00006  &  38858.9696 & 104873.232  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4D}$$_{7/2 }$ & L    \\ 
                  0.7 &  1514.450     & 0.005    & 66030.6      & 0.2      & 1514.45227   & 0.00010  &  20516.9534 &  86547.427  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.7 &  1514.450     & 0.005    & 66030.6      & 0.2      & 1514.45166   & 0.00007  &  42334.8444 & 108365.344  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & G  II\\ 
                  1.3 &  1514.375     & 0.005    & 66033.8      & 0.2      & 1514.37984   & 0.00007  &  26055.4120 &  92089.043  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ & S    \\ 
                  0.3 &  1513.468     & 0.005    & 66073.4      & 0.2      & 1513.47638   & 0.00006  &  39013.2160 & 105086.265  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4P  }$$_{1/2 }$ & G    \\ 
                  1.3 &  1513.321     & 0.005    & 66079.8      & 0.2      & 1513.32389   & 0.00011  &  26170.1810 &  92249.889  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{13/2 }$ & S    \\ 
                 0.23 &  1513.183     & 0.005    & 66085.9      & 0.2      & 1513.17515   & 0.00006  &  22637.1950 &  88723.398  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.11 &  1513.096     & 0.005    & 66089.6      & 0.2      & 1513.10426   & 0.00006  &  21251.5833 &  87340.882  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{11/2 }$ & G    \\ 
                   00 &  1513.048     & 0.005    & 66091.8      & 0.2      & 1513.05398   & 0.00006  &  47389.809  & 113481.304  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ & L    \\ 
                  1.3 &  1512.879     & 0.005    & 66099.2      & 0.2      & 1512.87966   & 0.00012  &  20830.5534 &  86929.664  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.3 &  1512.879     & 0.005    & 66099.2      & 0.2      & 1512.88810   & 0.00007  &  26055.4120 &  92154.154  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.6 &  1512.239     & 0.005    & 66127.1      & 0.2      & 1512.24571   & 0.00006  &  23317.6351 &  89444.455  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1512.220     & 0.005    & 66127.9      & 0.2      & 1512.21449   & 0.00006  &   1872.5998 &  68000.785  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2H^{\circ} }$$_{9/2 }$ & L  II\\ 
                   00 &  1512.220     & 0.005    & 66127.9      & 0.2      & 1512.21217   & 0.00007  &  42237.0575 & 108365.344  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & L  II\\ 
                  0.3 &  1512.167     & 0.005    & 66130.2      & 0.2      & 1512.17098   & 0.00007  &  26170.1810 &  92300.269  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1512.057     & 0.005    & 66135.1      & 0.2      & 1512.06132   & 0.00016  &  25981.6451 &  92116.529  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & S    \\ 
                 0.15 &  1511.800     & 0.005    & 66146.3      & 0.2      & 1511.79655   & 0.00007  &  42658.2444 & 108804.711  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{7/2 }$ & G    \\ 
                 0.17 &  1511.638     & 0.005    & 66153.4      & 0.2      & 1511.64515   & 0.00007  &  21812.0454 &  87965.137  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1511.463     & 0.005    & 66161.1      & 0.2      & 1511.46494   & 0.00007  &  26055.4120 &  92216.391  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.7 &  1510.802     & 0.005    & 66190.0      & 0.2      & 1510.80120   & 0.00007  &  25981.6451 &  92171.690  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                   4  &  1510.6605    & 0.0014   & 66196.21     & 0.06     & 1510.6604    & 0.0010   &  36252.931  & 102449.14   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & F    \\ 
                 0.12 &  1510.474     & 0.005    & 66204.4      & 0.2      & 1510.47694   & 0.00006  &    384.7872 &  66589.042  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1510.428     & 0.005    & 66206.4      & 0.2      & 1510.42213   & 0.00006  &  38858.9696 & 105065.627  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{7/2 }$ & L    \\ 
                  0.6 &  1510.147     & 0.005    & 66218.7      & 0.2      & 1510.14719   & 0.00006  &  26055.4120 &  92274.123  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1510.088     & 0.005    & 66221.3      & 0.2      & 1510.09429   & 0.00006  &  39013.2160 & 105234.246  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{^4P }$$_{5/2 }$ & L    \\ 
                  0.7 &  1510.013     & 0.005    & 66224.6      & 0.2      & 1510.0023    & 0.0003   &  43238.6066 & 109463.670  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^8D }$$_{7/2 }$ & G    \\ 
                  1.3 &  1509.416     & 0.005    & 66250.8      & 0.2      & 1509.41890   & 0.00009  &  20516.9534 &  86767.614  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & S  II\\ 
                  1.3 &  1509.416     & 0.005    & 66250.8      & 0.2      & 1509.4163    & 0.0012   &  36252.931  & 102503.71   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{3/2 }$ & S  II\\ 
                  1.3 &  1509.416     & 0.005    & 66250.8      & 0.2      & 1509.42243   & 0.00007  &  42114.8380 & 108365.344  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{7/2 }$ & S  II\\ 
                  1.1 &  1509.279     & 0.005    & 66256.8      & 0.2      & 1509.27937   & 0.00008  &  26170.1810 &  92426.967  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & G  II\\ 
                  1.1 &  1509.279     & 0.005    & 66256.8      & 0.2      & 1509.28591   & 0.00006  &  38660.0537 & 104916.552  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^4F  }$$_{9/2 }$ & G  II\\ 
                  1.0 &  1508.874     & 0.005    & 66274.6      & 0.2      & 1508.87612   & 0.00006  &  26055.4120 &  92329.905  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1508.855     & 0.005    & 66275.4      & 0.2      & 1508.85677   & 0.00006  &  39013.2160 & 105288.559  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^6G}$$_{3/2 }$ & L    \\ 
                  1.3 &  1508.466     & 0.005    & 66292.5      & 0.2      & 1508.46678   & 0.00006  &  25981.6451 &  92274.123  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1508.275     & 0.005    & 66300.9      & 0.2      & 1508.27687   & 0.00007  &  25981.6451 &  92282.470  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.3 &  1508.221     & 0.005    & 66303.3      & 0.2      & 1508.22253   & 0.00007  &  26055.4120 &  92358.625  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.9 &  1508.106     & 0.005    & 66308.4      & 0.2      & 1508.10648   & 0.00006  &  23317.6351 &  89625.951  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1507.871     & 0.005    & 66318.7      & 0.2      & 1507.87206   & 0.00007  &  25981.6451 &  92300.269  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & L    \\ 
                  0.8 &  1507.778     & 0.005    & 66322.8      & 0.2      & 1507.7787    & 0.0010   &  36126.412  & 102449.14   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1507.195     & 0.005    & 66348.4      & 0.2      & 1507.19853   & 0.00006  &  25981.6451 &  92329.905  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & S    \\ 
                  1.3 &  1506.903     & 0.005    & 66361.3      & 0.2      & 1506.90713   & 0.00010  &  25805.3270 &  92166.417  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{11/2 }$ & S    \\ 
                  1.2 &  1506.786     & 0.005    & 66366.4      & 0.2      & 1506.78740   & 0.00007  &  25805.3270 &  92171.690  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1506.536     & 0.005    & 66377.4      & 0.2      & 1506.53879   & 0.00006  &      0.0000 &  66377.315  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^4F^{\circ} }$$_{7/2 }$ & S  II\\ 
                  1.3 &  1506.536     & 0.005    & 66377.4      & 0.2      & 1506.5393    & 0.0012   &  36126.412  & 102503.71   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{3/2 }$ & S  II\\ 
                   00 &  1505.931     & 0.005    & 66404.1      & 0.2      & 1505.92344   & 0.00006  &  38458.9934 & 104863.432  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5d }$  & $\mathrm{^4G}$$_{11/2 }$ & L    \\ 
                  1.3 &  1505.734     & 0.005    & 66412.8      & 0.2      & 1505.73586   & 0.00012  &  20516.9534 &  86929.664  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1505.609     & 0.005    & 66418.3      & 0.2      & 1505.61642   & 0.00010  &  37227.277  & 103645.256  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1505.153     & 0.005    & 66438.4      & 0.2      & 1505.16344   & 0.00006  &  25787.5816 &  92225.549  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G III\\ 
                  0.4 &  1504.996     & 0.005    & 66445.3      & 0.2      & 1504.99685   & 0.00008  &  25981.6451 &  92426.967  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1504.274     & 0.005    & 66477.3      & 0.2      & 1504.27645   & 0.00007  &  25805.3270 &  92282.470  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & S    \\ 
                 0.14 &  1503.008     & 0.005    & 66533.3      & 0.2      & 1503.01371   & 0.00007  &   3117.4877 &  69650.481  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1501.983     & 0.005    & 66578.7      & 0.2      & 1501.98048   & 0.00006  &  38660.0537 & 105238.815  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)4d }$  & $\mathrm{ ^2D  }$$_{5/2 }$ & L    \\ 
                 0.11 &  1501.956     & 0.005    & 66579.8      & 0.2      & 1501.96368   & 0.00016  &  31811.814  &  98391.320  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.06 &  1501.681     & 0.005    & 66592.0      & 0.2      & 1501.67784   & 0.00007  &  26055.4120 &  92647.591  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1501.014     & 0.005    & 66621.6      & 0.2      & 1501.01379   & 0.00008  &  25805.3270 &  92426.967  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.08 &  1500.897     & 0.005    & 66626.8      & 0.2      & 1500.89820   & 0.00007  &  25805.3270 &  92432.098  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ & G    \\ 
                   00 &  1500.347     & 0.005    & 66651.3      & 0.2      & 1500.34030   & 0.00007  &   7955.3186 &  74606.864  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ x^2D^{\circ}}$$_{5/2 }$ & L    \\ 
                  0.4 &  1499.526     & 0.005    & 66687.7      & 0.2      & 1499.52600   & 0.00015  &  25428.7893 &  92116.529  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1499.336     & 0.005    & 66696.2      & 0.2      & 1499.33804   & 0.00007  &  23031.2829 &  89727.383  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.15 &  1498.945     & 0.005    & 66713.6      & 0.2      & 1498.94132   & 0.00015  &  25981.6451 &  92695.398  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.08 &  1498.559     & 0.005    & 66730.8      & 0.2      & 1498.56054   & 0.00006  &  38858.9696 & 105589.674  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{7/2 }$ & G    \\ 
                  1.3 &  1498.285     & 0.005    & 66743.0      & 0.2      & 1498.28669   & 0.00007  &  25428.7893 &  92171.690  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & S    \\ 
                 0.06 &  1498.150     & 0.005    & 66749.0      & 0.2      & 1498.14616   & 0.00006  &  46967.4751 & 113716.636  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ & G    \\ 
                   00 &  1498.031     & 0.005    & 66754.3      & 0.2      & 1498.03461   & 0.00006  &  38660.0537 & 105414.186  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4G  }$$_{5/2 }$ & L    \\ 
                   00 &  1497.310     & 0.005    & 66786.4      & 0.2      & 1497.31081   & 0.00006  &  46967.4751 & 113753.876  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{7/2 }$ & L    \\ 
                   00 &  1497.278     & 0.005    & 66787.9      & 0.2      & 1497.27425   & 0.00007  &  22939.3512 &  89727.383  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & L    \\ 
                  1.1 &  1497.063     & 0.005    & 66797.5      & 0.2      & 1497.06461   & 0.00007  &  25805.3270 &  92602.711  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1496.731     & 0.005    & 66812.3      & 0.2      & 1496.72592   & 0.00007  &   2837.9807 &  69650.481  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ y^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1496.527     & 0.005    & 66821.4      & 0.2      & 1496.53329   & 0.00011  &  25428.7893 &  92249.889  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{13/2 }$ & S    \\ 
                   00 &  1496.399     & 0.005    & 66827.1      & 0.2      & 1496.39758   & 0.00007  &  43238.6066 & 110065.766  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2D}$$_{5/2 }$ & L    \\ 
                   00 &  1496.354     & 0.005    & 66829.1      & 0.2      & 1496.34953   & 0.00007  &  44915.057  & 111744.362  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ & L    \\ 
                   00 &  1496.300     & 0.005    & 66831.5      & 0.2      & 1496.29632   & 0.00009  &  31364.4554 &  98196.137  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{3/2 }$ & L    \\ 
                 0.12 &  1495.763     & 0.005    & 66855.5      & 0.2      & 1495.76487   & 0.00006  &  46967.4751 & 113822.902  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & G    \\ 
                 0.10 &  1495.654     & 0.005    & 66860.4      & 0.2      & 1495.66237   & 0.00007  &  25787.5816 &  92647.591  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.4 &  1495.560     & 0.005    & 66864.6      & 0.2      & 1495.56601   & 0.00008  &  38164.220  & 105028.537  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.4 &  1495.560     & 0.005    & 66864.6      & 0.2      & 1495.56352   & 0.00006  &  38660.0537 & 105524.482  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4H  }$$_{9/2 }$ & G  II\\ 
                  0.4 &  1495.408     & 0.005    & 66871.4      & 0.2      & 1495.40582   & 0.00007  &  25428.7893 &  92300.269  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.4 &  1495.408     & 0.005    & 66871.4      & 0.2      & 1495.40630   & 0.00008  &  31483.1979 &  98354.656  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.8 &  1494.769     & 0.005    & 66900.0      & 0.2      & 1494.77854   & 0.00016  &  31999.049  &  98898.591  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                   4  &  1494.5877    & 0.0006   & 66908.08     & 0.03     & 1494.58685   & 0.00015  &  31483.1979 &  98391.320  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & F    \\ 
                  0.6 &  1494.375     & 0.005    & 66917.6      & 0.2      & 1494.37381   & 0.00007  &  25981.6451 &  92899.306  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.6 &  1494.375     & 0.005    & 66917.6      & 0.2      & 1494.38209   & 0.00006  &  47389.809  & 114307.099  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & G  II\\ 
                  0.8 &  1494.079     & 0.005    & 66930.9      & 0.2      & 1494.0813    & 0.0005   &  36252.931  & 103183.69   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.3 &  1493.965     & 0.005    & 66936.0      & 0.2      & 1493.96842   & 0.00008  &  16369.4098 &  83305.229  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ & S    \\ 
                  1.3 &  1493.630     & 0.005    & 66951.0      & 0.2      & 1493.62866   & 0.00009  &  22939.3512 &  89890.396  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & S III\\ 
                  0.9 &  1493.283     & 0.005    & 66966.6      & 0.2      & 1493.28000   & 0.00008  &  31387.9788 &  98354.656  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.08 &  1493.216     & 0.005    & 66969.5      & 0.2      & 1493.20805   & 0.00008  &  31368.453  &  98338.357  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1493.130     & 0.005    & 66973.4      & 0.2      & 1493.11891   & 0.00007  &  31364.4554 &  98338.357  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & L    \\ 
                   00 &  1492.907     & 0.005    & 66983.4      & 0.2      & 1492.91628   & 0.00006  &  23317.6351 &  90300.628  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & L    \\ 
                   00 &  1492.573     & 0.005    & 66998.4      & 0.2      & 1492.57791   & 0.00008  &  25428.7893 &  92426.967  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & L    \\ 
                  0.5 &  1492.464     & 0.005    & 67003.3      & 0.2      & 1492.46362   & 0.00007  &  25428.7893 &  92432.098  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.5 &  1492.464     & 0.005    & 67003.3      & 0.2      & 1492.46288   & 0.00015  &  31387.9788 &  98391.320  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.1 &  1492.048     & 0.005    & 67022.0      & 0.2      & 1492.05130   & 0.00007  &  31483.1979 &  98505.022  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1491.360     & 0.005    & 67052.9      & 0.2      & 1491.36175   & 0.00008  &  31483.1979 &  98536.011  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & S    \\ 
                 0.14 &  1491.095     & 0.005    & 67064.8      & 0.2      & 1491.09785   & 0.00006  &  27620.4033 &  94685.083  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.09 &  1490.866     & 0.005    & 67075.1      & 0.2      & 1490.86702   & 0.00006  &  47389.809  & 114464.872  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ & G    \\ 
                  0.5 &  1490.743     & 0.005    & 67080.7      & 0.2      & 1490.73521   & 0.00006  &  47389.809  & 114470.803  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{114470      }$  & $\mathrm{ }$$_{5/2 }$ & G    \\ 
                   00 &  1490.739     & 0.005    & 67080.8      & 0.2      & 1490.7304    & 0.0007   &  36252.931  & 103334.14   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & L    \\ 
                  1.3 &  1490.607     & 0.005    & 67086.8      & 0.2      & 1490.60490   & 0.00014  &  30764.4737 &  97851.332  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & S  II\\ 
                  1.3 &  1490.607     & 0.005    & 67086.8      & 0.2      & 1490.60670   & 0.00016  &  31811.814  &  98898.591  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & S  II\\ 
                  1.3 &  1489.926     & 0.005    & 67117.4      & 0.2      & 1489.93452   & 0.00007  &  31387.9788 &  98505.022  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & S    \\ 
                  0.4 &  1489.897     & 0.005    & 67118.7      & 0.2      & 1489.89702   & 0.00008  &  27620.4033 &  94739.136  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1489.409     & 0.005    & 67140.7      & 0.2      & 1489.41251   & 0.00007  &  31364.4554 &  98505.022  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & S    \\ 
                  1.0 &  1489.238     & 0.005    & 67148.4      & 0.2      & 1489.24243   & 0.00012  &  25981.6451 &  93129.879  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1487.934     & 0.005    & 67207.3      & 0.2      & 1487.9241    & 0.0007   &  36126.412  & 103334.14   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & L    \\ 
                  0.8 &  1487.452     & 0.005    & 67229.0      & 0.2      & 1487.45885   & 0.00008  &  20830.5534 &  88059.304  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1487.385     & 0.005    & 67232.1      & 0.2      & 1487.37682   & 0.00006  &  22810.3459 &  90042.804  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & L    \\ 
                  0.8 &  1487.138     & 0.005    & 67243.2      & 0.2      & 1487.13747   & 0.00006  &  42658.2444 & 109901.523  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & G    \\ 
                  0.3 &  1486.835     & 0.005    & 67256.9      & 0.2      & 1486.83383   & 0.00006  &  22810.3459 &  90067.357  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.3 &  1486.478     & 0.005    & 67273.1      & 0.2      & 1486.47735   & 0.00009  &  26055.4120 &  93328.553  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & S    \\ 
                  0.9 &  1486.249     & 0.005    & 67283.5      & 0.2      & 1486.23865   & 0.00006  &  47389.809  & 114673.754  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ & G III\\ 
                  0.5 &  1485.567     & 0.005    & 67314.4      & 0.2      & 1485.56577   & 0.00012  &  26170.1810 &  93484.602  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.3 &  1485.419     & 0.005    & 67321.1      & 0.2      & 1485.41645   & 0.00006  &  23317.6351 &  90638.823  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1485.341     & 0.005    & 67324.6      & 0.2      & 1485.34222   & 0.00012  &  25805.3270 &  93129.879  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1484.999     & 0.005    & 67340.1      & 0.2      & 1485.00160   & 0.00007  &  26055.4120 &  93395.407  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.2 &  1484.999     & 0.005    & 67340.1      & 0.2      & 1485.00978   & 0.00006  &  46967.4751 & 114307.099  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & G  II\\ 
                  1.3 &  1484.070     & 0.005    & 67382.2      & 0.2      & 1484.0689    & 0.0004   &  31387.9788 &  98770.295  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & S    \\ 
                   00 &  1483.853     & 0.005    & 67392.1      & 0.2      & 1483.85322   & 0.00010  &  39013.2160 & 106405.326  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{5/2 }$ & L    \\ 
                  1.3 &  1483.639     & 0.005    & 67401.8      & 0.2      & 1483.6390    & 0.0004   &  31368.453  &  98770.295  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & S    \\ 
                   00 &  1483.553     & 0.005    & 67405.8      & 0.2      & 1483.55606   & 0.00006  &  22637.1950 &  90042.804  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & L  II\\ 
                   00 &  1483.553     & 0.005    & 67405.8      & 0.2      & 1483.5510    & 0.0004   &  31364.4554 &  98770.295  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & L  II\\ 
                  1.3 &  1483.373     & 0.005    & 67413.9      & 0.2      & 1483.37665   & 0.00007  &  25981.6451 &  93395.407  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & S    \\ 
                  1.3 &  1483.111     & 0.005    & 67425.9      & 0.2      & 1483.11239   & 0.00009  &  27620.4033 &  95046.177  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & S  II\\ 
                  1.3 &  1483.111     & 0.005    & 67425.9      & 0.2      & 1483.09926   & 0.00006  &  46967.4751 & 114393.845  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & S  II\\ 
                   00 &  1482.853     & 0.005    & 67437.6      & 0.2      & 1482.85501   & 0.00006  &  38660.0537 & 106097.530  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)4d }$  & $\mathrm{ ^2H  }$$_{9/2 }$ & L    \\ 
                 0.10 &  1482.437     & 0.005    & 67456.5      & 0.2      & 1482.43586   & 0.00006  &  23031.2829 &  90487.827  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.4 &  1481.439     & 0.005    & 67501.9      & 0.2      & 1481.44202   & 0.00008  &  16369.4098 &  83871.208  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ & G  II\\ 
                  0.4 &  1481.439     & 0.005    & 67501.9      & 0.2      & 1481.4373    & 0.0003   &  18886.773  &  86388.786  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{1/2 }$ & G  II\\ 
                  1.3 &  1481.346     & 0.005    & 67506.2      & 0.2      & 1481.34964   & 0.00008  &  25981.6451 &  93487.653  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & S    \\ 
                   4  &  1480.9733    & 0.0008   & 67523.16     & 0.04     & 1480.97311   & 0.00007  &  39109.3161 & 106632.487  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{3/2 }$ & F    \\ 
                  0.9 &  1480.876     & 0.005    & 67527.6      & 0.2      & 1480.87541   & 0.00009  &  39109.3161 & 106636.942  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{1/2 }$ & G  II\\ 
                  0.9 &  1480.876     & 0.005    & 67527.6      & 0.2      & 1480.87388   & 0.00006  &  45079.9019 & 112607.597  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ & G  II\\ 
                   00 &  1480.549     & 0.005    & 67542.5      & 0.2      & 1480.55256   & 0.00008  &  20516.9534 &  88059.304  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & L    \\ 
                  1.1 &  1479.846     & 0.005    & 67574.6      & 0.2      & 1479.84997   & 0.00007  &  22637.1950 &  90211.613  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & G  II\\ 
                  1.1 &  1479.846     & 0.005    & 67574.6      & 0.2      & 1479.83980   & 0.00006  &  42237.0575 & 109811.940  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4F}$$_{9/2 }$ & G  II\\ 
                  0.3 &  1479.715     & 0.005    & 67580.6      & 0.2      & 1479.71808   & 0.00006  &  39013.2160 & 106593.657  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & G    \\ 
                 0.09 &  1479.654     & 0.005    & 67583.4      & 0.2      & 1479.65120   & 0.00006  &  23317.6351 &  90901.130  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                   6  &  1478.7721    & 0.0003   & 67623.675    & 0.015    & 1478.77093   & 0.00008  &  39013.2160 & 106636.942  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{1/2 }$ & F *    \\ 
                 0.13 &  1478.493     & 0.005    & 67636.4      & 0.2      & 1478.49446   & 0.00008  &  31999.049  &  99635.420  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.1 &  1478.432     & 0.005    & 67639.2      & 0.2      & 1478.43210   & 0.00007  &  31368.453  &  99007.677  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                  0.9 &  1478.378     & 0.005    & 67641.7      & 0.2      & 1478.37782   & 0.00007  &  39013.2160 & 106654.923  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & G    \\ 
                  0.7 &  1478.347     & 0.005    & 67643.1      & 0.2      & 1478.34472   & 0.00007  &  31364.4554 &  99007.677  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                  1.2 &  1478.102     & 0.005    & 67654.3      & 0.2      & 1478.1047    & 0.0003   &  31999.049  &  99653.257  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.8 &  1478.040     & 0.005    & 67657.2      & 0.2      & 1478.04085   & 0.00017  &  18886.773  &  86543.902  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1477.942     & 0.005    & 67661.7      & 0.2      & 1477.94226   & 0.00006  &  38858.9696 & 106520.612  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & G    \\ 
                  1.2 &  1477.555     & 0.005    & 67679.4      & 0.2      & 1477.55720   & 0.00012  &  25805.3270 &  93484.602  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.1 &  1477.488     & 0.005    & 67682.5      & 0.2      & 1477.49060   & 0.00008  &  25805.3270 &  93487.653  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.3 &  1477.417     & 0.005    & 67685.7      & 0.2      & 1477.41665   & 0.00006  &   2837.9807 &  70523.694  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1476.636     & 0.005    & 67721.5      & 0.2      & 1476.64006   & 0.00006  &  45206.4704 & 112927.781  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ & L    \\ 
                 0.17 &  1476.425     & 0.005    & 67731.2      & 0.2      & 1476.42318   & 0.00009  &  27314.9183 &  95046.177  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1476.346     & 0.005    & 67734.8      & 0.2      & 1476.34844   & 0.00006  &  38858.9696 & 106593.657  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)5s }$  & $\mathrm{ ^6S }$$_{5/2 }$ & L    \\ 
                 0.22 &  1476.302     & 0.005    & 67736.8      & 0.2      & 1476.29078   & 0.00006  &  39109.3161 & 106846.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & G    \\ 
                  1.0 &  1475.959     & 0.005    & 67752.6      & 0.2      & 1475.95091   & 0.00006  &  23317.6351 &  91070.566  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1475.837     & 0.005    & 67758.2      & 0.2      & 1475.8370    & 0.0002   &  31999.049  &  99757.211  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.5 &  1475.783     & 0.005    & 67760.6      & 0.2      & 1475.78216   & 0.00006  &  22637.1950 &  90397.873  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.2 &  1475.699     & 0.005    & 67764.5      & 0.2      & 1475.70059   & 0.00010  &  27314.9183 &  95079.342  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.8 &  1475.016     & 0.005    & 67795.9      & 0.2      & 1475.0216    & 0.0005   &  26352.7671 &  94148.39   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.8 &  1475.016     & 0.005    & 67795.9      & 0.2      & 1475.01428   & 0.00007  &  38858.9696 & 106654.923  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{5/2 }$ & G  II\\ 
                  0.7 &  1474.716     & 0.005    & 67809.7      & 0.2      & 1474.71963   & 0.00013  &  31999.049  &  99808.549  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1474.681     & 0.005    & 67811.3      & 0.2      & 1474.67715   & 0.00007  &  21307.999  &  89119.452  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & L    \\ 
                  1.0 &  1474.412     & 0.005    & 67823.7      & 0.2      & 1474.41290   & 0.00008  &  31811.814  &  99635.420  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.09 &  1474.305     & 0.005    & 67828.6      & 0.2      & 1474.30702   & 0.00006  &  22810.3459 &  90638.823  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1474.032     & 0.005    & 67841.1      & 0.2      & 1474.0318    & 0.0002   &  36126.412  & 103967.555  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2S^{\circ} }$$_{1/2 }$ & G  II\\ 
                  1.2 &  1474.032     & 0.005    & 67841.1      & 0.2      & 1474.03542   & 0.00006  &  38660.0537 & 106501.029  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & G  II\\ 
                   3  &  1473.8338    & 0.0011   & 67850.25     & 0.05     & 1473.83283   & 0.00006  &  23317.6351 &  91167.936  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ & F    \\ 
                  1.1 &  1473.609     & 0.005    & 67860.6      & 0.2      & 1473.61005   & 0.00006  &  38660.0537 & 106520.612  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & G    \\ 
                  0.8 &  1473.088     & 0.005    & 67884.6      & 0.2      & 1473.09059   & 0.00006  &   2430.1369 &  70314.624  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4p }$  & $\mathrm{ x^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.9 &  1473.049     & 0.005    & 67886.4      & 0.2      & 1473.03875   & 0.00006  &  45079.9019 & 112966.779  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ & G  Ne\\ 
                 0.06 &  1472.808     & 0.005    & 67897.5      & 0.2      & 1472.81989   & 0.00007  &   8680.4706 &  76577.436  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^1S2)4p }$  & $\mathrm{x^2P^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.16 &  1472.629     & 0.005    & 67905.8      & 0.2      & 1472.6251    & 0.0005   &  38214.503  & 106120.45   &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{1/2 }$ & G    \\ 
                   00 &  1472.595     & 0.005    & 67907.3      & 0.2      & 1472.59698   & 0.00006  &  45079.9019 & 112987.144  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & L    \\ 
                  1.2 &  1472.044     & 0.005    & 67932.8      & 0.2      & 1472.04363   & 0.00007  &  26055.4120 &  93988.181  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1471.753     & 0.005    & 67946.2      & 0.2      & 1471.74679   & 0.00006  &  45289.8248 & 113236.296  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & G    \\ 
                  0.5 &  1471.080     & 0.005    & 67977.3      & 0.2      & 1471.08103   & 0.00007  &  38858.9696 & 106836.190  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ & G    \\ 
                 0.18 &  1471.053     & 0.005    & 67978.5      & 0.2      & 1471.0597    & 0.0005   &  26170.1810 &  94148.39   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G III\\ 
                 0.07 &  1470.848     & 0.005    & 67988.0      & 0.2      & 1470.85473   & 0.00006  &  38858.9696 & 106846.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^4F }$$_{3/2 }$ & G    \\ 
                 0.16 &  1470.517     & 0.005    & 68003.3      & 0.2      & 1470.52822   & 0.00014  &  30388.5451 &  98391.320  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.8 &  1470.449     & 0.005    & 68006.4      & 0.2      & 1470.44691   & 0.00007  &  25981.6451 &  93988.181  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.8 &  1470.203     & 0.005    & 68017.8      & 0.2      & 1470.20157   & 0.00007  &  26055.4120 &  94073.296  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.1 &  1470.166     & 0.005    & 68019.5      & 0.2      & 1470.1698    & 0.0004   &  26170.1810 &  94189.536  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.2 &  1470.013     & 0.005    & 68026.6      & 0.2      & 1470.01408   & 0.00008  &  15844.6485 &  83871.208  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.2 &  1469.678     & 0.005    & 68042.1      & 0.2      & 1469.67973   & 0.00006  &  38458.9934 & 106501.029  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{9/2 }$ & G    \\ 
                  1.2 &  1469.380     & 0.005    & 68055.9      & 0.2      & 1469.38220   & 0.00011  &  25428.7893 &  93484.602  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.1 &  1469.256     & 0.005    & 68061.6      & 0.2      & 1469.25687   & 0.00006  &  38458.9934 & 106520.612  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^6D }$$_{7/2 }$ & G III\\ 
                  1.2 &  1468.609     & 0.005    & 68091.6      & 0.2      & 1468.60883   & 0.00007  &  25981.6451 &  94073.296  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.2 &  1468.609     & 0.005    & 68091.6      & 0.2      & 1468.61575   & 0.00006  &  44784.7859 & 112876.116  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & G  II\\ 
                   00 &  1467.851     & 0.005    & 68126.8      & 0.2      & 1467.85915   & 0.00008  &  42334.8444 & 110461.272  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ ^2D  }$$_{3/2 }$ & L ArI\\ 
                  0.4 &  1467.697     & 0.005    & 68134.0      & 0.2      & 1467.69348   & 0.00015  &  30764.4737 &  98898.591  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1467.494     & 0.005    & 68143.4      & 0.2      & 1467.49295   & 0.00006  &  22637.1950 &  90780.623  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & L  II\\ 
                   00 &  1467.494     & 0.005    & 68143.4      & 0.2      & 1467.50227   & 0.00006  &  44784.7859 & 112927.781  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ & L  II\\ 
                  0.7 &  1467.400     & 0.005    & 68147.8      & 0.2      & 1467.40600   & 0.00008  &  30388.5451 &  98536.011  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.10 &  1467.210     & 0.005    & 68156.6      & 0.2      & 1467.21378   & 0.00006  &  45079.9019 & 113236.296  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & G  II\\ 
                 0.10 &  1467.210     & 0.005    & 68156.6      & 0.2      & 1467.22112   & 0.00008  &  47389.809  & 115545.861  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^4S }$$_{3/2 }$ & G  II\\ 
                  0.6 &  1467.117     & 0.005    & 68160.9      & 0.2      & 1467.12125   & 0.00006  &  44446.9051 & 112607.597  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ & G    \\ 
                  1.1 &  1466.988     & 0.005    & 68166.9      & 0.2      & 1466.9911    & 0.0005   &  25981.6451 &  94148.39   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.4 &  1466.789     & 0.005    & 68176.1      & 0.2      & 1466.78889   & 0.00007  &  38660.0537 & 106836.190  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ & G    \\ 
                 0.06 &  1466.736     & 0.005    & 68178.6      & 0.2      & 1466.73805   & 0.00009  &  21711.8963 &  89890.396  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1466.634     & 0.005    & 68183.4      & 0.2      & 1466.63560   & 0.00017  &  18360.6399 &  86543.902  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.5 &  1466.634     & 0.005    & 68183.4      & 0.2      & 1466.62634   & 0.00006  &  22409.8178 &  90593.511  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & G  II\\ 
                  1.0 &  1466.559     & 0.005    & 68186.8      & 0.2      & 1466.55979   & 0.00009  &  18360.6399 &  86547.427  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.1 &  1466.221     & 0.005    & 68202.5      & 0.2      & 1466.22495   & 0.00006  &  44784.7859 & 112987.144  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & G    \\ 
                 0.08 &  1465.565     & 0.005    & 68233.1      & 0.2      & 1465.55950   & 0.00006  &  44753.8179 & 112987.144  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & G    \\ 
                   00 &  1465.547     & 0.005    & 68233.9      & 0.2      & 1465.54106   & 0.00010  &  38164.220  & 106398.405  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & L ArI\\ 
                 0.09 &  1465.525     & 0.005    & 68234.9      & 0.2      & 1465.51351   & 0.00007  &  42334.8444 & 110570.312  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2F}$$_{7/2 }$ & G    \\ 
                 0.12 &  1465.413     & 0.005    & 68240.1      & 0.2      & 1465.42015   & 0.00007  &    862.6118 &  69102.427  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.5 &  1465.149     & 0.005    & 68252.4      & 0.2      & 1465.14994   & 0.00006  &  25805.3270 &  94057.727  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.5 &  1465.149     & 0.005    & 68252.4      & 0.2      & 1465.14934   & 0.00008  &  36252.931  & 104505.359  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G  II\\ 
                  1.3 &  1465.036     & 0.005    & 68257.7      & 0.2      & 1465.04018   & 0.00006  &  23317.6351 &  91575.149  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.9 &  1464.817     & 0.005    & 68267.9      & 0.2      & 1464.81580   & 0.00006  &  25805.3270 &  94073.296  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1464.788     & 0.005    & 68269.3      & 0.2      & 1464.78207   & 0.00006  &  22939.3512 &  91208.892  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & L    \\ 
                 0.09 &  1464.670     & 0.005    & 68274.8      & 0.2      & 1464.66853   & 0.00006  &  45206.4704 & 113481.304  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ & G    \\ 
                   00 &  1464.177     & 0.005    & 68297.8      & 0.2      & 1464.17139   & 0.00006  &  20830.5534 &  89128.569  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & L ArI\\ 
                  0.7 &  1463.825     & 0.005    & 68314.2      & 0.2      & 1463.83206   & 0.00008  &  38164.220  & 106478.067  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.4 &  1463.588     & 0.005    & 68325.3      & 0.2      & 1463.59235   & 0.00008  &    977.0498 &  69302.086  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.4 &  1463.588     & 0.005    & 68325.3      & 0.2      & 1463.58561   & 0.00012  &  31483.1979 &  99808.549  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.2 &  1463.207     & 0.005    & 68343.0      & 0.2      & 1463.2064    & 0.0005   &  25805.3270 &  94148.39   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.9 &  1462.518     & 0.005    & 68375.2      & 0.2      & 1462.51401   & 0.00010  &  27620.4033 &  95995.817  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.9 &  1462.518     & 0.005    & 68375.2      & 0.2      & 1462.52162   & 0.00006  &  44232.5398 & 112607.597  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ & G  II\\ 
                  1.0 &  1462.477     & 0.005    & 68377.1      & 0.2      & 1462.47586   & 0.00007  &  38458.9934 & 106836.190  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{7/2 }$ & G    \\ 
                  1.1 &  1462.322     & 0.005    & 68384.4      & 0.2      & 1462.3259    & 0.0004   &  25805.3270 &  94189.536  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.1 &  1461.959     & 0.005    & 68401.4      & 0.2      & 1461.9578    & 0.0006   &  31999.049  & 100400.48   &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.1 &  1461.959     & 0.005    & 68401.4      & 0.2      & 1461.95834   & 0.00006  &  45079.9019 & 113481.304  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ & G  II\\ 
                  1.2 &  1461.838     & 0.005    & 68407.0      & 0.2      & 1461.83924   & 0.00009  &  18360.6399 &  86767.614  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.13 &  1461.366     & 0.005    & 68429.1      & 0.2      & 1461.36421   & 0.00006  &  44446.9051 & 112876.116  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & G    \\ 
                  1.2 &  1461.240     & 0.005    & 68435.1      & 0.2      & 1461.24606   & 0.00007  &    667.6829 &  69102.427  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & G  Ne\\ 
                   00 &  1461.206     & 0.005    & 68436.6      & 0.2      & 1461.19549   & 0.00006  &  45044.1916 & 113481.304  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{3/2 }$ & L    \\ 
                 0.16 &  1461.141     & 0.005    & 68439.7      & 0.2      & 1461.14507   & 0.00008  &    862.6118 &  69302.086  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1460.962     & 0.005    & 68448.0      & 0.2      & 1460.96717   & 0.00007  &  44929.532  & 113377.340  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.16 &  1460.890     & 0.005    & 68451.4      & 0.2      & 1460.88816   & 0.00006  &  44784.7859 & 113236.296  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & G    \\ 
                  0.7 &  1460.229     & 0.005    & 68482.4      & 0.2      & 1460.22754   & 0.00006  &  44753.8179 & 113236.296  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & G    \\ 
                 0.11 &  1459.642     & 0.005    & 68509.9      & 0.2      & 1459.63995   & 0.00015  &  30388.5451 &  98898.591  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.3 &  1459.303     & 0.005    & 68525.9      & 0.2      & 1459.30332   & 0.00006  &  23317.6351 &  91843.485  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1458.586     & 0.005    & 68559.6      & 0.2      & 1458.58229   & 0.00008  &  38660.0537 & 107219.778  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ & L    \\ 
                   00 &  1458.326     & 0.005    & 68571.8      & 0.2      & 1458.32601   & 0.00007  &  38858.9696 & 107430.742  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3F2)4d }$  & $\mathrm{^2D  }$$_{3/2 }$ & L    \\ 
                  0.9 &  1458.129     & 0.005    & 68581.0      & 0.2      & 1458.11803   & 0.00006  &  45044.1916 & 113625.745  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ & G    \\ 
                 0.23 &  1457.763     & 0.005    & 68598.2      & 0.2      & 1457.76983   & 0.00007  &  23317.6351 &  91915.570  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.13 &  1457.432     & 0.005    & 68613.8      & 0.2      & 1457.43060   & 0.00006  &  20830.5534 &  89444.455  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.4 &  1456.802     & 0.005    & 68643.5      & 0.2      & 1456.80056   & 0.00006  &  44232.5398 & 112876.116  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & G    \\ 
                  1.3 &  1456.471     & 0.005    & 68659.1      & 0.2      & 1456.47689   & 0.00012  &  27620.4033 &  96279.234  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.16 &  1456.070     & 0.005    & 68678.0      & 0.2      & 1456.0816    & 0.0002   &  38164.220  & 106841.688  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.6 &  1455.892     & 0.005    & 68686.4      & 0.2      & 1455.90126   & 0.00006  &  21711.8963 &  90397.873  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.4 &  1455.230     & 0.005    & 68717.7      & 0.2      & 1455.23042   & 0.00007  &    384.7872 &  69102.427  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^3P) }$  & $\mathrm{x^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.8 &  1455.189     & 0.005    & 68719.6      & 0.2      & 1455.1890    & 0.0005   &  25428.7893 &  94148.39   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.17 &  1455.038     & 0.005    & 68726.7      & 0.2      & 1455.04123   & 0.00010  &  26352.7671 &  95079.342  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1454.838     & 0.005    & 68736.2      & 0.2      & 1454.83858   & 0.00011  &  27620.4033 &  96356.551  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.3 &  1454.311     & 0.005    & 68761.1      & 0.2      & 1454.3181    & 0.0004   &  25428.7893 &  94189.536  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{11/2 }$ & G  II\\ 
                  1.3 &  1454.311     & 0.005    & 68761.1      & 0.2      & 1454.31732   & 0.00008  &  38458.9934 & 107219.778  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^8P }$$_{9/2 }$ & G  II\\ 
                   00 &  1453.944     & 0.005    & 68778.4      & 0.2      & 1453.93827   & 0.00006  &  45044.1916 & 113822.902  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & L    \\ 
                 0.11 &  1453.873     & 0.005    & 68781.8      & 0.2      & 1453.88447   & 0.00007  &  21430.3564 &  90211.613  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & G  II\\ 
                 0.11 &  1453.873     & 0.005    & 68781.8      & 0.2      & 1453.88005   & 0.00006  &  21812.0454 &  90593.511  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & G  II\\ 
                   00 &  1453.709     & 0.005    & 68789.6      & 0.2      & 1453.71254   & 0.00006  &  44446.9051 & 113236.296  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & L    \\ 
                   00 &  1453.611     & 0.005    & 68794.2      & 0.2      & 1453.61190   & 0.00008  &  54232.201  & 123026.355  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ & L    \\ 
                 0.15 &  1452.922     & 0.005    & 68826.8      & 0.2      & 1452.92288   & 0.00006  &  21812.0454 &  90638.823  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.07 &  1452.493     & 0.005    & 68847.1      & 0.2      & 1452.49057   & 0.00007  &   3117.4877 &  71964.750  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.07 &  1452.402     & 0.005    & 68851.5      & 0.2      & 1452.41141   & 0.00007  &  44915.057  & 113766.072  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & G  II\\ 
                 0.07 &  1452.402     & 0.005    & 68851.5      & 0.2      & 1452.40906   & 0.00016  &  58631.623  & 127482.749  &  $\mathrm{3d^6(^1G1)4s }$  & $\mathrm{d^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.5 &  1452.341     & 0.005    & 68854.3      & 0.2      & 1452.33558   & 0.00006  &  45079.9019 & 113934.512  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ & G    \\ 
                  1.2 &  1451.990     & 0.005    & 68871.0      & 0.2      & 1451.99108   & 0.00007  &  30764.4737 &  99635.420  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.19 &  1451.614     & 0.005    & 68888.8      & 0.2      & 1451.6151    & 0.0003   &  30764.4737 &  99653.257  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1451.312     & 0.005    & 68903.2      & 0.2      & 1451.31978   & 0.00007  &  27314.9183 &  96217.720  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & L    \\ 
                  0.3 &  1451.102     & 0.005    & 68913.2      & 0.2      & 1451.10852   & 0.00007  &  25787.5816 &  94700.415  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1450.863     & 0.005    & 68924.5      & 0.2      & 1450.86295   & 0.00008  &  27314.9183 &  96239.416  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & L    \\ 
                  0.8 &  1450.840     & 0.005    & 68925.6      & 0.2      & 1450.84032   & 0.00009  &   3117.4877 &  72043.060  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.6 &  1450.339     & 0.005    & 68949.4      & 0.2      & 1450.33962   & 0.00008  &  38214.503  & 107163.871  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.6 &  1450.339     & 0.005    & 68949.4      & 0.2      & 1450.35071   & 0.00008  &  47389.809  & 116338.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & G  II\\ 
                   00 &  1450.116     & 0.005    & 68960.0      & 0.2      & 1450.11539   & 0.00007  &  21251.5833 &  90211.613  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & L    \\ 
                  1.1 &  1450.022     & 0.005    & 68964.4      & 0.2      & 1450.02526   & 0.00012  &  27314.9183 &  96279.234  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.5 &  1449.430     & 0.005    & 68992.7      & 0.2      & 1449.4279    & 0.0002   &  30764.4737 &  99757.211  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.16 &  1448.527     & 0.005    & 69035.6      & 0.2      & 1448.5192    & 0.0006   &  31364.4554 & 100400.48   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1448.397     & 0.005    & 69041.8      & 0.2      & 1448.40143   & 0.00011  &  27314.9183 &  96356.551  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.25 &  1448.195     & 0.005    & 69051.5      & 0.2      & 1448.19412   & 0.00007  &   3117.4877 &  72169.004  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.23 &  1447.613     & 0.005    & 69079.2      & 0.2      & 1447.61007   & 0.00006  &  22939.3512 &  92018.727  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.6 &  1447.500     & 0.005    & 69084.6      & 0.2      & 1447.49990   & 0.00009  &  20805.7632 &  89890.396  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1447.272     & 0.005    & 69095.5      & 0.2      & 1447.27222   & 0.00008  &   3117.4877 &  72212.989  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{1/2 }$ & G    \\ 
                 0.10 &  1446.618     & 0.005    & 69126.8      & 0.2      & 1446.61757   & 0.00007  &   2837.9807 &  71964.750  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.1 &  1446.501     & 0.005    & 69132.3      & 0.2      & 1446.49818   & 0.00006  &  45079.9019 & 114212.377  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & G    \\ 
                 0.09 &  1445.865     & 0.005    & 69162.8      & 0.2      & 1445.86791   & 0.00006  &  45079.9019 & 114242.513  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & G    \\ 
                  1.1 &  1445.398     & 0.005    & 69185.1      & 0.2      & 1445.39776   & 0.00007  &  23031.2829 &  92216.391  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.12 &  1445.184     & 0.005    & 69195.4      & 0.2      & 1445.19258   & 0.00012  &  54232.201  & 123427.132  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{b^4G }$$_{11/2 }$ &  $\mathrm{3d^6(^3H_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ & G    \\ 
                 0.08 &  1445.124     & 0.005    & 69198.2      & 0.2      & 1445.12176   & 0.00006  &  45044.1916 & 114242.513  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & G    \\ 
                   00 &  1445.025     & 0.005    & 69203.0      & 0.2      & 1445.03004   & 0.00006  &  44753.8179 & 113956.532  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ & L    \\ 
                  1.2 &  1444.981     & 0.005    & 69205.1      & 0.2      & 1444.98064   & 0.00009  &   2837.9807 &  72043.060  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.12 &  1444.522     & 0.005    & 69227.1      & 0.2      & 1444.51898   & 0.00006  &  45079.9019 & 114307.099  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & G    \\ 
                  0.8 &  1444.193     & 0.005    & 69242.8      & 0.2      & 1444.19265   & 0.00006  &  23031.2829 &  92274.123  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1443.735     & 0.005    & 69264.8      & 0.2      & 1443.7366    & 0.0003   &  30388.5451 &  99653.257  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.1 &  1443.475     & 0.005    & 69277.2      & 0.2      & 1443.47970   & 0.00007  &  22939.3512 &  92216.391  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.08 &  1443.125     & 0.005    & 69294.1      & 0.2      & 1443.11422   & 0.00006  &  45289.8248 & 114584.409  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ & G    \\ 
                  1.0 &  1443.030     & 0.005    & 69298.6      & 0.2      & 1443.03013   & 0.00006  &  23031.2829 &  92329.905  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1442.877     & 0.005    & 69306.0      & 0.2      & 1442.87270   & 0.00014  &  22810.3459 &  92116.529  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1442.746     & 0.005    & 69312.3      & 0.2      & 1442.74772   & 0.00011  &   3117.4877 &  72429.675  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{1/2 }$ & G    \\ 
                  1.2 &  1442.431     & 0.005    & 69327.4      & 0.2      & 1442.43233   & 0.00006  &  23031.2829 &  92358.625  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.8 &  1442.358     & 0.005    & 69330.9      & 0.2      & 1442.35575   & 0.00007  &   2837.9807 &  72169.004  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.2 &  1442.277     & 0.005    & 69334.8      & 0.2      & 1442.27778   & 0.00006  &  22939.3512 &  92274.123  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1442.104     & 0.005    & 69343.1      & 0.2      & 1442.10417   & 0.00007  &  22939.3512 &  92282.470  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.1 &  1441.726     & 0.005    & 69361.3      & 0.2      & 1441.72522   & 0.00006  &  22810.3459 &  92171.690  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.2 &  1441.574     & 0.005    & 69368.6      & 0.2      & 1441.5731    & 0.0002   &  30388.5451 &  99757.211  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G  II\\ 
                  1.2 &  1441.574     & 0.005    & 69368.6      & 0.2      & 1441.58158   & 0.00011  &  46967.4751 & 116335.731  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{3/2 }$ & G  II\\ 
                  1.2 &  1441.117     & 0.005    & 69390.6      & 0.2      & 1441.11834   & 0.00006  &  22939.3512 &  92329.905  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1440.910     & 0.005    & 69400.6      & 0.2      & 1440.91007   & 0.00006  &   2837.9807 &  72238.564  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1440.775     & 0.005    & 69407.1      & 0.2      & 1440.77534   & 0.00006  &   3117.4877 &  72524.561  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.1 &  1440.522     & 0.005    & 69419.3      & 0.2      & 1440.52212   & 0.00006  &  22939.3512 &  92358.625  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1439.599     & 0.005    & 69463.8      & 0.2      & 1439.59923   & 0.00006  &  22810.3459 &  92274.123  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1439.424     & 0.005    & 69472.2      & 0.2      & 1439.42627   & 0.00006  &  22810.3459 &  92282.470  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1439.277     & 0.005    & 69479.3      & 0.2      & 1439.27689   & 0.00014  &  22637.1950 &  92116.529  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & L    \\ 
                   00 &  1439.110     & 0.005    & 69487.4      & 0.2      & 1439.10554   & 0.00006  &  44446.9051 & 113934.512  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ & L    \\ 
                   00 &  1438.810     & 0.005    & 69501.9      & 0.2      & 1438.80728   & 0.00006  &   3117.4877 &  72619.499  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & L    \\ 
                   00 &  1438.656     & 0.005    & 69509.3      & 0.2      & 1438.64965   & 0.00006  &  44446.9051 & 113956.532  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ & L    \\ 
                 0.18 &  1438.543     & 0.005    & 69514.8      & 0.2      & 1438.55020   & 0.00008  &  38214.503  & 107728.935  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.8 &  1438.503     & 0.005    & 69516.7      & 0.2      & 1438.49791   & 0.00006  &  22637.1950 &  92154.154  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.8 &  1438.503     & 0.005    & 69516.7      & 0.2      & 1438.50237   & 0.00006  &  45289.8248 & 114806.568  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ & G  II\\ 
                  1.2 &  1438.444     & 0.005    & 69519.6      & 0.2      & 1438.44410   & 0.00006  &  22810.3459 &  92329.905  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1438.132     & 0.005    & 69534.6      & 0.2      & 1438.13268   & 0.00006  &   2430.1369 &  71964.750  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ w^4P^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.3 &  1438.132     & 0.005    & 69534.6      & 0.2      & 1438.13512   & 0.00006  &  22637.1950 &  92171.690  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.5 &  1437.547     & 0.005    & 69562.9      & 0.2      & 1437.54577   & 0.00006  &  44446.9051 & 114009.908  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ & G    \\ 
                  0.5 &  1437.481     & 0.005    & 69566.1      & 0.2      & 1437.47979   & 0.00006  &  45079.9019 & 114646.097  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & G    \\ 
                  0.7 &  1437.459     & 0.005    & 69567.2      & 0.2      & 1437.45656   & 0.00006  &  20830.5534 &  90397.873  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.17 &  1436.587     & 0.005    & 69609.4      & 0.2      & 1436.58827   & 0.00006  &  43620.9842 & 113230.351  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ & G  II\\ 
                 0.17 &  1436.587     & 0.005    & 69609.4      & 0.2      & 1436.59462   & 0.00006  &  44784.7859 & 114393.845  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & G  II\\ 
                 0.14 &  1436.558     & 0.005    & 69610.9      & 0.2      & 1436.56112   & 0.00006  &  44784.7859 & 114395.468  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{114395      }$  & $\mathrm{ }$$_{7/2 }$ & G    \\ 
                  1.2 &  1436.439     & 0.005    & 69616.6      & 0.2      & 1436.43858   & 0.00007  &  22810.3459 &  92426.967  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & G  II\\ 
                  1.2 &  1436.439     & 0.005    & 69616.6      & 0.2      & 1436.44503   & 0.00006  &  23031.2829 &  92647.591  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.0 &  1436.074     & 0.005    & 69634.3      & 0.2      & 1436.06559   & 0.00006  &  44232.5398 & 113867.242  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ & G    \\ 
                  0.4 &  1436.045     & 0.005    & 69635.7      & 0.2      & 1436.0388    & 0.0006   &  30764.4737 & 100400.48   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.21 &  1436.010     & 0.005    & 69637.4      & 0.2      & 1436.00770   & 0.00006  &  43238.6066 & 112876.116  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & G    \\ 
                  1.2 &  1435.847     & 0.005    & 69645.3      & 0.2      & 1435.84760   & 0.00006  &  22637.1950 &  92282.470  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1435.476     & 0.005    & 69663.3      & 0.2      & 1435.47483   & 0.00007  &  22939.3512 &  92602.711  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.3 &  1434.995     & 0.005    & 69686.6      & 0.2      & 1434.99651   & 0.00006  &   2837.9807 &  72524.561  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.3 &  1434.742     & 0.005    & 69698.9      & 0.2      & 1434.74773   & 0.00008  &  18360.6399 &  88059.304  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.3 &  1434.742     & 0.005    & 69698.9      & 0.2      & 1434.73671   & 0.00008  &  39013.2160 & 108712.415  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & G  II\\ 
                  0.7 &  1434.667     & 0.005    & 69702.6      & 0.2      & 1434.66758   & 0.00006  &  20340.2461 &  90042.804  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.12 &  1434.550     & 0.005    & 69708.3      & 0.2      & 1434.55064   & 0.00006  &  22939.3512 &  92647.591  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.22 &  1434.445     & 0.005    & 69713.4      & 0.2      & 1434.44715   & 0.00006  &  44446.9051 & 114160.174  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ & G    \\ 
                  0.3 &  1434.221     & 0.005    & 69724.2      & 0.2      & 1434.22655   & 0.00006  &  44232.5398 & 113956.532  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ & G    \\ 
                  0.7 &  1434.163     & 0.005    & 69727.1      & 0.2      & 1434.17154   & 0.00006  &  45079.9019 & 114806.568  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ & G    \\ 
                  0.7 &  1434.131     & 0.005    & 69728.6      & 0.2      & 1434.14056   & 0.00006  &  43238.6066 & 112966.779  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ & G  II\\ 
                  0.7 &  1434.131     & 0.005    & 69728.6      & 0.2      & 1434.13081   & 0.00006  &  44753.8179 & 114482.464  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ & G  II\\ 
                  0.3 &  1434.073     & 0.005    & 69731.5      & 0.2      & 1434.07308   & 0.00006  &  38660.0537 & 108391.507  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & G    \\ 
                  1.0 &  1433.919     & 0.005    & 69738.9      & 0.2      & 1433.91908   & 0.00006  &  42658.2444 & 112397.186  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & G    \\ 
                 0.20 &  1433.713     & 0.005    & 69749.0      & 0.2      & 1433.72181   & 0.00006  &  43238.6066 & 112987.144  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & G  II\\ 
                 0.20 &  1433.713     & 0.005    & 69749.0      & 0.2      & 1433.70969   & 0.00006  &  43620.9842 & 113370.112  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ & G  II\\ 
                 0.17 &  1433.568     & 0.005    & 69756.0      & 0.2      & 1433.56748   & 0.00014  &  22939.3512 &  92695.398  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1433.043     & 0.005    & 69781.6      & 0.2      & 1433.04420   & 0.00006  &   2837.9807 &  72619.499  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1432.872     & 0.005    & 69789.9      & 0.2      & 1432.87472   & 0.00007  &  22637.1950 &  92426.967  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1432.820     & 0.005    & 69792.4      & 0.2      & 1432.82148   & 0.00007  &  22810.3459 &  92602.711  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1432.761     & 0.005    & 69795.3      & 0.2      & 1432.76939   & 0.00006  &  22637.1950 &  92432.098  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ & L  II\\ 
                   00 &  1432.761     & 0.005    & 69795.3      & 0.2      & 1432.75491   & 0.00006  &  44446.9051 & 114242.513  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{114242      }$  & $\mathrm{ }$$_{5/2 }$ & L  II\\ 
                  1.2 &  1432.491     & 0.005    & 69808.4      & 0.2      & 1432.49180   & 0.00006  &   2430.1369 &  72238.564  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.2 &  1432.491     & 0.005    & 69808.4      & 0.2      & 1432.49504   & 0.00006  &  20830.5534 &  90638.823  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.3 &  1432.349     & 0.005    & 69815.4      & 0.2      & 1432.34194   & 0.00006  &  22409.8178 &  92225.549  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.12 &  1432.029     & 0.005    & 69831.0      & 0.2      & 1432.03324   & 0.00008  &  13474.4474 &  83305.229  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ & G  II\\ 
                 0.12 &  1432.029     & 0.005    & 69831.0      & 0.2      & 1432.03714   & 0.00006  &  44753.8179 & 114584.409  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ & G  II\\ 
                 0.18 &  1431.981     & 0.005    & 69833.3      & 0.2      & 1431.9909    & 0.0007   &  33501.2957 & 103334.14   &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1431.780     & 0.005    & 69843.1      & 0.2      & 1431.77559   & 0.00006  &  44446.9051 & 114290.252  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ & L    \\ 
                 0.25 &  1431.713     & 0.005    & 69846.4      & 0.2      & 1431.71565   & 0.00006  &  39013.2160 & 108859.487  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4D}$$_{3/2 }$ & G    \\ 
                  0.3 &  1431.565     & 0.005    & 69853.6      & 0.2      & 1431.56861   & 0.00008  &  38858.9696 & 108712.415  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)5s }$  & $\mathrm{ ^4D}$$_{5/2 }$ & G    \\ 
                   00 &  1431.406     & 0.005    & 69861.4      & 0.2      & 1431.40743   & 0.00006  &  44784.7859 & 114646.097  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & L    \\ 
                 0.08 &  1431.268     & 0.005    & 69868.1      & 0.2      & 1431.26992   & 0.00006  &  23031.2829 &  92899.306  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.6 &  1431.013     & 0.005    & 69880.6      & 0.2      & 1431.00578   & 0.00006  &  20516.9534 &  90397.873  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.1 &  1430.895     & 0.005    & 69886.3      & 0.2      & 1430.88847   & 0.00008  &  26352.7671 &  96239.416  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.1 &  1430.782     & 0.005    & 69891.9      & 0.2      & 1430.78145   & 0.00012  &  26170.1810 &  96062.057  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & G  II\\ 
                  1.1 &  1430.782     & 0.005    & 69891.9      & 0.2      & 1430.77320   & 0.00006  &  44753.8179 & 114646.097  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{7/2 }$ & G  II\\ 
                  1.2 &  1430.165     & 0.005    & 69922.0      & 0.2      & 1430.16690   & 0.00006  &   2430.1369 &  72352.046  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.6 &  1430.102     & 0.005    & 69925.1      & 0.2      & 1430.10008   & 0.00006  &  44232.5398 & 114157.716  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ & G    \\ 
                   00 &  1430.058     & 0.005    & 69927.2      & 0.2      & 1430.04981   & 0.00006  &  44232.5398 & 114160.174  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4F }$$_{9/2 }$ & L    \\ 
                 0.11 &  1429.957     & 0.005    & 69932.2      & 0.2      & 1429.95003   & 0.00006  &  38458.9934 & 108391.507  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^4G}$$_{9/2 }$ & G    \\ 
                  0.6 &  1429.390     & 0.005    & 69959.9      & 0.2      & 1429.38914   & 0.00006  &  22939.3512 &  92899.306  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.20 &  1429.276     & 0.005    & 69965.5      & 0.2      & 1429.27553   & 0.00007  &  22637.1950 &  92602.711  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.13 &  1429.127     & 0.005    & 69972.8      & 0.2      & 1429.13205   & 0.00008  &  32909.883  & 102882.424  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.2 &  1428.692     & 0.005    & 69994.1      & 0.2      & 1428.6932    & 0.0004   &  36126.412  & 106120.45   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.11 &  1428.496     & 0.005    & 70003.7      & 0.2      & 1428.49421   & 0.00011  &  26352.7671 &  96356.551  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.1 &  1427.879     & 0.005    & 70034.0      & 0.2      & 1427.8796    & 0.0007   &  31368.453  & 101402.37   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G    \\ 
                  1.2 &  1427.797     & 0.005    & 70038.0      & 0.2      & 1427.7981    & 0.0007   &  31364.4554 & 101402.37   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G    \\ 
                   00 &  1427.484     & 0.005    & 70053.3      & 0.2      & 1427.49571   & 0.00006  &  44753.8179 & 114806.568  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ & L    \\ 
                  0.3 &  1427.165     & 0.005    & 70069.0      & 0.2      & 1427.15986   & 0.00008  &  26170.1810 &  96239.416  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1427.147     & 0.005    & 70069.9      & 0.2      & 1427.14775   & 0.00008  &   3117.4877 &  73187.318  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{1/2 }$ & G    \\ 
                 0.24 &  1427.011     & 0.005    & 70076.6      & 0.2      & 1427.01074   & 0.00006  &  20516.9534 &  90593.511  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1426.460     & 0.005    & 70103.6      & 0.2      & 1426.46180   & 0.00006  &  21812.0454 &  91915.570  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & L    \\ 
                  1.2 &  1425.611     & 0.005    & 70145.3      & 0.2      & 1425.60872   & 0.00009  &  36252.931  & 106398.405  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1425.466     & 0.005    & 70152.5      & 0.2      & 1425.45750   & 0.00006  &  36126.412  & 106279.329  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & L    \\ 
                  0.3 &  1425.312     & 0.005    & 70160.1      & 0.2      & 1425.31095   & 0.00006  &  42237.0575 & 112397.186  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & G    \\ 
                  0.3 &  1424.946     & 0.005    & 70178.1      & 0.2      & 1424.94385   & 0.00006  &   2837.9807 &  73016.184  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.3 &  1424.946     & 0.005    & 70178.1      & 0.2      & 1424.94765   & 0.00009  &  16369.4098 &  86547.427  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.1 &  1424.784     & 0.005    & 70186.1      & 0.2      & 1424.7856    & 0.0003   &  31387.9788 & 101573.977  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1424.722     & 0.005    & 70189.1      & 0.2      & 1424.71732   & 0.00006  &   2430.1369 &  72619.499  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.0 &  1424.598     & 0.005    & 70195.2      & 0.2      & 1424.59792   & 0.00009  &  13673.2045 &  83868.450  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.0 &  1424.598     & 0.005    & 70195.2      & 0.2      & 1424.59686   & 0.00006  &  44784.7859 & 114980.083  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & G  II\\ 
                 0.08 &  1424.463     & 0.005    & 70201.9      & 0.2      & 1424.46250   & 0.00006  &  43620.9842 & 113822.902  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & G    \\ 
                 0.09 &  1424.387     & 0.005    & 70205.6      & 0.2      & 1424.3893    & 0.0003   &  31368.453  & 101573.977  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1424.306     & 0.005    & 70209.6      & 0.2      & 1424.3082    & 0.0003   &  31364.4554 & 101573.977  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.25 &  1424.151     & 0.005    & 70217.3      & 0.2      & 1424.15792   & 0.00007  &   2837.9807 &  73054.913  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1424.061     & 0.005    & 70221.7      & 0.2      & 1424.05967   & 0.00006  &   2430.1369 &  72651.914  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & L    \\ 
                  1.2 &  1424.027     & 0.005    & 70223.4      & 0.2      & 1424.0288    & 0.0003   &  31483.1979 & 101706.498  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1423.925     & 0.005    & 70228.4      & 0.2      & 1423.92539   & 0.00020  &  36252.931  & 106481.329  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.10 &  1423.045     & 0.005    & 70271.9      & 0.2      & 1423.04205   & 0.00008  &  36126.412  & 106398.405  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.4 &  1422.945     & 0.005    & 70276.8      & 0.2      & 1422.94377   & 0.00006  &  44753.8179 & 115030.664  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & G    \\ 
                   00 &  1422.829     & 0.005    & 70282.5      & 0.2      & 1422.83236   & 0.00006  &  42114.8380 & 112397.186  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & L    \\ 
                  1.2 &  1422.531     & 0.005    & 70297.2      & 0.2      & 1422.53035   & 0.00008  &  23031.2829 &  93328.553  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1422.085     & 0.005    & 70319.3      & 0.2      & 1422.07997   & 0.00011  &  22810.3459 &  93129.879  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.4 &  1421.469     & 0.005    & 70349.8      & 0.2      & 1421.46849   & 0.00017  &  36126.412  & 106476.196  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ & G    \\ 
                  0.8 &  1421.444     & 0.005    & 70351.0      & 0.2      & 1421.44122   & 0.00007  &   2837.9807 &  73189.114  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{ y^2P^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.4 &  1421.364     & 0.005    & 70354.9      & 0.2      & 1421.36477   & 0.00020  &  36126.412  & 106481.329  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.1 &  1421.178     & 0.005    & 70364.2      & 0.2      & 1421.17878   & 0.00006  &  23031.2829 &  93395.407  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1420.908     & 0.005    & 70377.5      & 0.2      & 1420.91580   & 0.00006  &  21711.8963 &  92089.043  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1420.673     & 0.005    & 70389.1      & 0.2      & 1420.67367   & 0.00006  &   1872.5998 &  72261.742  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2H^{\circ} }$$_{11/2 }$ & G  II\\ 
                  1.2 &  1420.673     & 0.005    & 70389.1      & 0.2      & 1420.67246   & 0.00008  &  22939.3512 &  93328.553  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.2 &  1420.579     & 0.005    & 70393.9      & 0.2      & 1420.57557   & 0.00008  &  13474.4474 &  83868.450  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.2 &  1420.579     & 0.005    & 70393.9      & 0.2      & 1420.58030   & 0.00009  &  26932.7348 &  97326.503  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.0 &  1420.360     & 0.005    & 70404.7      & 0.2      & 1420.36107   & 0.00014  &  21711.8963 &  92116.529  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.07 &  1420.202     & 0.005    & 70412.5      & 0.2      & 1420.20453   & 0.00006  &  25805.3270 &  96217.720  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.10 &  1420.130     & 0.005    & 70416.1      & 0.2      & 1420.12995   & 0.00008  &  32909.883  & 103325.974  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.1 &  1419.868     & 0.005    & 70429.1      & 0.2      & 1419.86730   & 0.00006  &  41968.0698 & 112397.186  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & G    \\ 
                  1.1 &  1419.779     & 0.005    & 70433.5      & 0.2      & 1419.76707   & 0.00008  &  25805.3270 &  96239.416  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1419.602     & 0.005    & 70442.3      & 0.2      & 1419.60243   & 0.00006  &  21711.8963 &  92154.154  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.12 &  1419.446     & 0.005    & 70450.0      & 0.2      & 1419.4445    & 0.0009   &  31999.049  & 102449.14   &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1419.324     & 0.005    & 70456.1      & 0.2      & 1419.32442   & 0.00006  &  22939.3512 &  93395.407  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1418.853     & 0.005    & 70479.5      & 0.2      & 1418.85337   & 0.00006  &   1872.5998 &  72352.046  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.7 &  1418.586     & 0.005    & 70492.7      & 0.2      & 1418.58692   & 0.00011  &  22637.1950 &  93129.879  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.7 &  1418.586     & 0.005    & 70492.7      & 0.2      & 1418.58541   & 0.00006  &  42114.8380 & 112607.597  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ & G  II\\ 
                  0.9 &  1418.378     & 0.005    & 70503.1      & 0.2      & 1418.38503   & 0.00006  &  21812.0454 &  92314.764  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ & G    \\ 
                  0.8 &  1418.287     & 0.005    & 70507.6      & 0.2      & 1418.29028   & 0.00006  &  21581.6151 &  92089.043  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.13 &  1418.172     & 0.005    & 70513.3      & 0.2      & 1418.17167   & 0.00006  &  23317.6351 &  93830.961  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.15 &  1417.985     & 0.005    & 70522.6      & 0.2      & 1417.98175   & 0.00007  &  23317.6351 &  93840.405  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1417.733     & 0.005    & 70535.2      & 0.2      & 1417.73760   & 0.00014  &  21581.6151 &  92116.529  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.1 &  1417.467     & 0.005    & 70548.4      & 0.2      & 1417.46857   & 0.00007  &  22939.3512 &  93487.653  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1416.723     & 0.005    & 70585.4      & 0.2      & 1416.73038   & 0.00006  &  22810.3459 &  93395.407  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.2 &  1416.723     & 0.005    & 70585.4      & 0.2      & 1416.71505   & 0.00006  &  42401.3198 & 112987.144  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & G  II\\ 
                   00 &  1416.712     & 0.005    & 70586.0      & 0.2      & 1416.71058   & 0.00006  &   2430.1369 &  73016.184  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & L    \\ 
                  1.1 &  1416.629     & 0.005    & 70590.1      & 0.2      & 1416.62974   & 0.00006  &  21581.6151 &  92171.690  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.06 &  1416.071     & 0.005    & 70617.9      & 0.2      & 1416.06938   & 0.00006  &  21711.8963 &  92329.905  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.7 &  1415.933     & 0.005    & 70624.8      & 0.2      & 1415.93369   & 0.00007  &   2430.1369 &  73054.913  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1415.763     & 0.005    & 70633.3      & 0.2      & 1415.76347   & 0.00011  &  25428.7893 &  96062.057  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & G    \\ 
                 0.22 &  1415.668     & 0.005    & 70638.0      & 0.2      & 1415.67040   & 0.00007  &  15844.6485 &  86482.560  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.2 &  1415.572     & 0.005    & 70642.8      & 0.2      & 1415.56226   & 0.00008  &  38164.220  & 108807.527  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1415.391     & 0.005    & 70651.9      & 0.2      & 1415.38209   & 0.00006  &  42334.8444 & 112987.144  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & L    \\ 
                   00 &  1415.030     & 0.005    & 70669.9      & 0.2      & 1415.03122   & 0.00006  &  23317.6351 &  93987.454  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & L    \\ 
                  1.1 &  1414.941     & 0.005    & 70674.3      & 0.2      & 1414.94238   & 0.00011  &  22810.3459 &  93484.602  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.2 &  1414.880     & 0.005    & 70677.4      & 0.2      & 1414.88130   & 0.00007  &  22810.3459 &  93487.653  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.1 &  1414.697     & 0.005    & 70686.5      & 0.2      & 1414.69581   & 0.00010  &  13673.2045 &  84359.779  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{3/2 }$ & G  II\\ 
                  1.1 &  1414.697     & 0.005    & 70686.5      & 0.2      & 1414.70384   & 0.00014  &  21430.3564 &  92116.529  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & G  II\\ 
                  1.1 &  1414.697     & 0.005    & 70686.5      & 0.2      & 1414.70501   & 0.00006  &  43620.9842 & 114307.099  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & G  II\\ 
                   00 &  1414.281     & 0.005    & 70707.3      & 0.2      & 1414.27175   & 0.00008  &  47389.809  & 118097.578  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ & L    \\ 
                   00 &  1414.154     & 0.005    & 70713.7      & 0.3      & 1414.16294   & 0.00006  &   2430.1369 &  73143.346  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & L    \\ 
                  0.3 &  1414.054     & 0.005    & 70718.7      & 0.3      & 1414.05407   & 0.00006  &  21581.6151 &  92300.269  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1413.698     & 0.005    & 70736.5      & 0.3      & 1413.70610   & 0.00009  &  21430.3564 &  92166.417  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{11/2 }$ & G    \\ 
                 0.05 &  1413.485     & 0.005    & 70747.1      & 0.3      & 1413.47665   & 0.00006  &  44232.5398 & 114980.083  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & G    \\ 
                 0.15 &  1413.426     & 0.005    & 70750.1      & 0.3      & 1413.42583   & 0.00006  &  42237.0575 & 112987.144  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & G    \\ 
                 0.20 &  1413.201     & 0.005    & 70761.3      & 0.3      & 1413.20229   & 0.00006  &  42114.8380 & 112876.116  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & G  II\\ 
                 0.20 &  1413.201     & 0.005    & 70761.3      & 0.3      & 1413.20634   & 0.00008  &  44784.7859 & 115545.861  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^5S)5s }$  & $\mathrm{ ^4S }$$_{3/2 }$ & G  II\\ 
                  1.3 &  1412.834     & 0.005    & 70779.7      & 0.3      & 1412.84218   & 0.00006  &   1872.5998 &  72651.914  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.15 &  1412.648     & 0.005    & 70789.0      & 0.3      & 1412.64651   & 0.00008  &  38214.503  & 109003.621  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1412.468     & 0.005    & 70798.1      & 0.3      & 1412.46681   & 0.00006  &  44232.5398 & 115030.664  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4F^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{  ^4F        }$$_{9/2 }$ & L    \\ 
                  0.5 &  1412.036     & 0.005    & 70819.7      & 0.3      & 1412.03983   & 0.00010  &  21430.3564 &  92249.889  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{13/2 }$ & G    \\ 
                  1.2 &  1411.481     & 0.005    & 70847.6      & 0.3      & 1411.48426   & 0.00011  &  22637.1950 &  93484.602  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.8 &  1411.423     & 0.005    & 70850.5      & 0.3      & 1411.42299   & 0.00006  &  21581.6151 &  92432.098  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.8 &  1411.423     & 0.005    & 70850.5      & 0.3      & 1411.42349   & 0.00007  &  22637.1950 &  93487.653  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & G  II\\ 
                   00 &  1411.335     & 0.005    & 70854.9      & 0.3      & 1411.33616   & 0.00006  &  43620.9842 & 114475.826  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & L    \\ 
                 0.23 &  1410.605     & 0.005    & 70891.6      & 0.3      & 1410.60417   & 0.00006  &  22939.3512 &  93830.961  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G  II\\ 
                 0.23 &  1410.605     & 0.005    & 70891.6      & 0.3      & 1410.60597   & 0.00006  &  36126.412  & 107017.932  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & G  II\\ 
                 0.13 &  1410.528     & 0.005    & 70895.5      & 0.3      & 1410.52663   & 0.00006  &  42334.8444 & 113230.351  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ & G    \\ 
                  0.6 &  1410.270     & 0.005    & 70908.4      & 0.3      & 1410.27032   & 0.00008  &  21307.999  &  92216.391  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.19 &  1410.138     & 0.005    & 70915.1      & 0.3      & 1410.14221   & 0.00009  &  21251.5833 &  92166.417  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{11/2 }$ & G  II\\ 
                 0.19 &  1410.138     & 0.005    & 70915.1      & 0.3      & 1410.12682   & 0.00007  &  27620.4033 &  98536.011  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & G  II\\ 
                 0.07 &  1410.086     & 0.005    & 70917.6      & 0.3      & 1410.08819   & 0.00007  &  21307.999  &  92225.549  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.3 &  1409.746     & 0.005    & 70934.8      & 0.3      & 1409.74894   & 0.00006  &  43238.6066 & 114173.223  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ & G    \\ 
                  1.2 &  1409.307     & 0.005    & 70956.9      & 0.3      & 1409.30625   & 0.00006  &  23031.2829 &  93988.181  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.3 &  1409.125     & 0.005    & 70966.0      & 0.3      & 1409.1266    & 0.0009   &  31483.1979 & 102449.14   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1408.528     & 0.005    & 70996.1      & 0.3      & 1408.51795   & 0.00007  &  21430.3564 &  92426.967  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & L    \\ 
                  1.3 &  1408.473     & 0.005    & 70998.9      & 0.3      & 1408.48432   & 0.00010  &  21251.5833 &  92249.889  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{13/2 }$ & S    \\ 
                   00 &  1408.422     & 0.005    & 71001.5      & 0.3      & 1408.41617   & 0.00006  &  21430.3564 &  92432.098  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ & L    \\ 
                  1.2 &  1407.482     & 0.005    & 71048.9      & 0.3      & 1407.48272   & 0.00006  &  22939.3512 &  93988.181  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.8 &  1407.446     & 0.005    & 71050.7      & 0.3      & 1407.44713   & 0.00007  &  21307.999  &  92358.625  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.3 &  1407.288     & 0.005    & 71058.7      & 0.3      & 1407.29331   & 0.00006  &  42658.2444 & 113716.636  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ & G    \\ 
                 0.10 &  1407.103     & 0.005    & 71068.0      & 0.3      & 1407.09331   & 0.00006  &  43238.6066 & 114307.099  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & G    \\ 
                 0.18 &  1406.723     & 0.005    & 71087.2      & 0.3      & 1406.72181   & 0.00006  &  21812.0454 &  92899.306  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.14 &  1405.876     & 0.005    & 71130.0      & 0.3      & 1405.87454   & 0.00008  &  46967.4751 & 118097.578  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ & G    \\ 
                  1.2 &  1405.797     & 0.005    & 71134.0      & 0.3      & 1405.79860   & 0.00006  &  22939.3512 &  94073.296  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.19 &  1405.703     & 0.005    & 71138.8      & 0.3      & 1405.6937    & 0.0010   &  31364.4554 & 102503.71   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1405.602     & 0.005    & 71143.9      & 0.3      & 1405.60812   & 0.00006  &   1872.5998 &  73016.184  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{x^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1405.372     & 0.005    & 71155.5      & 0.3      & 1405.37790   & 0.00006  &  43238.6066 & 114393.845  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & G    \\ 
                  1.0 &  1404.740     & 0.005    & 71187.6      & 0.3      & 1404.74278   & 0.00006  &  21711.8963 &  92899.306  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.4 &  1404.118     & 0.005    & 71219.1      & 0.3      & 1404.11909   & 0.00006  &   1872.5998 &  73091.630  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1403.977     & 0.005    & 71226.3      & 0.3      & 1403.97646   & 0.00006  &  43238.6066 & 114464.872  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{114464      }$  & $\mathrm{ }$$_{3/2 }$ & G    \\ 
                  0.8 &  1403.680     & 0.005    & 71241.3      & 0.3      & 1403.66879   & 0.00008  &  38214.503  & 109456.381  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.8 &  1403.680     & 0.005    & 71241.3      & 0.3      & 1403.67682   & 0.00006  &  38660.0537 & 109901.523  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)4d }$  & $\mathrm{ ^2G}$$_{7/2 }$ & G  II\\ 
                 0.10 &  1403.556     & 0.005    & 71247.6      & 0.3      & 1403.56036   & 0.00006  &  22810.3459 &  94057.727  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.2 &  1403.253     & 0.005    & 71263.0      & 0.3      & 1403.25372   & 0.00006  &  22810.3459 &  94073.296  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.7 &  1403.100     & 0.005    & 71270.8      & 0.3      & 1403.10022   & 0.00006  &   1872.5998 &  73143.346  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^1G2)4p }$  & $\mathrm{w^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.11 &  1402.846     & 0.005    & 71283.7      & 0.3      & 1402.85352   & 0.00007  &  20805.7632 &  92089.043  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.09 &  1402.560     & 0.005    & 71298.2      & 0.3      & 1402.55824   & 0.00006  &  42658.2444 & 113956.532  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ & G    \\ 
                  0.3 &  1402.144     & 0.005    & 71319.4      & 0.3      & 1402.14406   & 0.00007  &  36252.931  & 107572.279  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.09 &  1401.939     & 0.005    & 71329.8      & 0.3      & 1401.94252   & 0.00007  &   7955.3186 &  79284.919  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1401.771     & 0.005    & 71338.3      & 0.3      & 1401.7767    & 0.0004   &  22810.3459 &  94148.39   &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1401.230     & 0.005    & 71365.9      & 0.3      & 1401.22890   & 0.00006  &  20805.7632 &  92171.690  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & L  II\\ 
                   00 &  1401.230     & 0.005    & 71365.9      & 0.3      & 1401.23047   & 0.00006  &  31999.049  & 103364.897  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & L  II\\ 
                 0.18 &  1401.122     & 0.005    & 71371.4      & 0.3      & 1401.1120    & 0.0005   &  31811.814  & 103183.69   &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.22 &  1400.805     & 0.005    & 71387.5      & 0.3      & 1400.80745   & 0.00014  &  21307.999  &  92695.398  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.0 &  1400.776     & 0.005    & 71389.0      & 0.3      & 1400.77839   & 0.00006  &  43620.9842 & 115009.864  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ & G    \\ 
                  0.4 &  1400.506     & 0.005    & 71402.8      & 0.3      & 1400.50815   & 0.00007  &  36252.931  & 107655.585  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.07 &  1400.449     & 0.005    & 71405.7      & 0.3      & 1400.44994   & 0.00007  &  26932.7348 &  98338.357  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.11 &  1400.157     & 0.005    & 71420.6      & 0.3      & 1400.15759   & 0.00006  &  22637.1950 &  94057.727  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1400.031     & 0.005    & 71427.0      & 0.3      & 1400.03270   & 0.00006  &  43620.9842 & 115047.887  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & G    \\ 
                  1.1 &  1399.957     & 0.005    & 71430.8      & 0.3      & 1399.96050   & 0.00007  &  22409.8178 &  93840.405  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1399.531     & 0.005    & 71452.5      & 0.3      & 1399.54259   & 0.00006  &  20830.5534 &  92282.470  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1399.055     & 0.005    & 71476.8      & 0.3      & 1399.05719   & 0.00006  &  20805.7632 &  92282.470  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.3 &  1398.627     & 0.005    & 71498.7      & 0.3      & 1398.62947   & 0.00013  &  26352.7671 &  97851.332  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.2 &  1398.378     & 0.005    & 71511.4      & 0.3      & 1398.3825    & 0.0004   &  22637.1950 &  94148.39   &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1397.836     & 0.005    & 71539.1      & 0.3      & 1397.84048   & 0.00008  &  25787.5816 &  97326.503  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1397.566     & 0.005    & 71553.0      & 0.3      & 1397.56383   & 0.00008  &  31811.814  & 103364.897  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1397.423     & 0.005    & 71560.3      & 0.3      & 1397.42831   & 0.00006  &  41968.0698 & 113528.091  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ & G    \\ 
                   00 &  1397.319     & 0.005    & 71565.6      & 0.3      & 1397.31485   & 0.00009  &  37227.277  & 108793.109  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & L    \\ 
                 0.09 &  1396.969     & 0.005    & 71583.6      & 0.3      & 1396.97268   & 0.00006  &  21812.0454 &  93395.407  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G  II\\ 
                 0.09 &  1396.969     & 0.005    & 71583.6      & 0.3      & 1396.96660   & 0.00014  &  27314.9183 &  98898.591  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G  II\\ 
                   00 &  1396.860     & 0.005    & 71589.1      & 0.3      & 1396.86307   & 0.00006  &  41968.0698 & 113557.048  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ & L    \\ 
                   00 &  1396.618     & 0.005    & 71601.6      & 0.3      & 1396.61297   & 0.00006  &  42114.8380 & 113716.636  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ & L    \\ 
                   00 &  1395.703     & 0.005    & 71648.5      & 0.3      & 1395.69573   & 0.00006  &  42658.2444 & 114307.099  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{5/2 }$ & L    \\ 
                 0.24 &  1394.711     & 0.005    & 71699.4      & 0.3      & 1394.71108   & 0.00007  &  20516.9534 &  92216.391  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & G  II\\ 
                 0.24 &  1394.711     & 0.005    & 71699.4      & 0.3      & 1394.71052   & 0.00006  &  31999.049  & 103698.515  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.8 &  1393.892     & 0.005    & 71741.6      & 0.3      & 1393.89381   & 0.00006  &  43238.6066 & 114980.083  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & G    \\ 
                  0.7 &  1393.679     & 0.005    & 71752.5      & 0.3      & 1393.68152   & 0.00006  &  42114.8380 & 113867.242  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{11/2 }$ & G    \\ 
                  0.9 &  1393.497     & 0.005    & 71761.9      & 0.3      & 1393.49867   & 0.00006  &  41968.0698 & 113729.889  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{13/2 }$ & G    \\ 
                 0.16 &  1393.315     & 0.005    & 71771.3      & 0.3      & 1393.31542   & 0.00006  &  43238.6066 & 115009.864  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ & G    \\ 
                  1.2 &  1393.217     & 0.005    & 71776.3      & 0.3      & 1393.21787   & 0.00014  &  20340.2461 &  92116.529  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & G  II\\ 
                  1.2 &  1393.217     & 0.005    & 71776.3      & 0.3      & 1393.21669   & 0.00009  &  37227.277  & 109003.621  &  $\mathrm{3d^6(^1S2)4s }$  & $\mathrm{a^2S  }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G  II\\ 
                   00 &  1393.069     & 0.005    & 71784.0      & 0.3      & 1393.07770   & 0.00006  &  32875.6409 & 104659.146  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ & L    \\ 
                   00 &  1392.773     & 0.005    & 71799.2      & 0.3      & 1392.76183   & 0.00007  &  22939.3512 &  94739.136  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & L    \\ 
                  1.2 &  1392.138     & 0.005    & 71831.9      & 0.3      & 1392.14798   & 0.00006  &  20340.2461 &  92171.690  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.22 &  1392.011     & 0.005    & 71838.5      & 0.3      & 1392.01360   & 0.00006  &  42334.8444 & 114173.223  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ & G    \\ 
                  0.4 &  1391.950     & 0.005    & 71841.7      & 0.3      & 1391.94979   & 0.00006  &  20516.9534 &  92358.625  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.4 &  1391.950     & 0.005    & 71841.7      & 0.3      & 1391.94936   & 0.00006  &  42114.8380 & 113956.532  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ & G  II\\ 
                 0.10 &  1391.799     & 0.005    & 71849.4      & 0.3      & 1391.8020    & 0.0004   &  23031.2829 &  94880.585  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.11 &  1391.667     & 0.005    & 71856.3      & 0.3      & 1391.65522   & 0.00006  &    667.6829 &  72524.561  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.4 &  1391.307     & 0.005    & 71874.8      & 0.3      & 1391.30943   & 0.00006  &  22810.3459 &  94685.083  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.07 &  1391.079     & 0.005    & 71886.6      & 0.3      & 1391.07788   & 0.00007  &  31811.814  & 103698.515  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.19 &  1390.912     & 0.005    & 71895.2      & 0.3      & 1390.91596   & 0.00006  &  42114.8380 & 114009.908  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4D }$$_{7/2 }$ & G  II\\ 
                 0.19 &  1390.912     & 0.005    & 71895.2      & 0.3      & 1390.91018   & 0.00008  &  44446.9051 & 116342.274  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{7/2 }$ & G  II\\ 
                  1.1 &  1390.312     & 0.005    & 71926.3      & 0.3      & 1390.31618   & 0.00006  &  26352.7671 &  98278.852  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & G  II\\ 
                  1.1 &  1390.312     & 0.005    & 71926.3      & 0.3      & 1390.31464   & 0.00006  &  42658.2444 & 114584.409  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ & G  II\\ 
                 0.10 &  1390.118     & 0.005    & 71936.3      & 0.3      & 1390.12136   & 0.00006  &  42237.0575 & 114173.223  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ & G    \\ 
                  1.1 &  1389.659     & 0.005    & 71960.1      & 0.3      & 1389.66048   & 0.00006  &  20340.2461 &  92300.269  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1389.194     & 0.005    & 71984.2      & 0.3      & 1389.19315   & 0.00006  &    667.6829 &  72651.914  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^4D^{\circ}}$$_{7/2 }$ & L    \\ 
                  1.0 &  1388.592     & 0.005    & 72015.4      & 0.3      & 1388.59928   & 0.00006  &  27620.4033 &  99635.420  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1388.524     & 0.005    & 72018.9      & 0.3      & 1388.52411   & 0.00006  &  21812.0454 &  93830.961  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.6 &  1388.343     & 0.005    & 72028.3      & 0.3      & 1388.34205   & 0.00006  &  21812.0454 &  93840.405  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.6 &  1388.062     & 0.005    & 72042.9      & 0.3      & 1388.06226   & 0.00006  &  42114.8380 & 114157.716  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{11/2 }$ & G    \\ 
                  0.6 &  1387.865     & 0.005    & 72053.1      & 0.3      & 1387.86351   & 0.00006  &  42237.0575 & 114290.252  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ & G    \\ 
                  0.8 &  1387.515     & 0.005    & 72071.3      & 0.3      & 1387.52207   & 0.00007  &  31811.814  & 103882.740  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.8 &  1387.446     & 0.005    & 72074.9      & 0.3      & 1387.44475   & 0.00006  &  26932.7348 &  99007.677  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G  II\\ 
                  0.8 &  1387.446     & 0.005    & 72074.9      & 0.3      & 1387.45314   & 0.00006  &  42401.3198 & 114475.826  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & G  II\\ 
                  1.1 &  1387.207     & 0.005    & 72087.3      & 0.3      & 1387.20483   & 0.00007  &  21307.999  &  93395.407  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.17 &  1387.085     & 0.005    & 72093.6      & 0.3      & 1387.08633   & 0.00006  &  42334.8444 & 114428.410  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114428      }$  & $\mathrm{ }$$_{7/2 }$ & G    \\ 
                 0.18 &  1386.798     & 0.005    & 72108.6      & 0.3      & 1386.79577   & 0.00006  &  26170.1810 &  98278.852  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.6 &  1386.462     & 0.005    & 72126.0      & 0.3      & 1386.46214   & 0.00006  &  22637.1950 &  94763.218  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1386.182     & 0.005    & 72140.6      & 0.3      & 1386.17957   & 0.00008  &  26055.4120 &  98196.137  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.0 &  1386.182     & 0.005    & 72140.6      & 0.3      & 1386.17465   & 0.00006  &  42334.8444 & 114475.826  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{114475      }$  & $\mathrm{ }$$_{5/2 }$ & G  II\\ 
                   00 &  1385.660     & 0.005    & 72167.8      & 0.3      & 1385.66953   & 0.00006  &  50187.822  & 122355.101  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & L  II\\ 
                   00 &  1385.660     & 0.005    & 72167.8      & 0.3      & 1385.65981   & 0.00007  &  50187.822  & 122355.608  &  $\mathrm{3d^6(^3F1)4s }$  & $\mathrm{c^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2_2)4f}$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & L  II\\ 
                  1.0 &  1385.454     & 0.005    & 72178.5      & 0.3      & 1385.45519   & 0.00013  &  20516.9534 &  92695.398  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.6 &  1385.366     & 0.005    & 72183.1      & 0.3      & 1385.36603   & 0.00006  &  42401.3198 & 114584.409  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ & G    \\ 
                  1.0 &  1385.269     & 0.005    & 72188.2      & 0.3      & 1385.26900   & 0.00011  &  27620.4033 &  99808.549  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1384.669     & 0.005    & 72219.4      & 0.3      & 1384.67095   & 0.00006  &  21812.0454 &  94031.370  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.15 &  1384.391     & 0.005    & 72233.9      & 0.3      & 1384.39148   & 0.00006  &  42439.8511 & 114673.754  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ & G    \\ 
                 0.07 &  1384.171     & 0.005    & 72245.4      & 0.3      & 1384.17104   & 0.00006  &  42237.0575 & 114482.464  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{9/2 }$ & G    \\ 
                   00 &  1383.721     & 0.005    & 72268.9      & 0.3      & 1383.71588   & 0.00009  &  18360.6399 &  90629.811  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & L III\\ 
                   00 &  1383.721     & 0.005    & 72268.9      & 0.3      & 1383.71923   & 0.00009  &  22810.3459 &  95079.342  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & L III\\ 
                  0.6 &  1383.652     & 0.005    & 72272.5      & 0.3      & 1383.65341   & 0.00006  &  42401.3198 & 114673.754  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{114673      }$  & $\mathrm{ }$$_{1/2 }$ & G    \\ 
                  1.0 &  1383.574     & 0.005    & 72276.6      & 0.3      & 1383.57970   & 0.00006  &  21711.8963 &  93988.181  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.9 &  1383.144     & 0.005    & 72299.0      & 0.3      & 1383.14032   & 0.00007  &  26055.4120 &  98354.656  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.23 &  1382.729     & 0.005    & 72320.7      & 0.3      & 1382.73377   & 0.00006  &  27314.9183 &  99635.420  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.6 &  1382.708     & 0.005    & 72321.9      & 0.3      & 1382.70163   & 0.00006  &  41968.0698 & 114290.252  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6G }$$_{9/2 }$ & G  II\\ 
                  0.6 &  1382.708     & 0.005    & 72321.9      & 0.3      & 1382.70821   & 0.00006  &  42658.2444 & 114980.083  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & G  II\\ 
                  0.3 &  1382.666     & 0.005    & 72324.1      & 0.3      & 1382.66467   & 0.00011  &  20805.7632 &  93129.879  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1382.564     & 0.005    & 72329.4      & 0.3      & 1382.56522   & 0.00007  &  22409.8178 &  94739.136  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1382.393     & 0.005    & 72338.3      & 0.3      & 1382.3928    & 0.0003   &  27314.9183 &  99653.257  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1381.953     & 0.005    & 72361.4      & 0.3      & 1381.95226   & 0.00006  &  21711.8963 &  94073.296  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1381.729     & 0.005    & 72373.1      & 0.3      & 1381.73054   & 0.00007  &  25981.6451 &  98354.656  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1381.558     & 0.005    & 72382.1      & 0.3      & 1381.55222   & 0.00006  &  20516.9534 &  92899.306  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & L    \\ 
                   00 &  1381.418     & 0.005    & 72389.4      & 0.3      & 1381.41309   & 0.00006  &  42658.2444 & 115047.887  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & L    \\ 
                  1.0 &  1381.219     & 0.005    & 72399.8      & 0.3      & 1381.22812   & 0.00006  &  21812.0454 &  94211.383  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1381.112     & 0.005    & 72405.4      & 0.3      & 1381.11535   & 0.00006  &  42401.3198 & 114806.568  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^4G }$$_{5/2 }$ & L    \\ 
                  0.3 &  1380.848     & 0.005    & 72419.2      & 0.3      & 1380.8489    & 0.0004   &  30764.4737 & 103183.69   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1380.711     & 0.005    & 72426.4      & 0.3      & 1380.71378   & 0.00016  &  26170.1810 &  98596.488  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.0 &  1380.406     & 0.005    & 72442.5      & 0.3      & 1380.41187   & 0.00009  &  22637.1950 &  95079.342  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.0 &  1380.406     & 0.005    & 72442.5      & 0.3      & 1380.40911   & 0.00019  &  27314.9183 &  99757.211  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G  II\\ 
                   00 &  1379.890     & 0.005    & 72469.6      & 0.3      & 1379.88465   & 0.00006  &  31387.9788 & 103857.804  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ & L ArI\\ 
                 0.15 &  1379.864     & 0.005    & 72470.9      & 0.3      & 1379.8667    & 0.0004   &  22409.8178 &  94880.585  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G    \\ 
                   00 &  1379.713     & 0.005    & 72478.9      & 0.3      & 1379.71288   & 0.00006  &  18360.6399 &  90839.488  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & L    \\ 
                  1.0 &  1379.608     & 0.005    & 72484.3      & 0.3      & 1379.6162    & 0.0003   &  13904.8604 &  86388.786  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{1/2 }$ & G  II\\ 
                  1.0 &  1379.608     & 0.005    & 72484.3      & 0.3      & 1379.61243   & 0.00006  &  16369.4098 &  88853.535  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & G  II\\ 
                  1.0 &  1379.463     & 0.005    & 72492.0      & 0.3      & 1379.46863   & 0.00006  &  21581.6151 &  94073.296  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1378.863     & 0.005    & 72523.5      & 0.3      & 1378.86574   & 0.00006  &  25981.6451 &  98505.022  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & L    \\ 
                   00 &  1378.582     & 0.005    & 72538.3      & 0.3      & 1378.58325   & 0.00006  &  18360.6399 &  90898.878  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & L    \\ 
                  0.9 &  1378.344     & 0.005    & 72550.9      & 0.3      & 1378.34501   & 0.00006  &  25787.5816 &  98338.357  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.9 &  1378.277     & 0.005    & 72554.4      & 0.3      & 1378.27682   & 0.00007  &  25981.6451 &  98536.011  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1378.043     & 0.005    & 72566.7      & 0.3      & 1378.0412    & 0.0004   &  21581.6151 &  94148.39   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & L    \\ 
                  1.0 &  1377.983     & 0.005    & 72569.8      & 0.3      & 1377.9862    & 0.0006   &  30764.4737 & 103334.14   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.0 &  1377.983     & 0.005    & 72569.8      & 0.3      & 1377.97963   & 0.00006  &  42439.8511 & 115009.864  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ & G  II\\ 
                  0.9 &  1377.675     & 0.005    & 72586.0      & 0.3      & 1377.67626   & 0.00013  &  25805.3270 &  98391.320  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.09 &  1377.407     & 0.005    & 72600.2      & 0.3      & 1377.40245   & 0.00006  &  30764.4737 & 103364.897  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G  II\\ 
                 0.09 &  1377.407     & 0.005    & 72600.2      & 0.3      & 1377.41004   & 0.00006  &  31387.9788 & 103988.001  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G  II\\ 
                 0.16 &  1377.121     & 0.005    & 72615.3      & 0.3      & 1377.12892   & 0.00016  &  25981.6451 &  98596.488  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.9 &  1376.890     & 0.005    & 72627.4      & 0.3      & 1376.89137   & 0.00006  &  21430.3564 &  94057.727  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G III\\ 
                  1.0 &  1376.664     & 0.005    & 72639.4      & 0.3      & 1376.67014   & 0.00015  &  13904.8604 &  86543.902  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1376.389     & 0.005    & 72653.9      & 0.3      & 1376.39238   & 0.00007  &  36252.931  & 108906.631  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ & L    \\ 
                  0.6 &  1375.857     & 0.005    & 72681.9      & 0.3      & 1375.85856   & 0.00007  &  20805.7632 &  93487.653  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.03 &  1375.278     & 0.005    & 72712.6      & 0.3      & 1375.26908   & 0.00006  &  42334.8444 & 115047.887  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & G  II\\ 
                 0.03 &  1375.278     & 0.005    & 72712.6      & 0.3      & 1375.28471   & 0.00014  &  43620.9842 & 116333.201  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{1/2 }$ & G  II\\ 
                   00 &  1375.231     & 0.005    & 72715.1      & 0.3      & 1375.2211    & 0.0003   &  13673.2045 &  86388.786  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{1/2 }$ & L  II\\ 
                   00 &  1375.231     & 0.005    & 72715.1      & 0.3      & 1375.23686   & 0.00010  &  43620.9842 & 116335.731  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{3/2 }$ & L  II\\ 
                  1.0 &  1375.176     & 0.005    & 72718.0      & 0.3      & 1375.1748    & 0.0004   &  21430.3564 &  94148.39   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G  II\\ 
                  1.0 &  1375.176     & 0.005    & 72718.0      & 0.3      & 1375.18167   & 0.00007  &  43620.9842 & 116338.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & G  II\\ 
                  1.0 &  1374.930     & 0.005    & 72731.0      & 0.3      & 1374.93552   & 0.00007  &  25805.3270 &  98536.011  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1374.830     & 0.005    & 72736.3      & 0.3      & 1374.82955   & 0.00012  &  23031.2829 &  95767.572  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.08 &  1374.696     & 0.005    & 72743.4      & 0.3      & 1374.70224   & 0.00006  &  42237.0575 & 114980.083  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & G    \\ 
                  0.3 &  1374.394     & 0.005    & 72759.3      & 0.3      & 1374.3970    & 0.0003   &  21430.3564 &  94189.536  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.3 &  1374.006     & 0.005    & 72779.9      & 0.3      & 1374.0025    & 0.0005   &  27620.4033 & 100400.48   &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.5 &  1373.788     & 0.005    & 72791.4      & 0.3      & 1373.79317   & 0.00016  &  25805.3270 &  98596.488  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.0 &  1373.714     & 0.005    & 72795.3      & 0.3      & 1373.7179    & 0.0004   &  30388.5451 & 103183.69   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1373.118     & 0.005    & 72827.0      & 0.3      & 1373.11736   & 0.00008  &  23031.2829 &  95858.270  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.5 &  1372.230     & 0.005    & 72874.1      & 0.3      & 1372.22734   & 0.00008  &  13673.2045 &  86547.427  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.0 &  1371.385     & 0.005    & 72919.0      & 0.3      & 1371.38622   & 0.00008  &  22939.3512 &  95858.270  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.8 &  1371.229     & 0.005    & 72927.3      & 0.3      & 1371.23254   & 0.00007  &  21812.0454 &  94739.136  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.1 &  1371.017     & 0.005    & 72938.6      & 0.3      & 1371.0283    & 0.0003   &  21251.5833 &  94189.536  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{11/2 }$ & G    \\ 
                 0.13 &  1370.531     & 0.005    & 72964.4      & 0.3      & 1370.52887   & 0.00009  &  23031.2829 &  95995.817  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.07 &  1370.414     & 0.005    & 72970.7      & 0.3      & 1370.41307   & 0.00007  &  20516.9534 &  93487.653  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1370.187     & 0.005    & 72982.8      & 0.3      & 1370.1875    & 0.0003   &  25787.5816 &  98770.295  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1369.850     & 0.005    & 73000.7      & 0.3      & 1369.85537   & 0.00006  &  20830.5534 &  93830.961  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1369.699     & 0.005    & 73008.7      & 0.3      & 1369.71080   & 0.00007  &  13474.4474 &  86482.560  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & G  II\\ 
                  1.1 &  1369.699     & 0.005    & 73008.7      & 0.3      & 1369.69628   & 0.00006  &  15844.6485 &  88853.535  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & G  II\\ 
                  1.0 &  1368.802     & 0.005    & 73056.6      & 0.3      & 1368.80424   & 0.00009  &  22939.3512 &  95995.817  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.0 &  1368.568     & 0.005    & 73069.1      & 0.3      & 1368.56091   & 0.00015  &  13474.4474 &  86543.902  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.0 &  1368.568     & 0.005    & 73069.1      & 0.3      & 1368.5781    & 0.0004   &  21812.0454 &  94880.585  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G  II\\ 
                  0.9 &  1368.496     & 0.005    & 73072.9      & 0.3      & 1368.49491   & 0.00008  &  13474.4474 &  86547.427  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.1 &  1368.255     & 0.005    & 73085.8      & 0.3      & 1368.2594    & 0.0005   &  27314.9183 & 100400.48   &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.9 &  1367.297     & 0.005    & 73137.0      & 0.3      & 1367.29876   & 0.00007  &  31368.453  & 104505.359  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.0 &  1367.158     & 0.005    & 73144.4      & 0.3      & 1367.15948   & 0.00010  &  20340.2461 &  93484.602  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.0 &  1366.714     & 0.005    & 73168.2      & 0.3      & 1366.72332   & 0.00015  &  25428.7893 &  98596.488  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.1 &  1366.386     & 0.005    & 73185.7      & 0.3      & 1366.39143   & 0.00009  &  22810.3459 &  95995.817  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.5 &  1365.744     & 0.005    & 73220.2      & 0.3      & 1365.74528   & 0.00006  &  25787.5816 &  99007.677  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                  1.0 &  1365.669     & 0.005    & 73224.2      & 0.3      & 1365.67500   & 0.00006  &  33466.4943 & 106690.358  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ & G    \\ 
                 0.12 &  1365.502     & 0.005    & 73233.1      & 0.3      & 1365.50173   & 0.00007  &  45044.1916 & 118277.347  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{3/2 }$ & G    \\ 
                 0.15 &  1365.221     & 0.005    & 73248.2      & 0.3      & 1365.22590   & 0.00011  &  23031.2829 &  96279.234  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1364.755     & 0.005    & 73273.2      & 0.3      & 1364.75276   & 0.00007  &  32909.883  & 106183.228  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2K^{\circ}}$$_{13/2 }$ & G    \\ 
                  1.1 &  1364.572     & 0.005    & 73283.0      & 0.3      & 1364.57942   & 0.00006  &  26352.7671 &  99635.420  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.1 &  1364.377     & 0.005    & 73293.5      & 0.3      & 1364.38367   & 0.00007  &  13474.4474 &  86767.614  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.12 &  1364.013     & 0.005    & 73313.1      & 0.3      & 1364.01844   & 0.00007  &  44784.7859 & 118097.578  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ & G    \\ 
                 0.24 &  1363.989     & 0.005    & 73314.4      & 0.3      & 1363.99583   & 0.00007  &  20516.9534 &  93830.961  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.20 &  1363.821     & 0.005    & 73323.4      & 0.3      & 1363.82015   & 0.00007  &  20516.9534 &  93840.405  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G  II\\ 
                 0.20 &  1363.821     & 0.005    & 73323.4      & 0.3      & 1363.82732   & 0.00006  &  30388.5451 & 103711.610  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.5 &  1363.620     & 0.005    & 73334.2      & 0.3      & 1363.61875   & 0.00008  &  21711.8963 &  95046.177  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1363.538     & 0.005    & 73338.6      & 0.3      & 1363.53517   & 0.00007  &  18886.773  &  92225.549  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & L    \\ 
                 0.09 &  1363.185     & 0.005    & 73357.6      & 0.3      & 1363.18240   & 0.00012  &  22409.8178 &  95767.572  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G III\\ 
                  1.1 &  1362.757     & 0.005    & 73380.6      & 0.3      & 1362.75375   & 0.00006  &  20830.5534 &  94211.383  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.8 &  1362.537     & 0.005    & 73392.5      & 0.3      & 1362.53860   & 0.00007  &  21307.999  &  94700.415  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G III\\ 
                  0.9 &  1362.457     & 0.005    & 73396.8      & 0.3      & 1362.45117   & 0.00006  &  33466.4943 & 106863.620  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.0 &  1362.258     & 0.005    & 73407.5      & 0.3      & 1362.26095   & 0.00006  &  22810.3459 &  96217.720  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1362.087     & 0.005    & 73416.8      & 0.3      & 1362.07864   & 0.00010  &  22939.3512 &  96356.551  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & L  II\\ 
                   00 &  1362.087     & 0.005    & 73416.8      & 0.3      & 1362.09781   & 0.00007  &  38164.220  & 111580.386  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ & L  II\\ 
                 0.22 &  1361.501     & 0.005    & 73448.4      & 0.3      & 1361.49908   & 0.00008  &  22409.8178 &  95858.270  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.1 &  1361.359     & 0.005    & 73456.0      & 0.3      & 1361.36323   & 0.00011  &  26352.7671 &  99808.549  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1361.119     & 0.005    & 73469.0      & 0.3      & 1361.12037   & 0.00011  &  22810.3459 &  96279.234  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & L    \\ 
                   00 &  1361.060     & 0.005    & 73472.1      & 0.3      & 1361.06546   & 0.00007  &  18886.773  &  92358.625  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & L    \\ 
                  1.1 &  1360.849     & 0.005    & 73483.5      & 0.3      & 1360.8576    & 0.0003   &  26170.1810 &  99653.257  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.4 &  1360.683     & 0.005    & 73492.5      & 0.3      & 1360.68194   & 0.00007  &  44784.7859 & 118277.347  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{3/2 }$ & G    \\ 
                   00 &  1360.596     & 0.005    & 73497.2      & 0.3      & 1360.58630   & 0.00008  &  21581.6151 &  95079.342  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & L    \\ 
                  1.1 &  1360.440     & 0.005    & 73505.6      & 0.3      & 1360.44449   & 0.00010  &  33501.2957 & 107006.684  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.10 &  1360.233     & 0.005    & 73516.8      & 0.3      & 1360.23635   & 0.00006  &  33501.2957 & 107017.932  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1359.320     & 0.005    & 73566.2      & 0.3      & 1359.31267   & 0.00010  &  18886.773  &  92453.365  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & L    \\ 
                  1.0 &  1359.050     & 0.005    & 73580.8      & 0.3      & 1359.05526   & 0.00006  &  22637.1950 &  96217.720  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1358.931     & 0.005    & 73587.2      & 0.3      & 1358.93514   & 0.00018  &  26170.1810 &  99757.211  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1357.350     & 0.005    & 73673.0      & 0.3      & 1357.34210   & 0.00006  &  16369.4098 &  90042.804  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & L    \\ 
                  0.9 &  1357.281     & 0.005    & 73676.7      & 0.3      & 1357.28121   & 0.00006  &  42658.2444 & 116334.944  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{9/2 }$ & G    \\ 
                  0.3 &  1357.146     & 0.005    & 73684.1      & 0.3      & 1357.14619   & 0.00008  &  42658.2444 & 116342.274  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{7/2 }$ & G    \\ 
                  0.3 &  1356.951     & 0.005    & 73694.6      & 0.3      & 1356.95467   & 0.00007  &  20516.9534 &  94211.383  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.3 &  1356.532     & 0.005    & 73717.4      & 0.3      & 1356.53034   & 0.00006  &  20340.2461 &  94057.727  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.8 &  1356.490     & 0.005    & 73719.7      & 0.3      & 1356.49584   & 0.00010  &  22637.1950 &  96356.551  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.3 &  1356.168     & 0.005    & 73737.2      & 0.3      & 1356.16881   & 0.00006  &  38660.0537 & 112397.186  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & G    \\ 
                   00 &  1355.966     & 0.005    & 73748.2      & 0.3      & 1355.95744   & 0.00006  &  38858.9696 & 112607.597  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{7/2 }$ & L    \\ 
                   00 &  1355.678     & 0.005    & 73763.8      & 0.3      & 1355.67514   & 0.00006  &  36252.931  & 110016.915  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ & L    \\ 
                 0.12 &  1355.371     & 0.005    & 73780.5      & 0.3      & 1355.37214   & 0.00007  &  32909.883  & 106690.358  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ & G    \\ 
                   00 &  1355.038     & 0.005    & 73798.7      & 0.3      & 1355.02962   & 0.00007  &  32909.883  & 106709.008  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & L    \\ 
                  0.9 &  1354.862     & 0.005    & 73808.2      & 0.3      & 1354.8641    & 0.0004   &  20340.2461 &  94148.39   &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.0 &  1354.742     & 0.005    & 73814.8      & 0.3      & 1354.74339   & 0.00006  &  32875.6409 & 106690.358  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ & G    \\ 
                  0.4 &  1354.676     & 0.005    & 73818.4      & 0.3      & 1354.67461   & 0.00006  &  39109.3161 & 112927.781  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ & G    \\ 
                  0.6 &  1354.461     & 0.005    & 73830.1      & 0.3      & 1354.46125   & 0.00006  &  25805.3270 &  99635.420  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.6 &  1354.012     & 0.005    & 73854.6      & 0.3      & 1354.01309   & 0.00006  &  20830.5534 &  94685.083  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1353.750     & 0.005    & 73868.9      & 0.3      & 1353.74270   & 0.00006  &  39013.2160 & 112882.497  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ & L    \\ 
                   00 &  1353.293     & 0.005    & 73893.8      & 0.3      & 1353.30176   & 0.00013  &  42439.8511 & 116333.201  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{1/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{1/2 }$ & L    \\ 
                  1.0 &  1353.021     & 0.005    & 73908.7      & 0.3      & 1353.02283   & 0.00007  &  20830.5534 &  94739.136  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G III\\ 
                  1.0 &  1353.021     & 0.005    & 73908.7      & 0.3      & 1353.02177   & 0.00007  &  38164.220  & 112072.860  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ & G III\\ 
                  0.6 &  1352.915     & 0.005    & 73914.5      & 0.3      & 1352.91333   & 0.00006  &  39013.2160 & 112927.781  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ & G    \\ 
                  1.0 &  1352.731     & 0.005    & 73924.5      & 0.3      & 1352.7300    & 0.0005   &  31483.1979 & 105407.78   &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.0 &  1352.487     & 0.005    & 73937.8      & 0.3      & 1352.48098   & 0.00006  &  38458.9934 & 112397.186  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{9/2 }$ & G  II\\ 
                  1.0 &  1352.487     & 0.005    & 73937.8      & 0.3      & 1352.49678   & 0.00007  &  42401.3198 & 116338.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & G  II\\ 
                   00 &  1352.326     & 0.005    & 73946.7      & 0.3      & 1352.33715   & 0.00007  &  38164.220  & 112110.277  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ & L    \\ 
                 0.10 &  1351.829     & 0.005    & 73973.9      & 0.3      & 1351.82762   & 0.00005  &  39013.2160 & 112987.144  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & G    \\ 
                 0.14 &  1351.483     & 0.005    & 73992.8      & 0.3      & 1351.47398   & 0.00006  &  33466.4943 & 107459.780  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & G    \\ 
                   00 &  1351.344     & 0.005    & 74000.4      & 0.3      & 1351.33516   & 0.00010  &  42334.8444 & 116335.731  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{3/2 }$ & L    \\ 
                   00 &  1351.292     & 0.005    & 74003.3      & 0.3      & 1351.29252   & 0.00011  &  25805.3270 &  99808.549  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & L  II\\ 
                   00 &  1351.292     & 0.005    & 74003.3      & 0.3      & 1351.28187   & 0.00007  &  42334.8444 & 116338.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & L  II\\ 
                  0.4 &  1351.217     & 0.005    & 74007.4      & 0.3      & 1351.21569   & 0.00008  &  42334.8444 & 116342.274  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{7/2 }$ & G    \\ 
                 0.19 &  1351.040     & 0.005    & 74017.1      & 0.3      & 1351.03873   & 0.00006  &  16369.4098 &  90386.533  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G  II\\ 
                 0.19 &  1351.040     & 0.005    & 74017.1      & 0.3      & 1351.03830   & 0.00005  &  38858.9696 & 112876.116  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & G  II\\ 
                  0.6 &  1350.922     & 0.005    & 74023.5      & 0.3      & 1350.92185   & 0.00005  &  38858.9696 & 112882.497  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ & G    \\ 
                 0.21 &  1350.096     & 0.005    & 74068.8      & 0.3      & 1350.09592   & 0.00006  &  38858.9696 & 112927.781  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{3/2 }$ & G    \\ 
                 0.18 &  1349.789     & 0.005    & 74085.7      & 0.3      & 1349.7810    & 0.0002   &  27620.4033 & 101706.498  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.0 &  1349.584     & 0.005    & 74096.9      & 0.3      & 1349.58594   & 0.00010  &  32909.883  & 107006.684  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.17 &  1349.499     & 0.005    & 74101.6      & 0.3      & 1349.49867   & 0.00007  &  42237.0575 & 116338.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & G    \\ 
                   00 &  1349.151     & 0.005    & 74120.7      & 0.3      & 1349.14468   & 0.00005  &  39109.3161 & 113230.351  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ & L    \\ 
                 0.06 &  1349.021     & 0.005    & 74127.9      & 0.3      & 1349.01473   & 0.00005  &  38858.9696 & 112987.144  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{5/2 }$ & G    \\ 
                  1.0 &  1348.006     & 0.005    & 74183.6      & 0.3      & 1348.00935   & 0.00006  &  20516.9534 &  94700.415  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.0 &  1348.006     & 0.005    & 74183.6      & 0.3      & 1348.00372   & 0.00009  &  21812.0454 &  95995.817  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.6 &  1347.301     & 0.005    & 74222.5      & 0.3      & 1347.30138   & 0.00005  &  38660.0537 & 112882.497  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{5/2 }$ & G    \\ 
                  0.8 &  1347.265     & 0.005    & 74224.4      & 0.3      & 1347.2646    & 0.0003   &  25428.7893 &  99653.257  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.5 &  1347.213     & 0.005    & 74227.3      & 0.3      & 1347.20707   & 0.00006  &  33501.2957 & 107728.935  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.5 &  1347.213     & 0.005    & 74227.3      & 0.3      & 1347.21076   & 0.00008  &  42114.8380 & 116342.274  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{9/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{7/2 }$ & G  II\\ 
                  0.6 &  1346.826     & 0.005    & 74248.6      & 0.3      & 1346.82332   & 0.00008  &  20830.5534 &  95079.342  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.6 &  1345.773     & 0.005    & 74306.7      & 0.3      & 1345.77321   & 0.00005  &  38660.0537 & 112966.779  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ & G    \\ 
                  0.3 &  1345.611     & 0.005    & 74315.7      & 0.3      & 1345.61199   & 0.00006  &  36252.931  & 110568.558  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.0 &  1345.380     & 0.005    & 74328.4      & 0.3      & 1345.38039   & 0.00018  &  25428.7893 &  99757.211  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.8 &  1345.083     & 0.005    & 74344.9      & 0.3      & 1345.0792    & 0.0005   &  26055.4120 & 100400.48   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1344.870     & 0.005    & 74356.6      & 0.3      & 1344.86518   & 0.00005  &  39013.2160 & 113370.112  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{1/2 }$ & L    \\ 
                  0.7 &  1344.684     & 0.005    & 74366.9      & 0.3      & 1344.68473   & 0.00006  &  41968.0698 & 116334.944  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{11/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{9/2 }$ & G    \\ 
                   00 &  1344.614     & 0.005    & 74370.8      & 0.3      & 1344.60324   & 0.00005  &  38858.9696 & 113230.351  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^6D }$$_{3/2 }$ & L    \\ 
                   00 &  1344.331     & 0.005    & 74386.4      & 0.3      & 1344.33719   & 0.00007  &  13673.2045 &  88059.304  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & L    \\ 
                   00 &  1344.247     & 0.005    & 74391.1      & 0.3      & 1344.2382    & 0.0002   &  27314.9183 & 101706.498  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & L    \\ 
                  0.3 &  1343.776     & 0.005    & 74417.2      & 0.3      & 1343.77676   & 0.00005  &  38458.9934 & 112876.116  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{7/2 }$ & G    \\ 
                  0.8 &  1343.323     & 0.005    & 74442.3      & 0.3      & 1343.32506   & 0.00006  &  36126.412  & 110568.558  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^2D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & G III\\ 
                  0.7 &  1342.141     & 0.005    & 74507.8      & 0.3      & 1342.14163   & 0.00005  &  38458.9934 & 112966.779  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^5(^6S)4p^2 }$  & $\mathrm{ ^6P}$$_{7/2 }$ & G    \\ 
                   00 &  1341.519     & 0.005    & 74542.4      & 0.3      & 1341.52766   & 0.00006  &  15844.6485 &  90386.533  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & L III\\ 
                   00 &  1341.167     & 0.005    & 74561.9      & 0.3      & 1341.15875   & 0.00009  &  20516.9534 &  95079.342  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & L    \\ 
                 0.07 &  1341.062     & 0.005    & 74567.8      & 0.3      & 1341.06974   & 0.00010  &  21711.8963 &  96279.234  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1340.911     & 0.005    & 74576.2      & 0.3      & 1340.90962   & 0.00005  &  38660.0537 & 113236.296  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{5/2 }$ & L    \\ 
                   00 &  1340.257     & 0.005    & 74612.6      & 0.3      & 1340.2509    & 0.0005   &  25787.5816 & 100400.48   &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & L  II\\ 
                   00 &  1340.257     & 0.005    & 74612.6      & 0.3      & 1340.25747   & 0.00005  &  39013.2160 & 113625.745  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)7s }$  & $\mathrm{^4D }$$_{1/2 }$ & L  II\\ 
                 0.15 &  1337.351     & 0.005    & 74774.7      & 0.3      & 1337.34651   & 0.00010  &  21581.6151 &  96356.551  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.6 &  1336.714     & 0.005    & 74810.3      & 0.3      & 1336.71122   & 0.00010  &  21251.5833 &  96062.057  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.6 &  1336.714     & 0.005    & 74810.3      & 0.3      & 1336.72529   & 0.00005  &  39013.2160 & 113822.902  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^3D)4d }$  & $\mathrm{^4P }$$_{3/2 }$ & G  II\\ 
                  0.4 &  1336.385     & 0.005    & 74828.7      & 0.3      & 1336.3849    & 0.0008   &  27620.4033 & 102449.14   &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.5 &  1335.861     & 0.005    & 74858.1      & 0.3      & 1335.86851   & 0.00005  &  38858.9696 & 113716.636  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ & G    \\ 
                   00 &  1335.834     & 0.005    & 74859.6      & 0.3      & 1335.84524   & 0.00007  &  43238.6066 & 118097.578  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6P^{\circ}}$$_{5/2 }$ &  $\mathrm{3d^5\,4p^2 }$  & $\mathrm{ ^4P }$$_{5/2 }$ & L    \\ 
                  1.0 &  1335.409     & 0.005    & 74883.4      & 0.3      & 1335.4112    & 0.0009   &  27620.4033 & 102503.71   &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.3 &  1335.268     & 0.005    & 74891.3      & 0.3      & 1335.26770   & 0.00006  &  31387.9788 & 106279.329  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1334.822     & 0.005    & 74916.4      & 0.3      & 1334.81614   & 0.00008  &  22409.8178 &  97326.503  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & L    \\ 
                  1.2 &  1334.522     & 0.005    & 74933.2      & 0.3      & 1334.52165   & 0.00007  &    667.6829 &  75600.900  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3D)4p }$  & $\mathrm{  w^2F^{\circ}}$$_{7/2 }$ & G    \\ 
                   00 &  1333.019     & 0.005    & 75017.7      & 0.3      & 1333.02438   & 0.00006  &  33466.4943 & 108483.877  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & L  II\\ 
                   00 &  1333.019     & 0.005    & 75017.7      & 0.3      & 1333.02501   & 0.00006  &  33501.2957 & 108518.643  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & L  II\\ 
                 0.17 &  1332.326     & 0.005    & 75056.7      & 0.3      & 1332.32818   & 0.00005  &  38660.0537 & 113716.636  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{113716      }$  & $\mathrm{ }$$_{7/2 }$ & G    \\ 
                  0.9 &  1332.109     & 0.005    & 75069.0      & 0.3      & 1332.10605   & 0.00005  &  38458.9934 & 113528.091  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{11/2 }$ & G    \\ 
                  0.9 &  1331.594     & 0.005    & 75098.0      & 0.3      & 1331.59241   & 0.00005  &  38458.9934 & 113557.048  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6F }$$_{9/2 }$ & G    \\ 
                  0.3 &  1331.401     & 0.005    & 75108.9      & 0.3      & 1331.39666   & 0.00006  &  31483.1979 & 106592.294  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.07 &  1331.107     & 0.005    & 75125.4      & 0.3      & 1331.10830   & 0.00005  &  31483.1979 & 106608.565  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.2 &  1330.950     & 0.005    & 75134.3      & 0.3      & 1330.9514    & 0.0008   &  27314.9183 & 102449.14   &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.10 &  1330.823     & 0.005    & 75141.4      & 0.3      & 1330.82371   & 0.00005  &  31483.1979 & 106624.631  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.3 &  1330.410     & 0.005    & 75164.8      & 0.3      & 1330.40178   & 0.00009  &  20830.5534 &  95995.817  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.3 &  1330.410     & 0.005    & 75164.8      & 0.3      & 1330.40901   & 0.00007  &  23031.2829 &  98196.137  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.3 &  1330.410     & 0.005    & 75164.8      & 0.3      & 1330.41426   & 0.00006  &  33466.4943 & 108631.052  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.9 &  1328.783     & 0.005    & 75256.8      & 0.3      & 1328.79251   & 0.00010  &  20805.7632 &  96062.057  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.9 &  1328.783     & 0.005    & 75256.8      & 0.3      & 1328.78382   & 0.00007  &  22939.3512 &  98196.137  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.6 &  1328.474     & 0.005    & 75274.3      & 0.3      & 1328.47186   & 0.00005  &  38660.0537 & 113934.512  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{5/2 }$ & G    \\ 
                 0.05 &  1328.204     & 0.005    & 75289.7      & 0.3      & 1328.20022   & 0.00006  &  39109.3161 & 114399.170  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{114399      }$  & $\mathrm{ }$$_{3/2 }$ & G    \\ 
                 0.15 &  1328.084     & 0.005    & 75296.5      & 0.3      & 1328.08336   & 0.00005  &  38660.0537 & 113956.532  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{9/2 }$ & G    \\ 
                  0.8 &  1327.919     & 0.005    & 75305.8      & 0.3      & 1327.91135   & 0.00006  &  33501.2957 & 108807.527  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.10 &  1327.769     & 0.005    & 75314.3      & 0.3      & 1327.76992   & 0.00005  &  38858.9696 & 114173.223  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ & G    \\ 
                   00 &  1327.619     & 0.005    & 75322.8      & 0.3      & 1327.60916   & 0.00007  &  23031.2829 &  98354.656  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & L    \\ 
                 0.20 &  1327.491     & 0.005    & 75330.1      & 0.3      & 1327.48903   & 0.00005  &  46967.4751 & 122297.664  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^4P^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & G    \\ 
                   00 &  1327.322     & 0.005    & 75339.7      & 0.3      & 1327.32217   & 0.00005  &  39013.2160 & 114352.875  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{114352      }$  & $\mathrm{ }$$_{5/2 }$ & L    \\ 
                 0.20 &  1327.114     & 0.005    & 75351.4      & 0.3      & 1327.10378   & 0.00007  &  31811.814  & 107163.871  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.3 &  1327.085     & 0.005    & 75353.1      & 0.3      & 1327.08000   & 0.00005  &  38858.9696 & 114212.377  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & G    \\ 
                  0.3 &  1325.995     & 0.005    & 75415.1      & 0.3      & 1325.99079   & 0.00007  &  22939.3512 &  98354.656  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.11 &  1325.447     & 0.005    & 75446.2      & 0.3      & 1325.44697   & 0.00006  &  13673.2045 &  89119.452  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.3 &  1325.323     & 0.005    & 75453.3      & 0.3      & 1325.31590   & 0.00017  &  31387.9788 & 106841.688  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.22 &  1325.065     & 0.005    & 75468.0      & 0.3      & 1325.06239   & 0.00007  &  38214.503  & 113682.648  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.18 &  1324.901     & 0.005    & 75477.3      & 0.3      & 1324.90285   & 0.00017  &  31364.4554 & 106841.688  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.15 &  1324.320     & 0.005    & 75510.4      & 0.3      & 1324.32311   & 0.00007  &  38164.220  & 113674.493  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.0 &  1324.250     & 0.005    & 75514.4      & 0.3      & 1324.24973   & 0.00008  &  21812.0454 &  97326.503  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.12 &  1324.184     & 0.005    & 75518.2      & 0.3      & 1324.1777    & 0.0002   &  26055.4120 & 101573.977  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G  II\\ 
                 0.12 &  1324.184     & 0.005    & 75518.2      & 0.3      & 1324.18010   & 0.00007  &  38164.220  & 113682.648  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[1]^{\circ}}$$_{3/2 }$ & G  II\\ 
                  0.4 &  1323.903     & 0.005    & 75534.3      & 0.3      & 1323.89426   & 0.00005  &  31483.1979 & 107017.932  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.4 &  1323.903     & 0.005    & 75534.3      & 0.3      & 1323.89177   & 0.00005  &  38858.9696 & 114393.845  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{114393      }$  & $\mathrm{ }$$_{3/2 }$ & G  II\\ 
                  0.9 &  1323.734     & 0.005    & 75543.9      & 0.3      & 1323.72643   & 0.00007  &  22810.3459 &  98354.656  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.7 &  1323.597     & 0.005    & 75551.7      & 0.3      & 1323.59926   & 0.00007  &  38214.503  & 113766.072  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.7 &  1323.597     & 0.005    & 75551.7      & 0.3      & 1323.58603   & 0.00005  &  38660.0537 & 114212.377  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & G  II\\ 
                  0.4 &  1323.352     & 0.005    & 75565.7      & 0.3      & 1323.35224   & 0.00006  &  22939.3512 &  98505.022  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.9 &  1323.260     & 0.005    & 75570.9      & 0.3      & 1323.2594    & 0.0009   &  26932.7348 & 102503.71   &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.9 &  1323.260     & 0.005    & 75570.9      & 0.3      & 1323.25554   & 0.00005  &  39013.2160 & 114584.409  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ & G  II\\ 
                  1.0 &  1323.084     & 0.005    & 75581.0      & 0.3      & 1323.08429   & 0.00012  &  22810.3459 &  98391.320  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.22 &  1322.712     & 0.005    & 75602.2      & 0.3      & 1322.71892   & 0.00007  &  38164.220  & 113766.072  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.22 &  1321.998     & 0.005    & 75643.1      & 0.3      & 1321.98663   & 0.00007  &  38214.503  & 113858.233  &  $\mathrm{3d^6(^1D2)4s }$  & $\mathrm{c^2D  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[2]^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1321.888     & 0.005    & 75649.4      & 0.3      & 1321.89169   & 0.00008  &   2837.9807 &  78487.144  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & L    \\ 
                   00 &  1321.335     & 0.005    & 75681.0      & 0.3      & 1321.34131   & 0.00005  &  31483.1979 & 107163.871  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & L    \\ 
                  0.6 &  1321.098     & 0.005    & 75694.6      & 0.3      & 1321.09687   & 0.00006  &  22810.3459 &  98505.022  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1320.867     & 0.005    & 75707.9      & 0.3      & 1320.87716   & 0.00007  &   2430.1369 &  78137.404  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{v^2F^{\circ} }$$_{7/2 }$ & L    \\ 
                  0.8 &  1320.762     & 0.005    & 75713.9      & 0.3      & 1320.7642    & 0.0006   &  27620.4033 & 103334.14   &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.8 &  1320.762     & 0.005    & 75713.9      & 0.3      & 1320.75570   & 0.00005  &  38458.9934 & 114173.223  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6D }$$_{7/2 }$ & G  II\\ 
                   00 &  1320.630     & 0.005    & 75721.4      & 0.3      & 1320.63603   & 0.00006  &  13904.8604 &  89625.951  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ & L  II\\ 
                   00 &  1320.630     & 0.005    & 75721.4      & 0.3      & 1320.62346   & 0.00010  &  20340.2461 &  96062.057  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & L  II\\ 
                  1.0 &  1320.563     & 0.005    & 75725.3      & 0.3      & 1320.55625   & 0.00007  &  22810.3459 &  98536.011  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.0 &  1320.563     & 0.005    & 75725.3      & 0.3      & 1320.56018   & 0.00005  &  38858.9696 & 114584.409  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{114584      }$  & $\mathrm{ }$$_{5/2 }$ & G  II\\ 
                   00 &  1320.404     & 0.005    & 75734.4      & 0.3      & 1320.39947   & 0.00005  &  31483.1979 & 107217.854  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & L    \\ 
                  1.1 &  1320.062     & 0.005    & 75754.0      & 0.3      & 1320.06013   & 0.00012  &  22637.1950 &  98391.320  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.1 &  1320.062     & 0.005    & 75754.0      & 0.3      & 1320.07305   & 0.00005  &  38458.9934 & 114212.377  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{114212      }$  & $\mathrm{ }$$_{7/2 }$ & G  II\\ 
                  1.2 &  1319.672     & 0.005    & 75776.4      & 0.3      & 1319.68093   & 0.00005  &  31387.9788 & 107163.871  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.12 &  1319.500     & 0.005    & 75786.3      & 0.3      & 1319.49936   & 0.00007  &  22409.8178 &  98196.137  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{3/2 }$ & G  II\\ 
                 0.12 &  1319.500     & 0.005    & 75786.3      & 0.3      & 1319.50245   & 0.00014  &  22810.3459 &  98596.488  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{9/2 }$ & G  II\\ 
                 0.12 &  1319.500     & 0.005    & 75786.3      & 0.3      & 1319.4980    & 0.0002   &  25787.5816 & 101573.977  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G  II\\ 
                 0.11 &  1319.165     & 0.005    & 75805.5      & 0.3      & 1319.16657   & 0.00006  &  33466.4943 & 109271.932  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ & G    \\ 
                  1.2 &  1319.003     & 0.005    & 75814.8      & 0.3      & 1318.99903   & 0.00005  &  31483.1979 & 107298.265  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1318.577     & 0.005    & 75839.3      & 0.3      & 1318.57239   & 0.00010  &  20516.9534 &  96356.551  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & L    \\ 
                  1.0 &  1318.067     & 0.005    & 75868.7      & 0.3      & 1318.0653    & 0.0004   &  27314.9183 & 103183.69   &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1317.542     & 0.005    & 75898.9      & 0.3      & 1317.53747   & 0.00007  &  20340.2461 &  96239.416  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & G III\\ 
                  1.0 &  1317.542     & 0.005    & 75898.9      & 0.3      & 1317.54362   & 0.00007  &  22637.1950 &  98536.011  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & G III\\ 
                   00 &  1317.249     & 0.005    & 75915.8      & 0.3      & 1317.24730   & 0.00007  &   7955.3186 &  83871.208  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ & L  II\\ 
                   00 &  1317.249     & 0.005    & 75915.8      & 0.3      & 1317.25722   & 0.00006  &  31368.453  & 107283.770  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ & L  II\\ 
                  1.2 &  1317.028     & 0.005    & 75928.5      & 0.3      & 1317.02783   & 0.00006  &  22409.8178 &  98338.357  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1316.497     & 0.005    & 75959.2      & 0.3      & 1316.49461   & 0.00014  &  22637.1950 &  98596.488  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.6 &  1315.849     & 0.005    & 75996.6      & 0.3      & 1315.84751   & 0.00005  &  39013.2160 & 115009.864  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ & G    \\ 
                 0.10 &  1315.192     & 0.005    & 76034.6      & 0.3      & 1315.18948   & 0.00005  &  39013.2160 & 115047.887  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & G    \\ 
                   00 &  1314.962     & 0.005    & 76047.8      & 0.3      & 1314.95277   & 0.00006  &  27620.4033 & 103668.762  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ & L    \\ 
                   00 &  1314.226     & 0.005    & 76090.4      & 0.3      & 1314.23148   & 0.00006  &  31364.4554 & 107454.552  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & L    \\ 
                 0.18 &  1313.376     & 0.005    & 76139.7      & 0.3      & 1313.37984   & 0.00011  &  21711.8963 &  97851.332  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.6 &  1313.343     & 0.005    & 76141.6      & 0.3      & 1313.33784   & 0.00005  &  31387.9788 & 107529.849  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.3 &  1313.183     & 0.005    & 76150.9      & 0.3      & 1313.17171   & 0.00006  &  13474.4474 &  89625.951  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.3 &  1313.183     & 0.005    & 76150.9      & 0.3      & 1313.18221   & 0.00005  &  38858.9696 & 115009.864  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{3/2 }$ & G  II\\ 
                  0.9 &  1312.527     & 0.005    & 76188.9      & 0.3      & 1312.52685   & 0.00005  &  38858.9696 & 115047.887  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & G    \\ 
                  0.7 &  1312.497     & 0.005    & 76190.6      & 0.3      & 1312.49197   & 0.00006  &  31483.1979 & 107674.140  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.5 &  1311.765     & 0.005    & 76233.2      & 0.3      & 1311.76268   & 0.00007  &  16369.4098 &  92602.711  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1311.612     & 0.005    & 76242.1      & 0.3      & 1311.60941   & 0.00009  &  30764.4737 & 107006.684  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.21 &  1311.173     & 0.005    & 76267.6      & 0.3      & 1311.17266   & 0.00006  &  31387.9788 & 107655.585  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1311.057     & 0.005    & 76274.3      & 0.3      & 1311.06326   & 0.00006  &  32875.6409 & 109149.611  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{13/2 }$ & G    \\ 
                   00 &  1310.588     & 0.005    & 76301.6      & 0.3      & 1310.58485   & 0.00006  &  30388.5451 & 106690.358  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ & L    \\ 
                  0.7 &  1310.274     & 0.005    & 76319.9      & 0.3      & 1310.27365   & 0.00007  &  26170.1810 & 102490.116  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4K^{\circ}}$$_{13/2 }$ & G  II\\ 
                  0.7 &  1310.274     & 0.005    & 76319.9      & 0.3      & 1310.27203   & 0.00005  &  38660.0537 & 114980.083  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & G  II\\ 
                  0.3 &  1310.152     & 0.005    & 76327.1      & 0.3      & 1310.15165   & 0.00006  &  15844.6485 &  92171.690  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.20 &  1309.929     & 0.005    & 76340.0      & 0.3      & 1309.93312   & 0.00006  &  18360.6399 &  94700.415  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1309.907     & 0.005    & 76341.3      & 0.3      & 1309.91286   & 0.00005  &  31387.9788 & 107728.935  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & L    \\ 
                  1.2 &  1309.550     & 0.005    & 76362.1      & 0.3      & 1309.55103   & 0.00007  &  32909.883  & 109271.932  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ & G    \\ 
                  0.3 &  1309.275     & 0.005    & 76378.1      & 0.3      & 1309.26903   & 0.00007  &  18360.6399 &  94739.136  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1309.111     & 0.005    & 76387.7      & 0.3      & 1309.10899   & 0.00005  &  38660.0537 & 115047.887  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{5/2 }$ & G    \\ 
                 0.25 &  1308.965     & 0.005    & 76396.2      & 0.3      & 1308.96406   & 0.00006  &  32875.6409 & 109271.932  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ & G    \\ 
                 0.13 &  1308.841     & 0.005    & 76403.4      & 0.3      & 1308.83764   & 0.00005  &  31483.1979 & 107886.868  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                   00 &  1308.545     & 0.005    & 76420.8      & 0.3      & 1308.54126   & 0.00011  &  21430.3564 &  97851.332  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & L    \\ 
                   00 &  1308.223     & 0.005    & 76439.6      & 0.3      & 1308.23337   & 0.00005  &  31387.9788 & 107826.940  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ & L    \\ 
                 0.13 &  1307.616     & 0.005    & 76475.0      & 0.3      & 1307.61558   & 0.00005  &  30388.5451 & 106863.620  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G  II\\ 
                 0.13 &  1307.616     & 0.005    & 76475.0      & 0.3      & 1307.62639   & 0.00006  &  33501.2957 & 109975.739  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ & G  II\\ 
                   00 &  1307.452     & 0.005    & 76484.6      & 0.3      & 1307.44248   & 0.00006  &  26932.7348 & 103417.935  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ & L    \\ 
                  1.1 &  1307.261     & 0.005    & 76495.8      & 0.3      & 1307.25876   & 0.00008  &  20830.5534 &  97326.503  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.7 &  1307.217     & 0.005    & 76498.4      & 0.3      & 1307.20852   & 0.00005  &  31387.9788 & 107886.868  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.1 &  1306.830     & 0.005    & 76521.1      & 0.3      & 1306.82928   & 0.00005  &  38458.9934 & 114980.083  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6d }$  & $\mathrm{^6P }$$_{7/2 }$ & G    \\ 
                  1.1 &  1306.740     & 0.005    & 76526.3      & 0.3      & 1306.74009   & 0.00006  &  21812.0454 &  98338.357  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1306.020     & 0.005    & 76568.5      & 0.3      & 1306.03167   & 0.00005  &  27314.9183 & 103882.740  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.19 &  1305.785     & 0.005    & 76582.3      & 0.3      & 1305.78445   & 0.00007  &  15844.6485 &  92426.967  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.3 &  1305.520     & 0.005    & 76597.8      & 0.3      & 1305.51951   & 0.00006  &  22409.8178 &  99007.677  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.09 &  1305.372     & 0.005    & 76606.5      & 0.3      & 1305.36014   & 0.00005  &  30764.4737 & 107371.685  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1304.436     & 0.005    & 76661.5      & 0.3      & 1304.4347    & 0.0008   &  25787.5816 & 102449.14   &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1303.898     & 0.005    & 76693.1      & 0.3      & 1303.90036   & 0.00006  &  21812.0454 &  98505.022  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1303.356     & 0.005    & 76725.0      & 0.3      & 1303.35698   & 0.00008  &  13904.8604 &  90629.811  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.3 &  1303.200     & 0.005    & 76734.2      & 0.3      & 1303.19652   & 0.00005  &  31483.1979 & 108217.596  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.1 &  1303.033     & 0.005    & 76744.0      & 0.3      & 1303.03239   & 0.00006  &  32875.6409 & 109619.704  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ & G    \\ 
                   00 &  1301.827     & 0.005    & 76815.1      & 0.3      & 1301.83547   & 0.00006  &  13673.2045 &  90487.827  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & L ArI\\ 
                 0.16 &  1301.763     & 0.005    & 76818.9      & 0.3      & 1301.75724   & 0.00007  &  31811.814  & 108631.052  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1301.610     & 0.005    & 76827.9      & 0.3      & 1301.61830   & 0.00006  &  31364.4554 & 108191.894  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & L    \\ 
                 0.17 &  1301.560     & 0.005    & 76830.9      & 0.3      & 1301.5592    & 0.0004   &  26352.7671 & 103183.69   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.1 &  1301.198     & 0.005    & 76852.2      & 0.3      & 1301.19629   & 0.00007  &  32909.883  & 109762.239  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.4 &  1300.643     & 0.005    & 76885.0      & 0.3      & 1300.64458   & 0.00006  &  27620.4033 & 104505.359  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.12 &  1300.541     & 0.005    & 76891.1      & 0.3      & 1300.54044   & 0.00006  &  30764.4737 & 107655.585  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.19 &  1300.365     & 0.005    & 76901.5      & 0.3      & 1300.36942   & 0.00006  &   2430.1369 &  79331.361  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.20 &  1299.995     & 0.005    & 76923.4      & 0.3      & 1299.99410   & 0.00005  &  13474.4474 &  90397.873  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.7 &  1299.814     & 0.005    & 76934.1      & 0.3      & 1299.80482   & 0.00006  &  13904.8604 &  90839.488  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G  II\\ 
                  0.7 &  1299.814     & 0.005    & 76934.1      & 0.3      & 1299.82275   & 0.00006  &  31999.049  & 108932.616  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.3 &  1299.427     & 0.005    & 76957.0      & 0.3      & 1299.43360   & 0.00008  &  13673.2045 &  90629.811  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & S    \\ 
                   00 &  1299.304     & 0.005    & 76964.3      & 0.3      & 1299.30098   & 0.00005  &  30764.4737 & 107728.935  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & L    \\ 
                 0.20 &  1299.283     & 0.005    & 76965.5      & 0.3      & 1299.28144   & 0.00006  &  13673.2045 &  90638.823  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.1 &  1298.802     & 0.005    & 76994.0      & 0.3      & 1298.80220   & 0.00006  &  13904.8604 &  90898.878  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1298.633     & 0.005    & 77004.1      & 0.3      & 1298.63744   & 0.00006  &  31368.453  & 108372.239  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ & L    \\ 
                  1.1 &  1298.114     & 0.005    & 77034.8      & 0.3      & 1298.11428   & 0.00019  &  26932.7348 & 103967.555  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2S^{\circ} }$$_{1/2 }$ & G    \\ 
                  1.1 &  1297.930     & 0.005    & 77045.8      & 0.3      & 1297.93318   & 0.00011  &  20805.7632 &  97851.332  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.0 &  1297.509     & 0.005    & 77070.7      & 0.3      & 1297.50907   & 0.00007  &  32909.883  & 109980.635  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ & G    \\ 
                  1.2 &  1296.288     & 0.005    & 77143.4      & 0.3      & 1296.28777   & 0.00006  &  13904.8604 &  91048.225  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.3 &  1296.080     & 0.005    & 77155.8      & 0.3      & 1296.08617   & 0.00008  &  13474.4474 &  90629.811  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.5 &  1295.903     & 0.005    & 77166.3      & 0.3      & 1295.90276   & 0.00006  &  13673.2045 &  90839.488  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G  II\\ 
                  0.5 &  1295.903     & 0.005    & 77166.3      & 0.3      & 1295.90531   & 0.00014  &  21430.3564 &  98596.488  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{9/2 }$ & G  II\\ 
                   00 &  1295.747     & 0.005    & 77175.6      & 0.3      & 1295.7568    & 0.0004   &  25805.3270 & 102980.30   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ & L  II\\ 
                   00 &  1295.747     & 0.005    & 77175.6      & 0.3      & 1295.75610   & 0.00006  &  31364.4554 & 108539.473  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & L  II\\ 
                   00 &  1295.636     & 0.005    & 77182.2      & 0.3      & 1295.62979   & 0.00005  &  26170.1810 & 103352.723  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ & L ArI\\ 
                  1.2 &  1295.434     & 0.005    & 77194.2      & 0.3      & 1295.43418   & 0.00006  &  33466.4943 & 110660.690  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.1 &  1294.905     & 0.005    & 77225.7      & 0.3      & 1294.90615   & 0.00006  &  13673.2045 &  90898.878  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.1 &  1294.905     & 0.005    & 77225.7      & 0.3      & 1294.89373   & 0.00009  &  39109.3161 & 116335.731  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{1/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{3/2 }$ & G  II\\ 
                   00 &  1294.258     & 0.005    & 77264.4      & 0.3      & 1294.25177   & 0.00006  &  31364.4554 & 108629.175  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & L    \\ 
                   00 &  1293.905     & 0.005    & 77285.4      & 0.3      & 1293.90218   & 0.00006  &  30388.5451 & 107674.140  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & L    \\ 
                   00 &  1293.583     & 0.005    & 77304.7      & 0.3      & 1293.59359   & 0.00006  &  13904.8604 &  91208.892  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & L    \\ 
                   00 &  1293.224     & 0.005    & 77326.1      & 0.3      & 1293.23556   & 0.00007  &  39013.2160 & 116338.649  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{3/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{5/2 }$ & L    \\ 
                  1.2 &  1293.039     & 0.005    & 77337.2      & 0.3      & 1293.04009   & 0.00007  &  32909.883  & 110247.006  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ & G    \\ 
                   00 &  1292.673     & 0.005    & 77359.1      & 0.3      & 1292.67351   & 0.00005  &  25981.6451 & 103340.699  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & L  II\\ 
                   00 &  1292.673     & 0.005    & 77359.1      & 0.3      & 1292.67703   & 0.00006  &  26352.7671 & 103711.610  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & L  II\\ 
                  0.4 &  1292.405     & 0.005    & 77375.1      & 0.3      & 1292.40676   & 0.00006  &  13673.2045 &  91048.225  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.20 &  1291.862     & 0.005    & 77407.6      & 0.3      & 1291.85391   & 0.00006  &  27620.4033 & 105028.537  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & G    \\ 
                   00 &  1291.824     & 0.005    & 77409.9      & 0.3      & 1291.81548   & 0.00006  &  31368.453  & 108778.889  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & L    \\ 
                  1.2 &  1291.579     & 0.005    & 77424.6      & 0.3      & 1291.58198   & 0.00005  &  13474.4474 &  90898.878  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.21 &  1291.274     & 0.005    & 77442.9      & 0.3      & 1291.27730   & 0.00006  &  33501.2957 & 110943.996  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1291.168     & 0.005    & 77449.3      & 0.3      & 1291.16529   & 0.00005  &  31483.1979 & 108932.616  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & L    \\ 
                  1.2 &  1290.774     & 0.005    & 77472.9      & 0.3      & 1290.77079   & 0.00006  &  20805.7632 &  98278.852  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & G  II\\ 
                  1.2 &  1290.774     & 0.005    & 77472.9      & 0.3      & 1290.77627   & 0.00006  &  32875.6409 & 110348.401  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ & G  II\\ 
                  0.8 &  1290.353     & 0.005    & 77498.2      & 0.3      & 1290.35049   & 0.00005  &  30388.5451 & 107886.868  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.2 &  1290.187     & 0.005    & 77508.1      & 0.3      & 1290.19266   & 0.00006  &  20830.5534 &  98338.357  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1290.147     & 0.005    & 77510.6      & 0.3      & 1290.15454   & 0.00008  &    977.0498 &  78487.144  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & L  II\\ 
                   00 &  1290.147     & 0.005    & 77510.6      & 0.3      & 1290.13804   & 0.00011  &  20340.2461 &  97851.332  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{9/2 }$ & L  II\\ 
                   00 &  1289.546     & 0.005    & 77546.7      & 0.3      & 1289.5478    & 0.0005   &  25787.5816 & 103334.14   &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & L    \\ 
                  1.1 &  1289.311     & 0.005    & 77560.8      & 0.3      & 1289.31165   & 0.00011  &  20830.5534 &  98391.320  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1289.095     & 0.005    & 77573.8      & 0.3      & 1289.09540   & 0.00005  &  13474.4474 &  91048.225  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1288.902     & 0.005    & 77585.4      & 0.3      & 1288.89969   & 0.00011  &  20805.7632 &  98391.320  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & L    \\ 
                   00 &  1288.401     & 0.005    & 77615.6      & 0.3      & 1288.40009   & 0.00006  &  31387.9788 & 109003.621  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & L    \\ 
                   00 &  1288.253     & 0.005    & 77624.5      & 0.3      & 1288.25253   & 0.00007  &    862.6118 &  78487.144  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2D^{\circ} }$$_{3/2 }$ & L    \\ 
                   00 &  1287.732     & 0.005    & 77655.9      & 0.3      & 1287.72721   & 0.00006  &  26055.4120 & 103711.610  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & L    \\ 
                 0.14 &  1287.418     & 0.005    & 77674.9      & 0.3      & 1287.42431   & 0.00006  &  20830.5534 &  98505.022  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G  II\\ 
                 0.14 &  1287.418     & 0.005    & 77674.9      & 0.3      & 1287.41733   & 0.00006  &  38660.0537 & 116334.944  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{7/2 }$ &  $\mathrm{3d^5\,4s(^7S)4d }$  & $\mathrm{ ^6D }$$_{9/2 }$ & G  II\\ 
                  0.6 &  1286.910     & 0.005    & 77705.5      & 0.3      & 1286.91090   & 0.00007  &  20830.5534 &  98536.011  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1286.425     & 0.005    & 77734.8      & 0.3      & 1286.43100   & 0.00005  &  13474.4474 &  91208.892  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1286.156     & 0.005    & 77751.1      & 0.3      & 1286.16028   & 0.00007  &  32909.883  & 110660.690  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ & L    \\ 
                   00 &  1285.762     & 0.005    & 77774.9      & 0.3      & 1285.76021   & 0.00005  &  30764.4737 & 108539.473  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & L    \\ 
                 0.18 &  1285.684     & 0.005    & 77779.6      & 0.3      & 1285.6945    & 0.0004   &  16369.4098 &  94148.39   &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1284.898     & 0.005    & 77827.2      & 0.3      & 1284.89572   & 0.00006  &  26055.4120 & 103882.740  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & L    \\ 
                   00 &  1284.126     & 0.005    & 77874.0      & 0.3      & 1284.11959   & 0.00011  &  20516.9534 &  98391.320  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & L    \\ 
                 0.14 &  1283.938     & 0.005    & 77885.4      & 0.3      & 1283.93163   & 0.00005  &  25805.3270 & 103691.094  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.0 &  1283.520     & 0.005    & 77910.8      & 0.3      & 1283.51690   & 0.00006  &  25787.5816 & 103698.515  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1283.060     & 0.005    & 77938.7      & 0.3      & 1283.06118   & 0.00006  &  20340.2461 &  98278.852  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & G    \\ 
                   00 &  1281.302     & 0.005    & 78045.6      & 0.3      & 1281.30690   & 0.00016  &  21711.8963 &  99757.211  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & L    \\ 
                 0.14 &  1280.711     & 0.005    & 78081.6      & 0.3      & 1280.71368   & 0.00005  &  25787.5816 & 103869.046  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.4 &  1280.575     & 0.005    & 78089.9      & 0.3      & 1280.56379   & 0.00006  &   8391.9554 &  86482.560  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.1 &  1280.527     & 0.005    & 78092.8      & 0.3      & 1280.52732   & 0.00012  &  20805.7632 &  98898.591  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1280.329     & 0.005    & 78104.9      & 0.3      & 1280.33625   & 0.00005  &  30764.4737 & 108868.956  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1280.226     & 0.005    & 78111.2      & 0.3      & 1280.22453   & 0.00007  &  44915.057  & 123026.355  &  $\mathrm{3d^6(^1F)4s }$  & $\mathrm{  c^2F}$$_{7/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ & L ArI\\ 
                 0.19 &  1279.569     & 0.005    & 78151.3      & 0.3      & 1279.55865   & 0.00013  &   8391.9554 &  86543.902  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1279.097     & 0.005    & 78180.1      & 0.3      & 1279.09995   & 0.00018  &  25787.5816 & 103967.555  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2S^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.18 &  1278.402     & 0.005    & 78222.6      & 0.3      & 1278.3980    & 0.0003   &  21430.3564 &  99653.257  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1277.686     & 0.005    & 78266.5      & 0.3      & 1277.68728   & 0.00005  &    977.0498 &  79243.462  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & L    \\ 
                  1.2 &  1277.658     & 0.005    & 78268.2      & 0.3      & 1277.64707   & 0.00005  &    977.0498 &  79245.926  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1277.275     & 0.005    & 78291.7      & 0.3      & 1277.27476   & 0.00006  &  31999.049  & 110290.739  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ & G CI \\ 
                 0.12 &  1276.947     & 0.005    & 78311.8      & 0.3      & 1276.95117   & 0.00006  &  13904.8604 &  92216.391  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1276.795     & 0.005    & 78321.1      & 0.3      & 1276.80185   & 0.00005  &  13904.8604 &  92225.549  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.6 &  1276.602     & 0.005    & 78332.9      & 0.3      & 1276.60074   & 0.00006  &  31811.814  & 110144.841  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                   00 &  1275.824     & 0.005    & 78380.7      & 0.3      & 1275.82183   & 0.00005  &    862.6118 &  79243.462  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & L    \\ 
                  1.3 &  1275.792     & 0.005    & 78382.7      & 0.3      & 1275.78173   & 0.00005  &    862.6118 &  79245.926  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.3 &  1275.693     & 0.005    & 78388.8      & 0.3      & 1275.6914    & 0.0002   &  23317.6351 & 101706.498  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.22 &  1275.616     & 0.005    & 78393.5      & 0.3      & 1275.61095   & 0.00005  &  16369.4098 &  94763.218  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.1 &  1275.348     & 0.005    & 78410.0      & 0.3      & 1275.34910   & 0.00005  &  13904.8604 &  92314.764  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ & G    \\ 
                  1.1 &  1275.143     & 0.005    & 78422.6      & 0.3      & 1275.14738   & 0.00006  &    862.6118 &  79284.919  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1275.027     & 0.005    & 78429.7      & 0.3      & 1275.03874   & 0.00005  &  31483.1979 & 109912.188  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.20 &  1274.470     & 0.005    & 78464.0      & 0.3      & 1274.47088   & 0.00011  &  26352.7671 & 104816.702  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{11/2 }$ & G    \\ 
                  1.0 &  1274.064     & 0.005    & 78489.0      & 0.3      & 1274.06445   & 0.00005  &  26170.1810 & 104659.146  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ & G    \\ 
                  1.2 &  1273.099     & 0.005    & 78548.5      & 0.3      & 1273.09872   & 0.00008  &  13904.8604 &  92453.365  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                  0.7 &  1273.038     & 0.005    & 78552.2      & 0.3      & 1273.03648   & 0.00005  &  13673.2045 &  92225.549  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1272.656     & 0.005    & 78575.8      & 0.3      & 1272.65680   & 0.00005  &    667.6829 &  79243.462  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^1D2)4p }$  & $\mathrm{w^2P^{\circ} }$$_{3/2 }$ & L    \\ 
                  1.2 &  1272.248     & 0.005    & 78601.0      & 0.3      & 1272.24977   & 0.00005  &  13673.2045 &  92274.123  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.10 &  1272.160     & 0.005    & 78606.5      & 0.3      & 1272.16160   & 0.00005  &  33466.4943 & 112072.860  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.3 &  1271.974     & 0.005    & 78618.0      & 0.3      & 1271.98570   & 0.00006  &    667.6829 &  79284.919  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1271.592     & 0.005    & 78641.6      & 0.3      & 1271.59228   & 0.00005  &  13673.2045 &  92314.764  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ & G    \\ 
                  1.0 &  1271.348     & 0.005    & 78656.7      & 0.3      & 1271.34750   & 0.00005  &  13673.2045 &  92329.905  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1271.234     & 0.005    & 78663.7      & 0.3      & 1271.23474   & 0.00006  &    667.6829 &  79331.361  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.23 &  1271.022     & 0.005    & 78676.8      & 0.3      & 1271.02325   & 0.00007  &  16369.4098 &  95046.177  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.8 &  1269.961     & 0.005    & 78742.6      & 0.3      & 1269.95850   & 0.00005  &  13904.8604 &  92647.591  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1269.823     & 0.005    & 78751.1      & 0.3      & 1269.82350   & 0.00005  &  13474.4474 &  92225.549  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.21 &  1269.600     & 0.005    & 78765.0      & 0.3      & 1269.60033   & 0.00005  &  33466.4943 & 112231.439  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1269.356     & 0.005    & 78780.1      & 0.3      & 1269.35512   & 0.00008  &  13673.2045 &  92453.365  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                   00 &  1269.212     & 0.005    & 78789.1      & 0.3      & 1269.2043    & 0.0006   &   8846.7837 &  87636.30   &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & L    \\ 
                  1.1 &  1269.041     & 0.005    & 78799.7      & 0.3      & 1269.04076   & 0.00005  &  13474.4474 &  92274.123  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.22 &  1268.950     & 0.005    & 78805.3      & 0.3      & 1268.95716   & 0.00006  &  20830.5534 &  99635.420  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.8 &  1268.922     & 0.005    & 78807.1      & 0.3      & 1268.92015   & 0.00005  &  30764.4737 & 109571.639  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.9 &  1268.559     & 0.005    & 78829.6      & 0.3      & 1268.55810   & 0.00006  &  20805.7632 &  99635.420  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.1 &  1268.143     & 0.005    & 78855.5      & 0.3      & 1268.14304   & 0.00005  &  13474.4474 &  92329.905  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1267.416     & 0.005    & 78900.7      & 0.3      & 1267.42500   & 0.00006  &    384.7872 &  79284.919  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{5/2 }$ & S    \\ 
                   00 &  1267.139     & 0.005    & 78917.9      & 0.3      & 1267.12890   & 0.00005  &  15844.6485 &  94763.218  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & L    \\ 
                  1.3 &  1266.675     & 0.005    & 78946.9      & 0.3      & 1266.67942   & 0.00006  &    384.7872 &  79331.361  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ & S    \\ 
                  1.2 &  1266.526     & 0.005    & 78956.1      & 0.3      & 1266.5309    & 0.0006   &   8680.4706 &  87636.30   &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & G  II\\ 
                  1.2 &  1266.526     & 0.005    & 78956.1      & 0.3      & 1266.5271    & 0.0003   &  25981.6451 & 104937.71   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{9/2 }$ & G  II\\ 
                  1.3 &  1266.245     & 0.005    & 78973.6      & 0.3      & 1266.23332   & 0.00005  &  13673.2045 &  92647.591  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.3 &  1266.245     & 0.005    & 78973.6      & 0.3      & 1266.25355   & 0.00006  &  26055.4120 & 105028.537  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & G  II\\ 
                  1.3 &  1265.776     & 0.005    & 79002.9      & 0.3      & 1265.77815   & 0.00009  &  20805.7632 &  99808.549  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1265.641     & 0.005    & 79011.4      & 0.3      & 1265.64055   & 0.00010  &  25805.3270 & 104816.702  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{11/2 }$ & G    \\ 
                 0.15 &  1265.464     & 0.005    & 79022.4      & 0.3      & 1265.46728   & 0.00011  &  13673.2045 &  92695.398  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.6 &  1265.074     & 0.005    & 79046.8      & 0.3      & 1265.07188   & 0.00006  &  25981.6451 & 105028.537  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.8 &  1263.706     & 0.005    & 79132.3      & 0.3      & 1263.7051    & 0.0003   &  25805.3270 & 104937.71   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.16 &  1263.473     & 0.005    & 79146.9      & 0.3      & 1263.46131   & 0.00006  &  32909.883  & 112057.539  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.4 &  1263.198     & 0.005    & 79164.1      & 0.3      & 1263.1979    & 0.0002   &  22409.8178 & 101573.977  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.4 &  1263.057     & 0.005    & 79173.0      & 0.3      & 1263.05456   & 0.00005  &  13474.4474 &  92647.591  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1262.945     & 0.005    & 79180.0      & 0.3      & 1262.93594   & 0.00005  &  31387.9788 & 110568.558  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & L    \\ 
                  1.0 &  1262.823     & 0.005    & 79187.6      & 0.3      & 1262.8222    & 0.0003   &  26932.7348 & 106120.45   &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{1/2 }$ & G    \\ 
                   00 &  1262.446     & 0.005    & 79211.3      & 0.3      & 1262.44670   & 0.00005  &  30764.4737 & 109975.739  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ & L    \\ 
                  1.0 &  1262.211     & 0.005    & 79226.1      & 0.3      & 1262.21028   & 0.00005  &  13673.2045 &  92899.306  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1262.141     & 0.005    & 79230.5      & 0.3      & 1262.14250   & 0.00005  &  25428.7893 & 104659.146  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ & G    \\ 
                  0.5 &  1262.081     & 0.005    & 79234.2      & 0.3      & 1262.07341   & 0.00008  &  15844.6485 &  95079.342  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.4 &  1261.124     & 0.005    & 79294.4      & 0.3      & 1261.13508   & 0.00005  &  27314.9183 & 106608.565  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.1 &  1260.830     & 0.005    & 79312.8      & 0.3      & 1260.8272    & 0.0002   &  20340.2461 &  99653.257  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1260.525     & 0.005    & 79332.0      & 0.3      & 1260.53554   & 0.00006  &      0.0000 &  79331.361  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^6S)\,4s4p(^1P) }$  & $\mathrm{x^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1259.636     & 0.005    & 79388.0      & 0.3      & 1259.63760   & 0.00010  &  25428.7893 & 104816.702  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{11/2 }$ & G    \\ 
                  1.1 &  1259.178     & 0.005    & 79416.9      & 0.3      & 1259.17681   & 0.00016  &  20340.2461 &  99757.211  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.2 &  1259.055     & 0.005    & 79424.6      & 0.3      & 1259.05165   & 0.00005  &  13474.4474 &  92899.306  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1258.723     & 0.005    & 79445.6      & 0.3      & 1258.72407   & 0.00005  &  33466.4943 & 112912.023  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & L    \\ 
                   00 &  1258.415     & 0.005    & 79465.1      & 0.3      & 1258.40505   & 0.00007  &  26932.7348 & 106398.405  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & L    \\ 
                  0.3 &  1257.609     & 0.005    & 79516.0      & 0.3      & 1257.60110   & 0.00005  &   7955.3186 &  87471.789  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.5 &  1257.140     & 0.005    & 79545.7      & 0.3      & 1257.14440   & 0.00005  &  27620.4033 & 107165.760  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.5 &  1256.758     & 0.005    & 79569.8      & 0.3      & 1256.7563    & 0.0004   &  20830.5534 & 100400.48   &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.7 &  1256.702     & 0.005    & 79573.4      & 0.3      & 1256.70481   & 0.00005  &   8391.9554 &  87965.137  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.08 &  1256.650     & 0.005    & 79576.6      & 0.3      & 1256.64919   & 0.00005  &  27620.4033 & 107197.107  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.7 &  1256.435     & 0.005    & 79590.3      & 0.3      & 1256.4341    & 0.0005   &  21812.0454 & 101402.37   &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G    \\ 
                  1.0 &  1256.251     & 0.005    & 79601.9      & 0.3      & 1256.2427    & 0.0005   &  25805.3270 & 105407.78   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                   00 &  1255.883     & 0.005    & 79625.3      & 0.3      & 1255.89295   & 0.00005  &  23317.6351 & 102942.256  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & L    \\ 
                  0.6 &  1255.502     & 0.005    & 79649.4      & 0.3      & 1255.50230   & 0.00005  &  30764.4737 & 110413.870  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1255.404     & 0.005    & 79655.6      & 0.3      & 1255.40716   & 0.00009  &  13474.4474 &  93129.879  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.2 &  1255.404     & 0.005    & 79655.6      & 0.3      & 1255.40848   & 0.00007  &  13673.2045 &  93328.553  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & G  II\\ 
                 0.12 &  1255.208     & 0.005    & 79668.1      & 0.3      & 1255.21938   & 0.00006  &   8391.9554 &  88059.304  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.18 &  1253.730     & 0.005    & 79762.0      & 0.3      & 1253.7309    & 0.0002   &  21812.0454 & 101573.977  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.16 &  1253.479     & 0.005    & 79777.9      & 0.3      & 1253.47857   & 0.00005  &  30388.5451 & 110166.534  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.0 &  1252.599     & 0.005    & 79834.0      & 0.3      & 1252.59893   & 0.00006  &  31999.049  & 111833.063  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.09 &  1252.090     & 0.005    & 79866.4      & 0.3      & 1252.0963    & 0.0004   &  23317.6351 & 103183.69   &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1251.413     & 0.005    & 79909.6      & 0.3      & 1251.41059   & 0.00009  &  16369.4098 &  96279.234  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.4 &  1251.254     & 0.005    & 79919.8      & 0.3      & 1251.24869   & 0.00005  &  33466.4943 & 113386.658  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.11 &  1250.330     & 0.005    & 79978.9      & 0.3      & 1250.3284    & 0.0005   &  25428.7893 & 105407.78   &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                   00 &  1250.272     & 0.005    & 79982.6      & 0.3      & 1250.26026   & 0.00005  &  27314.9183 & 107298.265  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & L    \\ 
                 0.11 &  1250.241     & 0.005    & 79984.6      & 0.3      & 1250.23874   & 0.00005  &  27620.4033 & 107605.127  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.1 &  1249.794     & 0.005    & 80013.2      & 0.3      & 1249.79370   & 0.00006  &  13474.4474 &  93487.653  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.1 &  1249.794     & 0.005    & 80013.2      & 0.3      & 1249.79617   & 0.00006  &  26170.1810 & 106183.228  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2K^{\circ}}$$_{13/2 }$ & G  II\\ 
                   00 &  1249.761     & 0.005    & 80015.3      & 0.3      & 1249.76734   & 0.00005  &  32875.6409 & 112890.534  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{13/2 }$ & L    \\ 
                   00 &  1249.440     & 0.005    & 80035.9      & 0.3      & 1249.45053   & 0.00005  &  27620.4033 & 107655.585  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & L    \\ 
                   00 &  1249.052     & 0.005    & 80060.7      & 0.3      & 1249.05373   & 0.00005  &  42237.0575 & 122297.664  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6F^{\circ}}$$_{7/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & L    \\ 
                  0.9 &  1248.846     & 0.005    & 80073.9      & 0.3      & 1248.84776   & 0.00006  &  31999.049  & 112072.860  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.8 &  1248.432     & 0.005    & 80100.5      & 0.3      & 1248.43478   & 0.00005  &  23317.6351 & 103417.935  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.18 &  1248.195     & 0.005    & 80115.7      & 0.3      & 1248.19141   & 0.00005  &  27620.4033 & 107736.321  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.21 &  1247.003     & 0.005    & 80192.2      & 0.3      & 1247.00085   & 0.00005  &  31387.9788 & 111580.386  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.07 &  1246.604     & 0.005    & 80217.9      & 0.3      & 1246.61220   & 0.00009  &  15844.6485 &  96062.057  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & G    \\ 
                 0.17 &  1246.044     & 0.005    & 80254.0      & 0.3      & 1246.04159   & 0.00006  &   7955.3186 &  88209.461  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1246.016     & 0.005    & 80255.8      & 0.3      & 1246.00918   & 0.00005  &  22637.1950 & 102893.426  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ & L  II\\ 
                   00 &  1246.016     & 0.005    & 80255.8      & 0.3      & 1246.01589   & 0.00005  &  26352.7671 & 106608.565  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & L  II\\ 
                  0.9 &  1245.992     & 0.005    & 80257.4      & 0.3      & 1245.99164   & 0.00005  &  27314.9183 & 107572.279  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.17 &  1245.935     & 0.005    & 80261.0      & 0.3      & 1245.93441   & 0.00006  &  31811.814  & 112072.860  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.9 &  1245.874     & 0.005    & 80264.9      & 0.3      & 1245.87652   & 0.00005  &  33501.2957 & 113766.072  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.6 &  1245.764     & 0.005    & 80272.0      & 0.3      & 1245.76214   & 0.00005  &  30388.5451 & 110660.690  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.7 &  1244.748     & 0.005    & 80337.5      & 0.3      & 1244.74731   & 0.00005  &  26352.7671 & 106690.358  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ & G    \\ 
                  1.2 &  1244.701     & 0.005    & 80340.6      & 0.3      & 1244.69965   & 0.00005  &  27314.9183 & 107655.585  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.19 &  1243.802     & 0.005    & 80398.7      & 0.3      & 1243.8043    & 0.0002   &  21307.999  & 101706.498  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1243.709     & 0.005    & 80404.7      & 0.3      & 1243.70917   & 0.00005  &  33466.4943 & 113871.144  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ & L    \\ 
                 0.06 &  1243.688     & 0.005    & 80406.0      & 0.3      & 1243.68420   & 0.00005  &  33466.4943 & 113872.758  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.0 &  1243.567     & 0.005    & 80413.8      & 0.3      & 1243.56429   & 0.00005  &  27314.9183 & 107728.935  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.3 &  1243.224     & 0.005    & 80436.0      & 0.3      & 1243.22814   & 0.00006  &  32909.883  & 113345.643  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ & S    \\ 
                 0.04 &  1242.905     & 0.005    & 80456.6      & 0.3      & 1242.90403   & 0.00005  &  31483.1979 & 111939.932  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.11 &  1242.710     & 0.005    & 80469.3      & 0.3      & 1242.72065   & 0.00005  &  31364.4554 & 111833.063  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.14 &  1242.449     & 0.005    & 80486.2      & 0.3      & 1242.45510   & 0.00005  &  33501.2957 & 113987.102  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.23 &  1242.052     & 0.005    & 80511.9      & 0.3      & 1242.05237   & 0.00009  &  15844.6485 &  96356.551  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{t^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1241.923     & 0.005    & 80520.3      & 0.3      & 1241.92474   & 0.00005  &  26170.1810 & 106690.358  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ & G    \\ 
                  0.3 &  1241.091     & 0.005    & 80574.3      & 0.3      & 1241.08989   & 0.00005  &  31483.1979 & 112057.539  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.3 &  1240.531     & 0.005    & 80610.6      & 0.3      & 1240.52821   & 0.00006  &  25787.5816 & 106398.405  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.3 &  1240.531     & 0.005    & 80610.6      & 0.3      & 1240.53089   & 0.00005  &  25981.6451 & 106592.294  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & G  II\\ 
                 0.15 &  1240.243     & 0.005    & 80629.4      & 0.3      & 1240.23694   & 0.00005  &  23031.2829 & 103661.038  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.8 &  1240.038     & 0.005    & 80642.7      & 0.3      & 1240.03346   & 0.00005  &  25981.6451 & 106624.631  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.2 &  1239.868     & 0.005    & 80653.8      & 0.3      & 1239.86539   & 0.00009  &  26352.7671 & 107006.684  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.9 &  1239.255     & 0.005    & 80693.6      & 0.3      & 1239.25339   & 0.00015  &  25787.5816 & 106481.329  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.12 &  1238.737     & 0.005    & 80727.4      & 0.3      & 1238.73530   & 0.00005  &   8391.9554 &  89119.452  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & G  II\\ 
                 0.12 &  1238.737     & 0.005    & 80727.4      & 0.3      & 1238.73735   & 0.00005  &  25981.6451 & 106709.008  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G  II\\ 
                  1.2 &  1238.255     & 0.005    & 80758.8      & 0.3      & 1238.25440   & 0.00008  &  21581.6151 & 102340.464  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4K^{\circ}}$$_{11/2 }$ & G    \\ 
                  0.5 &  1238.170     & 0.005    & 80764.4      & 0.3      & 1238.17566   & 0.00005  &   8680.4706 &  89444.455  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.10 &  1237.823     & 0.005    & 80787.0      & 0.3      & 1237.83401   & 0.00015  &  26055.4120 & 106841.688  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.3 &  1237.569     & 0.005    & 80803.6      & 0.3      & 1237.56884   & 0.00005  &  26932.7348 & 107736.321  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1237.543     & 0.005    & 80805.3      & 0.3      & 1237.55158   & 0.00005  &  25787.5816 & 106592.294  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & L    \\ 
                   00 &  1237.393     & 0.005    & 80815.1      & 0.3      & 1237.38449   & 0.00005  &  27314.9183 & 108130.542  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & L    \\ 
                  0.6 &  1236.964     & 0.005    & 80843.1      & 0.3      & 1236.95843   & 0.00005  &  31387.9788 & 112231.439  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1236.462     & 0.005    & 80875.9      & 0.3      & 1236.46160   & 0.00020  &  20830.5534 & 101706.498  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.3 &  1235.709     & 0.005    & 80925.2      & 0.3      & 1235.72038   & 0.00005  &  27314.9183 & 108239.375  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.3 &  1235.602     & 0.005    & 80932.2      & 0.3      & 1235.59836   & 0.00005  &  25428.7893 & 106361.238  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.14 &  1235.225     & 0.005    & 80956.9      & 0.3      & 1235.22793   & 0.00005  &  23031.2829 & 103988.001  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1234.739     & 0.005    & 80988.8      & 0.3      & 1234.73851   & 0.00005  &  26055.4120 & 107044.220  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ & L    \\ 
                  1.2 &  1234.385     & 0.005    & 81012.0      & 0.3      & 1234.38688   & 0.00005  &  13673.2045 &  94685.083  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.13 &  1234.338     & 0.005    & 81015.1      & 0.3      & 1234.33725   & 0.00005  &  23031.2829 & 104046.419  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G  II\\ 
                 0.13 &  1234.338     & 0.005    & 81015.1      & 0.3      & 1234.34663   & 0.00005  &  26932.7348 & 107947.255  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G  II\\ 
                 0.17 &  1234.016     & 0.005    & 81036.2      & 0.3      & 1234.01509   & 0.00005  &  25981.6451 & 107017.932  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.17 &  1233.841     & 0.005    & 81047.7      & 0.3      & 1233.84172   & 0.00005  &  26170.1810 & 107217.854  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.2 &  1233.658     & 0.005    & 81059.7      & 0.3      & 1233.65774   & 0.00007  &  21430.3564 & 102490.116  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4K^{\circ}}$$_{13/2 }$ & G    \\ 
                  0.6 &  1233.591     & 0.005    & 81064.1      & 0.3      & 1233.58962   & 0.00005  &  33501.2957 & 114565.532  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1233.231     & 0.005    & 81087.8      & 0.3      & 1233.23738   & 0.00005  &  25805.3270 & 106892.717  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ & L    \\ 
                 0.14 &  1232.158     & 0.005    & 81158.4      & 0.3      & 1232.15704   & 0.00005  &  27620.4033 & 108778.889  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.18 &  1231.644     & 0.005    & 81192.3      & 0.3      & 1231.65084   & 0.00005  &  30388.5451 & 111580.386  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2F^{\circ}}$$_{7/2 }$ & G  II\\ 
                 0.18 &  1231.644     & 0.005    & 81192.3      & 0.3      & 1231.64831   & 0.00006  &  32909.883  & 114101.892  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ & G  II\\ 
                   00 &  1231.616     & 0.005    & 81194.1      & 0.3      & 1231.60928   & 0.00006  &  32909.883  & 114104.465  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ & L    \\ 
                 0.14 &  1231.504     & 0.005    & 81201.5      & 0.3      & 1231.50652   & 0.00008  &  25805.3270 & 107006.684  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.14 &  1231.165     & 0.005    & 81223.9      & 0.3      & 1231.15479   & 0.00005  &  27314.9183 & 108539.473  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1230.924     & 0.005    & 81239.8      & 0.3      & 1230.91658   & 0.00005  &  21711.8963 & 102952.170  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.3 &  1230.776     & 0.005    & 81249.6      & 0.3      & 1230.77259   & 0.00005  &  21581.6151 & 102831.393  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.1 &  1230.594     & 0.005    & 81261.6      & 0.3      & 1230.59402   & 0.00005  &  25428.7893 & 106690.358  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ & G    \\ 
                   00 &  1230.316     & 0.005    & 81279.9      & 0.3      & 1230.31165   & 0.00005  &  25428.7893 & 106709.008  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & L    \\ 
                   00 &  1229.959     & 0.005    & 81303.5      & 0.3      & 1229.95331   & 0.00005  &  33466.4943 & 114770.394  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ & L    \\ 
                  1.1 &  1229.836     & 0.005    & 81311.7      & 0.3      & 1229.82756   & 0.00005  &  27620.4033 & 108932.616  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.25 &  1229.696     & 0.005    & 81320.9      & 0.3      & 1229.68903   & 0.00005  &  26352.7671 & 107674.140  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.4 &  1228.904     & 0.005    & 81373.3      & 0.3      & 1228.90927   & 0.00007  &  13673.2045 &  95046.177  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^2F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.4 &  1228.857     & 0.005    & 81376.4      & 0.3      & 1228.85297   & 0.00005  &  33501.2957 & 114877.996  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1228.756     & 0.005    & 81383.1      & 0.3      & 1228.75456   & 0.00005  &  27620.4033 & 109003.621  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.7 &  1228.626     & 0.005    & 81391.7      & 0.3      & 1228.62530   & 0.00005  &  25805.3270 & 107197.107  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.2 &  1228.521     & 0.005    & 81398.7      & 0.3      & 1228.5210    & 0.0004   &  21581.6151 & 102980.30   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ & G    \\ 
                 0.22 &  1228.328     & 0.005    & 81411.4      & 0.3      & 1228.32766   & 0.00005  &  33466.4943 & 114877.996  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1228.180     & 0.005    & 81421.3      & 0.3      & 1228.18381   & 0.00005  &  21430.3564 & 102851.394  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ & L    \\ 
                 0.09 &  1227.924     & 0.005    & 81438.3      & 0.3      & 1227.92328   & 0.00007  &   2430.1369 &  83868.450  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2D^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1227.380     & 0.005    & 81474.4      & 0.3      & 1227.38428   & 0.00005  &  23031.2829 & 104505.359  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & L  II\\ 
                   00 &  1227.380     & 0.005    & 81474.4      & 0.3      & 1227.37883   & 0.00005  &  26055.4120 & 107529.849  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & L  II\\ 
                  0.3 &  1227.017     & 0.005    & 81498.5      & 0.3      & 1227.01996   & 0.00005  &  30388.5451 & 111886.812  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ & G    \\ 
                 0.21 &  1226.935     & 0.005    & 81503.9      & 0.3      & 1226.93426   & 0.00005  &  26170.1810 & 107674.140  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.08 &  1226.267     & 0.005    & 81548.3      & 0.3      & 1226.26857   & 0.00005  &  25981.6451 & 107529.849  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.17 &  1226.233     & 0.005    & 81550.6      & 0.3      & 1226.2423    & 0.0004   &  21430.3564 & 102980.30   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ & G  II\\ 
                 0.17 &  1226.233     & 0.005    & 81550.6      & 0.3      & 1226.23107   & 0.00005  &  26170.1810 & 107720.879  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ & G  II\\ 
                 0.24 &  1226.000     & 0.005    & 81566.0      & 0.3      & 1226.00092   & 0.00005  &  22939.3512 & 104505.359  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.12 &  1225.631     & 0.005    & 81590.6      & 0.3      & 1225.63088   & 0.00005  &  25981.6451 & 107572.279  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1225.605     & 0.005    & 81592.4      & 0.3      & 1225.61467   & 0.00005  &  27314.9183 & 108906.631  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{7/2 }$ & L    \\ 
                  1.2 &  1225.495     & 0.005    & 81599.7      & 0.3      & 1225.48760   & 0.00005  &  26055.4120 & 107655.585  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.3 &  1225.225     & 0.005    & 81617.7      & 0.3      & 1225.22447   & 0.00005  &  27314.9183 & 108932.616  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.13 &  1224.893     & 0.005    & 81639.8      & 0.3      & 1224.89258   & 0.00005  &  32875.6409 & 114515.453  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.0 &  1224.835     & 0.005    & 81643.7      & 0.3      & 1224.82718   & 0.00006  &  21307.999  & 102952.170  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.11 &  1224.674     & 0.005    & 81654.4      & 0.3      & 1224.67295   & 0.00005  &  25805.3270 & 107459.780  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.6 &  1224.380     & 0.005    & 81674.0      & 0.3      & 1224.38075   & 0.00005  &  25981.6451 & 107655.585  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1224.130     & 0.005    & 81690.6      & 0.3      & 1224.1304    & 0.0014   &  21430.3564 & 103121.00   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{13/2 }$ & G    \\ 
                 0.14 &  1223.744     & 0.005    & 81716.4      & 0.3      & 1223.74543   & 0.00006  &  21307.999  & 103024.341  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.12 &  1223.624     & 0.005    & 81724.5      & 0.3      & 1223.62294   & 0.00005  &  25805.3270 & 107529.849  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.10 &  1223.280     & 0.005    & 81747.4      & 0.3      & 1223.28214   & 0.00005  &  25981.6451 & 107728.935  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1222.992     & 0.005    & 81766.7      & 0.3      & 1222.98693   & 0.00006  &  31999.049  & 113766.072  &  $\mathrm{3d^7 }$  & $\mathrm{ b^2F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & L    \\ 
                   00 &  1222.712     & 0.005    & 81785.4      & 0.3      & 1222.72263   & 0.00005  &  25787.5816 & 107572.279  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & L    \\ 
                   00 &  1222.388     & 0.005    & 81807.1      & 0.3      & 1222.38396   & 0.00005  &   8680.4706 &  90487.827  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & L    \\ 
                 0.10 &  1222.030     & 0.005    & 81831.0      & 0.3      & 1222.02395   & 0.00005  &  26055.4120 & 107886.868  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.10 &  1221.586     & 0.005    & 81860.8      & 0.3      & 1221.59226   & 0.00005  &  26932.7348 & 108793.109  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & G  II\\ 
                 0.10 &  1221.586     & 0.005    & 81860.8      & 0.3      & 1221.59024   & 0.00006  &  32909.883  & 114770.394  &  $\mathrm{3d^6(^1I)4s }$  & $\mathrm{  a^2I}$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ & G  II\\ 
                 0.17 &  1221.532     & 0.005    & 81864.4      & 0.3      & 1221.52580   & 0.00005  &  26352.7671 & 108217.596  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.9 &  1221.474     & 0.005    & 81868.3      & 0.3      & 1221.47843   & 0.00005  &  25787.5816 & 107655.585  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.9 &  1221.474     & 0.005    & 81868.3      & 0.3      & 1221.46635   & 0.00005  &  25805.3270 & 107674.140  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & G  II\\ 
                  0.9 &  1221.092     & 0.005    & 81893.9      & 0.3      & 1221.08855   & 0.00005  &  31483.1979 & 113377.340  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.8 &  1220.872     & 0.005    & 81908.7      & 0.3      & 1220.87195   & 0.00005  &   8391.9554 &  90300.628  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.13 &  1220.386     & 0.005    & 81941.3      & 0.3      & 1220.38502   & 0.00005  &  25787.5816 & 107728.935  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1219.798     & 0.005    & 81980.8      & 0.3      & 1219.79797   & 0.00005  &  21251.5833 & 103232.372  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{15/2 }$ & G    \\ 
                   00 &  1218.910     & 0.005    & 82040.5      & 0.3      & 1218.9200    & 0.0004   &  18360.6399 & 100400.48   &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & L    \\ 
                  0.5 &  1218.808     & 0.005    & 82047.4      & 0.3      & 1218.80744   & 0.00005  &  26170.1810 & 108217.596  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.4 &  1218.460     & 0.005    & 82070.8      & 0.3      & 1218.45888   & 0.00005  &  26932.7348 & 109003.621  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.1 &  1218.212     & 0.005    & 82087.5      & 0.3      & 1218.21249   & 0.00005  &   7955.3186 &  90042.804  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.08 &  1218.119     & 0.005    & 82093.8      & 0.3      & 1218.11036   & 0.00010  &  13673.2045 &  95767.572  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.17 &  1218.092     & 0.005    & 82095.6      & 0.3      & 1218.08805   & 0.00005  &   8391.9554 &  90487.827  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & G  II\\ 
                 0.17 &  1218.092     & 0.005    & 82095.6      & 0.3      & 1218.09296   & 0.00006  &  22409.8178 & 104505.359  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G  II\\ 
                  0.5 &  1218.062     & 0.005    & 82097.6      & 0.3      & 1218.05160   & 0.00006  &  21307.999  & 103406.327  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1217.848     & 0.005    & 82112.1      & 0.3      & 1217.84822   & 0.00005  &   7955.3186 &  90067.357  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.1 &  1217.639     & 0.005    & 82126.2      & 0.3      & 1217.63248   & 0.00005  &  30764.4737 & 112891.061  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ & G    \\ 
                   00 &  1217.554     & 0.005    & 82131.9      & 0.3      & 1217.56543   & 0.00005  &  26352.7671 & 108483.877  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & L    \\ 
                 0.22 &  1217.485     & 0.005    & 82136.5      & 0.3      & 1217.48580   & 0.00005  &  26055.4120 & 108191.894  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.1 &  1217.304     & 0.005    & 82148.7      & 0.3      & 1217.30180   & 0.00005  &  25981.6451 & 108130.542  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.07 &  1217.141     & 0.005    & 82159.7      & 0.3      & 1217.15185   & 0.00005  &   8680.4706 &  90839.488  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G  II\\ 
                 0.07 &  1217.141     & 0.005    & 82159.7      & 0.3      & 1217.14214   & 0.00005  &  25787.5816 & 107947.255  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G  II\\ 
                 0.17 &  1216.996     & 0.005    & 82169.5      & 0.3      & 1216.99174   & 0.00005  &  30764.4737 & 112934.300  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.20 &  1216.844     & 0.005    & 82179.8      & 0.3      & 1216.84838   & 0.00010  &  22637.1950 & 104816.702  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{11/2 }$ & G    \\ 
                   00 &  1216.518     & 0.005    & 82201.8      & 0.3      & 1216.52368   & 0.00005  &   8846.7837 &  91048.225  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & L    \\ 
                  1.0 &  1214.569     & 0.005    & 82333.7      & 0.3      & 1214.55736   & 0.00005  &  21711.8963 & 104046.419  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.18 &  1214.426     & 0.005    & 82343.4      & 0.3      & 1214.43289   & 0.00005  &  25787.5816 & 108130.542  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.6 &  1214.398     & 0.005    & 82345.3      & 0.3      & 1214.39826   & 0.00005  &   7955.3186 &  90300.628  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.11 &  1214.284     & 0.005    & 82353.1      & 0.3      & 1214.28496   & 0.00005  &   8846.7837 &  91199.776  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & G    \\ 
                  1.1 &  1214.150     & 0.005    & 82362.1      & 0.3      & 1214.15055   & 0.00005  &   8846.7837 &  91208.892  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.9 &  1214.068     & 0.005    & 82367.7      & 0.3      & 1214.06733   & 0.00005  &   8680.4706 &  91048.225  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.3 &  1213.749     & 0.005    & 82389.4      & 0.3      & 1213.75916   & 0.00005  &   8391.9554 &  90780.623  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G  II\\ 
                  1.3 &  1213.749     & 0.005    & 82389.4      & 0.3      & 1213.73813   & 0.00005  &   8680.4706 &  91070.566  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.9 &  1213.412     & 0.005    & 82412.2      & 0.3      & 1213.41156   & 0.00005  &  25805.3270 & 108217.596  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.0 &  1213.132     & 0.005    & 82431.3      & 0.3      & 1213.13268   & 0.00005  &   7955.3186 &  90386.533  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.2 &  1213.090     & 0.005    & 82434.1      & 0.3      & 1213.08869   & 0.00005  &  15844.6485 &  98278.852  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2H^{\circ} }$$_{11/2 }$ & G  II\\ 
                  1.2 &  1213.090     & 0.005    & 82434.1      & 0.3      & 1213.09098   & 0.00005  &  25805.3270 & 108239.375  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.2 &  1212.961     & 0.005    & 82442.9      & 0.3      & 1212.96581   & 0.00005  &   7955.3186 &  90397.873  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                   00 &  1212.380     & 0.005    & 82482.4      & 0.3      & 1212.36861   & 0.00005  &  31387.9788 & 113871.144  &  $\mathrm{3d^6(^3D)4s }$  & $\mathrm{ b^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ & L    \\ 
                 0.16 &  1212.020     & 0.005    & 82506.9      & 0.3      & 1212.01951   & 0.00005  &   8391.9554 &  90898.878  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1211.986     & 0.005    & 82509.2      & 0.3      & 1211.98642   & 0.00005  &   8391.9554 &  90901.130  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.25 &  1211.902     & 0.005    & 82514.9      & 0.3      & 1211.8921    & 0.0005   &  18886.773  & 101402.37   &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G    \\ 
                  0.8 &  1211.566     & 0.005    & 82537.8      & 0.3      & 1211.56533   & 0.00005  &  25428.7893 & 107966.642  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.8 &  1211.566     & 0.005    & 82537.8      & 0.3      & 1211.57787   & 0.00005  &  25981.6451 & 108518.643  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G  II\\ 
                 0.08 &  1211.396     & 0.005    & 82549.4      & 0.3      & 1211.38989   & 0.00006  &  21307.999  & 103857.804  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1211.272     & 0.005    & 82557.9      & 0.3      & 1211.27217   & 0.00005  &  25981.6451 & 108539.473  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.17 &  1211.040     & 0.005    & 82573.7      & 0.3      & 1211.03842   & 0.00005  &  26055.4120 & 108629.175  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.21 &  1210.811     & 0.005    & 82589.3      & 0.3      & 1210.80892   & 0.00005  &  25981.6451 & 108571.060  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.21 &  1210.745     & 0.005    & 82593.8      & 0.3      & 1210.74343   & 0.00005  &  20516.9534 & 103110.835  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1210.705     & 0.005    & 82596.5      & 0.3      & 1210.70809   & 0.00005  &  26932.7348 & 109529.028  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ & L  II\\ 
                   00 &  1210.705     & 0.005    & 82596.5      & 0.3      & 1210.69378   & 0.00005  &  27314.9183 & 109912.188  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ & L  II\\ 
                  1.2 &  1210.098     & 0.005    & 82637.9      & 0.3      & 1210.10370   & 0.00006  &    667.6829 &  83305.229  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.7 &  1209.930     & 0.005    & 82649.4      & 0.3      & 1209.93003   & 0.00005  &  25981.6451 & 108631.052  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.08 &  1209.508     & 0.005    & 82678.3      & 0.3      & 1209.50267   & 0.00005  &   8391.9554 &  91070.566  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G  II\\ 
                 0.08 &  1209.508     & 0.005    & 82678.3      & 0.3      & 1209.50356   & 0.00005  &  25805.3270 & 108483.877  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.9 &  1209.430     & 0.005    & 82683.6      & 0.3      & 1209.43108   & 0.00005  &   7955.3186 &  90638.823  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1208.995     & 0.005    & 82713.4      & 0.3      & 1208.99517   & 0.00005  &  25805.3270 & 108518.643  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.6 &  1208.847     & 0.005    & 82723.4      & 0.3      & 1208.84667   & 0.00005  &  26055.4120 & 108778.889  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.6 &  1208.230     & 0.005    & 82765.7      & 0.3      & 1208.22950   & 0.00005  &  25805.3270 & 108571.060  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.4 &  1208.161     & 0.005    & 82770.4      & 0.3      & 1208.1587    & 0.0004   &  22637.1950 & 105407.78   &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.3 &  1207.889     & 0.005    & 82789.1      & 0.3      & 1207.89276   & 0.00005  &  25428.7893 & 108217.596  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.3 &  1207.355     & 0.005    & 82825.7      & 0.3      & 1207.36049   & 0.00005  &   7955.3186 &  90780.623  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.3 &  1207.355     & 0.005    & 82825.7      & 0.3      & 1207.35435   & 0.00005  &  25805.3270 & 108631.052  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & G  II\\ 
                 0.21 &  1207.299     & 0.005    & 82829.5      & 0.3      & 1207.29318   & 0.00005  &  27314.9183 & 110144.841  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.0 &  1207.012     & 0.005    & 82849.2      & 0.3      & 1207.01957   & 0.00005  &  27620.4033 & 110469.101  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.7 &  1206.641     & 0.005    & 82874.7      & 0.3      & 1206.64525   & 0.00005  &  20516.9534 & 103391.352  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.7 &  1206.641     & 0.005    & 82874.7      & 0.3      & 1206.63758   & 0.00005  &  20805.7632 & 103680.689  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & G  II\\ 
                 0.16 &  1206.606     & 0.005    & 82877.1      & 0.3      & 1206.60442   & 0.00005  &  26055.4120 & 108932.616  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.4 &  1206.133     & 0.005    & 82909.6      & 0.3      & 1206.12685   & 0.00005  &  30764.4737 & 113674.493  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.1 &  1205.994     & 0.005    & 82919.1      & 0.3      & 1205.99381   & 0.00005  &  26352.7671 & 109271.932  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{11/2 }$ & G    \\ 
                  0.7 &  1205.571     & 0.005    & 82948.2      & 0.3      & 1205.57154   & 0.00005  &  26055.4120 & 109003.621  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.8 &  1205.533     & 0.005    & 82950.9      & 0.3      & 1205.53140   & 0.00005  &  25981.6451 & 108932.616  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.10 &  1205.166     & 0.005    & 82976.1      & 0.3      & 1205.17036   & 0.00005  &  27314.9183 & 110290.739  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.1 &  1205.118     & 0.005    & 82979.4      & 0.3      & 1205.11794   & 0.00005  &  26170.1810 & 109149.611  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{13/2 }$ & G    \\ 
                 0.07 &  1204.755     & 0.005    & 83004.5      & 0.3      & 1204.75420   & 0.00005  &  25805.3270 & 108809.810  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.4 &  1204.462     & 0.005    & 83024.6      & 0.3      & 1204.45066   & 0.00005  &  27620.4033 & 110645.805  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.1 &  1204.029     & 0.005    & 83054.4      & 0.3      & 1204.03676   & 0.00011  &  15844.6485 &  98898.591  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.1 &  1204.029     & 0.005    & 83054.4      & 0.3      & 1204.02016   & 0.00005  &  25428.7893 & 108483.877  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & G  II\\ 
                 0.19 &  1203.837     & 0.005    & 83067.7      & 0.3      & 1203.82899   & 0.00005  &  20805.7632 & 103874.040  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.2 &  1202.580     & 0.005    & 83154.5      & 0.3      & 1202.58533   & 0.00005  &  27314.9183 & 110469.101  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.20 &  1202.452     & 0.005    & 83163.4      & 0.3      & 1202.45762   & 0.00005  &   8680.4706 &  91843.485  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1201.960     & 0.005    & 83197.4      & 0.3      & 1201.96188   & 0.00005  &  26352.7671 & 109550.081  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ & L    \\ 
                 0.08 &  1201.742     & 0.005    & 83212.6      & 0.3      & 1201.74084   & 0.00005  &   7955.3186 &  91167.936  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.07 &  1201.689     & 0.005    & 83216.2      & 0.3      & 1201.69142   & 0.00005  &  25787.5816 & 109003.621  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.9 &  1201.651     & 0.005    & 83218.8      & 0.3      & 1201.65051   & 0.00005  &  26352.7671 & 109571.639  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.3 &  1201.548     & 0.005    & 83225.9      & 0.3      & 1201.5502    & 0.0003   &  21711.8963 & 104937.71   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.20 &  1201.506     & 0.005    & 83228.9      & 0.3      & 1201.50732   & 0.00005  &  21430.3564 & 104659.146  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ & G    \\ 
                  0.8 &  1201.415     & 0.005    & 83235.2      & 0.3      & 1201.41642   & 0.00009  &  21581.6151 & 104816.702  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{11/2 }$ & G    \\ 
                  0.7 &  1200.889     & 0.005    & 83271.6      & 0.3      & 1200.8940    & 0.0002   &   3117.4877 &  86388.786  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.11 &  1200.477     & 0.005    & 83300.2      & 0.3      & 1200.47482   & 0.00005  &  25428.7893 & 108729.162  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ & G    \\ 
                 0.09 &  1199.921     & 0.005    & 83338.8      & 0.3      & 1199.92911   & 0.00005  &   8680.4706 &  92018.727  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.9 &  1199.821     & 0.005    & 83345.8      & 0.3      & 1199.81967   & 0.00019  &  18360.6399 & 101706.498  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.9 &  1199.821     & 0.005    & 83345.8      & 0.3      & 1199.82091   & 0.00005  &  27314.9183 & 110660.690  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ & G  II\\ 
                   00 &  1199.681     & 0.005    & 83355.5      & 0.3      & 1199.6723    & 0.0003   &  21581.6151 & 104937.71   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{9/2 }$ & L    \\ 
                  1.3 &  1199.539     & 0.005    & 83365.3      & 0.3      & 1199.53286   & 0.00005  &  20516.9534 & 103882.740  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & G NI \\ 
                  1.1 &  1199.231     & 0.005    & 83386.7      & 0.3      & 1199.23711   & 0.00009  &  21430.3564 & 104816.702  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{11/2 }$ & G    \\ 
                  1.3 &  1198.924     & 0.005    & 83408.1      & 0.3      & 1198.93205   & 0.00005  &  21251.5833 & 104659.146  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{13/2 }$ & G    \\ 
                  0.8 &  1198.660     & 0.005    & 83426.5      & 0.3      & 1198.66113   & 0.00011  &   3117.4877 &  86543.902  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.14 &  1198.487     & 0.005    & 83438.6      & 0.3      & 1198.47833   & 0.00009  &  16369.4098 &  99808.549  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2G^{\circ} }$$_{7/2 }$ & G  II\\ 
                 0.14 &  1198.487     & 0.005    & 83438.6      & 0.3      & 1198.48471   & 0.00005  &  38858.9696 & 122297.664  &  $\mathrm{3d^6(^5D)4p }$  & $\mathrm{z^6D^{\circ} }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)6s }$  & $\mathrm{^4H }$$_{7/2 }$ & G  II\\ 
                  0.7 &  1198.398     & 0.005    & 83444.7      & 0.3      & 1198.39541   & 0.00012  &  23031.2829 & 106476.196  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ & G    \\ 
                  0.8 &  1198.368     & 0.005    & 83446.8      & 0.3      & 1198.36655   & 0.00005  &  21581.6151 & 105028.537  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.9 &  1198.194     & 0.005    & 83458.9      & 0.3      & 1198.19236   & 0.00006  &  22939.3512 & 106398.405  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.6 &  1198.051     & 0.005    & 83468.9      & 0.3      & 1198.04982   & 0.00005  &  22810.3459 & 106279.329  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.10 &  1197.791     & 0.005    & 83487.1      & 0.3      & 1197.79959   & 0.00006  &    384.7872 &  83871.208  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  v^2G^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.4 &  1197.645     & 0.005    & 83497.2      & 0.3      & 1197.65435   & 0.00005  &  23317.6351 & 106814.180  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.4 &  1197.645     & 0.005    & 83497.2      & 0.3      & 1197.64466   & 0.00005  &  26352.7671 & 109849.987  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.9 &  1197.499     & 0.005    & 83507.4      & 0.3      & 1197.4993    & 0.0003   &  21430.3564 & 104937.71   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.1 &  1197.434     & 0.005    & 83511.9      & 0.3      & 1197.43498   & 0.00005  &   8846.7837 &  92358.625  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.8 &  1196.671     & 0.005    & 83565.1      & 0.3      & 1196.67155   & 0.00009  &  21251.5833 & 104816.702  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{11/2 }$ & G    \\ 
                  1.0 &  1196.263     & 0.005    & 83593.7      & 0.3      & 1196.26308   & 0.00005  &   8680.4706 &  92274.123  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1195.780     & 0.005    & 83627.4      & 0.3      & 1195.78932   & 0.00005  &   8391.9554 &  92018.727  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & L  II\\ 
                   00 &  1195.780     & 0.005    & 83627.4      & 0.3      & 1195.77364   & 0.00005  &  26352.7671 & 109980.635  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ & L  II\\ 
                  1.1 &  1195.464     & 0.005    & 83649.5      & 0.3      & 1195.45545   & 0.00006  &   3117.4877 &  86767.614  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.1 &  1195.464     & 0.005    & 83649.5      & 0.3      & 1195.46534   & 0.00005  &   8680.4706 &  92329.905  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.4 &  1195.054     & 0.005    & 83678.2      & 0.4      & 1195.05504   & 0.00005  &   8680.4706 &  92358.625  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1194.656     & 0.005    & 83706.1      & 0.4      & 1194.65861   & 0.00011  &   2837.9807 &  86543.902  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.4 &  1194.556     & 0.005    & 83713.1      & 0.4      & 1194.55659   & 0.00005  &  26932.7348 & 110645.805  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^2P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{3/2 }$ & G  II\\ 
                  0.4 &  1194.556     & 0.005    & 83713.1      & 0.4      & 1194.55265   & 0.00005  &  30388.5451 & 114101.892  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.6 &  1194.445     & 0.005    & 83720.9      & 0.4      & 1194.44599   & 0.00005  &  25428.7893 & 109149.611  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{13/2 }$ & G    \\ 
                  0.6 &  1193.575     & 0.005    & 83781.9      & 0.4      & 1193.57454   & 0.00005  &  22810.3459 & 106592.294  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1193.345     & 0.005    & 83798.1      & 0.4      & 1193.34278   & 0.00005  &  22810.3459 & 106608.565  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & L    \\ 
                 0.17 &  1193.297     & 0.005    & 83801.5      & 0.4      & 1193.30236   & 0.00005  &  30764.4737 & 114565.532  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1192.976     & 0.005    & 83824.0      & 0.4      & 1192.96956   & 0.00005  &   8391.9554 &  92216.391  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & L    \\ 
                  0.7 &  1192.737     & 0.005    & 83840.8      & 0.4      & 1192.73568   & 0.00005  &  22637.1950 & 106478.067  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.14 &  1192.188     & 0.005    & 83879.4      & 0.4      & 1192.18681   & 0.00005  &  23317.6351 & 107197.107  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.3 &  1192.149     & 0.005    & 83882.2      & 0.4      & 1192.14850   & 0.00005  &   8391.9554 &  92274.123  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1192.026     & 0.005    & 83890.8      & 0.4      & 1192.02989   & 0.00005  &   8391.9554 &  92282.470  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.7 &  1191.974     & 0.005    & 83894.5      & 0.4      & 1191.96921   & 0.00005  &  26170.1810 & 110064.966  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.7 &  1191.974     & 0.005    & 83894.5      & 0.4      & 1191.97696   & 0.00005  &  26352.7671 & 110247.006  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.9 &  1191.472     & 0.005    & 83929.8      & 0.4      & 1191.47428   & 0.00006  &   2837.9807 &  86767.614  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.9 &  1191.472     & 0.005    & 83929.8      & 0.4      & 1191.46138   & 0.00005  &  25981.6451 & 109912.188  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.4 &  1191.356     & 0.005    & 83938.0      & 0.4      & 1191.35624   & 0.00005  &   8391.9554 &  92329.905  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.7 &  1191.021     & 0.005    & 83961.6      & 0.4      & 1191.02204   & 0.00005  &  26055.4120 & 110016.915  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1190.883     & 0.005    & 83971.3      & 0.4      & 1190.88208   & 0.00005  &  22637.1950 & 106608.565  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.20 &  1190.799     & 0.005    & 83977.2      & 0.4      & 1190.7962    & 0.0004   &  21430.3564 & 105407.78   &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.4 &  1190.560     & 0.005    & 83994.1      & 0.4      & 1190.55990   & 0.00005  &  25981.6451 & 109975.739  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.17 &  1190.532     & 0.005    & 83996.1      & 0.4      & 1190.52787   & 0.00005  &  26170.1810 & 110166.534  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.5 &  1190.422     & 0.005    & 84003.8      & 0.4      & 1190.42185   & 0.00005  &  22810.3459 & 106814.180  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.18 &  1190.396     & 0.005    & 84005.7      & 0.4      & 1190.39230   & 0.00005  &  30764.4737 & 114770.394  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.14 &  1190.270     & 0.005    & 84014.6      & 0.4      & 1190.26468   & 0.00010  &   8680.4706 &  92695.398  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1189.832     & 0.005    & 84045.5      & 0.4      & 1189.84359   & 0.00005  &  25805.3270 & 109849.987  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ & L    \\ 
                  0.4 &  1189.722     & 0.005    & 84053.3      & 0.4      & 1189.72322   & 0.00005  &  22637.1950 & 106690.358  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ & G  II\\ 
                  0.4 &  1189.722     & 0.005    & 84053.3      & 0.4      & 1189.72165   & 0.00005  &  22810.3459 & 106863.620  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.3 &  1189.369     & 0.005    & 84078.2      & 0.4      & 1189.36357   & 0.00005  &  22939.3512 & 107017.932  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.5 &  1188.992     & 0.005    & 84104.8      & 0.4      & 1188.99181   & 0.00005  &  22939.3512 & 107044.220  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.4 &  1188.966     & 0.005    & 84106.7      & 0.4      & 1188.96365   & 0.00005  &  25805.3270 & 109912.188  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1188.817     & 0.005    & 84117.3      & 0.4      & 1188.81624   & 0.00006  &   2430.1369 &  86547.427  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1188.673     & 0.005    & 84127.4      & 0.4      & 1188.68032   & 0.00005  &  30388.5451 & 114515.453  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ b^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ & L    \\ 
                 0.23 &  1188.195     & 0.005    & 84161.3      & 0.4      & 1188.19584   & 0.00010  &   7955.3186 &  92116.529  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{x^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.2 &  1187.541     & 0.005    & 84207.6      & 0.4      & 1187.54147   & 0.00005  &  22810.3459 & 107017.932  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.2 &  1187.541     & 0.005    & 84207.6      & 0.4      & 1187.54194   & 0.00005  &  23317.6351 & 107525.187  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.9 &  1187.498     & 0.005    & 84210.7      & 0.4      & 1187.49677   & 0.00006  &   8391.9554 &  92602.711  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1187.414     & 0.005    & 84216.6      & 0.4      & 1187.41757   & 0.00005  &   7955.3186 &  92171.690  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1187.276     & 0.005    & 84226.4      & 0.4      & 1187.27584   & 0.00005  &  22637.1950 & 106863.620  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.7 &  1187.276     & 0.005    & 84226.4      & 0.4      & 1187.27607   & 0.00005  &  22939.3512 & 107165.760  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G  II\\ 
                 0.13 &  1187.099     & 0.005    & 84239.0      & 0.4      & 1187.09941   & 0.00006  &  18886.773  & 103125.717  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ & G    \\ 
                  0.9 &  1186.879     & 0.005    & 84254.6      & 0.4      & 1186.87821   & 0.00005  &  23317.6351 & 107572.279  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1186.015     & 0.005    & 84316.0      & 0.4      & 1186.01225   & 0.00005  &  26352.7671 & 110668.928  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.9 &  1185.857     & 0.005    & 84327.2      & 0.4      & 1185.85769   & 0.00005  &   7955.3186 &  92282.470  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1185.710     & 0.005    & 84337.7      & 0.4      & 1185.71248   & 0.00006  &   2430.1369 &  86767.614  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.21 &  1185.410     & 0.005    & 84359.0      & 0.4      & 1185.41118   & 0.00005  &  22939.3512 & 107298.265  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G  II\\ 
                 0.21 &  1185.410     & 0.005    & 84359.0      & 0.4      & 1185.41760   & 0.00005  &  26055.4120 & 110413.870  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.3 &  1184.821     & 0.005    & 84400.9      & 0.4      & 1184.81756   & 0.00005  &  22637.1950 & 107038.375  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                   00 &  1184.630     & 0.005    & 84414.6      & 0.4      & 1184.64198   & 0.00005  &  26055.4120 & 110469.101  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & L    \\ 
                  0.5 &  1184.506     & 0.005    & 84423.4      & 0.4      & 1184.50756   & 0.00005  &  23031.2829 & 107454.552  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & G    \\ 
                 0.22 &  1184.428     & 0.005    & 84429.0      & 0.4      & 1184.42092   & 0.00005  &  27314.9183 & 111744.362  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.0 &  1184.387     & 0.005    & 84431.9      & 0.4      & 1184.38689   & 0.00014  &  22409.8178 & 106841.688  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G  II\\ 
                  1.0 &  1184.387     & 0.005    & 84431.9      & 0.4      & 1184.38038   & 0.00005  &  22939.3512 & 107371.685  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.0 &  1184.387     & 0.005    & 84431.9      & 0.4      & 1184.38192   & 0.00005  &  25981.6451 & 110413.870  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.7 &  1183.889     & 0.005    & 84467.4      & 0.4      & 1183.89033   & 0.00005  &  21812.0454 & 106279.329  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.7 &  1183.889     & 0.005    & 84467.4      & 0.4      & 1183.89111   & 0.00005  &  23031.2829 & 107498.510  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G  II\\ 
                  1.2 &  1183.825     & 0.005    & 84471.9      & 0.4      & 1183.82916   & 0.00006  &   7955.3186 &  92426.967  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.1 &  1183.688     & 0.005    & 84481.7      & 0.4      & 1183.68734   & 0.00006  &   8846.7837 &  93328.553  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.1 &  1183.601     & 0.005    & 84487.9      & 0.4      & 1183.60117   & 0.00005  &  22810.3459 & 107298.265  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.1 &  1183.601     & 0.005    & 84487.9      & 0.4      & 1183.60766   & 0.00005  &  25981.6451 & 110469.101  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.9 &  1183.439     & 0.005    & 84499.5      & 0.4      & 1183.43858   & 0.00008  &   2430.1369 &  86929.664  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.9 &  1183.439     & 0.005    & 84499.5      & 0.4      & 1183.44950   & 0.00005  &  26170.1810 & 110668.928  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.8 &  1183.033     & 0.005    & 84528.5      & 0.4      & 1183.03203   & 0.00005  &  22637.1950 & 107165.760  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.3 &  1182.584     & 0.005    & 84560.6      & 0.4      & 1182.59348   & 0.00005  &  22637.1950 & 107197.107  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ & G  II\\ 
                  1.3 &  1182.584     & 0.005    & 84560.6      & 0.4      & 1182.57351   & 0.00005  &  22810.3459 & 107371.685  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & G  II\\ 
                   00 &  1182.243     & 0.005    & 84585.0      & 0.4      & 1182.23103   & 0.00005  &  22939.3512 & 107525.187  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & L    \\ 
                  0.3 &  1181.996     & 0.005    & 84602.7      & 0.4      & 1182.0049    & 0.0004   &  20805.7632 & 105407.78   &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.0 &  1181.894     & 0.005    & 84610.0      & 0.4      & 1181.89395   & 0.00006  &   1872.5998 &  86482.560  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^1F)4p }$  & $\mathrm{  u^2F^{\circ}}$$_{7/2 }$ & G    \\ 
                   00 &  1181.572     & 0.005    & 84633.0      & 0.4      & 1181.57321   & 0.00005  &  22939.3512 & 107572.279  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & L    \\ 
                  0.7 &  1181.359     & 0.005    & 84648.2      & 0.4      & 1181.36168   & 0.00006  &   8680.4706 &  93328.553  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1181.114     & 0.005    & 84665.8      & 0.4      & 1181.11479   & 0.00005  &  22939.3512 & 107605.127  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & L    \\ 
                 0.12 &  1180.996     & 0.005    & 84674.3      & 0.4      & 1180.99758   & 0.00005  &  18360.6399 & 103034.819  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.21 &  1180.930     & 0.005    & 84679.0      & 0.4      & 1180.92970   & 0.00005  &  25981.6451 & 110660.690  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ & G    \\ 
                   00 &  1180.749     & 0.005    & 84692.0      & 0.4      & 1180.75023   & 0.00005  &  23031.2829 & 107723.200  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{1/2 }$ & L    \\ 
                   00 &  1180.565     & 0.005    & 84705.2      & 0.4      & 1180.56733   & 0.00005  &  23031.2829 & 107736.321  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & L    \\ 
                  1.1 &  1180.426     & 0.005    & 84715.2      & 0.4      & 1180.42938   & 0.00005  &   8680.4706 &  93395.407  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.8 &  1180.367     & 0.005    & 84719.4      & 0.4      & 1180.36575   & 0.00005  &  22810.3459 & 107529.849  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.8 &  1180.367     & 0.005    & 84719.4      & 0.4      & 1180.36918   & 0.00005  &  23031.2829 & 107750.540  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & G  II\\ 
                 0.04 &  1180.149     & 0.005    & 84735.1      & 0.4      & 1180.15018   & 0.00005  &   2837.9807 &  87572.959  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1180.107     & 0.005    & 84738.1      & 0.4      & 1180.10916   & 0.00008  &   8391.9554 &  93129.879  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.1 &  1180.107     & 0.005    & 84738.1      & 0.4      & 1180.11165   & 0.00005  &  25428.7893 & 110166.534  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ & G  II\\ 
                  0.3 &  1179.774     & 0.005    & 84762.0      & 0.4      & 1179.77489   & 0.00005  &  22810.3459 & 107572.279  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1179.389     & 0.005    & 84789.7      & 0.4      & 1179.39015   & 0.00005  &  22939.3512 & 107728.935  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & L    \\ 
                 0.17 &  1178.612     & 0.005    & 84845.5      & 0.4      & 1178.61651   & 0.00005  &  22810.3459 & 107655.585  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1178.372     & 0.005    & 84862.9      & 0.4      & 1178.36149   & 0.00005  &  25805.3270 & 110668.928  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ & L    \\ 
                  1.1 &  1178.221     & 0.005    & 84873.7      & 0.4      & 1178.21778   & 0.00005  &  22409.8178 & 107283.770  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ & G  II\\ 
                  1.1 &  1178.221     & 0.005    & 84873.7      & 0.4      & 1178.21353   & 0.00005  &  23317.6351 & 108191.894  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.7 &  1177.958     & 0.005    & 84892.7      & 0.4      & 1177.95822   & 0.00005  &  22637.1950 & 107529.849  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.2 &  1177.689     & 0.005    & 84912.1      & 0.4      & 1177.67966   & 0.00005  &  21711.8963 & 106624.631  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.9 &  1177.598     & 0.005    & 84918.6      & 0.4      & 1177.59846   & 0.00005  &  22810.3459 & 107728.935  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.3 &  1176.514     & 0.005    & 84996.9      & 0.4      & 1176.51056   & 0.00005  &  21711.8963 & 106709.008  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.6 &  1176.421     & 0.005    & 85003.6      & 0.4      & 1176.42282   & 0.00005  &   8391.9554 &  93395.407  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.9 &  1176.060     & 0.005    & 85029.6      & 0.4      & 1176.06046   & 0.00014  &  21812.0454 & 106841.688  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.7 &  1175.958     & 0.005    & 85037.1      & 0.4      & 1175.95946   & 0.00005  &  22637.1950 & 107674.140  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.1 &  1175.830     & 0.005    & 85046.3      & 0.4      & 1175.83858   & 0.00005  &  18360.6399 & 103406.327  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1175.677     & 0.005    & 85057.4      & 0.4      & 1175.68130   & 0.00008  &   1872.5998 &  86929.664  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{v^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1175.527     & 0.005    & 85068.2      & 0.4      & 1175.5366    & 0.0004   &  20340.2461 & 105407.78   &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.23 &  1175.411     & 0.005    & 85076.6      & 0.4      & 1175.41240   & 0.00005  &  22810.3459 & 107886.868  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.24 &  1175.249     & 0.005    & 85088.4      & 0.4      & 1175.24429   & 0.00005  &  22409.8178 & 107498.510  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.1 &  1175.143     & 0.005    & 85096.1      & 0.4      & 1175.14755   & 0.00006  &   8391.9554 &  93487.653  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1174.551     & 0.005    & 85138.9      & 0.4      & 1174.55443   & 0.00005  &  25805.3270 & 110943.996  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1174.301     & 0.005    & 85157.0      & 0.4      & 1174.31129   & 0.00005  &  22810.3459 & 107966.642  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.5 &  1174.250     & 0.005    & 85160.8      & 0.4      & 1174.26113   & 0.00005  &   8680.4706 &  93840.405  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.5 &  1174.250     & 0.005    & 85160.8      & 0.4      & 1174.25179   & 0.00005  &  23031.2829 & 108191.894  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.6 &  1174.074     & 0.005    & 85173.5      & 0.4      & 1174.07644   & 0.00014  &  21307.999  & 106481.329  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^2P^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.3 &  1173.920     & 0.005    & 85184.6      & 0.4      & 1173.92130   & 0.00005  &   8846.7837 &  94031.370  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & G    \\ 
                  0.9 &  1173.827     & 0.005    & 85191.4      & 0.4      & 1173.83028   & 0.00005  &  22939.3512 & 108130.542  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1173.631     & 0.005    & 85205.7      & 0.4      & 1173.62784   & 0.00005  &  21812.0454 & 107017.932  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & L    \\ 
                  1.2 &  1173.405     & 0.005    & 85222.1      & 0.4      & 1173.41524   & 0.00006  &   2837.9807 &  88059.304  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.7 &  1173.151     & 0.005    & 85240.5      & 0.4      & 1173.15623   & 0.00005  &  25428.7893 & 110668.928  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.3 &  1172.983     & 0.005    & 85252.7      & 0.4      & 1172.98554   & 0.00005  &  22939.3512 & 108191.894  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1172.322     & 0.005    & 85300.8      & 0.4      & 1172.33262   & 0.00005  &  22939.3512 & 108239.375  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & L    \\ 
                   00 &  1172.262     & 0.005    & 85305.2      & 0.4      & 1172.25000   & 0.00005  &  21711.8963 & 107017.932  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & L    \\ 
                   00 &  1172.052     & 0.005    & 85320.5      & 0.4      & 1172.05544   & 0.00005  &  22810.3459 & 108130.542  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & L    \\ 
                   00 &  1171.958     & 0.005    & 85327.3      & 0.4      & 1171.96915   & 0.00005  &  21711.8963 & 107038.375  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & L  II\\ 
                   00 &  1171.958     & 0.005    & 85327.3      & 0.4      & 1171.96881   & 0.00005  &  22409.8178 & 107736.321  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & L  II\\ 
                   00 &  1171.773     & 0.005    & 85340.8      & 0.4      & 1171.77354   & 0.00005  &  22409.8178 & 107750.540  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & L  II\\ 
                   00 &  1171.773     & 0.005    & 85340.8      & 0.4      & 1171.77032   & 0.00005  &  23031.2829 & 108372.239  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ & L  II\\ 
                  0.5 &  1171.081     & 0.005    & 85391.2      & 0.4      & 1171.07544   & 0.00005  &  26352.7671 & 111744.362  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ & G    \\ 
                   00 &  1170.868     & 0.005    & 85406.7      & 0.4      & 1170.86079   & 0.00005  &  22810.3459 & 108217.596  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & L    \\ 
                  0.8 &  1170.557     & 0.005    & 85429.4      & 0.4      & 1170.56229   & 0.00005  &  22810.3459 & 108239.375  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1170.421     & 0.005    & 85439.4      & 0.4      & 1170.41078   & 0.00005  &   7955.3186 &  93395.407  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.5 &  1170.421     & 0.005    & 85439.4      & 0.4      & 1170.42561   & 0.00005  &   8391.9554 &  93830.961  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.5 &  1170.421     & 0.005    & 85439.4      & 0.4      & 1170.42877   & 0.00005  &  21251.5833 & 106690.358  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{11/2 }$ & G  II\\ 
                   00 &  1170.179     & 0.005    & 85457.0      & 0.4      & 1170.18245   & 0.00005  &  21581.6151 & 107038.375  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & L    \\ 
                  1.2 &  1169.163     & 0.005    & 85531.3      & 0.4      & 1169.16794   & 0.00005  &   8680.4706 &  94211.383  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1169.135     & 0.005    & 85533.3      & 0.4      & 1169.12512   & 0.00005  &  26352.7671 & 111886.812  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ & L    \\ 
                  1.3 &  1168.498     & 0.005    & 85579.9      & 0.4      & 1168.49184   & 0.00005  &  22637.1950 & 108217.596  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G  II\\ 
                  1.3 &  1168.498     & 0.005    & 85579.9      & 0.4      & 1168.50698   & 0.00005  &  22939.3512 & 108518.643  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.7 &  1168.395     & 0.005    & 85587.5      & 0.4      & 1168.39948   & 0.00005  &  26352.7671 & 111939.932  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{9/2 }$ & G    \\ 
                   00 &  1168.225     & 0.005    & 85600.0      & 0.4      & 1168.22263   & 0.00005  &  22939.3512 & 108539.473  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & L    \\ 
                  1.2 &  1168.201     & 0.005    & 85601.7      & 0.4      & 1168.19455   & 0.00005  &  22637.1950 & 108239.375  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1167.953     & 0.005    & 85619.9      & 0.4      & 1167.95985   & 0.00005  &  27314.9183 & 112934.300  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & L    \\ 
                  0.9 &  1166.963     & 0.005    & 85692.5      & 0.4      & 1166.97415   & 0.00005  &  22939.3512 & 108631.052  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1166.739     & 0.005    & 85709.0      & 0.4      & 1166.74818   & 0.00005  &  22810.3459 & 108518.643  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.10 &  1166.681     & 0.005    & 85713.2      & 0.4      & 1166.68224   & 0.00005  &  21812.0454 & 107525.187  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & G    \\ 
                   00 &  1166.460     & 0.005    & 85729.5      & 0.4      & 1166.46469   & 0.00005  &  22810.3459 & 108539.473  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & L    \\ 
                  1.0 &  1166.210     & 0.005    & 85747.9      & 0.4      & 1166.20954   & 0.00005  &  21711.8963 & 107459.780  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & G  II\\ 
                  1.0 &  1166.210     & 0.005    & 85747.9      & 0.4      & 1166.21331   & 0.00005  &  23031.2829 & 108778.889  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G  II\\ 
                  0.6 &  1166.087     & 0.005    & 85756.9      & 0.4      & 1166.08642   & 0.00005  &  27620.4033 & 113377.340  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[2]^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.3 &  1166.020     & 0.005    & 85761.9      & 0.4      & 1166.02111   & 0.00005  &  20830.5534 & 106592.294  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.3 &  1166.020     & 0.005    & 85761.9      & 0.4      & 1166.01994   & 0.00005  &  23031.2829 & 108793.109  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & G  II\\ 
                  0.4 &  1165.782     & 0.005    & 85779.3      & 0.4      & 1165.78209   & 0.00005  &   2430.1369 &  88209.461  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1165.743     & 0.005    & 85782.2      & 0.4      & 1165.74470   & 0.00005  &  22409.8178 & 108191.894  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1165.593     & 0.005    & 85793.2      & 0.4      & 1165.59515   & 0.00005  &  21812.0454 & 107605.127  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & L    \\ 
                  1.0 &  1165.264     & 0.005    & 85817.5      & 0.4      & 1165.25734   & 0.00005  &  21711.8963 & 107529.849  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.9 &  1165.235     & 0.005    & 85819.6      & 0.4      & 1165.23733   & 0.00005  &   8391.9554 &  94211.383  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1164.866     & 0.005    & 85846.8      & 0.4      & 1164.86739   & 0.00005  &  22637.1950 & 108483.877  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.1 &  1164.470     & 0.005    & 85876.0      & 0.4      & 1164.47456   & 0.00005  &   7955.3186 &  93830.961  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1164.318     & 0.005    & 85887.2      & 0.4      & 1164.31571   & 0.00005  &  26170.1810 & 112057.539  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.5 &  1164.127     & 0.005    & 85901.2      & 0.4      & 1164.12629   & 0.00005  &  23031.2829 & 108932.616  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1163.914     & 0.005    & 85917.0      & 0.4      & 1163.91551   & 0.00005  &  21812.0454 & 107728.935  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & L    \\ 
                  1.2 &  1163.804     & 0.005    & 85925.1      & 0.4      & 1163.81546   & 0.00005  &  21812.0454 & 107736.321  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.3 &  1163.491     & 0.005    & 85948.2      & 0.4      & 1163.49104   & 0.00005  &  21581.6151 & 107529.849  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.1 &  1163.305     & 0.005    & 85962.0      & 0.4      & 1163.30142   & 0.00005  &  21711.8963 & 107674.140  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & G  II\\ 
                  1.1 &  1163.305     & 0.005    & 85962.0      & 0.4      & 1163.29901   & 0.00005  &  22409.8178 & 108372.239  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.0 &  1163.164     & 0.005    & 85972.4      & 0.4      & 1163.16483   & 0.00005  &  23031.2829 & 109003.621  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.9 &  1162.881     & 0.005    & 85993.3      & 0.4      & 1162.87376   & 0.00005  &  22637.1950 & 108631.052  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.9 &  1162.881     & 0.005    & 85993.3      & 0.4      & 1162.88178   & 0.00005  &  22939.3512 & 108932.616  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.1 &  1162.641     & 0.005    & 86011.1      & 0.4      & 1162.64017   & 0.00014  &  20830.5534 & 106841.688  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.9 &  1162.340     & 0.005    & 86033.4      & 0.4      & 1162.3339    & 0.0003   &   8846.7837 &  94880.585  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G  II\\ 
                  0.9 &  1162.340     & 0.005    & 86033.4      & 0.4      & 1162.34378   & 0.00005  &  20830.5534 & 106863.620  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G  II\\ 
                 0.21 &  1161.996     & 0.005    & 86058.8      & 0.4      & 1161.99803   & 0.00006  &   8680.4706 &  94739.136  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1161.810     & 0.005    & 86072.6      & 0.4      & 1161.82153   & 0.00005  &  27314.9183 & 113386.658  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{a^2F  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[5]^{\circ}}$$_{9/2 }$ & L    \\ 
                 0.11 &  1161.552     & 0.005    & 86091.7      & 0.4      & 1161.54103   & 0.00005  &  21581.6151 & 107674.140  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & G  II\\ 
                 0.11 &  1161.552     & 0.005    & 86091.7      & 0.4      & 1161.55870   & 0.00005  &  25981.6451 & 112072.860  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.3 &  1160.526     & 0.005    & 86167.8      & 0.4      & 1160.53602   & 0.00005  &  25428.7893 & 111595.869  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.9 &  1160.263     & 0.005    & 86187.4      & 0.4      & 1160.26270   & 0.00005  &  20830.5534 & 107017.932  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.24 &  1160.087     & 0.005    & 86200.4      & 0.4      & 1160.0913    & 0.0003   &   8680.4706 &  94880.585  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G  II\\ 
                 0.24 &  1160.087     & 0.005    & 86200.4      & 0.4      & 1160.08042   & 0.00008  &  20805.7632 & 107006.684  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2H^{\circ}}$$_{9/2 }$ & G  II\\ 
                  1.1 &  1159.986     & 0.005    & 86207.9      & 0.4      & 1159.98756   & 0.00005  &  20830.5534 & 107038.375  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.3 &  1159.909     & 0.005    & 86213.6      & 0.4      & 1159.90891   & 0.00005  &  20830.5534 & 107044.220  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.9 &  1159.501     & 0.005    & 86244.0      & 0.4      & 1159.50386   & 0.00005  &  21430.3564 & 107674.140  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & G    \\ 
                   00 &  1159.421     & 0.005    & 86250.0      & 0.4      & 1159.42305   & 0.00005  &  25981.6451 & 112231.439  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ & L    \\ 
                  1.2 &  1159.331     & 0.005    & 86256.6      & 0.4      & 1159.33878   & 0.00005  &   7955.3186 &  94211.383  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1159.086     & 0.005    & 86274.9      & 0.4      & 1159.08934   & 0.00005  &  21812.0454 & 108086.672  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{1/2 }$ & L    \\ 
                   00 &  1158.876     & 0.005    & 86290.5      & 0.4      & 1158.87582   & 0.00005  &  21430.3564 & 107720.879  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ & L    \\ 
                  1.2 &  1158.497     & 0.005    & 86318.7      & 0.4      & 1158.50025   & 0.00005  &  21812.0454 & 108130.542  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.9 &  1158.275     & 0.005    & 86335.3      & 0.4      & 1158.27602   & 0.00005  &  20830.5534 & 107165.760  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.6 &  1158.115     & 0.005    & 86347.2      & 0.4      & 1158.11540   & 0.00006  &   8391.9554 &  94739.136  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.7 &  1157.853     & 0.005    & 86366.8      & 0.4      & 1157.85563   & 0.00005  &  20830.5534 & 107197.107  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.1 &  1157.821     & 0.005    & 86369.1      & 0.4      & 1157.82187   & 0.00005  &  22409.8178 & 108778.889  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.8 &  1157.678     & 0.005    & 86379.8      & 0.4      & 1157.67742   & 0.00005  &  21812.0454 & 108191.894  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1157.630     & 0.005    & 86383.4      & 0.4      & 1157.63128   & 0.00005  &  22409.8178 & 108793.109  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & G    \\ 
                 0.21 &  1157.056     & 0.005    & 86426.2      & 0.4      & 1157.05771   & 0.00005  &  25805.3270 & 112231.439  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1156.478     & 0.005    & 86469.4      & 0.4      & 1156.47987   & 0.00005  &  21251.5833 & 107720.879  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{11/2 }$ & G    \\ 
                 0.16 &  1155.849     & 0.005    & 86516.5      & 0.4      & 1155.84181   & 0.00005  &  22939.3512 & 109456.381  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.6 &  1155.521     & 0.005    & 86541.1      & 0.4      & 1155.51990   & 0.00005  &  20830.5534 & 107371.685  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1155.263     & 0.005    & 86560.4      & 0.4      & 1155.26543   & 0.00005  &  21812.0454 & 108372.239  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.13 &  1155.106     & 0.005    & 86572.1      & 0.4      & 1155.09659   & 0.00005  &  16369.4098 & 102942.256  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1154.817     & 0.005    & 86593.8      & 0.4      & 1154.81705   & 0.00005  &  22409.8178 & 109003.621  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.10 &  1154.603     & 0.005    & 86609.9      & 0.4      & 1154.60248   & 0.00005  &   3117.4877 &  89727.383  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1154.396     & 0.005    & 86625.4      & 0.4      & 1154.39736   & 0.00007  &    977.0498 &  87602.335  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1154.349     & 0.005    & 86628.9      & 0.4      & 1154.34483   & 0.00005  &  20830.5534 & 107459.780  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & G  II\\ 
                  1.0 &  1154.349     & 0.005    & 86628.9      & 0.4      & 1154.35119   & 0.00005  &  25428.7893 & 112057.539  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{ ^4F^{\circ} }$$_{9/2 }$ & G  II\\ 
                  1.0 &  1153.945     & 0.005    & 86659.3      & 0.4      & 1153.9449    & 0.0005   &    977.0498 &  87636.30   &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.10 &  1153.670     & 0.005    & 86679.9      & 0.4      & 1153.66663   & 0.00005  &  20516.9534 & 107197.107  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.6 &  1153.542     & 0.005    & 86689.5      & 0.4      & 1153.54470   & 0.00005  &   2430.1369 &  89119.452  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.7 &  1153.413     & 0.005    & 86699.2      & 0.4      & 1153.41190   & 0.00005  &  20830.5534 & 107529.849  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.2 &  1153.265     & 0.005    & 86710.3      & 0.4      & 1153.26490   & 0.00005  &    862.6118 &  87572.959  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.0 &  1153.037     & 0.005    & 86727.5      & 0.4      & 1153.0398    & 0.0004   &  13673.2045 & 100400.48   &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2D^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.0 &  1153.037     & 0.005    & 86727.5      & 0.4      & 1153.03777   & 0.00005  &  21812.0454 & 108539.473  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.8 &  1152.867     & 0.005    & 86740.3      & 0.4      & 1152.87433   & 0.00007  &    862.6118 &  87602.335  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.0 &  1152.422     & 0.005    & 86773.8      & 0.4      & 1152.4230    & 0.0005   &    862.6118 &  87636.30   &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & G  II\\ 
                  1.0 &  1152.422     & 0.005    & 86773.8      & 0.4      & 1152.41131   & 0.00005  &  20830.5534 & 107605.127  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & G  II\\ 
                   00 &  1151.845     & 0.005    & 86817.2      & 0.4      & 1151.84642   & 0.00005  &  21812.0454 & 108629.175  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & L    \\ 
                  1.0 &  1151.740     & 0.005    & 86825.1      & 0.4      & 1151.74159   & 0.00005  &  20830.5534 & 107655.585  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.7 &  1151.711     & 0.005    & 86827.4      & 0.4      & 1151.70783   & 0.00005  &  21711.8963 & 108539.473  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.3 &  1151.136     & 0.005    & 86870.7      & 0.4      & 1151.14588   & 0.00006  &    667.6829 &  87537.646  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1150.677     & 0.005    & 86905.3      & 0.4      & 1150.67812   & 0.00005  &    667.6829 &  87572.959  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.2 &  1150.677     & 0.005    & 86905.3      & 0.4      & 1150.67162   & 0.00005  &  20830.5534 & 107736.321  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G  II\\ 
                  0.6 &  1150.517     & 0.005    & 86917.4      & 0.4      & 1150.51922   & 0.00005  &  21711.8963 & 108629.175  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1150.463     & 0.005    & 86921.5      & 0.4      & 1150.46828   & 0.00006  &    977.0498 &  87898.178  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{1/2 }$ & G    \\ 
                  1.2 &  1150.278     & 0.005    & 86935.5      & 0.4      & 1150.28930   & 0.00007  &    667.6829 &  87602.335  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1150.265     & 0.005    & 86936.5      & 0.4      & 1150.25786   & 0.00005  &  21581.6151 & 108518.643  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & L    \\ 
                  0.5 &  1149.863     & 0.005    & 86966.9      & 0.4      & 1149.86350   & 0.00005  &  21812.0454 & 108778.889  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1149.617     & 0.005    & 86985.5      & 0.4      & 1149.61515   & 0.00005  &  23031.2829 & 110016.915  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ & L    \\ 
                  1.2 &  1149.581     & 0.005    & 86988.2      & 0.4      & 1149.58270   & 0.00005  &    977.0498 &  87965.137  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.14 &  1149.482     & 0.005    & 86995.7      & 0.4      & 1149.48498   & 0.00005  &  21812.0454 & 108807.527  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1148.947     & 0.005    & 87036.2      & 0.4      & 1148.95559   & 0.00006  &    862.6118 &  87898.178  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{1/2 }$ & G  II\\ 
                  1.2 &  1148.947     & 0.005    & 87036.2      & 0.4      & 1148.94474   & 0.00005  &  22939.3512 & 109975.739  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.0 &  1148.904     & 0.005    & 87039.5      & 0.4      & 1148.90179   & 0.00005  &  22810.3459 & 109849.987  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.17 &  1148.813     & 0.005    & 87046.4      & 0.4      & 1148.81044   & 0.00005  &  22409.8178 & 109456.381  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.9 &  1148.771     & 0.005    & 87049.5      & 0.4      & 1148.77250   & 0.00005  &  21581.6151 & 108631.052  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                   00 &  1148.740     & 0.005    & 87051.9      & 0.4      & 1148.73320   & 0.00006  &   2837.9807 &  89890.396  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & L    \\ 
                  1.2 &  1148.679     & 0.005    & 87056.6      & 0.4      & 1148.68175   & 0.00005  &  20830.5534 & 107886.868  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.3 &  1148.263     & 0.005    & 87088.1      & 0.4      & 1148.26154   & 0.00005  &  20516.9534 & 107605.127  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & G  II\\ 
                  1.3 &  1148.263     & 0.005    & 87088.1      & 0.4      & 1148.27699   & 0.00005  &    384.7872 &  87471.789  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.3 &  1148.146     & 0.005    & 87096.9      & 0.4      & 1148.13716   & 0.00005  &  15844.6485 & 102942.256  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1148.067     & 0.005    & 87102.9      & 0.4      & 1148.07234   & 0.00005  &    862.6118 &  87965.137  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.17 &  1147.888     & 0.005    & 87116.6      & 0.4      & 1147.88552   & 0.00005  &  20830.5534 & 107947.255  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.9 &  1147.832     & 0.005    & 87120.7      & 0.4      & 1147.83454   & 0.00005  &  21812.0454 & 108932.616  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^2D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.9 &  1147.776     & 0.005    & 87125.0      & 0.4      & 1147.77561   & 0.00005  &  22637.1950 & 109762.239  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.2 &  1147.565     & 0.005    & 87141.0      & 0.4      & 1147.56935   & 0.00005  &  21430.3564 & 108571.060  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1147.409     & 0.005    & 87152.9      & 0.4      & 1147.40929   & 0.00006  &    384.7872 &  87537.646  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{7/2 }$ & L    \\ 
                 0.23 &  1147.244     & 0.005    & 87165.4      & 0.4      & 1147.24430   & 0.00005  &  22810.3459 & 109975.739  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1146.947     & 0.005    & 87188.0      & 0.4      & 1146.94457   & 0.00005  &    384.7872 &  87572.959  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{5/2 }$ & G    \\ 
                   00 &  1146.904     & 0.005    & 87191.3      & 0.4      & 1146.89979   & 0.00005  &  21812.0454 & 109003.621  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & L    \\ 
                  1.2 &  1146.830     & 0.005    & 87196.9      & 0.4      & 1146.83249   & 0.00005  &    862.6118 &  88059.304  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.3 &  1146.696     & 0.005    & 87207.1      & 0.4      & 1146.70261   & 0.00005  &  22810.3459 & 110016.915  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.15 &  1146.633     & 0.005    & 87211.9      & 0.4      & 1146.63144   & 0.00005  &  20516.9534 & 107728.935  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1146.361     & 0.005    & 87232.5      & 0.4      & 1146.36445   & 0.00005  &  21251.5833 & 108483.877  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & G    \\ 
                   00 &  1145.814     & 0.005    & 87274.2      & 0.4      & 1145.80359   & 0.00005  &  22637.1950 & 109912.188  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ & L    \\ 
                   00 &  1145.723     & 0.005    & 87281.1      & 0.4      & 1145.71646   & 0.00005  &  26055.4120 & 113337.042  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ & L    \\ 
                  0.9 &  1145.641     & 0.005    & 87287.4      & 0.4      & 1145.64150   & 0.00005  &  21581.6151 & 108868.956  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.6 &  1145.508     & 0.005    & 87297.5      & 0.4      & 1145.50878   & 0.00005  &    667.6829 &  87965.137  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.6 &  1145.508     & 0.005    & 87297.5      & 0.4      & 1145.51151   & 0.00005  &   2430.1369 &  89727.383  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.0 &  1145.476     & 0.005    & 87299.9      & 0.4      & 1145.47552   & 0.00005  &  20830.5534 & 108130.542  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.15 &  1145.235     & 0.005    & 87318.4      & 0.4      & 1145.22985   & 0.00005  &  26055.4120 & 113374.128  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.3 &  1144.926     & 0.005    & 87341.9      & 0.4      & 1144.92192   & 0.00005  &  16369.4098 & 103711.610  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.3 &  1144.926     & 0.005    & 87341.9      & 0.4      & 1144.93920   & 0.00005  &      0.0000 &  87340.882  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.5 &  1144.739     & 0.005    & 87356.1      & 0.4      & 1144.73859   & 0.00005  &  22810.3459 & 110166.534  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ & G  II\\ 
                  0.5 &  1144.739     & 0.005    & 87356.1      & 0.4      & 1144.74896   & 0.00005  &  25981.6451 & 113337.042  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.7 &  1144.673     & 0.005    & 87361.2      & 0.4      & 1144.67108   & 0.00005  &  20830.5534 & 108191.894  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                   00 &  1144.566     & 0.005    & 87369.4      & 0.4      & 1144.55874   & 0.00005  &  20516.9534 & 107886.868  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & L    \\ 
                   00 &  1144.491     & 0.005    & 87375.1      & 0.4      & 1144.48432   & 0.00005  &  23031.2829 & 110406.879  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ & L    \\ 
                  1.0 &  1144.433     & 0.005    & 87379.5      & 0.4      & 1144.43380   & 0.00005  &  21430.3564 & 108809.810  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.2 &  1144.268     & 0.005    & 87392.1      & 0.4      & 1144.27446   & 0.00005  &    667.6829 &  88059.304  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1144.046     & 0.005    & 87409.1      & 0.4      & 1144.04929   & 0.00005  &  20830.5534 & 108239.375  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.7 &  1143.279     & 0.005    & 87467.7      & 0.4      & 1143.28142   & 0.00005  &  22939.3512 & 110406.879  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.2 &  1143.220     & 0.005    & 87472.2      & 0.4      & 1143.22574   & 0.00005  &      0.0000 &  87471.789  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1143.150     & 0.005    & 87477.6      & 0.4      & 1143.15007   & 0.00005  &  21251.5833 & 108729.162  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ & G    \\ 
                  0.3 &  1143.120     & 0.005    & 87479.9      & 0.4      & 1143.11328   & 0.00005  &  22810.3459 & 110290.739  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.3 &  1142.759     & 0.005    & 87507.6      & 0.4      & 1142.75729   & 0.00005  &  22637.1950 & 110144.841  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.8 &  1142.464     & 0.005    & 87530.1      & 0.4      & 1142.46870   & 0.00005  &  22939.3512 & 110469.101  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.7 &  1142.361     & 0.005    & 87538.0      & 0.4      & 1142.36565   & 0.00006  &      0.0000 &  87537.646  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{y^6F^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.7 &  1142.361     & 0.005    & 87538.0      & 0.4      & 1142.37049   & 0.00005  &  23031.2829 & 110568.558  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.1 &  1142.311     & 0.005    & 87541.8      & 0.4      & 1142.31173   & 0.00005  &    667.6829 &  88209.461  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.1 &  1142.311     & 0.005    & 87541.8      & 0.4      & 1142.31293   & 0.00005  &  20830.5534 & 108372.239  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ & G  II\\ 
                   00 &  1141.986     & 0.005    & 87566.8      & 0.4      & 1141.97977   & 0.00005  &  22939.3512 & 110506.577  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ & L    \\ 
                 0.11 &  1141.170     & 0.005    & 87629.4      & 0.4      & 1141.17203   & 0.00005  &  22939.3512 & 110568.558  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.11 &  1141.067     & 0.005    & 87637.3      & 0.4      & 1141.06768   & 0.00005  &   2430.1369 &  90067.357  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.09 &  1140.785     & 0.005    & 87658.9      & 0.4      & 1140.78736   & 0.00005  &  22810.3459 & 110469.101  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.07 &  1140.406     & 0.005    & 87688.0      & 0.4      & 1140.40573   & 0.00005  &  20830.5534 & 108518.643  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                   00 &  1140.126     & 0.005    & 87709.6      & 0.4      & 1140.13489   & 0.00005  &  20830.5534 & 108539.473  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & L    \\ 
                   00 &  1139.199     & 0.005    & 87781.0      & 0.4      & 1139.19362   & 0.00005  &   3117.4877 &  90898.878  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & L    \\ 
                  0.5 &  1138.941     & 0.005    & 87800.9      & 0.4      & 1138.94124   & 0.00005  &   2837.9807 &  90638.823  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.2 &  1138.625     & 0.005    & 87825.2      & 0.4      & 1138.63218   & 0.00005  &    384.7872 &  88209.461  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.2 &  1138.625     & 0.005    & 87825.2      & 0.4      & 1138.61803   & 0.00005  &   8391.9554 &  96217.720  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.0 &  1138.177     & 0.005    & 87859.8      & 0.4      & 1138.17770   & 0.00005  &  21711.8963 & 109571.639  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.4 &  1138.037     & 0.005    & 87870.6      & 0.4      & 1138.03848   & 0.00005  &   2430.1369 &  90300.628  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.13 &  1137.684     & 0.005    & 87897.9      & 0.4      & 1137.68195   & 0.00005  &  21251.5833 & 109149.611  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^2I)\,4s4p(^3P) }$  & $\mathrm{^2I^{\circ}}$$_{13/2 }$ & G    \\ 
                  0.3 &  1137.259     & 0.005    & 87930.8      & 0.4      & 1137.25874   & 0.00005  &   3117.4877 &  91048.225  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.3 &  1136.781     & 0.005    & 87967.7      & 0.4      & 1136.78042   & 0.00005  &   2430.1369 &  90397.873  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.5 &  1136.408     & 0.005    & 87996.6      & 0.4      & 1136.40159   & 0.00005  &  22409.8178 & 110406.879  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{1/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.3 &  1135.578     & 0.005    & 88060.9      & 0.4      & 1135.57780   & 0.00005  &   2837.9807 &  90898.878  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.3 &  1135.552     & 0.005    & 88062.9      & 0.4      & 1135.54875   & 0.00005  &   2837.9807 &  90901.130  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.0 &  1135.303     & 0.005    & 88082.2      & 0.4      & 1135.30202   & 0.00005  &   3117.4877 &  91199.776  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & G    \\ 
                  0.9 &  1134.594     & 0.005    & 88137.3      & 0.4      & 1134.58323   & 0.00005  &  21711.8963 & 109849.987  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1133.859     & 0.005    & 88194.4      & 0.4      & 1133.85424   & 0.00005  &   1872.5998 &  90067.357  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & L    \\ 
                  1.2 &  1133.662     & 0.005    & 88209.7      & 0.4      & 1133.66524   & 0.00005  &      0.0000 &  88209.461  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.2 &  1133.662     & 0.005    & 88209.7      & 0.4      & 1133.65517   & 0.00005  &   2837.9807 &  91048.225  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{3/2 }$ & G  II\\ 
                  1.2 &  1133.400     & 0.005    & 88230.1      & 0.4      & 1133.40473   & 0.00005  &    384.7872 &  88614.523  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G    \\ 
                   00 &  1132.990     & 0.005    & 88262.0      & 0.4      & 1132.98526   & 0.00005  &   7955.3186 &  96217.720  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & L    \\ 
                   00 &  1132.437     & 0.005    & 88305.1      & 0.4      & 1132.43847   & 0.00005  &  21711.8963 & 110016.915  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{5/2 }$ & L    \\ 
                  0.4 &  1132.000     & 0.005    & 88339.2      & 0.4      & 1132.00784   & 0.00005  &    384.7872 &  88723.398  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ & G  II\\ 
                  0.4 &  1132.000     & 0.005    & 88339.2      & 0.4      & 1132.00269   & 0.00005  &   1872.5998 &  90211.613  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.4 &  1132.000     & 0.005    & 88339.2      & 0.4      & 1131.98927   & 0.00005  &  21251.5833 & 109591.643  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{15/2 }$ & G  II\\ 
                  1.2 &  1131.849     & 0.005    & 88351.0      & 0.4      & 1131.85568   & 0.00005  &   2430.1369 &  90780.623  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.3 &  1131.628     & 0.005    & 88368.3      & 0.4      & 1131.62981   & 0.00005  &  21251.5833 & 109619.704  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{13/2 }$ & G    \\ 
                  0.8 &  1131.595     & 0.005    & 88370.8      & 0.4      & 1131.59407   & 0.00005  &   2837.9807 &  91208.892  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1131.366     & 0.005    & 88388.7      & 0.4      & 1131.36358   & 0.00005  &  20340.2461 & 108729.162  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4H^{\circ} }$$_{13/2 }$ & L    \\ 
                   00 &  1130.871     & 0.005    & 88427.4      & 0.4      & 1130.86317   & 0.00005  &   1872.5998 &  90300.628  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & L    \\ 
                  0.4 &  1130.560     & 0.005    & 88451.8      & 0.4      & 1130.55964   & 0.00005  &    667.6829 &  89119.452  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.9 &  1130.442     & 0.005    & 88460.9      & 0.4      & 1130.44312   & 0.00005  &    667.6829 &  89128.569  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.8 &  1130.351     & 0.005    & 88468.1      & 0.4      & 1130.34266   & 0.00005  &    384.7872 &  88853.535  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.8 &  1130.351     & 0.005    & 88468.1      & 0.4      & 1130.34471   & 0.00005  &    862.6118 &  89331.199  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ & G  II\\ 
                   00 &  1130.018     & 0.005    & 88494.2      & 0.4      & 1130.01600   & 0.00005  &    977.0498 &  89471.372  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ & L  II\\ 
                   00 &  1130.018     & 0.005    & 88494.2      & 0.4      & 1130.02938   & 0.00005  &  21430.3564 & 109923.631  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{13/2 }$ & L  II\\ 
                  0.5 &  1129.765     & 0.005    & 88513.9      & 0.4      & 1129.76563   & 0.00005  &   1872.5998 &  90386.533  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.2 &  1129.621     & 0.005    & 88525.3      & 0.4      & 1129.62091   & 0.00005  &   1872.5998 &  90397.873  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G  II\\ 
                  1.2 &  1129.621     & 0.005    & 88525.3      & 0.4      & 1129.62148   & 0.00005  &  26352.7671 & 114877.996  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.3 &  1129.303     & 0.005    & 88550.2      & 0.4      & 1129.30192   & 0.00005  &  21430.3564 & 109980.635  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4H^{\circ } }$$_{11/2 }$ & G    \\ 
                  1.2 &  1128.898     & 0.005    & 88582.0      & 0.4      & 1128.89952   & 0.00005  &    862.6118 &  89444.455  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.17 &  1128.556     & 0.005    & 88608.8      & 0.4      & 1128.55659   & 0.00005  &    862.6118 &  89471.372  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{1/2 }$ & G    \\ 
                 0.13 &  1128.233     & 0.005    & 88634.2      & 0.4      & 1128.22746   & 0.00005  &  21430.3564 & 110064.966  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & G  II\\ 
                 0.13 &  1128.233     & 0.005    & 88634.2      & 0.4      & 1128.24453   & 0.00005  &  22810.3459 & 111443.614  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{9/2 }$ & G  II\\ 
                  0.9 &  1128.153     & 0.005    & 88640.4      & 0.4      & 1128.15339   & 0.00005  &   2430.1369 &  91070.566  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.3 &  1128.041     & 0.005    & 88649.2      & 0.4      & 1128.04557   & 0.00005  &    977.0498 &  89625.951  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1127.859     & 0.005    & 88663.6      & 0.4      & 1127.85962   & 0.00005  &    667.6829 &  89331.199  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{3/2 }$ & G    \\ 
                   00 &  1127.474     & 0.005    & 88693.9      & 0.4      & 1127.46523   & 0.00005  &  21812.0454 & 110506.577  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ & L    \\ 
                  1.1 &  1127.148     & 0.005    & 88719.5      & 0.4      & 1127.14757   & 0.00005  &  20830.5534 & 109550.081  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.1 &  1127.099     & 0.005    & 88723.4      & 0.4      & 1127.09840   & 0.00005  &      0.0000 &  88723.398  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.3 &  1126.952     & 0.005    & 88734.9      & 0.4      & 1126.95529   & 0.00005  &    384.7872 &  89119.452  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.3 &  1126.837     & 0.005    & 88744.0      & 0.4      & 1126.83952   & 0.00005  &    384.7872 &  89128.569  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.3 &  1126.589     & 0.005    & 88763.5      & 0.4      & 1126.59124   & 0.00005  &    862.6118 &  89625.951  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1126.417     & 0.005    & 88777.1      & 0.4      & 1126.42077   & 0.00005  &    667.6829 &  89444.455  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1125.442     & 0.005    & 88854.0      & 0.4      & 1125.44763   & 0.00005  &      0.0000 &  88853.535  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6D^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.8 &  1124.758     & 0.005    & 88908.0      & 0.4      & 1124.75788   & 0.00005  &   1872.5998 &  90780.623  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.3 &  1124.120     & 0.005    & 88958.4      & 0.4      & 1124.12261   & 0.00005  &    667.6829 &  89625.951  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1122.838     & 0.005    & 89060.0      & 0.4      & 1122.84272   & 0.00005  &    384.7872 &  89444.455  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.3 &  1122.838     & 0.005    & 89060.0      & 0.4      & 1122.83247   & 0.00005  &  18886.773  & 107947.255  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G  II\\ 
                 0.03 &  1122.599     & 0.005    & 89079.0      & 0.4      & 1122.59809   & 0.00005  &  21581.6151 & 110660.690  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2G)\,4s4p(^3P) }$  & $\mathrm{^2G^{\circ}}$$_{9/2 }$ & G  II\\ 
                 0.03 &  1122.599     & 0.005    & 89079.0      & 0.4      & 1122.59912   & 0.00005  &  23031.2829 & 112110.277  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.3 &  1122.513     & 0.005    & 89085.8      & 0.4      & 1122.50247   & 0.00005  &  25428.7893 & 114515.453  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ & S III\\ 
                 0.19 &  1122.342     & 0.005    & 89099.4      & 0.4      & 1122.34827   & 0.00005  &   3117.4877 &  92216.391  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{u^2D^{\circ} }$$_{3/2 }$ & G  II\\ 
                 0.19 &  1122.342     & 0.005    & 89099.4      & 0.4      & 1122.34856   & 0.00005  &  21307.999  & 110406.879  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2D2 }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ & G  II\\ 
                 0.19 &  1122.342     & 0.005    & 89099.4      & 0.4      & 1122.35134   & 0.00005  &  22637.1950 & 111735.854  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ & G  II\\ 
                  1.3 &  1121.967     & 0.005    & 89129.2      & 0.4      & 1121.97471   & 0.00005  &      0.0000 &  89128.569  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.09 &  1120.559     & 0.005    & 89241.2      & 0.4      & 1120.55945   & 0.00005  &   3117.4877 &  92358.625  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.7 &  1120.453     & 0.005    & 89249.6      & 0.4      & 1120.45299   & 0.00005  &  22637.1950 & 111886.812  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ & G    \\ 
                 0.22 &  1119.370     & 0.005    & 89336.0      & 0.4      & 1119.37111   & 0.00007  &   3117.4877 &  92453.365  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{1/2 }$ & G    \\ 
                  0.5 &  1119.197     & 0.005    & 89349.7      & 0.4      & 1119.20228   & 0.00006  &   8846.7837 &  98196.137  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.3 &  1119.055     & 0.005    & 89361.1      & 0.4      & 1119.04872   & 0.00005  &  13673.2045 & 103034.819  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.4 &  1118.882     & 0.005    & 89374.9      & 0.4      & 1118.87260   & 0.00005  &  18360.6399 & 107736.321  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.4 &  1118.113     & 0.005    & 89436.4      & 0.4      & 1118.11621   & 0.00005  &   2837.9807 &  92274.123  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3P1)4p }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.3 &  1118.042     & 0.005    & 89442.0      & 0.4      & 1118.05244   & 0.00005  &  20805.7632 & 110247.006  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2I^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.3 &  1118.042     & 0.005    & 89442.0      & 0.4      & 1118.04192   & 0.00005  &  25428.7893 & 114870.874  &  $\mathrm{3d^6(^3G)4s }$  & $\mathrm{ a^4G  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ & G  II\\ 
                 0.13 &  1117.910     & 0.005    & 89452.6      & 0.4      & 1117.91159   & 0.00005  &  13673.2045 & 103125.717  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.10 &  1117.480     & 0.005    & 89487.1      & 0.4      & 1117.48710   & 0.00005  &  13904.8604 & 103391.352  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.08 &  1117.412     & 0.005    & 89492.5      & 0.4      & 1117.41926   & 0.00005  &   2837.9807 &  92329.905  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{5/2 }$ & G  II\\ 
                 0.08 &  1117.412     & 0.005    & 89492.5      & 0.4      & 1117.42364   & 0.00005  &   8846.7837 &  98338.357  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4S^{\circ} }$$_{3/2 }$ & G  II\\ 
                 0.16 &  1115.132     & 0.005    & 89675.5      & 0.4      & 1115.12527   & 0.00005  &  20830.5534 & 110506.577  &  $\mathrm{3d^6(^3P2)4s }$  & $\mathrm{b^4P  }$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.4 &  1115.043     & 0.005    & 89682.6      & 0.4      & 1115.04387   & 0.00005  &    384.7872 &  90067.357  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.08 &  1114.305     & 0.005    & 89742.0      & 0.4      & 1114.31100   & 0.00005  &   2430.1369 &  92171.690  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.11 &  1114.032     & 0.005    & 89764.0      & 0.4      & 1114.03083   & 0.00005  &  13673.2045 & 103437.327  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ & G  II\\ 
                 0.11 &  1114.032     & 0.005    & 89764.0      & 0.4      & 1114.03357   & 0.00005  &  13904.8604 & 103668.762  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ & G  II\\ 
                 0.09 &  1113.944     & 0.005    & 89771.1      & 0.4      & 1113.94020   & 0.00005  &  13904.8604 & 103676.286  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.10 &  1113.780     & 0.005    & 89784.3      & 0.4      & 1113.77198   & 0.00008  &  33466.4943 & 123251.479  &  $\mathrm{3d^6(^1G2)4s }$  & $\mathrm{c^2G  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_5)4f }$  & $\mathrm{[5]^{\circ} }$$_{11/2 }$ & G    \\ 
                 0.04 &  1113.471     & 0.005    & 89809.3      & 0.4      & 1113.46658   & 0.00005  &   2837.9807 &  92647.591  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.13 &  1113.336     & 0.005    & 89820.1      & 0.4      & 1113.33600   & 0.00005  &    667.6829 &  90487.827  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.4 &  1113.281     & 0.005    & 89824.6      & 0.4      & 1113.28137   & 0.00005  &   8680.4706 &  98505.022  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.3 &  1112.938     & 0.005    & 89852.3      & 0.4      & 1112.93716   & 0.00005  &   2430.1369 &  92282.470  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.20 &  1112.207     & 0.005    & 89911.3      & 0.4      & 1112.20679   & 0.00005  &  13474.4474 & 103385.785  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.4 &  1112.150     & 0.005    & 89915.9      & 0.4      & 1112.15109   & 0.00005  &    384.7872 &  90300.628  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.3 &  1112.046     & 0.005    & 89924.3      & 0.4      & 1112.04832   & 0.00005  &      0.0000 &  89924.150  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ & G    \\ 
                 0.20 &  1111.943     & 0.005    & 89932.6      & 0.4      & 1111.94011   & 0.00005  &  21711.8963 & 111644.798  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.3 &  1111.553     & 0.005    & 89964.2      & 0.4      & 1111.55344   & 0.00005  &  13904.8604 & 103869.046  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.7 &  1111.122     & 0.005    & 89999.1      & 0.4      & 1111.11895   & 0.00009  &   8391.9554 &  98391.320  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1111.092     & 0.005    & 90001.5      & 0.4      & 1111.08956   & 0.00005  &    384.7872 &  90386.533  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.10 &  1110.935     & 0.005    & 90014.2      & 0.4      & 1110.93516   & 0.00005  &  21581.6151 & 111595.869  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.7 &  1110.815     & 0.005    & 90024.0      & 0.4      & 1110.81541   & 0.00005  &  21711.8963 & 111735.854  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1110.333     & 0.005    & 90063.1      & 0.4      & 1110.33163   & 0.00005  &  21581.6151 & 111644.798  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.14 &  1110.283     & 0.005    & 90067.1      & 0.4      & 1110.28016   & 0.00005  &      0.0000 &  90067.357  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.3 &  1110.005     & 0.005    & 90089.7      & 0.4      & 1110.0033    & 0.0002   &   8680.4706 &  98770.295  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.1 &  1109.715     & 0.005    & 90113.2      & 0.4      & 1109.71698   & 0.00005  &   8391.9554 &  98505.022  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1109.072     & 0.005    & 90165.5      & 0.4      & 1109.07149   & 0.00005  &  21430.3564 & 111595.869  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.4 &  1108.511     & 0.005    & 90211.1      & 0.4      & 1108.51147   & 0.00006  &   3117.4877 &  93328.553  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.14 &  1108.391     & 0.005    & 90220.8      & 0.4      & 1108.39310   & 0.00005  &  21430.3564 & 111651.055  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ & G    \\ 
                  0.8 &  1108.192     & 0.005    & 90237.1      & 0.4      & 1108.19087   & 0.00005  &  13474.4474 & 103711.610  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.8 &  1107.430     & 0.005    & 90299.1      & 0.4      & 1107.43087   & 0.00005  &   1872.5998 &  92171.690  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.15 &  1107.352     & 0.005    & 90305.5      & 0.4      & 1107.35598   & 0.00005  &  21581.6151 & 111886.812  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4G^{\circ}}$$_{11/2 }$ & G    \\ 
                  0.3 &  1107.071     & 0.005    & 90328.4      & 0.4      & 1107.06807   & 0.00005  &  20340.2461 & 110668.928  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.0 &  1106.522     & 0.005    & 90373.2      & 0.4      & 1106.52256   & 0.00005  &  13673.2045 & 104046.419  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1106.199     & 0.005    & 90399.6      & 0.4      & 1106.20115   & 0.00005  &  21251.5833 & 111651.055  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{13/2 }$ & G    \\ 
                 0.18 &  1105.960     & 0.005    & 90419.2      & 0.4      & 1105.97142   & 0.00005  &  18360.6399 & 108778.889  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2P }$$_{3/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.2 &  1105.748     & 0.005    & 90436.5      & 0.4      & 1105.75433   & 0.00008  &   7955.3186 &  98391.320  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.6 &  1105.349     & 0.005    & 90469.2      & 0.4      & 1105.34894   & 0.00005  &   2430.1369 &  92899.306  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.13 &  1104.968     & 0.005    & 90500.4      & 0.4      & 1104.96929   & 0.00005  &    667.6829 &  91167.936  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.07 &  1104.894     & 0.005    & 90506.4      & 0.4      & 1104.89136   & 0.00009  &   8391.9554 &  98898.591  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^1G1)4p }$  & $\mathrm{^2F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1104.321     & 0.005    & 90553.4      & 0.4      & 1104.30897   & 0.00005  &   1872.5998 &  92426.967  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{v^4F^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.9 &  1104.321     & 0.005    & 90553.4      & 0.4      & 1104.31944   & 0.00005  &  23317.6351 & 113871.144  &  $\mathrm{3d^5\,4s^2 }$  & $\mathrm{a^6S }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)5f }$  & $\mathrm{[4]^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.6 &  1104.271     & 0.005    & 90557.5      & 0.4      & 1104.27167   & 0.00005  &   2837.9807 &  93395.407  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  0.6 &  1104.247     & 0.005    & 90559.5      & 0.4      & 1104.24641   & 0.00005  &   1872.5998 &  92432.098  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ & G    \\ 
                 0.05 &  1103.988     & 0.005    & 90580.7      & 0.4      & 1103.98803   & 0.00005  &   7955.3186 &  98536.011  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.12 &  1103.938     & 0.005    & 90584.8      & 0.4      & 1103.93845   & 0.00005  &  21581.6151 & 112166.376  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{9/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ & G    \\ 
                 0.17 &  1103.738     & 0.005    & 90601.2      & 0.4      & 1103.74669   & 0.00005  &  13904.8604 & 104505.359  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.3 &  1102.538     & 0.005    & 90699.8      & 0.4      & 1102.53896   & 0.00007  &   2430.1369 &  93129.879  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G  II\\ 
                  0.3 &  1102.538     & 0.005    & 90699.8      & 0.4      & 1102.53769   & 0.00005  &  22637.1950 & 113337.042  &  $\mathrm{3d^6(^3F2)4s }$  & $\mathrm{b^4F  }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{7/2 }$ & G  II\\ 
                  0.8 &  1102.383     & 0.005    & 90712.5      & 0.4      & 1102.38346   & 0.00005  &    862.6118 &  91575.149  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.1 &  1102.160     & 0.005    & 90730.9      & 0.4      & 1102.16992   & 0.00005  &   1872.5998 &  92602.711  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.0 &  1102.100     & 0.005    & 90735.9      & 0.4      & 1102.09816   & 0.00005  &  21430.3564 & 112166.376  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^2H)\,4s4p(^3P) }$  & $\mathrm{^4I^{\circ}}$$_{11/2 }$ & G    \\ 
                  1.2 &  1101.526     & 0.005    & 90783.2      & 0.4      & 1101.52602   & 0.00005  &    384.7872 &  91167.936  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.2 &  1100.517     & 0.005    & 90866.4      & 0.4      & 1100.51638   & 0.00005  &    977.0498 &  91843.485  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.1 &  1100.430     & 0.005    & 90873.5      & 0.4      & 1100.43040   & 0.00005  &    977.0498 &  91850.584  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ & G    \\ 
                  1.3 &  1100.017     & 0.005    & 90907.7      & 0.4      & 1100.01966   & 0.00005  &    667.6829 &  91575.149  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.8 &  1099.944     & 0.005    & 90913.7      & 0.4      & 1099.94367   & 0.00005  &  21430.3564 & 112344.103  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.5 &  1099.641     & 0.005    & 90938.8      & 0.4      & 1099.64402   & 0.00005  &    977.0498 &  91915.570  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.5 &  1099.641     & 0.005    & 90938.8      & 0.4      & 1099.64306   & 0.00005  &  20805.7632 & 111744.362  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^2G^{\circ}}$$_{7/2 }$ & G  II\\ 
                 0.12 &  1099.320     & 0.005    & 90965.3      & 0.4      & 1099.32065   & 0.00005  &   2430.1369 &  93395.407  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1099.132     & 0.005    & 90980.9      & 0.4      & 1099.13212   & 0.00005  &    862.6118 &  91843.485  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ & G    \\ 
                  0.3 &  1099.046     & 0.005    & 90988.0      & 0.4      & 1099.04636   & 0.00005  &    862.6118 &  91850.584  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{1/2 }$ & G    \\ 
                  1.3 &  1098.254     & 0.005    & 91053.6      & 0.4      & 1098.26195   & 0.00005  &    862.6118 &  91915.570  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.8 &  1098.210     & 0.005    & 91057.2      & 0.4      & 1098.20699   & 0.00005  &   2430.1369 &  93487.653  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  1097.786     & 0.005    & 91092.5      & 0.4      & 1097.78498   & 0.00005  &  21251.5833 & 112344.103  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ} }$$_{11/2 }$ & G    \\ 
                 0.07 &  1097.083     & 0.005    & 91150.8      & 0.4      & 1097.09030   & 0.00005  &   2837.9807 &  93988.181  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1097.019     & 0.005    & 91156.1      & 0.4      & 1097.01911   & 0.00005  &    862.6118 &  92018.727  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  1096.871     & 0.005    & 91168.4      & 0.4      & 1096.87687   & 0.00004  &      0.0000 &  91167.936  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{7/2 }$ & S    \\ 
                  1.1 &  1096.783     & 0.005    & 91175.8      & 0.4      & 1096.78224   & 0.00004  &    667.6829 &  91843.485  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.3 &  1096.603     & 0.005    & 91190.7      & 0.4      & 1096.60712   & 0.00004  &    384.7872 &  91575.149  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)5p }$  & $\mathrm{w^6P^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.1 &  1095.922     & 0.005    & 91247.4      & 0.4      & 1095.91578   & 0.00004  &    667.6829 &  91915.570  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.6 &  1095.805     & 0.005    & 91257.1      & 0.4      & 1095.80299   & 0.00007  &   1872.5998 &  93129.879  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{^4D^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.3 &  1094.677     & 0.005    & 91351.2      & 0.4      & 1094.67824   & 0.00004  &    667.6829 &  92018.727  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1093.056     & 0.005    & 91486.6      & 0.4      & 1093.05779   & 0.00005  &    667.6829 &  92154.154  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.1 &  1091.560     & 0.005    & 91612.0      & 0.4      & 1091.56003   & 0.00007  &   1872.5998 &  93484.602  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  1091.528     & 0.005    & 91614.7      & 0.4      & 1091.52368   & 0.00005  &   1872.5998 &  93487.653  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1089.687     & 0.005    & 91769.5      & 0.4      & 1089.68825   & 0.00005  &    384.7872 &  92154.154  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1087.953     & 0.005    & 91915.7      & 0.4      & 1087.95600   & 0.00005  &    384.7872 &  92300.269  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & G    \\ 
                0.023 &  1083.869     & 0.005    & 92262.1      & 0.4      & 1083.87405   & 0.00004  &  16369.4098 & 108631.052  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^1P) }$  & $\mathrm{^4G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1083.420     & 0.005    & 92300.3      & 0.4      & 1083.42046   & 0.00005  &      0.0000 &  92300.269  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1081.872     & 0.005    & 92432.4      & 0.4      & 1081.87526   & 0.00005  &      0.0000 &  92432.098  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.4 &  1079.878     & 0.005    & 92603.0      & 0.4      & 1079.88199   & 0.00005  &      0.0000 &  92602.711  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^3F1)4p }$  & $\mathrm{u^2G^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1076.852     & 0.005    & 92863.3      & 0.4      & 1076.85104   & 0.00005  &    977.0498 &  93840.405  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.8 &  1076.575     & 0.005    & 92887.1      & 0.4      & 1076.58100   & 0.00004  &  20805.7632 & 113692.411  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_2)5f }$  & $\mathrm{[4]^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.09 &  1076.490     & 0.005    & 92894.5      & 0.4      & 1076.50151   & 0.00017  &   8680.4706 & 101573.977  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1075.633     & 0.005    & 92968.5      & 0.4      & 1075.63489   & 0.00005  &    862.6118 &  93830.961  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.16 &  1075.526     & 0.005    & 92977.7      & 0.4      & 1075.52564   & 0.00005  &    862.6118 &  93840.405  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.18 &  1074.641     & 0.005    & 93054.3      & 0.4      & 1074.64114   & 0.00005  &    977.0498 &  94031.370  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & G    \\ 
                  1.2 &  1073.383     & 0.005    & 93163.4      & 0.4      & 1073.38431   & 0.00005  &    667.6829 &  93830.961  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.1 &  1073.321     & 0.005    & 93168.8      & 0.4      & 1073.32117   & 0.00005  &    862.6118 &  94031.370  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{1/2 }$ & G  II\\ 
                  1.1 &  1073.321     & 0.005    & 93168.8      & 0.4      & 1073.32433   & 0.00012  &  13673.2045 & 106841.688  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ}}$$_{3/2 }$ & G  II\\ 
                  0.3 &  1073.277     & 0.005    & 93172.6      & 0.4      & 1073.27551   & 0.00005  &    667.6829 &  93840.405  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.3 &  1071.582     & 0.005    & 93320.0      & 0.4      & 1071.58428   & 0.00004  &    667.6829 &  93987.454  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1071.248     & 0.005    & 93349.1      & 0.4      & 1071.25139   & 0.00005  &    862.6118 &  94211.383  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.21 &  1070.124     & 0.005    & 93447.1      & 0.4      & 1070.13478   & 0.00005  &    384.7872 &  93830.961  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G  II\\ 
                 0.21 &  1070.124     & 0.005    & 93447.1      & 0.4      & 1070.11798   & 0.00004  &  21430.3564 & 114877.996  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & G  II\\ 
                  0.6 &  1069.038     & 0.005    & 93542.0      & 0.4      & 1069.02962   & 0.00004  &  16369.4098 & 109912.188  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3H)5p }$  & $\mathrm{^4I^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.9 &  1069.017     & 0.005    & 93543.9      & 0.4      & 1069.01908   & 0.00005  &    667.6829 &  94211.383  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.9 &  1069.017     & 0.005    & 93543.9      & 0.4      & 1069.02155   & 0.00004  &  13474.4474 & 107017.932  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{5/2 }$ & G  II\\ 
                  1.3 &  1068.341     & 0.005    & 93603.0      & 0.4      & 1068.34563   & 0.00004  &    384.7872 &  93987.454  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & S    \\ 
                  1.1 &  1068.156     & 0.005    & 93619.3      & 0.4      & 1068.15592   & 0.00004  &  21251.5833 & 114870.874  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ a^4H  }$$_{13/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4G^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.3 &  1067.541     & 0.005    & 93673.2      & 0.4      & 1067.54416   & 0.00004  &    384.7872 &  94057.727  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.3 &  1066.659     & 0.005    & 93750.7      & 0.4      & 1066.65325   & 0.00015  &   7955.3186 & 101706.498  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{5/2 }$ & S    \\ 
                  1.1 &  1066.528     & 0.005    & 93762.2      & 0.4      & 1066.52917   & 0.00005  &    977.0498 &  94739.136  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.1 &  1066.528     & 0.005    & 93762.2      & 0.4      & 1066.53418   & 0.00004  &  20340.2461 & 114101.892  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ & G  II\\ 
                  0.7 &  1066.137     & 0.005    & 93796.6      & 0.4      & 1066.13076   & 0.00004  &  16369.4098 & 110166.534  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.2 &  1065.841     & 0.005    & 93822.6      & 0.4      & 1065.84274   & 0.00004  &    862.6118 &  94685.083  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.13 &  1064.922     & 0.005    & 93903.6      & 0.4      & 1064.9226    & 0.0002   &    977.0498 &  94880.585  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.17 &  1064.226     & 0.005    & 93965.0      & 0.4      & 1064.23023   & 0.00004  &  20805.7632 & 114770.394  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.0 &  1063.970     & 0.005    & 93987.6      & 0.4      & 1063.97180   & 0.00004  &      0.0000 &  93987.454  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  1063.626     & 0.005    & 94018.0      & 0.4      & 1063.63290   & 0.00004  &    667.6829 &  94685.083  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.2 &  1063.626     & 0.005    & 94018.0      & 0.4      & 1063.6264    & 0.0002   &    862.6118 &  94880.585  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{1/2 }$ & G  II\\ 
                  1.3 &  1063.170     & 0.005    & 94058.3      & 0.4      & 1063.17687   & 0.00004  &      0.0000 &  94057.727  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & S    \\ 
                  1.3 &  1063.020     & 0.005    & 94071.6      & 0.4      & 1063.02174   & 0.00005  &    667.6829 &  94739.136  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^4P^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.3 &  1063.020     & 0.005    & 94071.6      & 0.4      & 1063.01293   & 0.00004  &  20805.7632 & 114877.996  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2G^{\circ} }$$_{9/2 }$ & G  II\\ 
                  1.2 &  1062.747     & 0.005    & 94095.7      & 0.4      & 1062.74968   & 0.00004  &    667.6829 &  94763.218  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  1062.150     & 0.005    & 94148.6      & 0.4      & 1062.1531    & 0.0002   &      0.0000 &  94148.39   &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4G)\,4s4p(^3P) }$  & $\mathrm{w^4G^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.6 &  1061.856     & 0.005    & 94174.8      & 0.4      & 1061.85060   & 0.00004  &  20340.2461 & 114515.453  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2H }$$_{11/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^2H^{\circ} }$$_{11/2 }$ & G    \\ 
                  0.4 &  1061.705     & 0.005    & 94188.2      & 0.4      & 1061.70598   & 0.00004  &   8846.7837 & 103034.819  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.14 &  1060.598     & 0.005    & 94286.4      & 0.4      & 1060.59122   & 0.00004  &  13904.8604 & 108191.894  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4P }$$_{1/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1060.437     & 0.005    & 94300.7      & 0.4      & 1060.44206   & 0.00004  &    384.7872 &  94685.083  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  1059.562     & 0.005    & 94378.7      & 0.4      & 1059.56413   & 0.00004  &    384.7872 &  94763.218  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.19 &  1058.819     & 0.005    & 94444.9      & 0.4      & 1058.81454   & 0.00004  &   8680.4706 & 103125.717  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[1]^{\circ} }$$_{1/2 }$ & G    \\ 
                 0.12 &  1056.594     & 0.005    & 94643.7      & 0.4      & 1056.60370   & 0.00004  &   8391.9554 & 103034.819  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  1055.258     & 0.005    & 94763.6      & 0.4      & 1055.26176   & 0.00004  &      0.0000 &  94763.218  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4D)\,4s4p(^3P) }$  & $\mathrm{^6P^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.13 &  1049.245     & 0.005    & 95306.6      & 0.5      & 1049.24572   & 0.00004  &   8391.9554 & 103698.515  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.12 &  1047.893     & 0.005    & 95429.6      & 0.5      & 1047.88339   & 0.00004  &   7955.3186 & 103385.785  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.15 &  1040.933     & 0.005    & 96067.6      & 0.5      & 1040.93322   & 0.00004  &   7955.3186 & 104022.961  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.25 &  1034.285     & 0.005    & 96685.1      & 0.5      & 1034.28964   & 0.00006  &  26352.7671 & 123037.483  &  $\mathrm{3d^6(^3H)4s }$  & $\mathrm{ b^2H  }$$_{9/2 }$ &  $\mathrm{3d^6(^3H_6)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.2 &  1017.743     & 0.005    & 98256.6      & 0.5      & 1017.73667   & 0.00004  &  15844.6485 & 114101.892  &  $\mathrm{3d^7 }$  & $\mathrm{ a^2G }$$_{9/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4H^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.1 &  1012.619     & 0.005    & 98753.8      & 0.5      & 1012.62039   & 0.00004  &   7955.3186 & 106709.008  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                 0.11 &  1012.574     & 0.005    & 98758.2      & 0.5      & 1012.57268   & 0.00004  &   8846.7837 & 107605.127  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{3/2 }$ & G    \\ 
                  1.0 &  1012.413     & 0.005    & 98773.9      & 0.5      & 1012.41418   & 0.00004  &   8391.9554 & 107165.760  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G  II\\ 
                  1.0 &  1012.413     & 0.005    & 98773.9      & 0.5      & 1012.41134   & 0.00004  &   8680.4706 & 107454.552  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^5(^2D)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{1/2 }$ & G  II\\ 
                  0.4 &  1011.687     & 0.005    & 98844.8      & 0.5      & 1011.68786   & 0.00004  &   8680.4706 & 107525.187  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.18 &  1011.228     & 0.005    & 98889.6      & 0.5      & 1011.22933   & 0.00004  &   8846.7837 & 107736.321  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{3/2 }$ & G    \\ 
                 0.20 &  1011.209     & 0.005    & 98891.6      & 0.5      & 1011.20611   & 0.00004  &   8680.4706 & 107572.279  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.6 &  1011.039     & 0.005    & 98908.2      & 0.5      & 1011.03748   & 0.00004  &   7955.3186 & 106863.620  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.17 &  1010.307     & 0.005    & 98979.9      & 0.5      & 1010.30787   & 0.00004  &   8391.9554 & 107371.685  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & G  II\\ 
                 0.17 &  1010.307     & 0.005    & 98979.9      & 0.5      & 1010.30351   & 0.00004  &   8846.7837 & 107826.940  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{1/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6P^{\circ}}$$_{3/2 }$ & G  II\\ 
                 0.17 &  1009.608     & 0.005    & 99048.3      & 0.5      & 1009.60677   & 0.00004  &   8680.4706 & 107728.935  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.5 &  1007.979     & 0.005    & 99208.4      & 0.5      & 1007.97761   & 0.00004  &   7955.3186 & 107163.871  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.3 &  1007.426     & 0.005    & 99262.9      & 0.5      & 1007.42943   & 0.00004  &   7955.3186 & 107217.854  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & G  II\\ 
                  0.3 &  1007.426     & 0.005    & 99262.9      & 0.5      & 1007.41833   & 0.00004  &   8391.9554 & 107655.585  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G  II\\ 
                  0.3 &  997.384      & 0.005    & 100262.3     & 0.5      & 997.38409    & 0.00004  &   7955.3186 & 108217.596  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.3 &  995.497      & 0.005    & 100452.3     & 0.5      & 995.49750    & 0.00004  &   2430.1369 & 102882.424  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.17 &  995.450      & 0.005    & 100457.0     & 0.5      & 995.45044    & 0.00004  &   2430.1369 & 102887.172  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.18 &  994.907      & 0.005    & 100511.9     & 0.5      & 994.90490    & 0.00004  &   2430.1369 & 102942.256  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  994.552      & 0.005    & 100547.8     & 0.5      & 994.55181    & 0.00004  &   2837.9807 & 103385.785  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.14 &  994.410      & 0.005    & 100562.1     & 0.5      & 994.39831    & 0.00004  &   7955.3186 & 108518.643  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4F^{\circ}}$$_{7/2 }$ & G    \\ 
                 0.19 &  994.348      & 0.005    & 100568.4     & 0.5      & 994.34865    & 0.00004  &   2837.9807 & 103406.327  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.0 &  994.224      & 0.005    & 100581.0     & 0.5      & 994.23390    & 0.00004  &   2837.9807 & 103417.935  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[1]^{\circ} }$$_{3/2 }$ & G  II\\ 
                  1.0 &  994.224      & 0.005    & 100581.0     & 0.5      & 994.22329    & 0.00004  &   3117.4877 & 103698.515  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G  II\\ 
                  0.5 &  991.829      & 0.005    & 100823.9     & 0.5      & 991.83662    & 0.00004  &   2837.9807 & 103661.038  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[2]^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.14 &  991.690      & 0.005    & 100838.0     & 0.5      & 991.68111    & 0.00004  &   2837.9807 & 103676.848  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[3]^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.3 &  991.579      & 0.005    & 100849.2     & 0.5      & 991.57098    & 0.00011  &   3117.4877 & 103967.555  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^5(^4P)\,4s4p(^3P) }$  & $\mathrm{^2S^{\circ} }$$_{1/2 }$ & G  II\\ 
                  1.3 &  991.579      & 0.005    & 100849.2     & 0.5      & 991.58583    & 0.00004  &   8680.4706 & 109529.028  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4P^{\circ} }$$_{1/2 }$ & G  II\\ 
                 0.15 &  991.340      & 0.005    & 100873.5     & 0.5      & 991.33936    & 0.00004  &   2837.9807 & 103711.610  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_2)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & G    \\ 
                 0.11 &  991.108      & 0.005    & 100897.2     & 0.5      & 991.11654    & 0.00004  &   2430.1369 & 103326.445  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.9 &  990.856      & 0.005    & 100922.8     & 0.5      & 990.85848    & 0.00004  &   2430.1369 & 103352.723  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.1 &  990.801      & 0.005    & 100928.4     & 0.5      & 990.79619    & 0.00004  &   3117.4877 & 104046.419  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D_0)4f }$  & $\mathrm{[3]^{\circ} }$$_{5/2 }$ & G    \\ 
                 0.14 &  990.315      & 0.005    & 100978.0     & 0.5      & 990.30693    & 0.00004  &   1872.5998 & 102851.394  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[5]^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.7 &  990.004      & 0.005    & 101009.7     & 0.5      & 990.00271    & 0.00004  &   1872.5998 & 102882.424  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[4]^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.2 &  989.894      & 0.005    & 101020.9     & 0.5      & 989.89490    & 0.00004  &   1872.5998 & 102893.426  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.2 &  989.803      & 0.005    & 101030.2     & 0.5      & 989.79457    & 0.00004  &   2837.9807 & 103869.046  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[2]^{\circ} }$$_{3/2 }$ & G    \\ 
                 0.20 &  989.661      & 0.005    & 101044.7     & 0.5      & 989.66043    & 0.00004  &   2837.9807 & 103882.740  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{5/2 }$ &  $\mathrm{3d^6(^5D_1)4f }$  & $\mathrm{[4]^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  984.760      & 0.005    & 101547.6     & 0.5      & 984.75978    & 0.00004  &   1872.5998 & 103420.207  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_3)4f }$  & $\mathrm{[6]^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.2 &  981.370      & 0.005    & 101898.3     & 0.5      & 981.36598    & 0.00004  &   8391.9554 & 110290.739  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.6 &  978.366      & 0.005    & 102211.2     & 0.5      & 978.36621    & 0.00004  &   7955.3186 & 110166.534  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{7/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{9/2 }$ & G    \\ 
                  0.3 &  963.025      & 0.005    & 103839.4     & 0.5      & 963.02481    & 0.00004  &   8391.9554 & 112231.439  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^3G)5p }$  & $\mathrm{ ^4F^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.4 &  961.117      & 0.005    & 104045.6     & 0.5      & 961.10981    & 0.00004  &   3117.4877 & 107163.871  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4P^{\circ}}$$_{5/2 }$ & G    \\ 
                 0.20 &  952.808      & 0.005    & 104952.9     & 0.6      & 952.81081    & 0.00004  &   8391.9554 & 113344.585  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^4D}$$_{5/2 }$ &  $\mathrm{3d^6(^5D_3)5f }$  & $\mathrm{[3]^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.0 &  950.337      & 0.005    & 105225.9     & 0.6      & 950.34045    & 0.00004  &   2430.1369 & 107655.585  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^4D^{\circ}}$$_{5/2 }$ & G    \\ 
                  0.6 &  945.808      & 0.005    & 105729.7     & 0.6      & 945.79890    & 0.00005  &    667.6829 & 106398.405  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{3/2 }$ & G  II\\ 
                  0.6 &  945.808      & 0.005    & 105729.7     & 0.6      & 945.80819    & 0.00004  &    862.6118 & 106592.294  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{5/2 }$ & G  II\\ 
                  1.2 &  945.086      & 0.005    & 105810.4     & 0.6      & 945.08682    & 0.00004  &    667.6829 & 106478.067  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{7/2 }$ & G    \\ 
                  1.2 &  941.264      & 0.005    & 106240.1     & 0.6      & 941.26645    & 0.00004  &    384.7872 & 106624.631  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{9/2 }$ & G    \\ 
                 0.22 &  940.193      & 0.005    & 106361.1     & 0.6      & 940.19214    & 0.00004  &      0.0000 & 106361.238  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6D^{\circ}}$$_{9/2 }$ & G    \\ 
                  1.1 &  937.651      & 0.005    & 106649.5     & 0.6      & 937.65132    & 0.00004  &      0.0000 & 106649.452  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6F^{\circ} }$$_{11/2 }$ & G    \\ 
                  1.1 &  935.517      & 0.005    & 106892.8     & 0.6      & 935.51743    & 0.00004  &      0.0000 & 106892.717  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{11/2 }$ & G    \\ 
                 0.19 &  934.701      & 0.005    & 106986.0     & 0.6      & 934.69389    & 0.00004  &    384.7872 & 107371.685  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^2D^{\circ}}$$_{5/2 }$ & G    \\ 
                  1.0 &  932.707      & 0.005    & 107214.8     & 0.6      & 932.70667    & 0.00004  &    977.0498 & 108191.894  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  0.8 &  932.670      & 0.005    & 107219.1     & 0.6      & 932.68048    & 0.00004  &      0.0000 & 107217.854  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^6(^5D)6p }$  & $\mathrm{^6F^{\circ}}$$_{9/2 }$ & G  II\\ 
                  0.8 &  932.670      & 0.005    & 107219.1     & 0.6      & 932.66890    & 0.00004  &    667.6829 & 107886.868  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G  II\\ 
                  1.2 &  932.244      & 0.005    & 107268.0     & 0.6      & 932.24508    & 0.00004  &    862.6118 & 108130.542  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  932.052      & 0.005    & 107290.1     & 0.6      & 932.05894    & 0.00004  &    384.7872 & 107674.140  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4G^{\circ}}$$_{9/2 }$ & G  II\\ 
                  1.2 &  932.052      & 0.005    & 107290.1     & 0.6      & 932.05860    & 0.00004  &   3117.4877 & 110406.879  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{3/2 }$ &  $\mathrm{3d^6(^3F)5p }$  & $\mathrm{ ^4F^{\circ}}$$_{3/2 }$ & G  II\\ 
                  0.3 &  931.142      & 0.005    & 107395.0     & 0.6      & 931.14040    & 0.00004  &    977.0498 & 108372.239  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{1/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  930.554      & 0.005    & 107462.9     & 0.6      & 930.55406    & 0.00004  &    667.6829 & 108130.542  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.2 &  930.214      & 0.005    & 107502.1     & 0.6      & 930.21455    & 0.00004  &    384.7872 & 107886.868  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  0.7 &  930.152      & 0.005    & 107509.3     & 0.6      & 930.14926    & 0.00004  &    862.6118 & 108372.239  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{3/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  930.023      & 0.005    & 107524.2     & 0.6      & 930.02310    & 0.00004  &    667.6829 & 108191.894  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  929.612      & 0.005    & 107571.7     & 0.6      & 929.61260    & 0.00004  &    667.6829 & 108239.375  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.9 &  929.523      & 0.005    & 107582.1     & 0.6      & 929.52478    & 0.00004  &    384.7872 & 107966.642  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G    \\ 
                  0.6 &  928.469      & 0.005    & 107704.2     & 0.6      & 928.46583    & 0.00004  &    667.6829 & 108372.239  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{5/2 }$ &  $\mathrm{3d^6(^3P2)5p }$  & $\mathrm{ ^4S^{\circ} }$$_{3/2 }$ & G    \\ 
                  1.2 &  928.110      & 0.005    & 107745.8     & 0.6      & 928.11081    & 0.00004  &    384.7872 & 108130.542  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{5/2 }$ & G    \\ 
                  1.3 &  927.172      & 0.005    & 107854.9     & 0.6      & 927.17429    & 0.00004  &    384.7872 & 108239.375  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{7/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.5 &  926.898      & 0.005    & 107886.8     & 0.6      & 926.89686    & 0.00004  &      0.0000 & 107886.868  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^2F)\,4s4p(^3P) }$  & $\mathrm{^4D^{\circ}}$$_{7/2 }$ & G    \\ 
                  1.3 &  926.204      & 0.005    & 107967.6     & 0.6      & 926.21201    & 0.00004  &      0.0000 & 107966.642  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{9/2 }$ & G    \\ 
                  1.2 &  923.878      & 0.005    & 108239.4     & 0.6      & 923.87821    & 0.00004  &      0.0000 & 108239.375  &  $\mathrm{3d^6(^5D)4s }$  & $\mathrm{a^6D}$$_{9/2 }$ &  $\mathrm{3d^5(^4F)\,4s4p(^3P) }$  & $\mathrm{^6D^{\circ} }$$_{7/2 }$ & G    \\ 
                  0.3 &  899.916      & 0.005    & 111121.5     & 0.6      & 899.91588    & 0.00004  &   1872.5998 & 112994.097  &  $\mathrm{3d^7 }$  & $\mathrm{ a^4F }$$_{9/2 }$ &  $\mathrm{3d^6(^5D_4)5f }$  & $\mathrm{[6]^{\circ}}$$_{11/2 }$ & G    \\ 
 \\  %\hline 
\end{longtable}
\noindent
$^a$ Intensities of the lines with different codes in `Notes' column
are on different scale and should not be relied on for accurate intensity
measurements. Decimal numbers are from grating 
spectra. Integer numbers are from FT spectra, which are in general the 
stronger lines. \\ 
$^b$ One standard uncertainty of preceding column.\\  
$^c$ *: Line given low weight in level optimization; 
     F: Line measured in FT spectra; 
     G: Line measured in grating spectra; 
     N: Line is from unpublished iron-neon linelists (see section 3.2). 
     A: Line is from unpublished iron-argon linelists (see section 3.2). 
     L: Line is from unpublished linelists below 1600~AA (see section 3.2). 
     S: Line measured in grating spectra and is saturated on plate.
     I, II, III : Line blended with Fe~I, Fe~II, or Fe~III. 
     Ne, Ar, Si, Ti, Cr, Co, Ni  : Line blended with species indicated. 
     gh  : Line possibly blended with ghost. 
%\end{document}
%\end{scriptsize}
\end{landscape}

